Negative diffusion in the Functional Renormalization Group flow for the Quark-Diquark Model

We investigate the Quark-Diquark Model (QDM) with the Functional Renormalization Group (FRG) in the Local Potential Approximation. In a recent work [arXiv:2510.01066 [hep-ph]], problems were reported in applying this method at low temperatures and large quark chemical potentials, which were attributed to numerical artifacts. In this work, we trace the origin of these problems to the occurrence of a negative diffusion coefficient during the FRG flow of the derivative of the effective potential, leading to strong oscillations of the latter quantity. We show that negative diffusion is a model feature and not a numerical artifact. We propose a regularization scheme which introduces a hyperdiffusion term to remove these oscillations and demonstrate its effectiveness for studies of the phase diagram of the QDM. Regularizing the negative diffusion in the FRG flow is particularly important to reliably study phenomena such as color superconductivity and inhomogeneous phases, which might emerge in the high-density, low-temperature region of the QCD phase diagram.

==> Datasets/Figure_3_a_1.txt <==
#Temperature		 Chemical Potential	  Diffusion Coefficient     Order Parameter
1.000000000000000021e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-03 4.500000000000000111e-01 -4.407334120540588526e-03 1.400071426749364134e-01
1.000000000000000888e-03 2.812500000000001110e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 5.624999999999999445e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 8.437500000000000555e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 9.843750000000001110e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.019531250000000056e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.037109375000000028e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.054687500000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.059082031250000028e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.063476562500000056e-01 -9.302531722041410553e-09 0.000000000000000000e+00
1.000000000000000888e-03 1.067871093750000083e-01 -9.472899884363938266e-08 0.000000000000000000e+00
1.000000000000000888e-03 1.072265624999999972e-01 -2.086031160623482713e-07 0.000000000000000000e+00
1.000000000000000888e-03 1.076660156250000000e-01 -3.125002806449352625e-07 0.000000000000000000e+00
1.000000000000000888e-03 1.081054687500000028e-01 -4.262420577948953506e-07 0.000000000000000000e+00
1.000000000000000888e-03 1.089843750000000083e-01 -6.653828728124435450e-07 0.000000000000000000e+00
1.000000000000000888e-03 1.107421875000000056e-01 -1.254157361377851668e-06 0.000000000000000000e+00
1.000000000000000888e-03 1.125000000000000028e-01 -1.980577253984414603e-06 0.000000000000000000e+00
1.000000000000000888e-03 1.160156249999999972e-01 -3.976677931430545223e-06 0.000000000000000000e+00
1.000000000000000888e-03 1.195312500000000194e-01 -7.018174644524905387e-06 0.000000000000000000e+00
1.000000000000000888e-03 1.265625000000000222e-01 -1.873212137807344794e-05 0.000000000000000000e+00
1.000000000000000888e-03 1.335937500000000111e-01 -3.332235298942886221e-05 0.000000000000000000e+00
1.000000000000000888e-03 1.406250000000000000e-01 -5.600640373739937346e-05 0.000000000000000000e+00
1.000000000000000888e-03 1.476562499999999889e-01 -9.189185198568133720e-05 0.000000000000000000e+00
1.000000000000000888e-03 1.546875000000000056e-01 -1.306702959834626411e-04 0.000000000000000000e+00
1.000000000000000888e-03 1.687500000000000111e-01 -1.707666670217852832e-04 0.000000000000000000e+00
1.000000000000000888e-03 1.828125000000000167e-01 -2.596086451758600417e-04 0.000000000000000000e+00
1.000000000000000888e-03 1.898437500000000333e-01 -3.096497726913339881e-04 0.000000000000000000e+00
1.000000000000000888e-03 1.968750000000000222e-01 -3.465305769430880351e-04 9.899494936611664964e-03
1.000000000000000888e-03 2.039062500000000111e-01 -3.829163989451927087e-04 1.272792206135785545e-02
1.000000000000000888e-03 2.109375000000000000e-01 -4.180943603785146128e-04 1.697056274847713944e-02
1.000000000000000888e-03 2.179687499999999889e-01 -4.708108376316739833e-04 1.979898987322332993e-02
1.000000000000000888e-03 2.250000000000000056e-01 -5.296462296488820953e-04 2.404163056034261392e-02
1.000000000000000888e-03 2.390625000000000111e-01 -6.423016891665938709e-04 3.252691193458118191e-02
1.000000000000000888e-03 2.460937500000000000e-01 -6.928357199844868957e-04 3.676955262170047284e-02
1.000000000000000888e-03 2.531249999999999889e-01 -7.475015933550789625e-04 4.101219330881975683e-02
1.000000000000000888e-03 2.601562499999999778e-01 -8.302766587668562953e-04 4.525483399593904082e-02
1.000000000000000888e-03 2.671875000000000222e-01 -9.092993987976793644e-04 5.091168824543142180e-02
1.000000000000000888e-03 2.742187500000000111e-01 -9.794146887770020793e-04 5.515432893255069885e-02
1.000000000000000888e-03 2.812500000000000000e-01 -1.060756273282544102e-03 5.939696961966998978e-02
1.000000000000000888e-03 2.882812499999999889e-01 -1.135536489649886967e-03 6.363961030678927377e-02
1.000000000000000888e-03 2.953124999999999778e-01 -1.216419194612517341e-03 6.788225099390855777e-02
1.000000000000000888e-03 3.023437500000000222e-01 -1.312611148869037309e-03 7.212489168102784176e-02
1.000000000000000888e-03 3.093750000000000111e-01 -1.419827866455870185e-03 7.636753236814712575e-02
1.000000000000000888e-03 3.164062500000000000e-01 -1.523753084175307219e-03 8.061017305526640975e-02
1.000000000000000888e-03 3.234375000000000444e-01 -1.628387332238811569e-03 8.485281374238569374e-02
1.000000000000000888e-03 3.304687500000000333e-01 -1.725491992326247869e-03 8.768124086713188770e-02
1.000000000000000888e-03 3.375000000000000222e-01 -1.824415914247962730e-03 9.192388155425117169e-02
1.000000000000000888e-03 3.410156249999999889e-01 -1.869978355743145450e-03 9.475230867899736564e-02
1.000000000000000888e-03 3.445312500000000111e-01 -1.950549882892793586e-03 9.616652224137045568e-02
1.000000000000000888e-03 3.515625000000000000e-01 -2.090602346091951971e-03 9.899494936611664964e-02
1.000000000000000888e-03 3.585937500000000444e-01 -2.222694441396741091e-03 1.032375900532359198e-01
1.000000000000000888e-03 3.656250000000000333e-01 -2.364435694000442852e-03 1.060660171779821137e-01
1.000000000000000888e-03 3.726562500000000222e-01 -2.493053580402624682e-03 1.103086578651013977e-01
1.000000000000000888e-03 3.761718750000000444e-01 -2.523659685239963008e-03 1.117228714274745016e-01
1.000000000000000888e-03 3.796875000000000666e-01 -2.617654131807292586e-03 1.131370849898475917e-01
1.000000000000000888e-03 3.867187500000000555e-01 -2.758158817147478726e-03 1.159655121145937856e-01
1.000000000000000888e-03 3.937500000000000444e-01 -2.939467920657604268e-03 1.202081528017130835e-01
1.000000000000000888e-03 3.972656250000000111e-01 -3.020932487076224450e-03 1.216223663640861735e-01
1.000000000000000888e-03 4.007812499999999778e-01 -3.098097434840025276e-03 1.230365799264592636e-01
1.000000000000000888e-03 4.042968750000000000e-01 -3.191487247740680197e-03 1.244507934888323397e-01
1.000000000000000888e-03 4.078125000000000222e-01 -3.260687310345728243e-03 1.258650070512054298e-01
1.000000000000000888e-03 4.113281250000000444e-01 -3.369876139327511715e-03 1.272792206135785475e-01
1.000000000000000888e-03 4.148437500000000111e-01 -3.415427622773989889e-03 1.286934341759516376e-01
1.000000000000000888e-03 4.183593749999999778e-01 -3.558792450557833522e-03 1.301076477383247276e-01
1.000000000000000888e-03 4.218750000000000000e-01 -3.598311075152075839e-03 1.315218613006978177e-01
1.000000000000000888e-03 4.253906250000000222e-01 -3.706029270441181609e-03 1.329360748630709355e-01
1.000000000000000888e-03 4.289062500000000444e-01 -3.838616049148691617e-03 1.329360748630709355e-01
1.000000000000000888e-03 4.324218750000000111e-01 -3.896091978939524893e-03 1.343502884254440255e-01
1.000000000000000888e-03 4.359374999999999778e-01 -3.950338847644185164e-03 1.357645019878171155e-01
1.000000000000000888e-03 4.394531250000000000e-01 -4.078615459471713993e-03 1.371787155501902056e-01
1.000000000000000888e-03 4.429687500000000222e-01 -4.217952516063897851e-03 1.385929291125632956e-01
1.000000000000000888e-03 4.464843750000000444e-01 -4.324734958823395897e-03 1.400071426749364134e-01
1.012654557014582013e-03 1.076733475958005781e-01 -2.168903642433108250e-07 0.000000000000000000e+00
1.017852974213757922e-03 1.081776275902713302e-01 -2.942310305310445392e-07 0.000000000000000000e+00
1.018328498883287747e-03 1.097637889725604637e-01 -7.458231374198116457e-07 0.000000000000000000e+00
1.020507284585615848e-03 1.074107873859743711e-01 -9.699661480246957212e-08 0.000000000000000000e+00
1.021670221989727512e-03 1.059214335704715959e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.021670221989727512e-03 1.065073710704715904e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.022531549693027342e-03 1.086607764602950110e-01 -3.905701049273927524e-07 0.000000000000000000e+00
1.022848566139378246e-03 1.093275923818211176e-01 -5.698510025220934988e-07 0.000000000000000000e+00
1.022903486655811489e-03 1.046268983812016079e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.025281925654687731e-03 1.061433652072168721e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.028893629319641012e-03 1.068535780939621344e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.031314482182695003e-03 1.083867831071267801e-01 -2.489113511909632080e-07 0.000000000000000000e+00
1.034471052458976748e-03 1.116308142906735634e-01 -1.216197258997981317e-06 0.000000000000000000e+00
1.037963671043737324e-03 1.076880115374017066e-01 -3.190436780722824875e-08 0.000000000000000000e+00
1.039728740314507793e-03 1.063474980041979462e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.043238589531599037e-03 4.166242483388717388e-01 -3.292208233065293654e-03 1.286934341759516376e-01
1.045843949500913084e-03 1.070543075809759909e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.047774884848695631e-03 4.271096053601707299e-01 -3.517985077133444112e-03 1.329360748630709355e-01
1.048867296742271582e-03 1.073324520621225242e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.049741674865316277e-03 1.088203267906137500e-01 -2.136671356130859050e-07 0.000000000000000000e+00
1.050217199534839163e-03 1.092346131729028669e-01 -3.140808199808964166e-07 0.000000000000000000e+00
1.051532844975583414e-03 1.040140369827036448e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.052195878801051587e-03 1.079643856905774663e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.053324932693486260e-03 4.094446580441196692e-01 -3.093640460519165268e-03 1.258650070512054298e-01
1.053558922641285867e-03 1.083219452708139990e-01 -6.560184339753868151e-08 0.000000000000000000e+00
1.054175554974327855e-03 1.061610058011790009e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.054908009782619394e-03 1.111703589637234035e-01 -8.469663759163618519e-07 0.000000000000000000e+00
1.054985496649861465e-03 1.095648044176814190e-01 -3.551659197214189565e-07 0.000000000000000000e+00
1.056265440356377039e-03 4.377597324143699398e-01 -3.790964367114311138e-03 1.371787155501902056e-01
1.059747268555025212e-03 1.178257942889395782e-01 -4.110780618528682694e-06 0.000000000000000000e+00
1.063742902276829105e-03 1.099038117822566107e-01 -3.779186121214606926e-07 0.000000000000000000e+00
1.065010665969194636e-03 1.059478944614147961e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.065010665969194636e-03 1.068268007114148016e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.065671343468882482e-03 1.141973199106297854e-01 -1.892974003321706877e-06 0.000000000000000000e+00
1.066111523251589421e-03 1.101399381554980378e-01 -4.164039663552474544e-07 0.000000000000000000e+00
1.068710459967439630e-03 1.047010076436048487e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.068841930862665657e-03 1.081046163018169332e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.069142090516846111e-03 1.086343179926481384e-01 -2.050856896564869807e-08 0.000000000000000000e+00
1.069290387994942249e-03 1.105553781520170753e-01 -5.211571448642554090e-07 0.000000000000000000e+00
1.071290092937403349e-03 1.065887627515470920e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.071854886103125459e-03 1.149684132661073083e-01 -2.188792508412846022e-06 0.000000000000000000e+00
1.071920251486752074e-03 3.479855619948090673e-01 -1.874395988310002901e-03 9.758073580374355960e-02
1.072074409570009101e-03 4.059660533126756565e-01 -3.002828407783664395e-03 1.244507934888323397e-01
1.073203066965316976e-03 1.053456268031752324e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.075006624778690467e-03 4.324682706559984102e-01 -3.562771850057911815e-03 1.343502884254440255e-01
1.079710740337233577e-03 3.622032581580081345e-01 -2.072018003072655101e-03 1.046518036156090237e-01
1.082509529660220793e-03 4.483258769781646169e-01 -3.986661082431403567e-03 1.400071426749364134e-01
1.083133620741472125e-03 1.123247209791106843e-01 -9.516652824685174110e-07 0.000000000000000000e+00
1.084514518280933759e-03 1.073583595776740479e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.084817124888816375e-03 1.109546040720790216e-01 -4.908901254104530026e-07 0.000000000000000000e+00
1.085788973334340934e-03 3.551504791336197453e-01 -1.942239805612490464e-03 1.018233764908628436e-01
1.089764049624131204e-03 1.187734648480107263e-01 -4.208996696735970558e-06 0.000000000000000000e+00
1.090862425967356608e-03 4.251284925286469840e-01 -3.346064357664045672e-03 1.315218613006978177e-01
1.091520350644130388e-03 3.904239002424540472e-01 -2.591185507096259270e-03 1.187939392393399796e-01
1.093593532168611604e-03 1.169003449618148671e-01 -2.891310832840733637e-06 0.000000000000000000e+00
1.094070688140609537e-03 1.130076983226405429e-01 -1.062220113995008099e-06 0.000000000000000000e+00
1.094542950205196208e-03 1.223680095132855944e-01 -7.354332555163248318e-06 0.000000000000000000e+00
1.094886135461985155e-03 3.204350743949522240e-01 -1.398659186556673768e-03 8.202438661763951366e-02
1.095666101954662075e-03 1.091546601010272011e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.096038038917453161e-03 1.076598445219337924e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.096191381349476135e-03 1.113195631454135665e-01 -4.916847702974207017e-07 0.000000000000000000e+00
1.097515998953794980e-03 1.061874666921222149e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.099641280200853999e-03 4.307095204802300348e-01 -3.491968037118019404e-03 1.343502884254440255e-01
1.099775121267791700e-03 1.093872479537898873e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.100505564639871203e-03 1.937892314833631890e-01 -2.939279397707335426e-04 0.000000000000000000e+00
1.100770991145659516e-03 1.080275179440593480e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.101133208264576391e-03 3.831136226199145511e-01 -2.433649190145524294e-03 1.145512985522206956e-01
1.101848942222566352e-03 3.691926668286477087e-01 -2.171640504005983505e-03 1.088944443027283077e-01
1.102808759812390349e-03 3.270365029480120089e-01 -1.498127291829046311e-03 8.626702730475878378e-02
1.103413157376921527e-03 1.116502553720206542e-01 -5.296963483549797281e-07 0.000000000000000000e+00
1.104125674043936189e-03 1.087606819165166105e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.104793329893070941e-03 1.153064747296041331e-01 -1.892930621430287787e-06 0.000000000000000000e+00
1.105114707807830499e-03 4.232473597008991617e-01 -3.297312728338754918e-03 1.315218613006978177e-01
1.106435145199563541e-03 1.296572682221545092e-01 -1.959694079426756660e-05 0.000000000000000000e+00
1.106765483949410933e-03 1.027772808975973146e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.106788684695617087e-03 1.098077082187114001e-01 -5.942574372785002466e-09 0.000000000000000000e+00
1.108420848129176850e-03 3.339394087320553539e-01 -1.576531487702765915e-03 9.050966799187808165e-02
1.108638219183083473e-03 1.070827821489658549e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.109185215292012028e-03 4.185389067765753479e-01 -3.116161321647286167e-03 1.301076477383247276e-01
1.109681799623264686e-03 1.119772548187300126e-01 -5.734637543557107584e-07 0.000000000000000000e+00
1.110307640602097023e-03 4.397958780501539100e-01 -3.646626821442785354e-03 1.371787155501902056e-01
1.110715682876545207e-03 1.101006473419165604e-01 -4.493860155492255593e-08 0.000000000000000000e+00
1.111184949971762148e-03 4.346900987497688273e-01 -3.497574251999993611e-03 1.357645019878171155e-01
1.111877335913176446e-03 4.416435297599380361e-01 -3.715715079084759218e-03 1.371787155501902056e-01
1.114165071945900920e-03 1.008694447619773726e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.114754991701015496e-03 3.133545275579758815e-01 -1.291313767846392901e-03 7.919595949289331971e-02
1.115066517606191909e-03 1.089686513030616033e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.115266201112040390e-03 1.242470653100093553e-01 -9.008599740983786348e-06 0.000000000000000000e+00
1.117227570446500950e-03 1.084711070672950972e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.117329900690931799e-03 4.204168025328514080e-01 -3.174946479329962979e-03 1.301076477383247276e-01
1.118412523720760388e-03 1.095457451717207764e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.125636085034215084e-03 3.975524343835910024e-01 -2.645532626072871416e-03 1.216223663640861735e-01
1.125639049322266216e-03 1.121691797857736067e-01 -4.681191049771436314e-07 0.000000000000000000e+00
1.126057266940268253e-03 1.209698460177141138e-01 -5.176169050546926476e-06 0.000000000000000000e+00
1.126249391039571557e-03 4.447005250066695115e-01 -3.681030767629933642e-03 1.385929291125632956e-01
1.127189390853301776e-03 1.064321164727549535e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.129335879032460077e-03 3.955593568359422885e-01 -2.598224411750715661e-03 1.202081528017130835e-01
1.129715768594781455e-03 4.166696200166152275e-01 -3.037214658953269440e-03 1.286934341759516376e-01
1.130252976888887484e-03 1.111380751004966139e-01 -1.512138929634850737e-07 0.000000000000000000e+00
1.134762118446347445e-03 1.125436005785571125e-01 -5.073296513751605094e-07 0.000000000000000000e+00
1.135664618914872248e-03 3.886542002271496932e-01 -2.453884129419820707e-03 1.173797256769668895e-01
1.136224359574333764e-03 1.136991874026101884e-01 -8.708011188240328475e-07 0.000000000000000000e+00
1.137249572757084715e-03 1.086086209151015947e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.137468635532080941e-03 3.672302916412901741e-01 -2.068756364846712024e-03 1.074802307403552176e-01
1.138213732934510725e-03 1.055318025145900174e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.140179248496075992e-03 4.111309436865992484e-01 -2.893542330914783238e-03 1.272792206135785475e-01
1.142448182068572793e-03 4.364968659454727118e-01 -3.449422534356177527e-03 1.357645019878171155e-01
1.142498620751400407e-03 1.119567881050587549e-01 -2.636965278462006449e-07 0.000000000000000000e+00
1.143324654546085117e-03 4.270319410805122340e-01 -3.195684184057498260e-03 1.329360748630709355e-01
1.143998059603565376e-03 1.115702413168657148e-01 -1.400010971942284584e-07 0.000000000000000000e+00
1.144024942108835818e-03 4.154378065172490420e-01 -2.929595349268729505e-03 1.286934341759516376e-01
1.145407776819977463e-03 1.089906118916409428e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.145987704847487021e-03 1.128239075653114237e-01 -4.848188999604583345e-07 0.000000000000000000e+00
1.146273641583261949e-03 4.281867129612496603e-01 -3.225434649390410483e-03 1.329360748630709355e-01
1.148673765198858499e-03 1.094422793426610280e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.149893314840493008e-03 1.146922948876921006e-01 -1.082502835596021112e-06 0.000000000000000000e+00
1.150287546270341299e-03 1.107769797312446042e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.150573839853535896e-03 1.113323074166564508e-01 -2.250849872422620499e-08 0.000000000000000000e+00
1.151284906473919178e-03 1.122260302731513948e-01 -2.583800076108326620e-07 0.000000000000000000e+00
1.152716011878246460e-03 1.081007640394302804e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.152875267781724999e-03 4.142246554258453006e-01 -2.913340090698608286e-03 1.286934341759516376e-01
1.153392798489812077e-03 2.071963112438633958e-01 -3.323634149518008007e-04 1.414213562373094896e-02
1.154598534926741527e-03 1.046202359481108873e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.154664874560444587e-03 1.097576728965362347e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.155193144676457118e-03 1.160380706066148487e-01 -1.562760503219231685e-06 0.000000000000000000e+00
1.155639101988743811e-03 3.030412506985723509e-01 -1.130284399339647351e-03 7.212489168102784176e-02
1.156266745613448998e-03 4.130301667424041145e-01 -2.903568705719244795e-03 1.272792206135785475e-01
1.156291464377234846e-03 1.103531288430708163e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.157099856881865785e-03 4.435723415150628068e-01 -3.559199379001411288e-03 1.385929291125632956e-01
1.157750573807271588e-03 1.100133598981679894e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.158298328924986520e-03 1.036663178803009372e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.159894014622783742e-03 1.132783280597222247e-01 -4.875953041356871712e-07 0.000000000000000000e+00
1.159974798080443126e-03 4.091933491323589966e-01 -2.772079965646578534e-03 1.258650070512054298e-01
1.160735766696466276e-03 1.143139050312818039e-01 -8.261549467840599299e-07 0.000000000000000000e+00
1.161103081635583845e-03 1.077305447854504800e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.162402787891793354e-03 2.034731483598367641e-01 -3.128043372677426193e-04 1.272792206135785545e-02
1.164391243644327667e-03 1.198349595983164428e-01 -3.488348898823641548e-06 0.000000000000000000e+00
1.164486674838718927e-03 1.152115043011203016e-01 -1.115268424801409166e-06 0.000000000000000000e+00
1.164865952662609561e-03 1.067617012135488735e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.165563716804353389e-03 4.465680089017407539e-01 -3.620422363108648928e-03 1.400071426749364134e-01
1.166198636151347112e-03 1.110412155363977721e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.167121126368721173e-03 4.033244611309941829e-01 -2.649402744246828149e-03 1.230365799264592636e-01
1.167121126368721173e-03 4.044963361309941718e-01 -2.694958603250839808e-03 1.244507934888323397e-01
1.168175457545300722e-03 2.707962304964238731e-01 -7.931447606365941505e-04 5.232590180780451183e-02
1.168796321069122401e-03 4.378885722431099525e-01 -3.383250650190738895e-03 1.371787155501902056e-01
1.171098955481418569e-03 3.444110770292468926e-01 -1.643861998498307624e-03 9.616652224137045568e-02
1.173137828675854810e-03 4.294274128626429099e-01 -3.213354786227046872e-03 1.343502884254440255e-01
1.175165029750090129e-03 1.124821731912492018e-01 -1.122936756239971005e-07 0.000000000000000000e+00
1.178007181580252583e-03 1.117281611619200532e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.178812365290271558e-03 1.996367923485391771e-01 -2.935465066057358751e-04 9.899494936611664964e-03
1.179241805665059983e-03 1.179305078668187179e-01 -2.133055461387843750e-06 0.000000000000000000e+00
1.181211263540926648e-03 3.115438720180530030e-01 -1.199749533413498222e-03 7.778174593052021579e-02
1.184369299440518608e-03 4.406402639868512439e-01 -3.431425773169842052e-03 1.371787155501902056e-01
1.184587787766692990e-03 3.499478030800534101e-01 -1.700991770435376742e-03 9.899494936611664964e-02
1.185966094858256770e-03 1.105891981718451766e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.187151628822491478e-03 1.118601124103412447e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.189377450412656967e-03 1.137919292236051622e-01 -3.672942010603963024e-07 0.000000000000000000e+00
1.190395473780823943e-03 1.085940737614930068e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.192831552133587214e-03 1.082974578107561286e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.193820755824810675e-03 3.748521624656673268e-01 -2.046707412285231169e-03 1.117228714274745016e-01
1.194866239451204681e-03 1.129540345502997034e-01 -7.761995719723520089e-08 0.000000000000000000e+00
1.195031997907582133e-03 1.060272771342444381e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.195690319081468833e-03 1.094145050304196065e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.196031850378809214e-03 3.422872996250302946e-01 -1.566953334209851469e-03 9.475230867899736564e-02
1.196667174719300009e-03 2.600958790580704116e-01 -6.766088289169739983e-04 4.525483399593904082e-02
1.197014030406645668e-03 1.140763347318893423e-01 -3.803028129910548266e-07 0.000000000000000000e+00
1.197469979446544319e-03 1.133118892112450482e-01 -1.454633797973620439e-07 0.000000000000000000e+00
1.200625734071592010e-03 3.604527012601900227e-01 -1.838129693234333631e-03 1.046518036156090237e-01
1.200873488133968880e-03 3.459310663327004320e-01 -1.623489634803345618e-03 9.616652224137045568e-02
1.201022140571404717e-03 3.516528106679135957e-01 -1.701836815578585110e-03 1.004091629284897536e-01
1.201161334978932682e-03 1.107559665498210472e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.203192769761392278e-03 1.114787623860511723e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.205404634652663953e-03 3.642155449758298635e-01 -1.895914951119447370e-03 1.060660171779821137e-01
1.206187659837473780e-03 1.266404089720039594e-01 -8.941976237299503424e-06 0.000000000000000000e+00
1.207147171558085874e-03 2.313229531829497643e-01 -4.649586204041270682e-04 2.828427124746189791e-02
1.207383011825824415e-03 1.117007705040053839e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.207871163984818030e-03 1.101817594560512426e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.208708022151089301e-03 1.373796153406492970e-01 -3.230955854225507504e-05 0.000000000000000000e+00
1.209544880317367510e-03 1.189633502550926092e-01 -2.196816311435642027e-06 0.000000000000000000e+00
1.211631520087214087e-03 2.413932091003516966e-01 -5.150455726838213712e-04 3.394112549695427888e-02
1.211857765124446651e-03 1.109624310850233220e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.212127028211974766e-03 3.066764202188013155e-01 -1.113124873201312096e-03 7.495331880577403572e-02
1.212275680649403664e-03 3.589791158614032418e-01 -1.799908886756493341e-03 1.032375900532359198e-01
1.213062854578769723e-03 1.144134550057360200e-01 -3.267057879384385050e-07 0.000000000000000000e+00
1.214208162335993213e-03 2.937791997959321999e-01 -9.665180497522835425e-04 6.646803743153546773e-02
1.215760754460247506e-03 3.478629359844272462e-01 -1.618226912924780646e-03 9.758073580374355960e-02
1.216223228710032467e-03 4.057887849380269474e-01 -2.600943896384944228e-03 1.244507934888323397e-01
1.216355296239035599e-03 1.157794971921564525e-01 -7.372479235282392833e-07 0.000000000000000000e+00
1.216437948897433619e-03 3.731154687208928511e-01 -2.000728923222421483e-03 1.103086578651013977e-01
1.216511448136420315e-03 1.098115542185563731e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.217181211084585046e-03 2.864316208784229989e-01 -8.862789169449241788e-04 6.222539674441616986e-02
1.217181211084585046e-03 2.911191208784230100e-01 -9.311660304213670129e-04 6.505382386916236381e-02
1.218055385294812554e-03 1.112085917774520982e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.218530909964342379e-03 3.159973567948996531e-01 -1.211429303198024391e-03 8.061017305526640975e-02
1.218609926177650904e-03 2.683325397951042413e-01 -7.281819042759206904e-04 5.091168824543142180e-02
1.218868045807806888e-03 1.150928957128542762e-01 -4.700476450667441687e-07 0.000000000000000000e+00
1.219521926213877616e-03 1.146680604513262564e-01 -3.427514127739668881e-07 0.000000000000000000e+00
1.219658751708402322e-03 3.771378343268585454e-01 -2.072748610248975609e-03 1.117228714274745016e-01
1.220732352645394203e-03 3.784786228621803694e-01 -2.069193938227561601e-03 1.131370849898475917e-01
1.221033327950808711e-03 1.168596155965050121e-01 -1.079127018291746031e-06 0.000000000000000000e+00
1.222692362561131341e-03 4.019259756923471150e-01 -2.494933323770557199e-03 1.230365799264592636e-01
1.223127308581761774e-03 2.450891420684516153e-01 -5.288163711059554141e-04 3.676955262170047284e-02
1.223917215823863702e-03 4.307540407846918162e-01 -3.090483275887434197e-03 1.343502884254440255e-01
1.224192651050004521e-03 3.944588304487234298e-01 -2.359117605267926909e-03 1.202081528017130835e-01
1.224481697456127061e-03 4.227385865740505011e-01 -2.891658758085552741e-03 1.315218613006978177e-01
1.225019874336069625e-03 4.325610619679951530e-01 -3.125439982057550119e-03 1.343502884254440255e-01
1.225022525202582035e-03 4.259744137037464462e-01 -2.966373739859452362e-03 1.329360748630709355e-01
1.225208442705773282e-03 2.637294079916679412e-01 -6.902524184423442823e-04 4.808326112068522784e-02
1.225324367137438364e-03 4.421659612296602315e-01 -3.303083550765988433e-03 1.385929291125632956e-01
1.227807107537878806e-03 2.764309615076430693e-01 -7.828778729119173019e-04 5.656854249492379583e-02
1.228222477928885004e-03 1.123965817352847868e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.228255817673086503e-03 3.929346019830988190e-01 -2.327716024922072725e-03 1.187939392393399796e-01
1.228868201822615192e-03 1.160971924394175459e-01 -7.140404083994254846e-07 0.000000000000000000e+00
1.229212882439989496e-03 3.657096061828960520e-01 -1.860065363286627716e-03 1.060660171779821137e-01
1.230642515140698001e-03 1.229685627143935339e-01 -4.417532506129903113e-06 0.000000000000000000e+00
1.231319709577877175e-03 3.297774441330270090e-01 -1.337561209842721456e-03 8.768124086713188770e-02
1.231897802390108376e-03 3.870061569628613363e-01 -2.212273966602955940e-03 1.173797256769668895e-01
1.232244658077440158e-03 2.995102672497981788e-01 -1.013410313623340801e-03 7.071067811865475172e-02
1.232738738812549917e-03 1.154777619142727529e-01 -4.609415231825170342e-07 0.000000000000000000e+00
1.233161348108260946e-03 2.837699278353570942e-01 -8.428347622884709402e-04 6.081118318204308676e-02
1.234424893826413516e-03 4.075332033565344236e-01 -2.600250674370321868e-03 1.258650070512054298e-01
1.234555194111072729e-03 1.074310257949873948e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.234893961256998407e-03 1.136002655363159697e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.234991975346974580e-03 3.011754357296169138e-01 -1.019418333240022182e-03 7.071067811865475172e-02
1.237620921231141757e-03 2.659769322935189306e-01 -6.998886766905662842e-04 4.949747468305832482e-02
1.237909967637250419e-03 3.851646499211577868e-01 -2.165905556999493924e-03 1.159655121145937856e-01
1.239132221011678137e-03 3.623910244740243813e-01 -1.809738753806903154e-03 1.046518036156090237e-01
1.240230597354910480e-03 4.103536246262520226e-01 -2.626819401904928030e-03 1.258650070512054298e-01
1.240949084135821445e-03 1.118953879640449262e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.241141034059589643e-03 1.127263068743426244e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.241433580968918926e-03 1.220350934220983119e-01 -3.501642807360332076e-06 0.000000000000000000e+00
1.242336506885155512e-03 3.573044135543738675e-01 -1.714884357001248728e-03 1.032375900532359198e-01
1.242804486780775541e-03 4.208365008219789871e-01 -2.840570653226542897e-03 1.301076477383247276e-01
1.244037955359662828e-03 1.173376267802720835e-01 -1.003448215531222310e-06 0.000000000000000000e+00
1.244830564446477994e-03 2.563750285779606841e-01 -6.145957046235192610e-04 4.384062043356594385e-02
1.246102368633372759e-03 1.274305570256152875e-01 -8.561048313487272738e-06 0.000000000000000000e+00
1.247294669481924245e-03 1.139459346051697325e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.247528588980674480e-03 4.484932559344938507e-01 -3.416648205141806748e-03 1.400071426749364134e-01
1.248645977007162289e-03 3.804108840398087721e-01 -2.058190648283333372e-03 1.131370849898475917e-01
1.249077252597242949e-03 1.865131124948228025e-01 -2.175560852785426253e-04 0.000000000000000000e+00
1.250945947336386255e-03 1.180718035030419444e-01 -1.203242455870794900e-06 0.000000000000000000e+00
1.251092318971282202e-03 3.400489133292522448e-01 -1.466357891445662026e-03 9.333809511662427560e-02
1.251255653130931011e-03 1.238106864167424354e-01 -4.638617581899067956e-06 0.000000000000000000e+00
1.251319273927194164e-03 1.106374859412201234e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.251989286102123122e-03 1.178253649054716162e-01 -1.085283590325167042e-06 0.000000000000000000e+00
1.253281730796640403e-03 4.001668772576196798e-01 -2.391358727886559298e-03 1.230365799264592636e-01
1.255634068956013039e-03 1.122541397919425837e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.255698052263942710e-03 1.125311127620418072e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.256351128347266144e-03 2.889320204406510273e-01 -8.759279102086794553e-04 6.363961030678927377e-02
1.256853059725497601e-03 3.711986619542694266e-01 -1.899314143076545440e-03 1.088944443027283077e-01
1.256871411878267286e-03 9.043281321444901488e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.257366920003027966e-03 3.552951874008591915e-01 -1.676105892880065023e-03 1.018233764908628436e-01
1.258060631377705407e-03 1.252139510194923144e-01 -5.702465226253670164e-06 0.000000000000000000e+00
1.258548225136595089e-03 4.356645255933082050e-01 -3.076656868766704939e-03 1.357645019878171155e-01
1.258930870825972215e-03 1.142583995345999720e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.261134005228106703e-03 1.158226590555817420e-01 -2.876166593511908525e-07 0.000000000000000000e+00
1.261718827163006706e-03 1.167293367275291371e-01 -5.784044974417538857e-07 0.000000000000000000e+00
1.261801717719682192e-03 2.349929631182012812e-01 -4.540936127536362738e-04 2.969848480983499489e-02
1.262371552063164259e-03 3.953756361242358186e-01 -2.299485226741693547e-03 1.202081528017130835e-01
1.264826305430642728e-03 4.177214997869698188e-01 -2.726946571089076260e-03 1.286934341759516376e-01
1.265063812874382687e-03 3.529779587480078029e-01 -1.610885469463193848e-03 1.004091629284897536e-01
1.266270704817232251e-03 1.199467962839531332e-01 -1.837168572802714371e-06 0.000000000000000000e+00
1.267643717728104968e-03 1.114263296525971059e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.267884939028289526e-03 1.187506507511349590e-01 -1.271224342980690721e-06 0.000000000000000000e+00
1.268466166055907951e-03 1.130649705178521924e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.268763606872641558e-03 1.023646807100882378e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.269655521497214945e-03 1.908670923724364865e-01 -2.317427124017237719e-04 0.000000000000000000e+00
1.270277455563274815e-03 1.164308476560560746e-01 -3.882260376149224677e-07 0.000000000000000000e+00
1.271100447658560229e-03 1.110070289783221809e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.271186000410241823e-03 1.133592695733272315e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.272587277902074987e-03 4.246042275859408521e-01 -2.798988956936399129e-03 1.315218613006978177e-01
1.272595536370824121e-03 1.153991223861162568e-01 -4.461701486305759922e-08 0.000000000000000000e+00
1.274561051932389388e-03 3.908029507273620418e-01 -2.199583098825446704e-03 1.187939392393399796e-01
1.275279538713300354e-03 2.499678586145968884e-01 -5.496762307483565391e-04 3.959797974644665985e-02
1.275768623584597194e-03 3.228474683428849690e-01 -1.223720285262137669e-03 8.343860018001260370e-02
1.275907182337998602e-03 2.373323308702189050e-01 -4.595163090142363282e-04 3.111269837220808493e-02
1.276127034331081544e-03 1.162731733230718545e-01 -2.724452324479862992e-07 0.000000000000000000e+00
1.277756773467905727e-03 3.385948587625873252e-01 -1.401532707412817816e-03 9.333809511662427560e-02
1.278277362868125711e-03 1.331728204541990923e-01 -1.705069012220130969e-05 0.000000000000000000e+00
1.279103961671218537e-03 4.394032002932639069e-01 -3.123260132820778346e-03 1.371787155501902056e-01
1.279533261855959891e-03 2.976303932287316378e-01 -9.485083152856610021e-04 6.929646455628164781e-02
1.279962090492338389e-03 4.166262032732702125e-01 -2.668569743098073068e-03 1.286934341759516376e-01
1.280061192117279423e-03 1.624519731494182828e-01 -1.071541650607357206e-04 0.000000000000000000e+00
1.280127259867251677e-03 1.050966661280367948e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.283628850615593786e-03 1.210102785398567415e-01 -2.145795348534095272e-06 0.000000000000000000e+00
1.283691247935009327e-03 3.247613968959447983e-01 -1.219060718481732117e-03 8.485281374238569374e-02
1.284625032656278032e-03 1.179245744275640440e-01 -7.485484197410133256e-07 0.000000000000000000e+00
1.284658406385939811e-03 3.214614731848565721e-01 -1.193226639703884838e-03 8.343860018001260370e-02
1.285140150396123226e-03 4.034033484549555126e-01 -2.409049821898109379e-03 1.230365799264592636e-01
1.286998305863991388e-03 1.094952303030816282e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.287833876830665747e-03 4.349626559135885695e-01 -3.003445805414893619e-03 1.357645019878171155e-01
1.288238696326889088e-03 4.494977519781646613e-01 -3.322830262100220575e-03 1.400071426749364134e-01
1.288957177266542020e-03 4.299170396294044183e-01 -2.878048895016665620e-03 1.343502884254440255e-01
1.288971003687813810e-03 1.183603282147430713e-01 -8.580938882124995476e-07 0.000000000000000000e+00
1.289907461932568444e-03 1.171526435292636475e-01 -4.164295666407057182e-07 0.000000000000000000e+00
1.292101019985038290e-03 1.176210124220321146e-01 -5.548516849454201017e-07 0.000000000000000000e+00
1.293845697974943532e-03 1.168975469300263526e-01 -2.868615896964034465e-07 0.000000000000000000e+00
1.293948266117644907e-03 3.317108821751196812e-01 -1.300263733530597227e-03 8.909545442950497773e-02
1.294202137564280652e-03 1.118469489522790905e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.295496270203713718e-03 4.286219478032368690e-01 -2.836138499980782671e-03 1.329360748630709355e-01
1.296445994109517164e-03 4.116611104290033851e-01 -2.533392342141235678e-03 1.272792206135785475e-01
1.297065073396268253e-03 1.147163423209691391e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.297730644803353484e-03 1.124704496764980244e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.298959196817869866e-03 1.138387907836700269e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.299402525920617668e-03 2.790300775391811872e-01 -7.477817820670731993e-04 5.798275605729689280e-02
1.301516693919611833e-03 1.946489444500894839e-01 -2.352674616648866809e-04 0.000000000000000000e+00
1.302359057731718173e-03 4.148000495351318317e-01 -2.572655462812609064e-03 1.286934341759516376e-01
1.302480181939985604e-03 3.365283797182252457e-01 -1.355882580480924056e-03 9.192388155425117169e-02
1.303206927189645703e-03 3.096300328180048855e-01 -1.055786587762368471e-03 7.636753236814712575e-02
1.303261152066026440e-03 4.472655138471522407e-01 -3.227391866170820425e-03 1.400071426749364134e-01
1.303399624793720457e-03 3.829346178597435868e-01 -2.006070489786622706e-03 1.145512985522206956e-01
1.304704462855604818e-03 1.038758006533180706e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.305138933079673380e-03 1.189282737835691967e-01 -8.890254249663428164e-07 0.000000000000000000e+00
1.305401232922401289e-03 3.190087344827902682e-01 -1.148222164824863351e-03 8.202438661763951366e-02
1.305546826667697280e-03 3.692967504859429595e-01 -1.793439641044179515e-03 1.088944443027283077e-01
1.308426279437176210e-03 3.272032588440360046e-01 -1.219100775127612141e-03 8.626702730475878378e-02
1.308551074076000353e-03 1.083205023255429805e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.308593750000003331e-03 4.500000000000000111e-01 -3.263155892630658847e-03 1.400071426749364134e-01
1.308618229360958285e-03 1.150115701950523567e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.309976016782128660e-03 1.141612035473038994e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.310197873917819111e-03 1.134125726658135186e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.310556964373661704e-03 3.668732080952228358e-01 -1.757403780641318344e-03 1.074802307403552176e-01
1.311081224204438400e-03 1.204061611517692615e-01 -1.440086485310742488e-06 0.000000000000000000e+00
1.311327754789967659e-03 3.173034877107713259e-01 -1.127132253211438669e-03 8.061017305526640975e-02
1.312137084727084402e-03 1.959095618093071589e-01 -2.394544727553907714e-04 8.485281374238569721e-03
1.312530455191744660e-03 1.127979262694999846e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.315473506100499346e-03 3.888199504389950878e-01 -2.089266628560362393e-03 1.173797256769668895e-01
1.315810268103810576e-03 4.049951839047304936e-01 -2.343055330999033875e-03 1.244507934888323397e-01
1.317988883878802586e-03 1.160147934654664204e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.319305435598681908e-03 1.288155546664634665e-01 -7.747330590451741020e-06 0.000000000000000000e+00
1.322226282668294284e-03 1.157404228993133138e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.323339646602944564e-03 1.195992681017736675e-01 -9.261472512955593343e-07 0.000000000000000000e+00
1.325212993575047848e-03 3.490249995609421285e-01 -1.495129198528867597e-03 9.899494936611664964e-02
1.325262544387521835e-03 3.338494761961660062e-01 -1.291077014496991564e-03 9.050966799187808165e-02
1.327555645876034307e-03 4.188979703297261437e-01 -2.593560049461837366e-03 1.301076477383247276e-01
1.327729073719696729e-03 2.151788971518004689e-01 -3.239145639925684298e-04 1.838477631085023642e-02
1.328031272501951909e-03 1.105221065901570154e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.328172252719972413e-03 4.341157267494020200e-01 -2.875114820370823585e-03 1.357645019878171155e-01
1.328620988344270115e-03 4.131158065406131397e-01 -2.458203823320359322e-03 1.272792206135785475e-01
1.328665033510915972e-03 1.166102683160815112e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.329235445607347688e-03 1.162914798737419153e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.330922921806289294e-03 4.404813841504617855e-01 -3.012609912721284262e-03 1.371787155501902056e-01
1.331838732463112851e-03 1.172227568774925066e-01 -8.255772818866201389e-09 0.000000000000000000e+00
1.332163871436344016e-03 2.815581127538146489e-01 -7.501802340651987861e-04 5.939696961966998978e-02
1.334409259005929493e-03 1.199194966490463865e-01 -9.157712036883384892e-07 0.000000000000000000e+00
1.335929733184561263e-03 2.461712368470818091e-01 -4.898116926804575244e-04 3.676955262170047284e-02
1.336196757007343527e-03 1.786853475581798856e-01 -1.595025500964601694e-04 0.000000000000000000e+00
1.337003232165137612e-03 3.422817355458386834e-01 -1.391939054250213286e-03 9.475230867899736564e-02
1.338002608839823637e-03 3.504179732557329841e-01 -1.481716711060002221e-03 9.899494936611664964e-02
1.339111537670890917e-03 4.270610807128898401e-01 -2.728615898310289643e-03 1.329360748630709355e-01
1.339132695303071885e-03 1.186875808262651544e-01 -4.049418525408389209e-07 0.000000000000000000e+00
1.339745145745245558e-03 4.086366037104777194e-01 -2.376746626355365037e-03 1.258650070512054298e-01
1.339778179620235155e-03 4.235528497048590135e-01 -2.623446082919943679e-03 1.315218613006978177e-01
1.340562734151111435e-03 1.746738672543142190e-01 -1.360371055380229133e-04 0.000000000000000000e+00
1.341927522578709175e-03 1.065646683761784091e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.342495215837700984e-03 9.870208428593205130e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.342570255751240893e-03 1.057448102707259502e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.342875581196570356e-03 1.145170385710582855e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.343926683753680906e-03 1.111750092162943210e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.343932801137939781e-03 2.960956303152567637e-01 -8.827203403185316342e-04 6.788225099390855777e-02
1.344264975103058590e-03 3.142823326739276890e-01 -1.061671272508968875e-03 7.919595949289331971e-02
1.345050179606017970e-03 4.430477495385188869e-01 -2.986193508404735679e-03 1.385929291125632956e-01
1.345934649997021504e-03 4.368551382939377392e-01 -2.901149370256212844e-03 1.357645019878171155e-01
1.345940607209016038e-03 1.184292499759526524e-01 -2.399512753236010966e-07 0.000000000000000000e+00
1.346128942085966784e-03 1.227269922131525581e-01 -2.061489660662519369e-06 0.000000000000000000e+00
1.346587670381933777e-03 1.191642404219177137e-01 -4.918170460763688056e-07 0.000000000000000000e+00
1.347001013445370265e-03 4.459839118756571130e-01 -3.090335570003722651e-03 1.385929291125632956e-01
1.349931508139730341e-03 1.153678254683440652e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.352007612414468651e-03 1.137549032673901978e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.352501625178630096e-03 1.220294625852570980e-01 -1.615644658902812227e-06 0.000000000000000000e+00
1.353313809895062558e-03 2.477974756957968816e-01 -4.943386086355888503e-04 3.818376618407356288e-02
1.355613334637031930e-03 1.160307841740141066e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.356194078315775542e-03 1.149192458780716602e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.356588037861879148e-03 1.169773025692538021e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.358134059462313969e-03 1.210558430505143113e-01 -1.091869241934972115e-06 0.000000000000000000e+00
1.358448115396780620e-03 1.206519246598773548e-01 -9.100255339148413747e-07 0.000000000000000000e+00
1.360913970054451749e-03 1.188662239610843580e-01 -2.337084654343344443e-07 0.000000000000000000e+00
1.361803515766042694e-03 3.747624030701433018e-01 -1.781401832464914658e-03 1.117228714274745016e-01
1.361815546621743256e-03 1.164128077911555786e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.362140447696696954e-03 1.167283139229021438e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.362744981203097006e-03 3.603733293065457532e-01 -1.596337921494419372e-03 1.046518036156090237e-01
1.363529535733973286e-03 4.061505063591254738e-01 -2.296837082331232467e-03 1.244507934888323397e-01
1.363742255813635285e-03 1.196854688062935074e-01 -4.690113893032934859e-07 0.000000000000000000e+00
1.364495776577268060e-03 1.475216822046097331e-01 -5.154657187074130400e-05 0.000000000000000000e+00
1.364867407670840305e-03 3.917967493098951648e-01 -2.043693867672812144e-03 1.187939392393399796e-01
1.364892183077073828e-03 2.239654954642189832e-01 -3.601442279686081966e-04 2.404163056034261392e-02
1.365222521826921220e-03 1.177097725217851332e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.365907974732856467e-03 2.121203894223441522e-01 -2.944704226481156882e-04 1.697056274847713944e-02
1.366318545620519298e-03 1.187052187192735864e-01 -1.220519597813497477e-07 0.000000000000000000e+00
1.368046918138091095e-03 2.431874257913860526e-01 -4.526604915291337124e-04 3.535533905932737586e-02
1.368690942758404860e-03 1.214553477485447452e-01 -1.119035060946554574e-06 0.000000000000000000e+00
1.370929778481751182e-03 4.489675889381330443e-01 -3.098117149746544650e-03 1.400071426749364134e-01
1.370992438657521462e-03 1.352888209642901796e-01 -1.607510460974857525e-05 0.000000000000000000e+00
1.371036483824167318e-03 9.520850797642638197e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.371394554715979486e-03 1.128583586141497369e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.372460610879047693e-03 1.259281698903965685e-01 -3.586016987817388437e-06 0.000000000000000000e+00
1.373214816386920945e-03 1.201262248568925189e-01 -5.358550078915701268e-07 0.000000000000000000e+00
1.374034307979006553e-03 1.985622286857807450e-01 -2.337600411675104929e-04 9.899494936611664964e-03
1.374153902841207531e-03 1.174619084227112448e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.375442692209821738e-03 1.223241833297449427e-01 -1.424352302011006616e-06 0.000000000000000000e+00
1.376908255102636536e-03 3.981260531507730960e-01 -2.135698949001167257e-03 1.216223663640861735e-01
1.377081682946298957e-03 3.646306104534651760e-01 -1.625764588900112731e-03 1.060660171779821137e-01
1.378748173118699016e-03 4.446484500200085233e-01 -2.989050727800711665e-03 1.385929291125632956e-01
1.379485543075299747e-03 1.252965425732814331e-01 -3.005362148374743863e-06 0.000000000000000000e+00
1.379563352804501208e-03 4.331237381007486675e-01 -2.721418293168998814e-03 1.343502884254440255e-01
1.380178608726086165e-03 2.535728801503835395e-01 -5.277440305633462544e-04 4.242640687119284687e-02
1.382532272318721944e-03 1.182222029938412994e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.382637491327928791e-03 1.121125041309766757e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.382936937287283785e-03 4.015933286220859655e-01 -2.167783666393843702e-03 1.230365799264592636e-01
1.384018796693017861e-03 2.760440569837479541e-01 -6.761194690203071664e-04 5.656854249492379583e-02
1.384316101567875656e-03 2.745584131752160650e-01 -6.720820186118556076e-04 5.515432893255069885e-02
1.384384922140761975e-03 4.095490070471917710e-01 -2.307867364291938533e-03 1.258650070512054298e-01
1.384783469725064942e-03 1.246158277181844132e-01 -2.490469277696388519e-06 0.000000000000000000e+00
1.386859709941665186e-03 3.453990130136741499e-01 -1.372301335897993047e-03 9.616652224137045568e-02
1.387606438646563078e-03 1.156196966416443567e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.388205840347281339e-03 2.197360984097952441e-01 -3.312694568721600338e-04 2.121320343559642344e-02
1.388478369815905611e-03 1.310266641193472414e-01 -8.101214689496607650e-06 0.000000000000000000e+00
1.388631304422308088e-03 3.660935626926148379e-01 -1.604993202725460422e-03 1.074802307403552176e-01
1.389020663185677740e-03 4.419189248467960685e-01 -2.864036505910915950e-03 1.385929291125632956e-01
1.390955910439729826e-03 4.078435123795491890e-01 -2.239069813176741003e-03 1.258650070512054298e-01
1.394672304451047284e-03 1.193309134602143495e-01 -2.702661380114726019e-08 0.000000000000000000e+00
1.395638462218760922e-03 2.222746680722789414e-01 -3.403112300603462499e-04 2.262741699796952041e-02
1.396081322605269293e-03 4.379323386791760253e-01 -2.806140120643006806e-03 1.371787155501902056e-01
1.397726918323065337e-03 1.232448022897200957e-01 -1.540885677221562184e-06 0.000000000000000000e+00
1.400433118211086292e-03 1.217732996357192982e-01 -8.391997887977966383e-07 0.000000000000000000e+00
1.400857814466291429e-03 4.217365321362107622e-01 -2.499535795471294949e-03 1.315218613006978177e-01
1.401163377809891419e-03 1.238500987174493695e-01 -1.792309338937986889e-06 0.000000000000000000e+00
1.401168271717295744e-03 1.165973708833711459e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.405331610507577766e-03 4.179993893110638958e-01 -2.385032243012389763e-03 1.301076477383247276e-01
1.405759985374996357e-03 1.196284770718553242e-01 -7.603816350394674325e-09 0.000000000000000000e+00
1.406129062523589490e-03 1.204937697773484362e-01 -2.921347277640080523e-07 0.000000000000000000e+00
1.409260347611608621e-03 1.170988825141873468e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.409390781320699060e-03 1.184887977241057821e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.410115557930649577e-03 3.818185661719739610e-01 -1.823714046237230558e-03 1.145512985522206956e-01
1.410206401086855355e-03 3.942508552219343709e-01 -2.021019479237721322e-03 1.202081528017130835e-01
1.410330278118050729e-03 3.858405819037296625e-01 -1.884513279983902369e-03 1.159655121145937856e-01
1.410427544527720345e-03 1.180012321125748775e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.411235039249565670e-03 3.284585117920479913e-01 -1.140379528683660177e-03 8.768124086713188770e-02
1.411284431463183386e-03 1.189651793804102631e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.411767251679865720e-03 2.400279852326034358e-01 -4.144408598777919858e-04 3.394112549695427888e-02
1.414354905220308045e-03 3.878023594301468480e-01 -1.905696720167090151e-03 1.173797256769668895e-01
1.416719598985420603e-03 1.210280160113920700e-01 -3.577489499763236160e-07 0.000000000000000000e+00
1.416889337517719671e-03 4.199177775352506137e-01 -2.406899345051545600e-03 1.301076477383247276e-01
1.418450964741607701e-03 1.212698886268190751e-01 -4.151797676519128111e-07 0.000000000000000000e+00
1.418974834368848248e-03 1.187364565196287747e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.419001670301435480e-03 1.269136164103823738e-01 -3.325474752058435603e-06 0.000000000000000000e+00
1.419340267520025067e-03 4.122964334822680210e-01 -2.301678107552440622e-03 1.272792206135785475e-01
1.419679536895646077e-03 1.228264331301710671e-01 -1.018809250140276896e-06 0.000000000000000000e+00
1.420537745488212322e-03 4.107365810597977673e-01 -2.222723206984336588e-03 1.272792206135785475e-01
1.420714487544376403e-03 1.225818692329061210e-01 -9.122381170377104561e-07 0.000000000000000000e+00
1.421446177050283977e-03 1.512157834783164900e-01 -5.889798947209697847e-05 0.000000000000000000e+00
1.421585653411328032e-03 1.146735698449018043e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.422082385012943262e-03 1.207019028631414331e-01 -1.826049404462968759e-07 0.000000000000000000e+00
1.422586457475664978e-03 1.321735572786136570e-01 -8.350264824018423601e-06 0.000000000000000000e+00
1.424000796715736705e-03 3.842475227925897241e-01 -1.823361876570782011e-03 1.159655121145937856e-01
1.424485293548834186e-03 2.728712080103906090e-01 -6.340183819491012262e-04 5.374011537017760881e-02
1.425400454233595460e-03 1.174531958688561084e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.425443275923386766e-03 2.949059785093736119e-01 -8.145858109741342494e-04 6.788225099390855777e-02
1.425691572354677306e-03 1.215854404814082496e-01 -4.463865188982598959e-07 0.000000000000000000e+00
1.427697509364875272e-03 1.222160951908250887e-01 -6.643057960473406655e-07 0.000000000000000000e+00
1.428878798921763560e-03 3.119020884961830609e-01 -9.633602581858021841e-04 7.778174593052021579e-02
1.429036627435570361e-03 3.996711257563032582e-01 -2.037574930186935186e-03 1.216223663640861735e-01
1.432295969767356791e-03 1.102095510981254411e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.433520058357055926e-03 3.761210587111268877e-01 -1.701399453396252974e-03 1.117228714274745016e-01
1.433837550599961763e-03 1.365000542811379280e-01 -1.498180441643053859e-05 0.000000000000000000e+00
1.434087139877623929e-03 1.277116378315435730e-01 -3.591868851151215342e-06 0.000000000000000000e+00
1.434362422169162266e-03 2.916132417568459978e-01 -7.771286380534526061e-04 6.505382386916236381e-02
1.434816332080972312e-03 1.264230290110250898e-01 -2.695963619956818959e-06 0.000000000000000000e+00
1.435848946543458182e-03 1.136909335890531753e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.436079138090733121e-03 1.219414944666334932e-01 -4.620729008475883286e-07 0.000000000000000000e+00
1.440076466890219398e-03 1.250187344590369953e-01 -1.772817040875371253e-06 0.000000000000000000e+00
1.440159867228910096e-03 2.265093926230757615e-01 -3.455976542030209705e-04 2.545584412271571090e-02
1.440319530958002192e-03 1.256569422413149895e-01 -2.119988316909784959e-06 0.000000000000000000e+00
1.440880495094311320e-03 4.257628075020800651e-01 -2.482958076011803142e-03 1.329360748630709355e-01
1.442538306227779399e-03 3.786105342596826073e-01 -1.725967748453314425e-03 1.131370849898475917e-01
1.443588049366180404e-03 3.729307867534789045e-01 -1.650378415635645564e-03 1.103086578651013977e-01
1.443727525727224459e-03 1.828886285119138422e-01 -1.624623259618153642e-04 0.000000000000000000e+00
1.445888435073330869e-03 1.231573159385583316e-01 -8.126107339795226983e-07 0.000000000000000000e+00
1.446666264257691348e-03 1.189774812460239473e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.446731773135513655e-03 4.307948103860802513e-01 -2.543410063428070810e-03 1.343502884254440255e-01
1.448005412537693715e-03 3.030920236206841034e-01 -8.652401376323397460e-04 7.212489168102784176e-02
1.448861317111312108e-03 1.214364413096752915e-01 -1.412969918801235781e-07 0.000000000000000000e+00
1.448930830959774263e-03 1.198456581802784526e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.449392835287034720e-03 1.194282928984591180e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.449867725561160281e-03 1.201019919107517847e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.450156284842227250e-03 1.177774753048263928e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.457274473162933903e-03 1.154604802825748705e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.457403549970738565e-03 3.348829467899541168e-01 -1.170459949862204512e-03 9.050966799187808165e-02
1.457413382260359935e-03 1.183664966684688097e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.458190634111337924e-03 1.217131331816863893e-01 -1.319960924985682274e-07 0.000000000000000000e+00
1.458647214190061936e-03 3.257540376158964968e-01 -1.069974665903513766e-03 8.626702730475878378e-02
1.458972659032498065e-03 1.397447076674551147e-01 -2.094518911591011003e-05 0.000000000000000000e+00
1.460046259969489946e-03 1.928099379799451119e-01 -1.949249958900594573e-04 0.000000000000000000e+00
1.460178395469427515e-03 2.067451837315901486e-01 -2.389120096437935277e-04 1.414213562373094896e-02
1.460701125814270473e-03 1.224028571056072073e-01 -3.460942461388198535e-07 0.000000000000000000e+00
1.463605461820408071e-03 1.222585806249199131e-01 -2.541823881171091843e-07 0.000000000000000000e+00
1.465012352508794635e-03 3.716429853768653535e-01 -1.597871818211473241e-03 1.103086578651013977e-01
1.465579434029369577e-03 1.160829618198445518e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.466917305966236595e-03 3.044362520957171192e-01 -8.618498246819837616e-04 7.353910524340094568e-02
1.467021233527647517e-03 1.225949912388023116e-01 -3.388381270607474730e-07 0.000000000000000000e+00
1.468112846762736901e-03 1.244678589492623777e-01 -1.088818752244632331e-06 0.000000000000000000e+00
1.468291383755100654e-03 1.238347523124770921e-01 -8.088715544052450617e-07 0.000000000000000000e+00
1.468567164500174382e-03 3.830974457562342783e-01 -1.748659293077933297e-03 1.145512985522206956e-01
1.469642600652437681e-03 3.580243032622624222e-01 -1.411610759327814376e-03 1.032375900532359198e-01
1.469816487299921426e-03 4.295696652408785843e-01 -2.485133814210350664e-03 1.343502884254440255e-01
1.469942352481004577e-03 1.213263021205204101e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.472446039258279438e-03 4.427060320264514792e-01 -2.704611623851303510e-03 1.385929291125632956e-01
1.472731267963475754e-03 3.016722899390524848e-01 -8.407574616497034102e-04 7.212489168102784176e-02
1.475734241546074188e-03 1.221621617967404011e-01 -8.314303391938547528e-08 0.000000000000000000e+00
1.476183307899336938e-03 3.476152309240348459e-01 -1.292844524740924999e-03 9.758073580374355960e-02
1.478312343911269977e-03 1.193412508678580314e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.478958153398025888e-03 2.639048449169333899e-01 -5.524309840502508121e-04 4.808326112068522784e-02
1.479282102879862781e-03 1.236498425079907426e-01 -5.978275332793415645e-07 0.000000000000000000e+00
1.479321526022848998e-03 1.185389714592024607e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.479618694955837921e-03 3.158386843700204949e-01 -9.458315795206556978e-04 8.061017305526640975e-02
1.480106786696230858e-03 1.218350885733560651e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.480741982647179600e-03 3.076130099578316401e-01 -8.852020949624443474e-04 7.495331880577403572e-02
1.482030485027388544e-03 1.234065976531090458e-01 -4.617572370569004536e-07 0.000000000000000000e+00
1.482302833240189965e-03 2.836281626276482282e-01 -6.823561658076398185e-04 6.081118318204308676e-02
1.483527839437524809e-03 1.180717208220981723e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.484755598457780656e-03 2.852482551567342428e-01 -6.916344268203205138e-04 6.222539674441616986e-02
1.485223578353393747e-03 1.203732453171346278e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.486327154473235379e-03 1.330333146738110761e-01 -7.157909672931470318e-06 0.000000000000000000e+00
1.487208363675371348e-03 2.026069450795102422e-01 -2.160021053526346799e-04 1.131370849898476021e-02
1.487384634550281692e-03 1.223974848871942495e-01 -4.062382893532312717e-08 0.000000000000000000e+00
1.487654320987658041e-03 2.670138888888888840e-01 -5.679901105731018779e-04 5.091168824543142180e-02
1.488357763534696454e-03 1.249693575935429263e-01 -1.036526143857335213e-06 0.000000000000000000e+00
1.490200682184354697e-03 1.258620699624543038e-01 -1.440012213583575336e-06 0.000000000000000000e+00
1.490253903427385396e-03 3.700298395332480839e-01 -1.552546646838595624e-03 1.088944443027283077e-01
1.490751246767438309e-03 1.046424853017550449e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.491164781943173090e-03 1.198065055582282490e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.491847482026180394e-03 1.210113214655478692e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.491890915454395505e-03 4.032782890057410308e-01 -2.025296997785423075e-03 1.230365799264592636e-01
1.491984511433522287e-03 1.300347697541527348e-01 -4.082192112511682266e-06 0.000000000000000000e+00
1.492160692100105712e-03 1.282711881273431165e-01 -2.778331929932547945e-06 0.000000000000000000e+00
1.493768455383633065e-03 4.345333433976886761e-01 -2.541354908523849477e-03 1.357645019878171155e-01
1.494031997426682745e-03 1.215310113359838184e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.495126399987584120e-03 1.247834334176115556e-01 -8.516564089253081990e-07 0.000000000000000000e+00
1.495747563716377793e-03 1.252088687589229532e-01 -1.044607364344655326e-06 0.000000000000000000e+00
1.496449590202238167e-03 3.904951466860856479e-01 -1.829148096796882634e-03 1.187939392393399796e-01
1.496691150413058391e-03 4.467352767052221729e-01 -2.766546211949876856e-03 1.400071426749364134e-01
1.497688360514150274e-03 1.430734167809785129e-01 -2.694646297176478593e-05 0.000000000000000000e+00
1.497945562536656672e-03 1.212564223000477392e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.498647566365543526e-03 1.269155531868211839e-01 -1.853924550171695757e-06 0.000000000000000000e+00
1.498896339991971638e-03 1.273443111453832211e-01 -2.076031408636571214e-06 0.000000000000000000e+00
1.499274445317222426e-03 4.361362102571644805e-01 -2.529980275641939211e-03 1.357645019878171155e-01
1.499975956356820739e-03 4.143239324779232069e-01 -2.191282762601439588e-03 1.286934341759516376e-01
1.500000731763054262e-03 1.291213667768388307e-01 -3.221948649202285224e-06 0.000000000000000000e+00
1.501718493262242660e-03 1.175509325705958175e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.504526372635907328e-03 2.709824414892716415e-01 -5.846797058817545818e-04 5.232590180780451183e-02
1.505120982385622919e-03 3.625689575606699799e-01 -1.437146971494998853e-03 1.046518036156090237e-01
1.505606427455244423e-03 1.217763227726875314e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.506255145426758923e-03 1.126920535001376816e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.509082294560835924e-03 2.690939052775064844e-01 -5.697539401656028044e-04 5.091168824543142180e-02
1.509256349247568851e-03 1.228127165213096922e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.509989808515264931e-03 3.192876413426472548e-01 -9.686885064586278496e-04 8.202438661763951366e-02
1.511676469062965544e-03 4.395739226342098571e-01 -2.577394216361241202e-03 1.371787155501902056e-01
1.511797224798133721e-03 1.219949114197488305e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.512254260254149163e-03 1.230951130945316524e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.512330625600973033e-03 4.161368894900844828e-01 -2.194062796263753379e-03 1.286934341759516376e-01
1.512476298645690220e-03 1.242533262721134818e-01 -4.188959179948942323e-07 0.000000000000000000e+00
1.512604389455343701e-03 1.221867772771677296e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.512685739757040071e-03 1.088659918269384436e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.512986715062447640e-03 1.264273007322962439e-01 -1.364647694173439982e-06 0.000000000000000000e+00
1.513296866444246991e-03 3.441707310877407111e-01 -1.220106504441596665e-03 9.616652224137045568e-02
1.514188781068827316e-03 2.797961756337956629e-01 -6.341312521935968611e-04 5.798275605729689280e-02
1.514585187568646962e-03 2.900874079860229493e-01 -7.172874369632826607e-04 6.505382386916236381e-02
1.517295800532635075e-03 1.255019669137517058e-01 -8.717045786223091115e-07 0.000000000000000000e+00
1.519398428577130311e-03 1.224353016260400218e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.519546182287744018e-03 1.201346267683780222e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.520920917128985861e-03 1.234126345127780633e-01 -8.390242647140545591e-09 0.000000000000000000e+00
1.522265563502503416e-03 4.233157349545857429e-01 -2.269126515209063562e-03 1.315218613006978177e-01
1.524152668295579438e-03 1.235926707556559423e-01 -3.575072906823785761e-08 0.000000000000000000e+00
1.524428670575547762e-03 1.240043157119911782e-01 -1.800830411044730190e-07 0.000000000000000000e+00
1.524733724137139479e-03 1.206904299545835529e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.525652147426823091e-03 1.311013765826379851e-01 -4.162604085965560875e-06 0.000000000000000000e+00
1.529870423726265027e-03 1.251059049039802140e-01 -5.237870791800379108e-07 0.000000000000000000e+00
1.531231201868619995e-03 4.284489957144471117e-01 -2.351163644451659436e-03 1.329360748630709355e-01
1.532046853102805861e-03 1.214316433140749663e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.532688770624096586e-03 3.396891010438403136e-01 -1.155297437955773868e-03 9.333809511662427560e-02
1.533893487496995611e-03 1.169766067046953684e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.536032505446489893e-03 1.223131597892041511e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.536924345526803626e-03 3.959338177944494719e-01 -1.856770607153938228e-03 1.202081528017130835e-01
1.537824518620126146e-03 2.559042066758115963e-01 -4.740029531740238200e-04 4.384062043356594385e-02
1.537824518620126146e-03 3.520761888431641617e-01 -1.293252730810240609e-03 1.004091629284897536e-01
1.538801260973048091e-03 1.231850372456359810e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.538877932189076925e-03 1.196179784590910150e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.539876289299704770e-03 1.261182985923597344e-01 -8.264184403702764462e-07 0.000000000000000000e+00
1.541094872243575775e-03 3.001770510508222078e-01 -7.867327949655521018e-04 7.071067811865475172e-02
1.542104240645880697e-03 3.329782936602767029e-01 -1.081379538969424580e-03 8.909545442950497773e-02
1.542647464367850885e-03 3.236434318437982904e-01 -9.766563296433831282e-04 8.485281374238569374e-02
1.542680498242826603e-03 1.219628684087227105e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.542890452912365484e-03 1.245974545053144533e-01 -1.787539205570169275e-07 0.000000000000000000e+00
1.543042035652371358e-03 3.363450090440687212e-01 -1.112552465783487677e-03 9.192388155425117169e-02
1.543324658805023120e-03 4.134164264001083389e-01 -2.091392534389504947e-03 1.272792206135785475e-01
1.544887378598772121e-03 1.242878041550869173e-01 -4.366899495159161761e-08 0.000000000000000000e+00
1.546529250547712397e-03 3.988284129411390211e-01 -1.883242375018976192e-03 1.216223663640861735e-01
1.546570248350725985e-03 1.253593740825940661e-01 -4.169584691939193005e-07 0.000000000000000000e+00
1.548493553960916813e-03 1.227480452305950570e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.549779110933909021e-03 1.280897326143029813e-01 -1.644974390475409929e-06 0.000000000000000000e+00
1.549817627797739350e-03 1.268092226934983136e-01 -1.003670641809193374e-06 0.000000000000000000e+00
1.549905536875208212e-03 1.256968386453872211e-01 -5.074190122626585009e-07 0.000000000000000000e+00
1.549983315765737779e-03 1.249118912632906780e-01 -2.099242193286091529e-07 0.000000000000000000e+00
1.551872173957219436e-03 2.873956904435299720e-01 -6.784370141665765994e-04 6.363961030678927377e-02
1.552826791770427206e-03 3.209825384043188956e-01 -9.507276151337217983e-04 8.343860018001260370e-02
1.556312477319701792e-03 1.149306535595359668e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.556582253965411999e-03 3.308144203291930596e-01 -1.038313399986679755e-03 8.909545442950497773e-02
1.557578639918892616e-03 1.258999428686644051e-01 -5.014215552709704211e-07 0.000000000000000000e+00
1.559825079359700162e-03 3.553439463411742771e-01 -1.297908052562380624e-03 1.018233764908628436e-01
1.562170484483593746e-03 1.545148356073393070e-01 -5.552515111147462572e-05 0.000000000000000000e+00
1.563954313732747459e-03 1.274057424177848785e-01 -1.068597229710029848e-06 0.000000000000000000e+00
1.564086449232685028e-03 4.047004306451703615e-01 -1.936171555752368156e-03 1.244507934888323397e-01
1.565919829294319665e-03 2.379415294924554225e-01 -3.586254744574911475e-04 3.252691193458118191e-02
1.566738947046245056e-03 1.190697823599909250e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.569131456028903526e-03 3.101866330306552455e-01 -8.463420020879571220e-04 7.636753236814712575e-02
1.569834343479958871e-03 2.824750242736258632e-01 -6.284439289035333165e-04 5.939696961966998978e-02
1.569924336999463377e-03 1.217191081839795325e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.570058375685606800e-03 1.265012351770746502e-01 -5.845641773872891386e-07 0.000000000000000000e+00
1.571226388252952577e-03 1.234929479358118226e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.572254984877868855e-03 1.237155352461990487e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.573179023322122949e-03 4.096567928048456819e-01 -1.981321702318721706e-03 1.258650070512054298e-01
1.573660767332306365e-03 3.799182337111112195e-01 -1.584755559523722901e-03 1.131370849898475917e-01
1.575290438498209988e-03 3.492642596183458403e-01 -1.221447857845678678e-03 9.899494936611664964e-02
1.575458711879210161e-03 1.262283529505876523e-01 -4.027076880539715779e-07 0.000000000000000000e+00
1.576094698306974851e-03 1.223174004644046603e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.576876283514924704e-03 1.289000589339582281e-01 -1.637493884471027440e-06 0.000000000000000000e+00
1.577022050137683040e-03 4.489117589017407317e-01 -2.642206635354951184e-03 1.400071426749364134e-01
1.577189070658568948e-03 1.250323143805773529e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.578032383546333628e-03 1.225791260716954378e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.578257981600966753e-03 2.345934361716540684e-01 -3.390397627580390939e-04 2.969848480983499489e-02
1.579700460808616813e-03 1.336059363049394988e-01 -4.979926433295235898e-06 0.000000000000000000e+00
1.580184957641714294e-03 3.461524705549001157e-01 -1.189245070464266165e-03 9.616652224137045568e-02
1.580746941342067724e-03 1.270108797165991343e-01 -6.467008135768823485e-07 0.000000000000000000e+00
1.582178001432441028e-03 3.382356629585097085e-01 -1.099848302398416479e-03 9.192388155425117169e-02
1.582250186566672157e-03 1.202241294297712038e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.582954093581764865e-03 1.258846913682461766e-01 -1.737452995031873581e-07 0.000000000000000000e+00
1.582959803140410182e-03 1.114478802287867526e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.583228605536016187e-03 1.230473641295982273e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.583517708584586403e-03 1.210057594129817782e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.584606952067517394e-03 1.220143605674227638e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.585095993722730745e-03 1.071443314027333421e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.586049490015485619e-03 1.278253218135650959e-01 -9.508714941266769639e-07 0.000000000000000000e+00
1.587474432721600048e-03 1.299562783662721044e-01 -2.046572777093543622e-06 0.000000000000000000e+00
1.588657580150733273e-03 1.247211259432448593e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.588818422042712064e-03 3.423852162790169684e-01 -1.135950063016792026e-03 9.475230867899736564e-02
1.589126126470816192e-03 1.185192623687295749e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.590001524157905188e-03 2.599751371742112238e-01 -4.816995025106000092e-04 4.525483399593904082e-02
1.591785353407051962e-03 3.916526952192247446e-01 -1.705273127760383207e-03 1.187939392393399796e-01
1.591820222497319914e-03 1.158794235599269334e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.591947192206108475e-03 1.272739172153883325e-01 -6.167155689683459551e-07 0.000000000000000000e+00
1.592544520793270912e-03 1.254702504300501953e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.593222326968873892e-03 1.285922672977809489e-01 -1.211009361053408287e-06 0.000000000000000000e+00
1.593714708430581106e-03 1.275453979143769678e-01 -7.140066426464754712e-07 0.000000000000000000e+00
1.593884227945416288e-03 3.723635030180347805e-01 -1.465490720267860394e-03 1.103086578651013977e-01
1.595666833717722388e-03 1.020794729565464853e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.596195375717472664e-03 1.062357021993034084e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.596378897245162576e-03 1.140871267668680522e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.596687442813583824e-03 4.405430637722092535e-01 -2.445222867551786854e-03 1.371787155501902056e-01
1.597130112031844296e-03 1.206867230810681341e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.598697691747530403e-03 4.073607300716354240e-01 -1.898600438476297876e-03 1.258650070512054298e-01
1.601003639742970552e-03 1.323211872622946372e-01 -3.359546483317257392e-06 0.000000000000000000e+00
1.601617553238565694e-03 1.293612515067736890e-01 -1.458825160768481772e-06 0.000000000000000000e+00
1.602711307558131459e-03 2.516894337753390887e-01 -4.277558856256519020e-04 4.101219330881975683e-02
1.603916126387425201e-03 3.145386595256001172e-01 -8.630384173832832085e-04 7.919595949289331971e-02
1.606039470462804208e-03 1.179664184853069508e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.606355127490438628e-03 2.980684124363967569e-01 -7.336403144117167440e-04 6.929646455628164781e-02
1.606383573327221925e-03 2.777689583995840428e-01 -5.751898176113365291e-04 5.656854249492379583e-02
1.607205307960185570e-03 1.257143211519719528e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.608334169268296754e-03 1.252943881796091952e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.608477095154367542e-03 4.184739943301952758e-01 -2.070503227345386020e-03 1.301076477383247276e-01
1.608617947926861691e-03 1.902213189914047087e-01 -1.606529528312726019e-04 0.000000000000000000e+00
1.608954064206274959e-03 1.307616896081837399e-01 -2.146656692226872002e-06 0.000000000000000000e+00
1.609439512632482305e-03 3.713965206112911921e-01 -1.437193113025672176e-03 1.088944443027283077e-01
1.610483742572721422e-03 1.233065756887742198e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.612078896303548170e-03 4.351604400512875115e-01 -2.335279758029253083e-03 1.357645019878171155e-01
1.615107065233198358e-03 1.240756633356580318e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.616409048515767000e-03 3.169800367895617699e-01 -8.726225519004537044e-04 8.061017305526640975e-02
1.616441470652311974e-03 1.260655250823286000e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.616478718725347652e-03 1.281135266619184976e-01 -6.407144568206779296e-07 0.000000000000000000e+00
1.617187499999998834e-03 4.500000000000000111e-01 -2.583685153565730506e-03 1.400071426749364134e-01
1.617279246426232830e-03 2.154475520330572935e-01 -2.519548053726188355e-04 1.838477631085023642e-02
1.618339581702168961e-03 1.255217237700740340e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.619574266205590918e-03 1.245146033841518646e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.621109895805106227e-03 1.236493420907941593e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.621441514674255846e-03 2.299063595488492762e-01 -3.105687468048896286e-04 2.687005768508880441e-02
1.622637519938817385e-03 1.272172871257204463e-01 -1.921069900781442730e-07 0.000000000000000000e+00
1.623002365267266212e-03 3.890297941116699909e-01 -1.653079364480379912e-03 1.173797256769668895e-01
1.624072295773701380e-03 3.679502927470363893e-01 -1.376813479461101416e-03 1.074802307403552176e-01
1.625451426068826033e-03 1.250853911342825475e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.625609118640763961e-03 1.265959161147063305e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.625630622945711812e-03 4.443295916197658735e-01 -2.476985454588761723e-03 1.385929291125632956e-01
1.625868012384359962e-03 1.295661016877657223e-01 -1.194216591445698656e-06 0.000000000000000000e+00
1.625991930953342435e-03 1.353140270980222049e-01 -5.331216990933600452e-06 0.000000000000000000e+00
1.626124066453280004e-03 1.379200960219478800e-01 -8.248966681509731588e-06 0.000000000000000000e+00
1.626124066453280004e-03 3.656978737997256257e-01 -1.342877185079634043e-03 1.060660171779821137e-01
1.626767003538628908e-03 4.373065526654748014e-01 -2.348408937031913613e-03 1.357645019878171155e-01
1.628613977787497780e-03 1.278064125505150028e-01 -3.469472895471645757e-07 0.000000000000000000e+00
1.630975916841609363e-03 4.274328018067856672e-01 -2.156780978067166822e-03 1.329360748630709355e-01
1.631140321543503302e-03 1.274051295117809568e-01 -1.425166841648909213e-07 0.000000000000000000e+00
1.632953820106294862e-03 4.121123834771874828e-01 -1.952327838921860161e-03 1.272792206135785475e-01
1.634894560261633545e-03 1.962047409778319706e-01 -1.726171216687973152e-04 8.485281374238569721e-03
1.635045659652764605e-03 1.217628128291409206e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.636827041948209216e-03 3.597498475842096921e-01 -1.276217180496899608e-03 1.032375900532359198e-01
1.637405791812825140e-03 1.289865427272549325e-01 -7.314581478608527280e-07 0.000000000000000000e+00
1.638833849853513214e-03 3.973498704465783238e-01 -1.709019297993941795e-03 1.216223663640861735e-01
1.639066457725615877e-03 1.262877201865671428e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.642511798748108598e-03 1.292428564747599706e-01 -7.843235825461114118e-07 0.000000000000000000e+00
1.643896291194865689e-03 1.248432592940702940e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.644415045379800377e-03 1.279804904086074280e-01 -2.100736472653353163e-07 0.000000000000000000e+00
1.644825046066847318e-03 1.269728146499919941e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.646117309505534809e-03 1.257880216576194310e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.647158386349566184e-03 2.546965232264729040e-01 -4.299936743350064416e-04 4.242640687119284687e-02
1.647530017443138428e-03 2.758997294619722762e-01 -5.449415349191897391e-04 5.515432893255069885e-02
1.648910371215117632e-03 1.330333702577969901e-01 -2.836527456293518025e-06 0.000000000000000000e+00
1.649074351098650526e-03 4.316806245895593031e-01 -2.201286952899336909e-03 1.343502884254440255e-01
1.649313846692292140e-03 3.740339061626784534e-01 -1.431602301861631312e-03 1.103086578651013977e-01
1.650182303791561389e-03 1.238442700261663670e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.651456935065923060e-03 1.298320821604944941e-01 -9.303772030946119015e-07 0.000000000000000000e+00
1.651970513389937334e-03 1.314295482083744637e-01 -1.759210684250344010e-06 0.000000000000000000e+00
1.652905582006668206e-03 1.286057077357275757e-01 -3.568897780156725483e-07 0.000000000000000000e+00
1.654244152533713985e-03 4.147553214985294501e-01 -1.945995595912294396e-03 1.286934341759516376e-01
1.655241999862326618e-03 1.282703569628450835e-01 -1.898310501401941671e-07 0.000000000000000000e+00
1.655268916353050401e-03 1.253805997281999818e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.655377397967200404e-03 1.276134254293724291e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.656919896407441084e-03 4.007204468605169989e-01 -1.767587469788539385e-03 1.230365799264592636e-01
1.659238002704080395e-03 4.387755038371563554e-01 -2.327848410395641499e-03 1.371787155501902056e-01
1.662825270502807373e-03 1.305557394183271547e-01 -1.113857849413166077e-06 0.000000000000000000e+00
1.665962919684405019e-03 1.099584137750004298e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.666205168100953760e-03 1.225540313584512070e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.667221418560536905e-03 4.292922375333187435e-01 -2.147837032855169203e-03 1.329360748630709355e-01
1.667895401370987629e-03 3.059366479533946470e-01 -7.565832196958493117e-04 7.353910524340094568e-02
1.668027536870925198e-03 1.785696754202253933e-01 -1.115466615581983787e-04 0.000000000000000000e+00
1.669381925745283546e-03 2.430799262053548737e-01 -3.589184846029889846e-04 3.535533905932737586e-02
1.669695747557625731e-03 3.573754982914377765e-01 -1.223639445997683119e-03 1.032375900532359198e-01
1.669926984682518212e-03 3.635329521527319585e-01 -1.289683104873441980e-03 1.060660171779821137e-01
1.669939128823128005e-03 1.244127467032983964e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.669961142455544945e-03 1.295364947412852574e-01 -5.243794491941288351e-07 0.000000000000000000e+00
1.673619548272435587e-03 4.418892457448539979e-01 -2.360946512634191224e-03 1.385929291125632956e-01
1.674089252930555105e-03 1.271962206881855351e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.674124990538344848e-03 1.326141639217636725e-01 -2.074313910509430648e-06 0.000000000000000000e+00
1.675148783883750880e-03 1.262017193626664702e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.676654883887664094e-03 3.781330245659129119e-01 -1.437515724602746181e-03 1.131370849898475917e-01
1.676996233929174684e-03 1.233794150009126095e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.678301071991059046e-03 3.821101966163694685e-01 -1.498082975577802543e-03 1.145512985522206956e-01
1.678384321283227232e-03 1.301591929249600044e-01 -6.824355896138861244e-07 0.000000000000000000e+00
1.679638943927919126e-03 1.267113435451913128e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.680307879896363044e-03 4.200188614540466547e-01 -1.989701086472497535e-03 1.301076477383247276e-01
1.680812105293687242e-03 4.330456419955889258e-01 -2.202796948104382251e-03 1.343502884254440255e-01
1.682017382926802307e-03 1.190523971616792992e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.683267274983149542e-03 4.431514216940395379e-01 -2.360159840544958851e-03 1.385929291125632956e-01
1.685472481554789459e-03 1.274816720360651967e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.685863305941469326e-03 4.453208917541593426e-01 -2.394102268416951809e-03 1.385929291125632956e-01
1.688512051192921082e-03 1.293807751902513736e-01 -1.899999663970949383e-07 0.000000000000000000e+00
1.690007451438636787e-03 1.393508992531625190e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.690716575223079332e-03 1.337895443060189149e-01 -2.488127866067259519e-06 0.000000000000000000e+00
1.693959128733643626e-03 3.283948323990810159e-01 -9.268818036981190745e-04 8.768124086713188770e-02
1.694048782398462072e-03 1.277333955379357788e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.695204560197297039e-03 1.250459375025142483e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.695503363789339912e-03 1.296626073458387041e-01 -2.216234172922596684e-07 0.000000000000000000e+00
1.695693407170316414e-03 3.875809708885840643e-01 -1.531473871730737284e-03 1.173797256769668895e-01
1.695916385826466699e-03 4.057124168063811487e-01 -1.786173449097139092e-03 1.244507934888323397e-01
1.699038087012480491e-03 2.246218183203780028e-01 -2.680436926434581952e-04 2.404163056034261392e-02
1.699818155461566005e-03 1.279513911937973092e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.700202531105671211e-03 3.691497827369359941e-01 -1.319199022959142899e-03 1.088944443027283077e-01
1.701137426018899113e-03 1.307463357218376643e-01 -6.062479481347418588e-07 0.000000000000000000e+00
1.701548661511294303e-03 1.978641384932664227e-01 -1.635339239341195006e-04 9.899494936611664964e-03
1.706037292209403033e-03 3.124981406467057243e-01 -7.708016430100513407e-04 7.778174593052021579e-02
1.707631600866378607e-03 1.287478855605833084e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.709340067969397636e-03 1.268706530987865899e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.709567634663740343e-03 3.950759468125342178e-01 -1.621479237898649887e-03 1.202081528017130835e-01
1.710376964600857086e-03 4.088715721735808328e-01 -1.808909022314513990e-03 1.258650070512054298e-01
1.710942669709968056e-03 4.256231142074096141e-01 -2.043976274830638148e-03 1.329360748630709355e-01
1.713735612470408676e-03 1.312274138756411024e-01 -6.606003325401190417e-07 0.000000000000000000e+00
1.714329950336379582e-03 1.238078046520469377e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.716523780272587174e-03 1.319598541668443037e-01 -9.725105257627611791e-07 0.000000000000000000e+00
1.717377495231028894e-03 1.290061093772101874e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.719097907596722763e-03 3.764629387363789825e-01 -1.390742560574185311e-03 1.117228714274745016e-01
1.720934291059995902e-03 1.300937560158447748e-01 -6.758678383979421886e-08 0.000000000000000000e+00
1.720960197963208871e-03 1.354037802967101300e-01 -3.003139956442358493e-06 0.000000000000000000e+00
1.721459829658100738e-03 3.017985680677629512e-01 -6.942748334878400939e-04 7.212489168102784176e-02
1.721795674053783198e-03 4.104554566420982598e-01 -1.795379209499974819e-03 1.258650070512054298e-01
1.721812190991267588e-03 1.368317265384743631e-01 -4.118447052792378394e-06 0.000000000000000000e+00
1.722649049157545798e-03 1.206811645130880101e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.725710188239422405e-03 1.418721966941454138e-01 -9.789136332468345781e-06 0.000000000000000000e+00
1.726422251766855653e-03 1.345897094069604394e-01 -2.320437884266272899e-06 0.000000000000000000e+00
1.726950793766612868e-03 1.276353699906376260e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.728088627238291708e-03 1.282383131821469013e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.728477692876997929e-03 1.359846121467649382e-01 -3.274621437056066489e-06 0.000000000000000000e+00
1.729365937071021542e-03 1.258282894604794699e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.730692797716232301e-03 3.846433005968677987e-01 -1.459665032806534797e-03 1.159655121145937856e-01
1.731180096835316373e-03 1.305752269528020482e-01 -1.392491404035216620e-07 0.000000000000000000e+00
1.732196421396277330e-03 1.309580714320819905e-01 -2.739427686378718843e-07 0.000000000000000000e+00
1.734354052193652629e-03 1.601947043117988023e-01 -5.303046709790328300e-05 0.000000000000000000e+00
1.735751197304326310e-03 1.324067356550994723e-01 -8.784295034825884542e-07 0.000000000000000000e+00
1.736136738524109158e-03 1.315693949339449276e-01 -4.892023493962634640e-07 0.000000000000000000e+00
1.736490242775987070e-03 3.864668920209392566e-01 -1.478506392609988881e-03 1.159655121145937856e-01
1.737537654763011974e-03 1.327583617910400027e-01 -1.025581040672842120e-06 0.000000000000000000e+00
1.737833816719158708e-03 1.294852228563773133e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.737877446787577940e-03 1.303471104358041588e-01 -3.354164213315087464e-08 0.000000000000000000e+00
1.739578824061296936e-03 4.476017053947035640e-01 -2.334954894755492984e-03 1.400071426749364134e-01
1.742351920370428797e-03 1.271240639509162995e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.743921029432181358e-03 4.022300861269433314e-01 -1.655612202625328724e-03 1.230365799264592636e-01
1.744467923584701319e-03 3.342709844554710985e-01 -9.485409429106281525e-04 9.050966799187808165e-02
1.744533583509046137e-03 3.371438204680561324e-01 -9.699226253432550581e-04 9.192388155425117169e-02
1.746541105109182535e-03 1.297749646867702444e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.747231757791727069e-03 1.868830874844683299e-01 -1.293711094606174688e-04 0.000000000000000000e+00
1.747622658645711646e-03 2.963919883627721963e-01 -6.501525676324665078e-04 6.788225099390855777e-02
1.747845637301854993e-03 2.406457013807741518e-01 -3.251697064853632563e-04 3.394112549695427888e-02
1.748134683707963655e-03 3.039985006567050840e-01 -6.952579233041262033e-04 7.353910524340094568e-02
1.748559566673447974e-03 1.318119290279171074e-01 -4.094921550783375028e-07 0.000000000000000000e+00
1.749571810204388067e-03 4.230832673352750706e-01 -1.936672144324698419e-03 1.315218613006978177e-01
1.750793910644206364e-03 1.406890269804173810e-01 -7.242879803241255566e-06 0.000000000000000000e+00
1.750814030041313030e-03 1.243193174801668910e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.751215092550259533e-03 2.921315348270080992e-01 -6.195411944213648952e-04 6.646803743153546773e-02
1.752611725361445660e-03 1.286318395688121341e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.752697946493998737e-03 4.217222954246619415e-01 -1.922450020887538254e-03 1.315218613006978177e-01
1.753568756142888374e-03 1.166246553004002540e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.754525417699485945e-03 1.306322347007643492e-01 -3.948198626183300943e-09 0.000000000000000000e+00
1.754782751048566958e-03 2.856849819641315014e-01 -5.735367233905135391e-04 6.222539674441616986e-02
1.756186392418507269e-03 1.336221683909723512e-01 -1.194283788843687803e-06 0.000000000000000000e+00
1.760667640717715476e-03 1.321181087983352986e-01 -3.685491047154804524e-07 0.000000000000000000e+00
1.762749273295255437e-03 1.313003827674593116e-01 -1.298635055823405330e-07 0.000000000000000000e+00
1.764795991468580405e-03 3.407827268437589319e-01 -9.949828149760609700e-04 9.333809511662427560e-02
1.766027013093772469e-03 1.331729872061568065e-01 -7.894185784866592469e-07 0.000000000000000000e+00
1.766085841939032952e-03 3.929307220055158201e-01 -1.542223338296905364e-03 1.187939392393399796e-01
1.767509051386284558e-03 1.150180652697101180e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.768285423915716414e-03 4.399892235694328191e-01 -2.155725711702966355e-03 1.371787155501902056e-01
1.768929508010608220e-03 2.734124325419002299e-01 -4.852170907253261500e-04 5.374011537017760881e-02
1.770614235634807021e-03 8.848593964334705575e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.772460960656918605e-03 1.324879342451994457e-01 -3.966803468759307603e-07 0.000000000000000000e+00
1.773044060661435606e-03 1.281203284769355522e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.774026818442235587e-03 4.190529237697337983e-01 -1.864321851781087884e-03 1.301076477383247276e-01
1.774292007049732556e-03 1.267043950629828664e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.778150822829338562e-03 1.315209167593493766e-01 -8.412615008197919363e-08 0.000000000000000000e+00
1.778448293855379447e-03 1.292999286921103219e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.778674501130991792e-03 1.274715761015804416e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.778938772130866930e-03 1.223198106657183010e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.780722601380020642e-03 1.302499036816881228e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.781716225699545020e-03 1.309004646987672049e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.783824115198000271e-03 3.252974571077086319e-01 -8.466241278468013189e-04 8.485281374238569374e-02
1.784661890971907250e-03 2.473308184727937842e-01 -3.505371645114004281e-04 3.818376618407356288e-02
1.785941953627551149e-03 1.487374656829262287e-01 -1.976327884655965995e-05 0.000000000000000000e+00
1.786448473043975027e-03 1.249139534852724415e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.786668698877197370e-03 1.574188385916781008e-01 -4.203606537694452850e-05 0.000000000000000000e+00
1.786668698877197370e-03 2.277311004420058127e-01 -2.611246728654792655e-04 2.545584412271571090e-02
1.788188257126482883e-03 1.461913575542722610e-01 -1.412563801464100484e-05 0.000000000000000000e+00
1.792835022207610318e-03 1.381296099112287734e-01 -3.444254433456467307e-06 0.000000000000000000e+00
1.793018181223647589e-03 1.319065379829621465e-01 -9.303112183767526795e-08 0.000000000000000000e+00
1.794299295191072174e-03 1.305614596965096463e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.795133629341943982e-03 4.134377393257200328e-01 -1.753299555612907942e-03 1.272792206135785475e-01
1.795185729064514846e-03 3.700811671215910037e-01 -1.254981583373514058e-03 1.088944443027283077e-01
1.795738378089641041e-03 1.297023684278640621e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.796271975113082620e-03 1.354302069010762111e-01 -1.507062849238093082e-06 0.000000000000000000e+00
1.796361384586026011e-03 1.311528176673875112e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.796496480597854772e-03 1.300190267577233383e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.796975267872320814e-03 1.136397931520150006e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.797624934080345460e-03 3.441833010782633373e-01 -1.001539283370658177e-03 9.616652224137045568e-02
1.798709546308993601e-03 2.220879058070416023e-01 -2.396654301030201378e-04 2.262741699796952041e-02
1.799806514143374725e-03 1.342779985976576829e-01 -8.164015579848045120e-07 0.000000000000000000e+00
1.803392098088031636e-03 2.585552888279225581e-01 -4.008776986513980234e-04 4.525483399593904082e-02
1.803894029466263094e-03 4.035474360303192842e-01 -1.635063365724336634e-03 1.230365799264592636e-01
1.804110584868942602e-03 2.679667345481436258e-01 -4.461112702746058219e-04 5.091168824543142180e-02
1.807888462461437751e-03 1.307547217007844487e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.808410970059286249e-03 1.349127016453433026e-01 -9.972773409123825248e-07 0.000000000000000000e+00
1.808966564491643059e-03 1.929137771173093652e-01 -1.371106406837067644e-04 0.000000000000000000e+00
1.811107794993001285e-03 1.335017500215237019e-01 -4.233510818341088586e-07 0.000000000000000000e+00
1.811815588938670007e-03 1.339039736607413045e-01 -5.496422920320918480e-07 0.000000000000000000e+00
1.812369053615023318e-03 1.286510961470793690e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.812415877291820299e-03 1.302811917609698056e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.815039291842922287e-03 1.691782068313635312e-01 -5.884079701963914255e-05 0.000000000000000000e+00
1.817567759690691398e-03 4.165051512068131401e-01 -1.769071246854596975e-03 1.286934341759516376e-01
1.817772924297300641e-03 1.328737676561680681e-01 -1.919917323716586782e-07 0.000000000000000000e+00
1.819679174866764559e-03 4.312014213870087875e-01 -1.967691126253357740e-03 1.343502884254440255e-01
1.819909749275032407e-03 1.317914183797530558e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.824253907748277226e-03 1.366336219459085011e-01 -1.694108462274302514e-06 0.000000000000000000e+00
1.827698674793973299e-03 1.314287984194448811e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.829147509284152762e-03 3.908072266410256845e-01 -1.458822269269897422e-03 1.187939392393399796e-01
1.833642869104944173e-03 3.986880599163407091e-01 -1.543863361578201761e-03 1.216223663640861735e-01
1.834011724718614955e-03 1.332908018522802607e-01 -2.026405063311591270e-07 0.000000000000000000e+00
1.834724965663045437e-03 1.304653041027659111e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.834832088604382294e-03 1.323309613625971992e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.836838896509679353e-03 4.046724965706447463e-01 -1.611456687614369783e-03 1.244507934888323397e-01
1.837628956686383763e-03 1.358080828037982468e-01 -9.965552375257923719e-07 0.000000000000000000e+00
1.839012391807476332e-03 1.320389187368521400e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.839060424602370625e-03 1.392076772162855192e-01 -3.192225880383058344e-06 0.000000000000000000e+00
1.839198065748150202e-03 2.983029816966198400e-01 -6.199573143991955618e-04 6.929646455628164781e-02
1.840183576351843431e-03 1.639184194482548318e-01 -5.025563836404838870e-05 0.000000000000000000e+00
1.841967405600997143e-03 1.124898389473149435e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.842231676600872281e-03 1.031364120734945405e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.842605295214960748e-03 1.311001389364366831e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.843125267841874693e-03 1.335922798213184381e-01 -2.234893143572086677e-07 0.000000000000000000e+00
1.843130131539978678e-03 1.296177641149754423e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.843193788209795958e-03 4.348117664990093223e-01 -2.004709342858488914e-03 1.357645019878171155e-01
1.845598443221137253e-03 1.316998245547316704e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.846584807237705572e-03 1.281502337381864864e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.846872936036178525e-03 2.645518975765889236e-01 -4.139796711012113609e-04 4.808326112068522784e-02
1.847649866493709936e-03 1.308022407070764392e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.850377746592933581e-03 1.351017317795978057e-01 -6.463342857446442637e-07 0.000000000000000000e+00
1.850886551846772643e-03 1.239683356195701858e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.851927262402977559e-03 1.353933069111203924e-01 -7.326523986100179906e-07 0.000000000000000000e+00
1.852459671193754098e-03 1.331173543997501985e-01 -2.165142039926306293e-08 0.000000000000000000e+00
1.853042012189505539e-03 2.897169617605717673e-01 -5.609583224728989341e-04 6.505382386916236381e-02
1.853462559700140566e-03 1.347507337176480913e-01 -5.071463667183809623e-07 0.000000000000000000e+00
1.853469507840287134e-03 1.326005803536417504e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.853785804868557374e-03 4.488847996401398310e-01 -2.169115708298193640e-03 1.400071426749364134e-01
1.854636009942386976e-03 1.338329689340462814e-01 -2.088490487105688009e-07 0.000000000000000000e+00
1.860350757029796687e-03 2.180558907291684223e-01 -2.142741945059691944e-04 1.979898987322332993e-02
1.861181701724605453e-03 1.343403127252712770e-01 -3.190423292633700269e-07 0.000000000000000000e+00
1.861457391841757347e-03 3.678278874089503381e-01 -1.169123941339696507e-03 1.074802307403552176e-01
1.862225735304361141e-03 1.300322119047116476e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.863832160410090755e-03 3.221985006854529154e-01 -7.760424505384667850e-04 8.343860018001260370e-02
1.864562576090286750e-03 1.259302655421768447e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.866049100464589605e-03 2.698600950058426262e-01 -4.340886959117835030e-04 5.232590180780451183e-02
1.868328437838503997e-03 3.793256007016771458e-01 -1.297169476995301907e-03 1.131370849898475917e-01
1.871426281225926913e-03 1.291187120123505061e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.871620814045273085e-03 3.834090600289276063e-01 -1.321965363684833800e-03 1.145512985522206956e-01
1.872218176617909680e-03 2.783770681975986094e-01 -4.832235553973269430e-04 5.798275605729689280e-02
1.873052281961259946e-03 3.725167369237601389e-01 -1.217001028115471213e-03 1.103086578651013977e-01
1.875272892446322448e-03 1.398872518434679524e-01 -2.859521606864824584e-06 0.000000000000000000e+00
1.877274168272650978e-03 1.322690767565847247e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.877511855084154635e-03 3.454431677269913514e-01 -9.587737682623945689e-04 9.616652224137045568e-02
1.878535905208665591e-03 3.623320250978001589e-01 -1.107034036480829221e-03 1.046518036156090237e-01
1.883548489868325237e-03 1.335820639509337215e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.883804634565160174e-03 1.313453584348460990e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.886488810611153255e-03 4.280533434097105738e-01 -1.838160445477804526e-03 1.329360748630709355e-01
1.887380725235726642e-03 4.063142474893732814e-01 -1.575776309700250340e-03 1.244507934888323397e-01
1.889186905594392174e-03 1.318792568649970465e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.890795007316536935e-03 1.349991867823297220e-01 -2.972870698732580329e-07 0.000000000000000000e+00
1.893067955422461646e-03 1.376907704465457349e-01 -1.207857757378854842e-06 0.000000000000000000e+00
1.893326822732917247e-03 2.066911061152602036e-01 -1.655567749920058710e-04 1.414213562373094896e-02
1.894449648473621461e-03 1.356738733585954315e-01 -4.816924458979544464e-07 0.000000000000000000e+00
1.894858309881487790e-03 1.368265663022277534e-01 -8.785330048693980158e-07 0.000000000000000000e+00
1.895036325763349572e-03 2.822387974394147125e-01 -5.006449719849033302e-04 5.939696961966998978e-02
1.897390906963621060e-03 1.362339274125548561e-01 -6.452997746943643794e-07 0.000000000000000000e+00
1.898752636699085894e-03 3.887054607190638666e-01 -1.374030025377967132e-03 1.173797256769668895e-01
1.899842754573569104e-03 1.514381682303397869e-01 -1.801683072137554389e-05 0.000000000000000000e+00
1.900672271878733888e-03 1.265819260223096099e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.905663751562709785e-03 4.334281970483884194e-01 -1.893977430924708057e-03 1.343502884254440255e-01
1.906408237226715763e-03 2.614378524615150190e-01 -3.846480681756567644e-04 4.666904755831213780e-02
1.906581665070371245e-03 1.437998438443778282e-01 -5.502473889764661412e-06 0.000000000000000000e+00
1.906836963906671789e-03 1.330164107113409044e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.907077173195145803e-03 4.147126486053954730e-01 -1.659004419928011582e-03 1.286934341759516376e-01
1.907803510619178466e-03 1.325970120421600118e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.908150774132130745e-03 3.515197183224478827e-01 -9.923043273441748292e-04 9.899494936611664964e-02
1.908967173046616228e-03 1.340026533200791015e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.909741860463248786e-03 1.354591362842196278e-01 -2.986406910932942185e-07 0.000000000000000000e+00
1.910810001068373454e-03 1.185803345291387145e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.911685398755455512e-03 3.497595746752696910e-01 -9.749829877527134946e-04 9.899494936611664964e-02
1.912090063724024291e-03 2.118158812549276460e-01 -1.833743703085112140e-04 1.697056274847713944e-02
1.913320575567187265e-03 1.372610564954529211e-01 -8.745878450014415604e-07 0.000000000000000000e+00
1.914047320816833486e-03 3.532587048703431098e-01 -1.002900453114335911e-03 1.004091629284897536e-01
1.915108839919930916e-03 4.264953158758015284e-01 -1.809743973548100585e-03 1.329360748630709355e-01
1.915253057253762936e-03 3.471124616843638266e-01 -9.492528767196528605e-04 9.758073580374355960e-02
1.916877721227359943e-03 1.333111134514623486e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.917499360752708548e-03 3.816364933971974072e-01 -1.272373464834982391e-03 1.145512985522206956e-01
1.917587790940679382e-03 1.336398609877084143e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.919233637773319623e-03 4.419146991531144875e-01 -1.990998249164427705e-03 1.385929291125632956e-01
1.920827523657374358e-03 2.202693419871631919e-01 -2.095098336281899724e-04 2.121320343559642344e-02
1.920901849876088807e-03 3.655553015292384300e-01 -1.113817905359801253e-03 1.060660171779821137e-01
1.924229095173125847e-03 1.383411665301406135e-01 -1.183448025877043756e-06 0.000000000000000000e+00
1.925781250000001277e-03 4.500000000000000111e-01 -2.103181848747692761e-03 1.400071426749364134e-01
1.928648293559917515e-03 1.418541463210403197e-01 -3.133367812740858277e-06 0.000000000000000000e+00
1.929307333043958628e-03 1.360237101210279298e-01 -3.194223145030817862e-07 0.000000000000000000e+00
1.929375038809570675e-03 3.549765343189554834e-01 -1.006489764296457454e-03 1.018233764908628436e-01
1.930598515660852943e-03 1.271649297050988225e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.933983264369901200e-03 3.190979631323138666e-01 -7.160728283388300341e-04 8.202438661763951366e-02
1.934448389486184694e-03 1.347577906253301372e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.934528323307135866e-03 1.307280200200963138e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.934999056025663022e-03 4.121841429716562866e-01 -1.594643772726749096e-03 1.272792206135785475e-01
1.935268144465637774e-03 4.448978069374900923e-01 -2.038635023951279775e-03 1.385929291125632956e-01
1.935978128271238774e-03 1.357544009877684754e-01 -1.889270860460296787e-07 0.000000000000000000e+00
1.938975797603374740e-03 1.344250202757410750e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.939956746720032654e-03 4.465525309697804812e-01 -2.030599894916977882e-03 1.400071426749364134e-01
1.940557480728896667e-03 1.363760826166300344e-01 -3.432984935033790773e-07 0.000000000000000000e+00
1.943074986584907016e-03 1.362086764491095281e-01 -2.750753316164973692e-07 0.000000000000000000e+00
1.943249266303001543e-03 1.210282279688620205e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.943371432732300674e-03 1.341710856266175034e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.946631540366478008e-03 1.350811263244205973e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.946665948764837728e-03 1.322501279173136646e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.947000446329005818e-03 1.365850204653218380e-01 -3.628629658490020509e-07 0.000000000000000000e+00
1.949470646091723547e-03 3.308865002966776547e-01 -7.989620024861227021e-04 8.909545442950497773e-02
1.951631612080291511e-03 2.016844120513848204e-01 -1.370292754663408918e-04 1.131370849898476021e-02
1.954341307436630037e-03 1.276792765905445104e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.954552963897022988e-03 1.360828019627603747e-01 -1.466715657949326803e-07 0.000000000000000000e+00
1.957693724637027399e-03 1.326032961824071821e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.958782528406748102e-03 1.396093782177973419e-01 -1.366652511811873008e-06 0.000000000000000000e+00
1.959254178732917906e-03 4.095971936442615036e-01 -1.546140776002510615e-03 1.258650070512054298e-01
1.960247709907082803e-03 1.333348656921124475e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.961706943950501658e-03 2.345158258395569906e-01 -2.476767507907551465e-04 2.969848480983499489e-02
1.965110350681531504e-03 1.391758314762232274e-01 -1.123508348982675661e-06 0.000000000000000000e+00
1.965676140754317458e-03 1.371771409018393562e-01 -4.077533112974096542e-07 0.000000000000000000e+00
1.971775852567261844e-03 1.405092154841480201e-01 -1.617284947497121611e-06 0.000000000000000000e+00
1.973048268492587354e-03 1.376816449329555381e-01 -5.117240657742288320e-07 0.000000000000000000e+00
1.973574363538628529e-03 1.348491648179196145e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.973751920616668987e-03 4.242117716265775273e-01 -1.719635070513878764e-03 1.315218613006978177e-01
1.974120034214300878e-03 1.369216854809917061e-01 -2.569398925541826367e-07 0.000000000000000000e+00
1.975308641975315194e-03 3.090277777777777901e-01 -6.251746935069492838e-04 7.636753236814712575e-02
1.975525250244268560e-03 1.353950273730123999e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.977281088894076999e-03 1.363092999720133536e-01 -3.879658575517153920e-08 0.000000000000000000e+00
1.979619562660760168e-03 3.587582452708767411e-01 -1.004970957901922491e-03 1.032375900532359198e-01
1.980624309039405451e-03 1.380256197872384849e-01 -5.669278175617404225e-07 0.000000000000000000e+00
1.981521626094683020e-03 1.399757589576191563e-01 -1.295742446221937415e-06 0.000000000000000000e+00
1.982171327546897177e-03 1.340855832840323059e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.984446314221476049e-03 1.365080313040418769e-01 -5.012575195056798638e-08 0.000000000000000000e+00
1.984945242693401946e-03 4.378511090600837874e-01 -1.880184027119500244e-03 1.371787155501902056e-01
1.994798628216068459e-03 3.750482679403734920e-01 -1.152905148341348395e-03 1.117228714274745016e-01
1.994928112849493618e-03 1.301211423136038881e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.995214812580019259e-03 1.359710062390830365e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.995657508965666127e-03 3.947734320460785096e-01 -1.338252045439728647e-03 1.202081528017130835e-01
1.996376981325147237e-03 1.383166601024810594e-01 -5.373239509331920584e-07 0.000000000000000000e+00
1.996904537746320429e-03 3.920635239847884979e-01 -1.313814870517761562e-03 1.187939392393399796e-01
2.000801617386839537e-03 1.355701392665309146e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.001583419094801752e-03 4.295242315756175877e-01 -1.759172764227777234e-03 1.343502884254440255e-01
2.002066080712627816e-03 3.429360044200579494e-01 -8.695563223973507396e-04 9.475230867899736564e-02
2.002910075827195324e-03 1.497131236923945896e-01 -9.272879841195663566e-06 0.000000000000000000e+00
2.005029953384834807e-03 1.318780108129490591e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.008458135522098176e-03 1.055354980609324589e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.009103315648338994e-03 1.388818108962352749e-01 -6.208954345276164141e-07 0.000000000000000000e+00
2.009587812481443414e-03 1.373486807290734135e-01 -1.088410002388601032e-07 0.000000000000000000e+00
2.009664483697451431e-03 1.411456433145047151e-01 -1.509842867101514460e-06 0.000000000000000000e+00
2.009822176269396299e-03 1.346609545741204172e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.010603388895908228e-03 1.337486566864627413e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.011431184270690009e-03 6.626800411522634771e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.012223997270315423e-03 2.317529544671939334e-01 -2.262154325621509084e-04 2.828427124746189791e-02
2.012422200520225246e-03 1.249724716619530634e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.012532313436836418e-03 1.428720764236606766e-01 -2.275902973720278890e-06 0.000000000000000000e+00
2.013916983363263358e-03 3.969869891483721047e-01 -1.351970538440651522e-03 1.216223663640861735e-01
2.015986368165509357e-03 1.394051902449655600e-01 -7.535286770940403673e-07 0.000000000000000000e+00
2.016032272882703480e-03 1.351558065682866294e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.018352800643954947e-03 1.453397479014719718e-01 -3.720419612499815064e-06 0.000000000000000000e+00
2.018717863514797595e-03 4.496842311752387022e-01 -1.973194721124318842e-03 1.400071426749364134e-01
2.019742058608588187e-03 3.164362526300202871e-01 -6.638553553923266575e-04 8.061017305526640975e-02
2.020306285349819653e-03 1.385547658786833169e-01 -4.134410748111973721e-07 0.000000000000000000e+00
2.021187188682729841e-03 1.284551362082840265e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.021688202453332528e-03 1.724591017629426293e-01 -5.312197062885275927e-05 0.000000000000000000e+00
2.023472031702486240e-03 2.546124828532235762e-01 -3.256410050749822043e-04 4.242640687119284687e-02
2.024045059421247794e-03 1.391742148317804684e-01 -5.889787740128631186e-07 0.000000000000000000e+00
2.027485647513080358e-03 9.923125285779607618e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.029057407441352268e-03 1.366297734747903281e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.030289856456202191e-03 1.362600774879577925e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.033079655560841859e-03 1.377261348682826125e-01 -4.062295097085022151e-08 0.000000000000000000e+00
2.033295480275962297e-03 4.186659155249594644e-01 -1.589369249109127621e-03 1.301076477383247276e-01
2.033327643745336255e-03 1.402749736956886428e-01 -9.115183942721585646e-07 0.000000000000000000e+00
2.035150538818045196e-03 4.432057486155566162e-01 -1.889727084413057607e-03 1.385929291125632956e-01
2.035964342092397295e-03 1.397650513337008737e-01 -7.061939584819079707e-07 0.000000000000000000e+00
2.038651097257794531e-03 1.233384591375147887e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.039617507468990953e-03 1.358195321682230672e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.041229574721838136e-03 3.393632627819666014e-01 -8.201383755777153992e-04 9.333809511662427560e-02
2.041893310913665827e-03 1.389148353337992803e-01 -3.529933069673648976e-07 0.000000000000000000e+00
2.044595563452503151e-03 1.380540478986192754e-01 -5.357460776874307376e-08 0.000000000000000000e+00
2.046948032518876304e-03 1.406610527757936324e-01 -9.350204848177778318e-07 0.000000000000000000e+00
2.048930826229478086e-03 4.406491030989329039e-01 -1.825818709680674355e-03 1.371787155501902056e-01
2.049540041234115817e-03 1.355264612881316166e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.049901374730850323e-03 1.312069047823062329e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.055520396083129753e-03 4.218322898653534825e-01 -1.610220183006626877e-03 1.315218613006978177e-01
2.056026915499560570e-03 3.057606818066351817e-01 -5.774071236891903424e-04 7.353910524340094568e-02
2.058479680717144322e-03 2.499820593913529287e-01 -2.963901328987295102e-04 3.959797974644665985e-02
2.058628333154573220e-03 2.670262197496994228e-01 -3.649293542700866844e-04 4.949747468305832482e-02
2.062039080746709552e-03 1.369189794822002759e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.063162232496175419e-03 1.271111174617690631e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.065131516668539113e-03 1.394319776853188975e-01 -3.338319565960540876e-07 0.000000000000000000e+00
2.065441569870089811e-03 3.767443757867759424e-01 -1.118649953236723702e-03 1.117228714274745016e-01
2.067458267546611050e-03 1.483179164868910771e-01 -5.132940436530939895e-06 0.000000000000000000e+00
2.071541825450544383e-03 3.144104023698460204e-01 -6.252237348571535900e-04 7.919595949289331971e-02
2.072898749668782015e-03 1.401554550010370992e-01 -5.168713953044920127e-07 0.000000000000000000e+00
2.073720837722656252e-03 1.350481156204093036e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.074097668592844723e-03 1.359611289774545484e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.074171434051343132e-03 4.273607401696751795e-01 -1.659215292483865161e-03 1.329360748630709355e-01
2.075915143455397960e-03 3.696971980165457694e-01 -1.055369398099425832e-03 1.088944443027283077e-01
2.076357566279017630e-03 1.364027512712098766e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.076825508412996624e-03 1.409232885740158425e-01 -7.593403220266298941e-07 0.000000000000000000e+00
2.076937358364644437e-03 3.608795414260472789e-01 -9.734441459354762271e-04 1.046518036156090237e-01
2.078005453655801249e-03 1.543273784938811177e-01 -1.281952707779945649e-05 0.000000000000000000e+00
2.079662653050852461e-03 3.936271147690900696e-01 -1.267034534661913917e-03 1.202081528017130835e-01
2.081595134737442010e-03 1.374427117732730519e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.082762331653553733e-03 1.367075574554215134e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.082952276434714423e-03 4.026915225145720756e-01 -1.361298702382885729e-03 1.230365799264592636e-01
2.084717461088243795e-03 1.398931222573950306e-01 -3.167527108804634958e-07 0.000000000000000000e+00
2.085035642271131084e-03 1.376981931752582211e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.085316951319013401e-03 3.110536739183339949e-01 -6.005597990013444376e-04 7.778174593052021579e-02
2.086528193401764042e-03 1.419633178549766783e-01 -1.076142429642998192e-06 0.000000000000000000e+00
2.089391129233744704e-03 1.338255210832435260e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.092242736576356565e-03 1.405506542692170346e-01 -4.842984059530753313e-07 0.000000000000000000e+00
2.093487329731802404e-03 1.472525466138291939e-01 -3.672158787253252126e-06 0.000000000000000000e+00
2.093954697888991690e-03 1.441474922750213550e-01 -1.966050143367554484e-06 0.000000000000000000e+00
2.095717116293256688e-03 1.988254458161865523e-01 -1.107080401723474885e-04 9.899494936611664964e-03
2.097604767371252787e-03 1.330012894406014667e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.097723924198553747e-03 2.144861682670324565e-01 -1.650773599500660830e-04 1.838477631085023642e-02
2.099864091080635986e-03 1.371017688838599424e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.099897834874291103e-03 1.391815967895823625e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.100651144172772933e-03 1.402982690500276519e-01 -3.138880269536498840e-07 0.000000000000000000e+00
2.100715325099908326e-03 1.962971757186801613e-01 -1.064038681994580499e-04 8.485281374238569721e-03
2.101960518665291211e-03 4.007569984250368700e-01 -1.324511700399855739e-03 1.230365799264592636e-01
2.102408107280046012e-03 1.388015114438100883e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.103247463378227211e-03 4.171138343281128869e-01 -1.500271805001773644e-03 1.286934341759516376e-01
2.103322361685644459e-03 1.424069229467107567e-01 -1.084321123545748842e-06 0.000000000000000000e+00
2.103365138061481787e-03 1.381518570446593208e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.103447043039587128e-03 3.859791232705040986e-01 -1.169260270813339726e-03 1.159655121145937856e-01
2.105786564901325486e-03 1.375186376159130974e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.106709138194287623e-03 4.109247575224718729e-01 -1.430457541294638014e-03 1.272792206135785475e-01
2.108380713442332965e-03 3.368507894015899673e-01 -7.707266630662616257e-04 9.192388155425117169e-02
2.113109451472507117e-03 1.147386069196768971e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.114865752492513240e-03 3.238541070802466448e-01 -6.774158762920697279e-04 8.485281374238569374e-02
2.116020510727303905e-03 1.362406188702502963e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.117536896999561158e-03 1.396160463884564829e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.123397056576430131e-03 3.254773005097182925e-01 -6.856106453669518451e-04 8.485281374238569374e-02
2.125067714216839765e-03 1.384757903511396604e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.125398898827221550e-03 1.376796446528950613e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.128052141803636610e-03 1.394182624351592292e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.128569304965174935e-03 1.410735681383257778e-01 -3.423272329973090725e-07 0.000000000000000000e+00
2.130141132864388220e-03 3.212700994451664349e-01 -6.492069404018397782e-04 8.343860018001260370e-02
2.130338897799649578e-03 1.414937032390309324e-01 -4.797805561128750057e-07 0.000000000000000000e+00
2.131523697789655669e-03 1.399944982078871192e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.133919173344711595e-03 1.407936915194069327e-01 -2.051501927040808005e-07 0.000000000000000000e+00
2.136332265586494972e-03 1.607133011943000234e-01 -2.058939886951673646e-05 0.000000000000000000e+00
2.140263296709639385e-03 1.390139086464913243e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.140432136515116324e-03 1.379257328842189989e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.143591939187027007e-03 1.431639744014459037e-01 -9.884524400705749941e-07 0.000000000000000000e+00
2.143935562478729850e-03 3.332585464959108013e-01 -7.226395244321742999e-04 9.050966799187808165e-02
2.145023271633163253e-03 4.471580805771477873e-01 -1.811094982154303271e-03 1.400071426749364134e-01
2.147234529069154407e-03 1.417948472331789223e-01 -4.291173692979849787e-07 0.000000000000000000e+00
2.147894121831028791e-03 3.285865340649291588e-01 -6.958337883458134109e-04 8.768124086713188770e-02
2.147895039438657561e-03 4.258094900102843416e-01 -1.572706916439371543e-03 1.329360748630709355e-01
2.150060922830751564e-03 1.402692430038301463e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.150409743171842469e-03 4.443866639110560790e-01 -1.796273795836135848e-03 1.385929291125632956e-01
2.150728917695424181e-03 1.374150078992079638e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.151141053173356854e-03 1.436563581171934612e-01 -1.116985095149720161e-06 0.000000000000000000e+00
2.154732133952778905e-03 2.733551266744568276e-01 -3.772899661547045791e-04 5.374011537017760881e-02
2.155958057757756396e-03 1.369436153961064717e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.156367310764503720e-03 3.007824010567495265e-01 -5.105379153898232216e-04 7.071067811865475172e-02
2.160628680637481647e-03 2.770558314563610902e-01 -3.941545637643176399e-04 5.656854249492379583e-02
2.161248065793451578e-03 2.699606294489886871e-01 -3.578490930904922192e-04 5.232590180780451183e-02
2.162387734480408774e-03 2.388291927043641738e-01 -2.336870012468073455e-04 3.252691193458118191e-02
2.166721693537064508e-03 1.394571441274388146e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.172198640528068270e-03 1.425848455379231661e-01 -4.911136604587871873e-07 0.000000000000000000e+00
2.172915446916383331e-03 1.456803938751223271e-01 -1.790163531607751415e-06 0.000000000000000000e+00
2.173148572122841904e-03 1.404402807762855088e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.175919195032002817e-03 1.414442237237903965e-01 -5.563403967757073448e-08 0.000000000000000000e+00
2.176246647114923882e-03 1.464602522712551980e-01 -2.133449918890614278e-06 0.000000000000000000e+00
2.176383052196639856e-03 1.400691791851772505e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.178570648946248633e-03 1.440556122483531987e-01 -1.002376749384248204e-06 0.000000000000000000e+00
2.178761612032731332e-03 1.398089009736674937e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.179256198773689424e-03 1.419770001207696919e-01 -2.140119701395690015e-07 0.000000000000000000e+00
2.180945478492610223e-03 1.407568521506779580e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.182158950469616221e-03 1.448138722149514279e-01 -1.288305342050246965e-06 0.000000000000000000e+00
2.187033987443548488e-03 4.457041078982531546e-01 -1.773274783919195430e-03 1.385929291125632956e-01
2.187278481103754890e-03 1.432612737273743220e-01 -5.954754357927758215e-07 0.000000000000000000e+00
2.188030279936997724e-03 1.296031950160036750e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.189365501007352333e-03 1.504215760635403687e-01 -4.295142975806160541e-06 0.000000000000000000e+00
2.191201531935499380e-03 1.360531701778748825e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.192985361184653093e-03 4.324271826505670102e-01 -1.614411721965807942e-03 1.343502884254440255e-01
2.195760579264766088e-03 1.392561666192154712e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.197742239182398638e-03 3.956172345566111859e-01 -1.204163741473380372e-03 1.202081528017130835e-01
2.199773771305944814e-03 1.410188933083545981e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.201637992736989180e-03 1.406327139338085508e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.202366981680206615e-03 1.429622391055639097e-01 -3.490403576234892317e-07 0.000000000000000000e+00
2.203985641554440100e-03 3.450463104088694610e-01 -7.796606220812771692e-04 9.616652224137045568e-02
2.204238901262652039e-03 4.237358054954987185e-01 -1.505322689487550731e-03 1.315218613006978177e-01
2.204591090544383292e-03 4.490526935257159180e-01 -1.795981819300955518e-03 1.400071426749364134e-01
2.205174861053878221e-03 3.979938624419268045e-01 -1.230091367711316254e-03 1.216223663640861735e-01
2.205868572428548724e-03 3.834736828735456626e-01 -1.099725644122329440e-03 1.145512985522206956e-01
2.206666007451833778e-03 1.385439779877000732e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.206695971725763927e-03 1.459736388249314731e-01 -1.540487835984162427e-06 0.000000000000000000e+00
2.206760487053129050e-03 2.476642280140222419e-01 -2.601511973539203933e-04 3.818376618407356288e-02
2.208932464333346335e-03 3.888329795781657605e-01 -1.129452352972078622e-03 1.173797256769668895e-01
2.210145847500594174e-03 1.310146835138732424e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.210906578218346796e-03 1.423853745614948596e-01 -7.438237227123232109e-08 0.000000000000000000e+00
2.212021240034250935e-03 1.427186752732938768e-01 -1.789945901734312308e-07 0.000000000000000000e+00
2.214633560591067196e-03 1.378586965282442844e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.215436252033409215e-03 1.452227132702382517e-01 -1.109954407419227795e-06 0.000000000000000000e+00
2.215876522444037988e-03 1.436576076751131525e-01 -4.735345929295863801e-07 0.000000000000000000e+00
2.218939596599731057e-03 1.494698884768862479e-01 -3.241808821901759058e-06 0.000000000000000000e+00
2.219792350734446640e-03 1.781465304944481187e-01 -5.397306874643842585e-05 0.000000000000000000e+00
2.219932081357137155e-03 1.412821029122758032e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.222791551300742907e-03 4.148072979095202006e-01 -1.385291338784003972e-03 1.286934341759516376e-01
2.222914051920474310e-03 4.046900579038877344e-01 -1.279309574216060293e-03 1.244507934888323397e-01
2.223483886263949438e-03 2.428464601432708536e-01 -2.385794815988617496e-04 3.535533905932737586e-02
2.225804171878738302e-03 4.356931045340247666e-01 -1.622073993585678494e-03 1.357645019878171155e-01
2.225880726505709284e-03 1.443617367949250885e-01 -6.402824346793636770e-07 0.000000000000000000e+00
2.226605587449970169e-03 4.069095158258395628e-01 -1.292771781856753236e-03 1.244507934888323397e-01
2.228876666355149305e-03 2.983399056762651158e-01 -4.775738312012270587e-04 6.929646455628164781e-02
2.230173245948284533e-03 2.860310928212163040e-01 -4.216630177822659666e-04 6.222539674441616986e-02
2.234375000000003719e-03 4.500000000000000111e-01 -1.782847565982761473e-03 1.400071426749364134e-01
2.238917129135105377e-03 1.573736750907229198e-01 -9.411221091632247576e-06 0.000000000000000000e+00
2.240333824700964371e-03 1.415823079458375933e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.240603691974582534e-03 3.574100182334445375e-01 -8.548458243415313611e-04 1.032375900532359198e-01
2.242364886901992982e-03 1.397414773473686922e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.245729448242986259e-03 1.325750510561536366e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.246786532242493750e-03 1.347250427767773817e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.247452715388009725e-03 3.808004106601986516e-01 -1.048450359010874447e-03 1.131370849898475917e-01
2.248231322461963222e-03 1.483573662589964259e-01 -2.214831785101993729e-06 0.000000000000000000e+00
2.249812228729330954e-03 4.397698113870275871e-01 -1.646934785990154977e-03 1.371787155501902056e-01
2.250386340154467146e-03 1.413516145035924598e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.250819927595515413e-03 1.407010088744622134e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.251000005262446257e-03 1.448671588101010377e-01 -5.998472847237919388e-07 0.000000000000000000e+00
2.253316228197722870e-03 3.546787374641148793e-01 -8.300767297039204559e-04 1.018233764908628436e-01
2.254926436179749416e-03 1.422809966265976001e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.256038770061030707e-03 2.896236600111771753e-01 -4.308125207517653123e-04 6.363961030678927377e-02
2.256400613339787364e-03 1.367054182463166012e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.257711687105701248e-03 1.418893225921634693e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.258045577966313888e-03 3.686360056901895055e-01 -9.438076995808776688e-04 1.074802307403552176e-01
2.259198810631211918e-03 1.453922857730987617e-01 -7.229411997235367566e-07 0.000000000000000000e+00
2.261498097894477921e-03 1.426089411763945547e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.262337164696592851e-03 1.464478163248141285e-01 -1.134120378102352803e-06 0.000000000000000000e+00
2.263592516140777722e-03 1.923112623665342580e-01 -8.184269704507569183e-05 0.000000000000000000e+00
2.264211289558309970e-03 1.373072603631064204e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.264355045570889957e-03 1.439608120382641632e-01 -1.335745782264421695e-07 0.000000000000000000e+00
2.265468389366004365e-03 1.471765117098324249e-01 -1.426240187304818340e-06 0.000000000000000000e+00
2.266547327437549997e-03 4.415546912388518264e-01 -1.628656302358425434e-03 1.371787155501902056e-01
2.269497321294215719e-03 3.713058056225118642e-01 -9.600491438570518503e-04 1.088944443027283077e-01
2.269640468085823426e-03 3.743665218716659138e-01 -9.780848859079576112e-04 1.103086578651013977e-01
2.270925821145998447e-03 1.457802703284169499e-01 -7.585779737541992608e-07 0.000000000000000000e+00
2.271969356272239560e-03 2.036208452584576667e-01 -1.096292383250617561e-04 1.272792206135785545e-02
2.272638292240662661e-03 2.088410860754063014e-01 -1.260031028279905542e-04 1.555634918610404246e-02
2.274942405020810576e-03 3.527233914489096844e-01 -8.073774621744124209e-04 1.004091629284897536e-01
2.274991955833291501e-03 2.836696006706295181e-01 -3.972742088412511280e-04 6.081118318204308676e-02
2.276329827770165459e-03 2.940929355281207691e-01 -4.418030819751926370e-04 6.646803743153546773e-02
2.277426672249879824e-03 1.428731562415543332e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.278810369184945672e-03 1.431959071342686074e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.279606706603480581e-03 1.446137304947106017e-01 -2.301328334389669003e-07 0.000000000000000000e+00
2.280296747547594371e-03 1.392974470837163026e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.281978620392477453e-03 3.500900734982810847e-01 -7.835615026365375362e-04 9.899494936611664964e-02
2.282350251486056636e-03 2.597865226337448541e-01 -2.865220246687892472e-04 4.525483399593904082e-02
2.285487560952835506e-03 1.421336286475683441e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.290005852013672627e-03 2.518401560568341302e-01 -2.597879164344612342e-04 4.101219330881975683e-02
2.290893114405286035e-03 1.411904326526640108e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.291234358714228092e-03 1.451738737206410279e-01 -3.179220844096107535e-07 0.000000000000000000e+00
2.293187209024688533e-03 1.385132099244111015e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.294315305030394936e-03 1.460946686067233768e-01 -6.489194915337937277e-07 0.000000000000000000e+00
2.294333289636629747e-03 3.793366026285137638e-01 -1.007556992498970325e-03 1.131370849898475917e-01
2.294432391261570781e-03 1.530699815454584778e-01 -4.418243764088637172e-06 0.000000000000000000e+00
2.296161043215207143e-03 1.425682927261344712e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.296843864135436619e-03 1.200639511253365904e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.298404714728446985e-03 2.267775491540923727e-01 -1.677406504688733614e-04 2.545584412271571090e-02
2.298582271806487443e-03 4.293179299301332907e-01 -1.483813178618882331e-03 1.329360748630709355e-01
2.299065392228134830e-03 4.095701886474697462e-01 -1.279346296759469211e-03 1.258650070512054298e-01
2.300312134020397747e-03 1.435365454042773492e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.302418330539048041e-03 4.135388088705989618e-01 -1.320396991451127083e-03 1.272792206135785475e-01
2.308770010612429258e-03 4.381178118653915599e-01 -1.555704789952345925e-03 1.371787155501902056e-01
2.309306199342484045e-03 1.591306148788893537e-01 -9.513344155428631087e-06 0.000000000000000000e+00
2.310057414129172704e-03 4.026450725480344994e-01 -1.199987014042396601e-03 1.230365799264592636e-01
2.312704014415079001e-03 1.455506777467643342e-01 -2.506675247450666170e-07 0.000000000000000000e+00
2.312749674940398070e-03 3.034536994699317813e-01 -4.806588319427592760e-04 7.212489168102784176e-02
2.313990111798967797e-03 1.408902455488564576e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.314704790948723945e-03 3.409042457902891066e-01 -7.084957210891579607e-04 9.333809511662427560e-02
2.315148913045746160e-03 3.305232542058778589e-01 -6.374678305781243583e-04 8.768124086713188770e-02
2.319265606781056865e-03 3.909107619660507904e-01 -1.093065456408493299e-03 1.187939392393399796e-01
2.320215917250866011e-03 1.463300929604135769e-01 -4.745520950691238711e-07 0.000000000000000000e+00
2.321817473623602468e-03 1.250188138241121738e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.321894658397792577e-03 1.417002852691578996e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.322945519280465720e-03 1.489637371639177810e-01 -1.586247234900759590e-06 0.000000000000000000e+00
2.324880495752155996e-03 1.457739842406375608e-01 -2.227188382382546371e-07 0.000000000000000000e+00
2.328684229899027902e-03 1.468705692266037144e-01 -6.064368337502983129e-07 0.000000000000000000e+00
2.330571737482842187e-03 1.473052031388346617e-01 -7.606400923244806701e-07 0.000000000000000000e+00
2.330963194691525187e-03 1.497328045743464009e-01 -1.867961396901075225e-06 0.000000000000000000e+00
2.331182577181671600e-03 1.830408855357414932e-01 -5.716478740710469837e-05 0.000000000000000000e+00
2.333751991854225716e-03 1.430889368929646188e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.334892006060115821e-03 4.187008627643206138e-01 -1.348809202719996681e-03 1.301076477383247276e-01
2.334982356427026118e-03 1.482192731696876931e-01 -1.102435454176441083e-06 0.000000000000000000e+00
2.336207396609842057e-03 3.125650772564070312e-01 -5.254057786401939356e-04 7.778174593052021579e-02
2.338417431320710671e-03 1.503658331184949959e-01 -2.101128661600720619e-06 0.000000000000000000e+00
2.339878744771296815e-03 2.644085314738606751e-01 -2.937150940996561296e-04 4.808326112068522784e-02
2.343824559573048916e-03 1.422305667239439630e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.345308229168015235e-03 1.508628227963635104e-01 -2.269674462259616823e-06 0.000000000000000000e+00
2.348627657807390856e-03 1.464865433894875779e-01 -2.582364922933623919e-07 0.000000000000000000e+00
2.349682929248593510e-03 1.460559191669390244e-01 -8.986785109107227765e-08 0.000000000000000000e+00
2.349912784297789048e-03 2.814710028958999910e-01 -3.680039117623330530e-04 5.939696961966998978e-02
2.351307887762922599e-03 1.438630916447542207e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.353491527093583280e-03 1.447076076211271656e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.353870392056964245e-03 1.402637938560020170e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.354032736861876030e-03 1.454857632265567358e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.354290180558826773e-03 1.477904451261804475e-01 -7.006966361342733510e-07 0.000000000000000000e+00
2.355302269476874932e-03 1.450363260446194402e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.355482672732979454e-03 1.452957112464293155e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.359164713729662577e-03 1.426995698492249387e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.359686952054448894e-03 1.442815955765807678e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.368420012757763149e-03 2.575096530000507977e-01 -2.645941438153331720e-04 4.384062043356594385e-02
2.371275301859425422e-03 3.179183187306531266e-01 -5.463955873538130226e-04 8.061017305526640975e-02
2.371956642523702363e-03 1.469486525804911681e-01 -1.997747328404544736e-07 0.000000000000000000e+00
2.372656607224500613e-03 3.615483539094650478e-01 -8.295691290457724932e-04 1.046518036156090237e-01
2.377413485222246159e-03 1.553973183288455406e-01 -4.667147535323633420e-06 0.000000000000000000e+00
2.377736991634286923e-03 1.458142087254694630e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.379114729783957105e-03 3.996664963749504418e-01 -1.127868793899362235e-03 1.216223663640861735e-01
2.379335942174758134e-03 1.434758120920203717e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.381525590919378321e-03 1.412879811376921979e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.384316883706327772e-03 1.455091562480387846e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.386577311733625861e-03 1.482661566741074466e-01 -5.625644420222209526e-07 0.000000000000000000e+00
2.389964259847894568e-03 1.488859906227190666e-01 -7.802057009266859028e-07 0.000000000000000000e+00
2.390643407975533152e-03 1.480613614834687675e-01 -4.403979396292458353e-07 0.000000000000000000e+00
2.390643552153473572e-03 3.643157589459601331e-01 -8.380750446901830608e-04 1.060660171779821137e-01
2.395545266146457963e-03 1.474261836357228517e-01 -1.382158119827603165e-07 0.000000000000000000e+00
2.397754848556907237e-03 1.461072064613210819e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.400257293396101943e-03 1.407792951194431486e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.402425566260288359e-03 1.485100081238862613e-01 -4.920811061571616545e-07 0.000000000000000000e+00
2.405697606196979810e-03 1.476812875209616571e-01 -1.434252125765598195e-07 0.000000000000000000e+00
2.407418847174075394e-03 1.541315844358970011e-01 -3.299482746047200710e-06 0.000000000000000000e+00
2.407606237171108776e-03 1.447676896678316005e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.408779149519896245e-03 3.868827160493826800e-01 -1.008143585560963406e-03 1.159655121145937856e-01
2.409471074349835151e-03 1.456475497668240637e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.410276685185848422e-03 1.901586696202714200e-01 -6.448487968643875213e-05 0.000000000000000000e+00
2.412792765330483424e-03 1.102309099222679584e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.414086307629743910e-03 1.463647564341116758e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.414623854986017171e-03 1.478956225519701961e-01 -1.410269849800607994e-07 0.000000000000000000e+00
2.415260518139498991e-03 1.521024208063373462e-01 -2.004195196927763820e-06 0.000000000000000000e+00
2.416726302147641225e-03 1.466733970481792215e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.418687817493742065e-03 1.495767105500935557e-01 -7.642086670594426751e-07 0.000000000000000000e+00
2.418692407629811914e-03 1.432357795812148060e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.419003284874071680e-03 1.436551112905689875e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.420916651622938287e-03 4.275335612235133809e-01 -1.377975915177768670e-03 1.329360748630709355e-01
2.421180922622813425e-03 1.452274967920901549e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.421992699513625391e-03 2.749055045621244808e-01 -3.264422343157125333e-04 5.515432893255069885e-02
2.422042250326099377e-03 1.371194691649684494e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.422324012513556168e-03 1.480691887287483854e-01 -1.512943584666133045e-07 0.000000000000000000e+00
2.423429673075447321e-03 1.663255187311479533e-01 -1.529656995668922994e-05 0.000000000000000000e+00
2.424552824824913189e-03 3.934708650631020266e-01 -1.052735930847108117e-03 1.187939392393399796e-01
2.425874179824288879e-03 4.109929359514978842e-01 -1.216871003858457836e-03 1.272792206135785475e-01
2.425882438293038013e-03 3.964952718175677182e-01 -1.077988720218155290e-03 1.202081528017130835e-01
2.429495308792391228e-03 1.459009437829125733e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.431522972446607811e-03 2.228328379820149474e-01 -1.425365126867516599e-04 2.262741699796952041e-02
2.433174666195830893e-03 3.059792267627074458e-01 -4.643014821848937641e-04 7.353910524340094568e-02
2.437377309179949991e-03 1.315628447126669931e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.439484033444579147e-03 1.483493880575961210e-01 -1.249478184085035457e-07 0.000000000000000000e+00
2.440810275016587483e-03 1.487239469427219796e-01 -2.243687041599832426e-07 0.000000000000000000e+00
2.441532236566866521e-03 1.279575366785776769e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.443387351384274098e-03 1.503105959648074752e-01 -8.050861355448398881e-07 0.000000000000000000e+00
2.444521694002936563e-03 1.491842265803531575e-01 -3.409001760790360009e-07 0.000000000000000000e+00
2.445955493070292586e-03 1.469461124508598393e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.447581106119561811e-03 1.424414799285757260e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.448146261796936562e-03 1.443679645902775088e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.449262163313203899e-03 1.004915232829232397e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.450922115531169176e-03 2.833504801097394554e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.452070042686868567e-03 1.634358282481027935e-01 -1.054067754764174828e-05 0.000000000000000000e+00
2.452935030750946765e-03 1.510417040354454787e-01 -1.018831773479027887e-06 0.000000000000000000e+00
2.453523533186188765e-03 2.308366780131755058e-01 -1.629262627592044279e-04 2.828427124746189791e-02
2.454086320789708453e-03 1.460848304613947546e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.454935731341763294e-03 2.794352994970278892e-01 -3.377651532618564556e-04 5.798275605729689280e-02
2.458262059031157687e-03 1.391369552572889190e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.458879150168027938e-03 4.161704362525661116e-01 -1.247278809496875883e-03 1.286934341759516376e-01
2.459766935558223289e-03 1.342964370692137366e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.459923846464415198e-03 2.001492816229835381e-01 -8.113122859511362917e-05 9.899494936611664964e-03
2.461603068442778930e-03 3.891387480767699025e-01 -9.985425461245560005e-04 1.173797256769668895e-01
2.462962962962965408e-03 2.666666666666666630e-01 -2.834668851403143557e-04 4.949747468305832482e-02
2.464135956289463525e-03 1.467067821299348762e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.465633203288727926e-03 1.463534432437355037e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.467257371885668571e-03 1.478272338009817000e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.469191812421903109e-03 1.475053997380182669e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.471501302038783821e-03 3.272803373411996009e-01 -5.670993432615729739e-04 8.626702730475878378e-02
2.478769526177947158e-03 1.500926715915018306e-01 -3.995389948205512495e-07 0.000000000000000000e+00
2.480578563786757507e-03 1.498131004955811085e-01 -2.978446906020922394e-07 0.000000000000000000e+00
2.480810546231844438e-03 4.450564361801215840e-01 -1.516380351520478856e-03 1.385929291125632956e-01
2.481644930890189449e-03 1.482644957976843592e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.484145935296673546e-03 3.772560712289793061e-01 -8.957222110158962174e-04 1.117228714274745016e-01
2.486127967795737082e-03 1.264294096146138524e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.488965357930805755e-03 1.504059228530902348e-01 -4.315431592258854587e-07 0.000000000000000000e+00
2.490437868917144693e-03 1.417670905105060108e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.493702521559906793e-03 1.484689673201536886e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.495071889447746105e-03 4.758802011888429995e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.498838099861684647e-03 1.522203663135415219e-01 -1.012283085609888263e-06 0.000000000000000000e+00
2.500251081547798238e-03 1.509831399117955164e-01 -5.313327234601376370e-07 0.000000000000000000e+00
2.501773880397711869e-03 1.471829026421534736e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.501897360931773506e-03 1.531016978113733940e-01 -1.391914742962875368e-06 0.000000000000000000e+00
2.502330804039477885e-03 1.515094350296266046e-01 -6.950351417125711371e-07 0.000000000000000000e+00
2.503321946161124467e-03 1.429632905601108117e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.509015969822649128e-03 4.307454774691200639e-01 -1.353158195581253588e-03 1.343502884254440255e-01
2.509911511923930416e-03 1.450543335779904131e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.510256290721539496e-03 1.479071129361784753e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.510487391904563104e-03 3.340911319064232554e-01 -5.967748530740434824e-04 9.050966799187808165e-02
2.511166059045347176e-03 1.507528542803462934e-01 -3.940224827170328526e-07 0.000000000000000000e+00
2.512067818127197705e-03 4.081204363466499618e-01 -1.140071669966029148e-03 1.258650070512054298e-01
2.512342663362802930e-03 1.501543183141169080e-01 -2.030182055792945951e-07 0.000000000000000000e+00
2.512501387736364167e-03 4.212662365154363209e-01 -1.262027383049633446e-03 1.301076477383247276e-01
2.514471032532307471e-03 2.535246151501295286e-01 -2.260971814302352564e-04 4.101219330881975683e-02
2.517642284530802188e-03 3.083589829350765199e-01 -4.562093968842420057e-04 7.495331880577403572e-02
2.518677345946976343e-03 1.459887911671599869e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.522300290305506953e-03 4.433893910874187050e-01 -1.460433773928996974e-03 1.385929291125632956e-01
2.525786969929721959e-03 3.153246377276331947e-01 -4.886042060123972587e-04 7.919595949289331971e-02
2.528312226150748743e-03 1.868935415690546886e-01 -4.900830999406965505e-05 0.000000000000000000e+00
2.528908258597105385e-03 1.482553313441509479e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.530040998941586461e-03 1.487758420815606386e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.530525495774697819e-03 3.814281359548848949e-01 -9.062980287274372470e-04 1.145512985522206956e-01
2.532507528273754416e-03 3.428133132370291269e-01 -6.371825634997460228e-04 9.475230867899736564e-02
2.533955762353996832e-03 1.520499696285745328e-01 -6.556447483547554289e-07 0.000000000000000000e+00
2.535081755456421171e-03 1.490694531826651792e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.535503161337125666e-03 1.485449077259450024e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.536652154847107710e-03 1.511548614195947493e-01 -3.518560133245520740e-07 0.000000000000000000e+00
2.539444642020466381e-03 3.369181209673322575e-01 -5.938161944547002205e-04 9.192388155425117169e-02
2.539849597940055381e-03 1.514457754838058334e-01 -4.171818031036922478e-07 0.000000000000000000e+00
2.541094810759210454e-03 1.495350879069085037e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.543083664966881707e-03 1.466168749659630954e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.544115876638622376e-03 1.548200086773159900e-01 -1.694566099312393159e-06 0.000000000000000000e+00
2.544778235789628418e-03 1.434872323619149626e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.547298019091558119e-03 1.525087085057126868e-01 -7.122855574343296540e-07 0.000000000000000000e+00
2.549624988987087004e-03 1.612925681668064826e-01 -5.944179825044479143e-06 0.000000000000000000e+00
2.550410665038416180e-03 1.539274534333869571e-01 -1.194343365573071380e-06 0.000000000000000000e+00
2.552669203305858725e-03 1.593048683516451736e-01 -4.336949620079992877e-06 0.000000000000000000e+00
2.552822621261149894e-03 1.474150223930421055e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.554954046325622063e-03 3.008152480708112808e-01 -4.077004530623308054e-04 7.071067811865475172e-02
2.555631240762794298e-03 3.563362866244794702e-01 -7.185750061668963636e-04 1.018233764908628436e-01
2.556537837109587596e-03 1.570336149993863673e-01 -2.774433187675506515e-06 0.000000000000000000e+00
2.558574518241332751e-03 1.556036048744572353e-01 -1.913239412911825021e-06 0.000000000000000000e+00
2.561444896890835432e-03 1.960533566250028670e-01 -6.183903174155681338e-05 8.485281374238569721e-03
2.566322438917759130e-03 1.504194597888174334e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.568426361673398217e-03 1.403488953461751176e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.568580519756662184e-03 2.416475617707327939e-01 -1.835149107910018272e-04 3.394112549695427888e-02
2.568953046546793018e-03 1.492842773252184563e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.570048114644798987e-03 1.519536438683018464e-01 -3.797277661962220334e-07 0.000000000000000000e+00
2.570645136943189302e-03 4.045456921605596889e-01 -1.071133631894182533e-03 1.244507934888323397e-01
2.571534298744848623e-03 1.938613403620219888e-01 -5.642710778256121711e-05 7.071067811865474478e-03
2.571949975005066724e-03 1.440133053339881508e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.573249909601130203e-03 4.478439869148221342e-01 -1.470829858040843992e-03 1.400071426749364134e-01
2.573562578473076456e-03 1.507648025703732797e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.574540936464392304e-03 1.528130768594946343e-01 -6.269521358411958329e-07 0.000000000000000000e+00
2.575567184315855074e-03 2.189840217446527570e-01 -1.177296426227889231e-04 2.121320343559642344e-02
2.577676283771541954e-03 1.500720956128527295e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.580565834933587488e-03 1.516730300021961186e-01 -2.228909494886093749e-07 0.000000000000000000e+00
2.581163178625403565e-03 1.488046822479209830e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.582765963509876805e-03 1.483899137761206521e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.583444387088157379e-03 4.251633549945650348e-01 -1.247739656660257733e-03 1.315218613006978177e-01
2.592607973813179645e-03 3.225138345177325228e-01 -5.088158719586453969e-04 8.343860018001260370e-02
2.595622746646805701e-03 1.521379319741348324e-01 -2.633111686250132720e-07 0.000000000000000000e+00
2.596459601456491129e-03 1.512022949488113777e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.598773481492358539e-03 3.853638268406088252e-01 -9.002710209279440705e-04 1.159655121145937856e-01
2.600550313983256145e-03 4.419736530280669040e-01 -1.396787366402625283e-03 1.371787155501902056e-01
2.601887217334293567e-03 4.385428088123134449e-01 -1.366220603361031731e-03 1.371787155501902056e-01
2.603807114485247320e-03 1.580462215338590271e-01 -2.632333689952444399e-06 0.000000000000000000e+00
2.605218757544845720e-03 1.538606538114714872e-01 -7.601603126105980655e-07 0.000000000000000000e+00
2.605297671801766468e-03 4.024881613151789495e-01 -1.035316512789589537e-03 1.230365799264592636e-01
2.606040933988904018e-03 1.523744580771901336e-01 -2.701690674470293607e-07 0.000000000000000000e+00
2.607624113034445745e-03 1.497227100424791957e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.608600273019116844e-03 1.544279798860989927e-01 -9.353483582824097253e-07 0.000000000000000000e+00
2.611398854453557405e-03 1.514000910456962390e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.613062074917384126e-03 1.503392584819621403e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.613473555860383601e-03 3.531035665294924852e-01 -6.805900282638775809e-04 1.004091629284897536e-01
2.615410455657815603e-03 1.534584732680142338e-01 -5.502547779224800889e-07 0.000000000000000000e+00
2.615684514472506328e-03 1.529630746899204308e-01 -3.844004955576651810e-07 0.000000000000000000e+00
2.615932910482614282e-03 1.526076114756564350e-01 -2.682579305768312402e-07 0.000000000000000000e+00
2.618802893579026680e-03 4.356036450488295908e-01 -1.316399224200693815e-03 1.357645019878171155e-01
2.630682573424754367e-03 1.492482908860816582e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.634948082531944624e-03 1.517513157547921154e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.635722862254802346e-03 1.509075179982217740e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.635757350651878050e-03 1.532377777159426302e-01 -3.395894562392156278e-07 0.000000000000000000e+00
2.636704628443134468e-03 3.980390697179931880e-01 -9.888606887633677803e-04 1.216223663640861735e-01
2.641333653109909085e-03 3.744866333721446061e-01 -8.115569411917898223e-04 1.103086578651013977e-01
2.642206909712507823e-03 1.415718104652500531e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.643381447489732972e-03 1.427932804611877216e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.646131415625779804e-03 3.290679874751668010e-01 -5.287127630706166519e-04 8.768124086713188770e-02
2.646437692664205255e-03 1.471550516007943954e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.646871543597523191e-03 1.519893682166398308e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.648594682352997665e-03 1.562114424028952231e-01 -1.281268118086255575e-06 0.000000000000000000e+00
2.649715387148761370e-03 1.552020538916309422e-01 -9.025432117267656856e-07 0.000000000000000000e+00
2.650371345843123561e-03 1.541426515264430752e-01 -5.264056322772735328e-07 0.000000000000000000e+00
2.652302305596113130e-03 1.528673961002242065e-01 -1.122730575492768951e-07 0.000000000000000000e+00
2.654055671278660045e-03 3.193323553320124297e-01 -4.765887500642176705e-04 8.202438661763951366e-02
2.654402526965984888e-03 1.081869330273727559e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.657171126970586661e-03 1.513249481860811652e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.659733537839562012e-03 1.499978102209308384e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.660407351352041261e-03 1.455675393516036031e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.666096518710449337e-03 1.380480617792003151e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.667216860994546523e-03 1.526352994902845650e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.670420730713100876e-03 1.535104466420527947e-01 -1.858829065436238669e-07 0.000000000000000000e+00
2.670948102879266983e-03 1.572615487529107070e-01 -1.512869701692148362e-06 0.000000000000000000e+00
2.674005541321293478e-03 1.530038141204675961e-01 -4.068663190308851284e-09 0.000000000000000000e+00
2.676177081825312221e-03 1.532917851898932260e-01 -8.115438424573852847e-08 0.000000000000000000e+00
2.676466184873875498e-03 1.546032771695095009e-01 -4.894613454725817029e-07 0.000000000000000000e+00
2.677394103955087201e-03 3.727646742535860036e-01 -7.855697311149332021e-04 1.103086578651013977e-01
2.677406869064737072e-03 1.515915490455403691e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.677612537369554457e-03 1.523107306658577076e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.680155577070790496e-03 1.538113932122489036e-01 -2.074701042568459042e-07 0.000000000000000000e+00
2.680628045296284956e-03 1.556744815099050938e-01 -8.338794699108277955e-07 0.000000000000000000e+00
2.682922064392419259e-03 1.549972354572963784e-01 -5.745356450419507755e-07 0.000000000000000000e+00
2.692579707464830274e-03 4.324449801734027155e-01 -1.241707376413924650e-03 1.343502884254440255e-01
2.692830647612380612e-03 1.520735718176769169e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.694637786696922610e-03 3.450904651221866626e-01 -6.014423333543553966e-04 9.616652224137045568e-02
2.696223412696173438e-03 1.694717169921026168e-01 -1.028486431803278604e-05 0.000000000000000000e+00
2.696409056986960595e-03 1.559582665704148385e-01 -8.162484778008284657e-07 0.000000000000000000e+00
2.697646910390524844e-03 1.511810005638917764e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.697759487882943341e-03 2.356995884773662731e-01 -1.512827694740269554e-04 3.111269837220808493e-02
2.698606473718702381e-03 1.634133269213853823e-01 -4.579744556432172107e-06 0.000000000000000000e+00
2.699766295788247339e-03 2.827389117512574268e-01 -3.034934461184387970e-04 5.939696961966998978e-02
2.702070408568409132e-03 2.692204955488943785e-01 -2.547496249804989633e-04 5.091168824543142180e-02
2.702214303040288701e-03 1.578001812505455681e-01 -1.458377268122353488e-06 0.000000000000000000e+00
2.708000600866518337e-03 1.484867863106228147e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.708251510962107755e-03 1.525047986199618011e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.709800335314732633e-03 2.620070301783264943e-01 -2.265169421577752562e-04 4.666904755831213780e-02
2.713724025576770560e-03 1.734786985865892084e-01 -1.464666959282441263e-05 0.000000000000000000e+00
2.714681581664449284e-03 1.531923659431665419e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.715560617265133647e-03 4.408092220020660701e-01 -1.314277563164544709e-03 1.371787155501902056e-01
2.716043316155082599e-03 1.561996588396692698e-01 -7.424393804627933886e-07 0.000000000000000000e+00
2.719674654656167867e-03 1.537810814682509242e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.720396052672366394e-03 1.505422111230609317e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.722584621154620910e-03 1.551863753107486921e-01 -3.573587366930715660e-07 0.000000000000000000e+00
2.725854798557129921e-03 3.038180155464106358e-01 -3.861517639235236650e-04 7.353910524340094568e-02
2.728752414671201110e-03 1.528722444584085238e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.730240562795645254e-03 1.598870439505416519e-01 -2.096190360686423762e-06 0.000000000000000000e+00
2.730398179844321926e-03 1.623617577631522590e-01 -3.291445923725665603e-06 0.000000000000000000e+00
2.730440684336407631e-03 1.588326983301340256e-01 -1.645546924566062934e-06 0.000000000000000000e+00
2.731875222273028037e-03 2.550354366712391241e-01 -1.987611617925311852e-04 4.242640687119284687e-02
2.733328712772341296e-03 2.951521664681498458e-01 -3.436082147052099038e-04 6.788225099390855777e-02
2.733882030178325095e-03 1.655864197530864113e-01 -5.552009371489461970e-06 0.000000000000000000e+00
2.737295006965415056e-03 1.541393208817587734e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.739115248496827582e-03 1.534130681811978203e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.739530822800644028e-03 1.563986583176683876e-01 -6.420545350596193620e-07 0.000000000000000000e+00
2.743574066387088894e-03 1.556099482351891439e-01 -3.446732976494678831e-07 0.000000000000000000e+00
2.744651073423219623e-03 3.496830610077129586e-01 -6.165669762218267159e-04 9.899494936611664964e-02
2.752266218796456387e-03 1.530208068404221855e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.754007861870085005e-03 1.519206165705332401e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.754092168487931591e-03 1.569508500088001302e-01 -7.204244993524173252e-07 0.000000000000000000e+00
2.754382608298237833e-03 1.492463205342051680e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.755743270638252862e-03 1.573347015812162908e-01 -8.466719601080922170e-07 0.000000000000000000e+00
2.758514425566856165e-03 1.499314621383511792e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.760004443311613043e-03 1.559888757984441987e-01 -3.494608992178792535e-07 0.000000000000000000e+00
2.760066748666689662e-03 1.552104086217767354e-01 -9.848050412584579685e-08 0.000000000000000000e+00
2.760490816478222698e-03 2.857521930938712318e-01 -3.041109860140014725e-04 6.222539674441616986e-02
2.760582699933684936e-03 1.554036656246887971e-01 -1.501883168137795217e-07 0.000000000000000000e+00
2.769537369628545520e-03 1.537875246971118215e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.771384790303810242e-03 1.566677395948849749e-01 -4.875155959350709273e-07 0.000000000000000000e+00
2.772106094692437794e-03 4.459019674808680778e-01 -1.331879894972941032e-03 1.385929291125632956e-01
2.774313387458718361e-03 1.531990657242046638e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.774464409928005526e-03 1.547471238054259901e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.774769677472165019e-03 1.579795878012691390e-01 -9.345374110478204968e-07 0.000000000000000000e+00
2.775860175480399095e-03 1.575834239390573044e-01 -7.804728483801028137e-07 0.000000000000000000e+00
2.777139889470328638e-03 2.456798061779200404e-01 -1.683208689189617541e-04 3.676955262170047284e-02
2.778107284747283190e-03 1.553906400171005120e-01 -2.446450315939807272e-08 0.000000000000000000e+00
2.779508340098164887e-03 1.550542105374809743e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.779925134522236163e-03 1.525683657037431584e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.781331024125317797e-03 4.367013925694828158e-01 -1.230048299026304665e-03 1.357645019878171155e-01
2.782144521530444115e-03 1.608026455429671375e-01 -2.020384703429923699e-06 0.000000000000000000e+00
2.782640029655218672e-03 2.978453276092736801e-01 -3.475980135757945292e-04 6.929646455628164781e-02
2.783907318296925670e-03 1.556919101187652088e-01 -8.141747359395129719e-08 0.000000000000000000e+00
2.785656881056863821e-03 1.563367965394433234e-01 -2.740234075042922209e-07 0.000000000000000000e+00
2.786430666809683321e-03 4.132293995241239637e-01 -1.029820186641740992e-03 1.272792206135785475e-01
2.786727971684541116e-03 2.907083523853071227e-01 -3.157643046838051575e-04 6.505382386916236381e-02
2.788065843621401196e-03 2.509259259259259411e-01 -1.803124086199441598e-04 3.959797974644665985e-02
2.791052656484563355e-03 1.442129610028833608e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.791978843565627588e-03 1.513277605664182235e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.794893920657980091e-03 1.534070211097560421e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.795182296165779623e-03 1.569525446504299038e-01 -4.082091702142914814e-07 0.000000000000000000e+00
2.795346145841620666e-03 1.548814808569813906e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.796908440747092328e-03 1.559580208424750647e-01 -7.140904521986217706e-08 0.000000000000000000e+00
2.797338693416535904e-03 1.544798376898674497e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.799437755084753510e-03 2.581299535131839629e-01 -1.998371455641490772e-04 4.525483399593904082e-02
2.799697204685772101e-03 1.552246610169498997e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.801783160208640155e-03 3.681321280255004380e-01 -7.096511460027543194e-04 1.074802307403552176e-01
2.803669302709491107e-03 4.183634167658205616e-01 -1.061738791994658229e-03 1.301076477383247276e-01
2.803757077427547484e-03 1.550406599274893882e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.807651846361836068e-03 1.584415650709385948e-01 -8.396066561548664003e-07 0.000000000000000000e+00
2.810923340386552172e-03 1.572530734843031741e-01 -3.937692619718116249e-07 0.000000000000000000e+00
2.811239447756595788e-03 1.555077612786314456e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.811821870848912885e-03 1.520031454266456139e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.812816474453416760e-03 3.584952751105014990e-01 -6.445689112712310945e-04 1.032375900532359198e-01
2.813364660053718769e-03 1.529978101196914353e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.814442883014370289e-03 1.576970170823231987e-01 -5.187558137951535820e-07 0.000000000000000000e+00
2.816272643623662919e-03 4.274732637301223992e-01 -1.142681091827830921e-03 1.329360748630709355e-01
2.817452121671164267e-03 1.579252880540854553e-01 -5.715939199830438072e-07 0.000000000000000000e+00
2.819542997247105609e-03 4.435570458432827046e-01 -1.280242476908060364e-03 1.385929291125632956e-01
2.820531379622855106e-03 1.566537104581864348e-01 -1.173122025767376697e-07 0.000000000000000000e+00
2.821473539873921299e-03 1.590604320291683638e-01 -9.476203292465911832e-07 0.000000000000000000e+00
2.822768554597086810e-03 1.562241136036515154e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.823205469537147516e-03 1.673411787792668803e-01 -5.063002029870197719e-06 0.000000000000000000e+00
2.826299439140630976e-03 1.574148288344290880e-01 -3.270777260856304759e-07 0.000000000000000000e+00
2.826864129790523927e-03 2.053459838439262164e-01 -6.641273827052469750e-05 1.272792206135785545e-02
2.830208809632681066e-03 4.002486282578875398e-01 -9.156912057729435506e-04 1.216223663640861735e-01
2.831896563222253971e-03 1.570060457680919341e-01 -1.515935448798502207e-07 0.000000000000000000e+00
2.832065687498684647e-03 1.548431082280372628e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.832201853423393922e-03 1.538101850283788152e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.835732452656829217e-03 1.587656589668218210e-01 -7.283185732823480680e-07 0.000000000000000000e+00
2.836333266782412044e-03 1.559030746763128139e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.841475989211861286e-03 1.552291324962681851e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.843013425402420025e-03 1.564184491636246843e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.846465169336814816e-03 1.583517812989942708e-01 -4.944961910031538620e-07 0.000000000000000000e+00
2.848081971214486141e-03 3.320967282560267630e-01 -4.879433595838872568e-04 8.909545442950497773e-02
2.848668287670830246e-03 1.556842031044370078e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.848706148321444864e-03 1.482389243712662896e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.849273484733023942e-03 4.344164380429812455e-01 -1.174923999413223213e-03 1.357645019878171155e-01
2.851137649684774844e-03 1.575033913276256969e-01 -1.687366769712852956e-07 0.000000000000000000e+00
2.851562500000001665e-03 4.500000000000000111e-01 -1.318509550868611404e-03 1.400071426749364134e-01
2.851763413059961449e-03 3.122311554810411893e-01 -3.971686285655549008e-04 7.778174593052021579e-02
2.853532094020963528e-03 1.572943959366608080e-01 -8.994025147787839368e-08 0.000000000000000000e+00
2.855907963550619044e-03 1.595536179570126167e-01 -8.517463776669425462e-07 0.000000000000000000e+00
2.856611134213919712e-03 3.876725026860931012e-01 -8.141734456666249817e-04 1.173797256769668895e-01
2.858106604225398029e-03 1.576630175466637307e-01 -1.758341108789630586e-07 0.000000000000000000e+00
2.860533906868308052e-03 1.150059696184524971e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.862317736117461764e-03 8.172296524919986371e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.863143804526964431e-03 1.580992592786640005e-01 -2.828075370186946408e-07 0.000000000000000000e+00
2.863423071929320496e-03 1.560670000820262859e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.864234969657354635e-03 1.571113533617862212e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.864470443637273656e-03 3.924038408465536643e-01 -8.444147418839101360e-04 1.187939392393399796e-01
2.864621848897623557e-03 2.717667918451907028e-01 -2.393670687362285015e-04 5.374011537017760881e-02
2.866909784594959265e-03 1.632169840048134091e-01 -2.286094278565970275e-06 0.000000000000000000e+00
2.868599857121650887e-03 1.585145195473802449e-01 -3.818213706498077911e-07 0.000000000000000000e+00
2.871251031226873529e-03 1.550534550975262438e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.871278520855245764e-03 1.567928225581088908e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.874730214642837178e-03 3.958747184541651642e-01 -8.694811756825991840e-04 1.202081528017130835e-01
2.878071971734730283e-03 1.587949798003585045e-01 -4.022130755607496123e-07 0.000000000000000000e+00
2.878372199359852113e-03 1.325102880658436122e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.878372199359852113e-03 3.658436213991769215e-01 -6.681881649845983640e-04 1.060660171779821137e-01
2.880256663356180191e-03 1.545530683824176132e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.881125722963250035e-03 1.589629984666159346e-01 -4.382513778097065502e-07 0.000000000000000000e+00
2.883723687107320188e-03 4.064588572626124385e-01 -9.456943304145325017e-04 1.244507934888323397e-01
2.885437972018983777e-03 1.575187609638930564e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.885512818089484843e-03 1.613394502220041327e-01 -1.297252394345587909e-06 0.000000000000000000e+00
2.885740341987311219e-03 1.563775234290361027e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.890443021974498095e-03 1.621060655961460983e-01 -1.569437629058444193e-06 0.000000000000000000e+00
2.890594733104059899e-03 1.467005215536625884e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.891157411058983828e-03 1.593032206039466103e-01 -4.787001193575938845e-07 0.000000000000000000e+00
2.893551264915167343e-03 1.906686901744502061e-01 -3.128618326453557114e-05 0.000000000000000000e+00
2.900818717411712822e-03 3.404134701688428244e-01 -5.193453588180269899e-04 9.333809511662427560e-02
2.900844659652353219e-03 1.604351101526925172e-01 -8.083438508398738120e-07 0.000000000000000000e+00
2.901116022286577556e-03 3.627419600670629407e-01 -6.437184973923744044e-04 1.046518036156090237e-01
2.901532616154424427e-03 1.515204540056604987e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.902467862670392307e-03 1.572044822901760841e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.907620433053544062e-03 1.558654559745677459e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.908347835355588884e-03 1.505465648672107137e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.908739279977055892e-03 1.577886442300422964e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.910492343286830152e-03 1.569935457977112980e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.910613261344570379e-03 1.419250561209993156e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.913351198624916649e-03 1.644423947529011221e-01 -2.388245259306216197e-06 0.000000000000000000e+00
2.914554801949249818e-03 1.596115579929619777e-01 -3.971641953506919835e-07 0.000000000000000000e+00
2.920075753268386309e-03 1.583070137708436076e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.920387512176811362e-03 1.555033140189271967e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.921053597142085623e-03 1.530119964741333272e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.921200618277060290e-03 1.814972287610477908e-01 -1.679147277795653643e-05 0.000000000000000000e+00
2.921847299358203143e-03 1.574903852338796484e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.922239119078545722e-03 1.599782262597722049e-01 -4.615470189419783884e-07 0.000000000000000000e+00
2.923436129501785774e-03 1.609613999671986040e-01 -8.174347422680868056e-07 0.000000000000000000e+00
2.926535589087030098e-03 1.214849108367626884e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.928341440919503269e-03 3.568239799118497757e-01 -6.002389576254842356e-04 1.018233764908628436e-01
2.929069213285527551e-03 1.566134038543540441e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.929746771073514500e-03 1.586625863511365586e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.934102129646579127e-03 1.561487159878768849e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.934868384051839141e-03 2.110498684237760991e-01 -6.989172411335503729e-05 1.697056274847713944e-02
2.936438546663089344e-03 1.593930453882112797e-01 -1.539243826155338186e-07 0.000000000000000000e+00
2.940211416970053837e-03 1.550881245682732557e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.941896340954749944e-03 3.478287453357945536e-01 -5.501979479431522418e-04 9.758073580374355960e-02
2.943831657281105463e-03 1.590335835703209910e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.946720938610661311e-03 1.585469806114472302e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.947523110993749418e-03 1.495294652495134380e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.947550639222903945e-03 3.839481750247597525e-01 -7.582188855568237906e-04 1.145512985522206956e-01
2.950617283950615621e-03 2.743055555555555802e-01 -2.354238465662023786e-04 5.515432893255069885e-02
2.951317895634034127e-03 1.598880106336620643e-01 -2.016537857903237486e-07 0.000000000000000000e+00
2.953548310064176008e-03 1.605103929171761701e-01 -4.017945417711401798e-07 0.000000000000000000e+00
2.954085840823975073e-03 1.036792360299638172e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.954639573281563070e-03 1.587891705446063395e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.956778311981468621e-03 1.596710155653041086e-01 -8.821846280486988177e-08 0.000000000000000000e+00
2.956786360103949574e-03 2.146069366119663369e-01 -7.430358246865564746e-05 1.838477631085023642e-02
2.956979975315653097e-03 1.628467994983868739e-01 -1.253007529848533259e-06 0.000000000000000000e+00
2.957730646334838509e-03 1.569833325448489747e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.960308597024147170e-03 4.238050296269952333e-01 -1.040276987123128598e-03 1.315218613006978177e-01
2.960893069663961263e-03 1.613950816504398367e-01 -6.615427618234336993e-07 0.000000000000000000e+00
2.965915479900077534e-03 1.683779302196379279e-01 -3.858250708438915847e-06 0.000000000000000000e+00
2.966796827701373429e-03 1.607917770232334398e-01 -3.856083406710613596e-07 0.000000000000000000e+00
2.967073659338653746e-03 3.982936056558175619e-01 -8.510122184940752121e-04 1.216223663640861735e-01
2.967092147433285365e-03 1.546198876226058394e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.967336684204686936e-03 1.581591956827301804e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.967697632532809160e-03 1.886301263660709326e-01 -2.476429871655688373e-05 0.000000000000000000e+00
2.970172861025931199e-03 1.601917593627925074e-01 -1.600449725453598660e-07 0.000000000000000000e+00
2.976966387288823568e-03 3.763287039911820120e-01 -6.973677873985421535e-04 1.117228714274745016e-01
2.977636063385219467e-03 1.577479124475698047e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.979381530593239180e-03 3.903997104099984350e-01 -7.894539862514328085e-04 1.187939392393399796e-01
2.982935941052582141e-03 1.620113752867437529e-01 -6.941799351768967053e-07 0.000000000000000000e+00
2.983950910763519260e-03 1.611096395268991621e-01 -3.638450456085512885e-07 0.000000000000000000e+00
2.987631740870577701e-03 1.767248386932886162e-01 -9.585749786325837847e-06 0.000000000000000000e+00
2.988426116362574714e-03 1.591532623873341268e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.990340291490069247e-03 1.586713417123615244e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.993003442838801376e-03 1.603042915756025533e-01 -1.699192430978783454e-08 0.000000000000000000e+00
3.001904142108158258e-03 1.656978299036218072e-01 -2.061774266440125872e-06 0.000000000000000000e+00
3.002843840300868650e-03 1.360383255149677784e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.004462238361114979e-03 1.595134780692882837e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.007098486272528903e-03 1.605793189376228947e-01 -6.634183796121271431e-10 0.000000000000000000e+00
3.008902497668372589e-03 3.243550411409384937e-01 -4.131191697577724954e-04 8.485281374238569374e-02
3.008945613898875160e-03 1.562031685600267783e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.009908624879521766e-03 1.607698582217369221e-01 -3.690951674595208077e-08 0.000000000000000000e+00
3.010078258922438410e-03 3.511303641890632932e-01 -5.504423014639952053e-04 9.899494936611664964e-02
3.012066114265021799e-03 1.554153535859457147e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.012085066827742408e-03 1.980015537943064230e-01 -3.939024666615115547e-05 8.485281374238569721e-03
3.012461008590212874e-03 1.615153369569538033e-01 -2.744338208313879738e-07 0.000000000000000000e+00
3.013215480138879687e-03 1.617361552024162430e-01 -3.453004884214556144e-07 0.000000000000000000e+00
3.013467836085394203e-03 1.640841327376495740e-01 -1.235937419387513969e-06 0.000000000000000000e+00
3.013590860962436779e-03 1.391765815333529943e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.015950030200914567e-03 4.098428053396331316e-01 -9.087453279449636935e-04 1.258650070512054298e-01
3.016670480586639003e-03 1.598358763600824239e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.016984453445503700e-03 1.589127255223931612e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.024289649951182601e-03 1.584387132635549089e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.028831777552219717e-03 1.573729231900249381e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.030830102936442338e-03 1.635362117005897398e-01 -8.644498388950396872e-07 0.000000000000000000e+00
3.033836271992197686e-03 1.626848523658785406e-01 -5.162716911370426745e-07 0.000000000000000000e+00
3.034348092027155941e-03 4.494228310386289005e-01 -1.218497932074899710e-03 1.400071426749364134e-01
3.035192262379284023e-03 4.200828031710011068e-01 -9.751464357602835200e-04 1.301076477383247276e-01
3.035480276476806849e-03 4.304913198266599461e-01 -1.057688610032385488e-03 1.343502884254440255e-01
3.039510965736944015e-03 1.669653995926116130e-01 -2.261983710385160381e-06 0.000000000000000000e+00
3.040923639689073477e-03 4.163065843621399087e-01 -9.469269196787489075e-04 1.286934341759516376e-01
3.045149321044389457e-03 1.621919050616688618e-01 -2.431417274337144426e-07 0.000000000000000000e+00
3.049191590380757877e-03 1.648939650072301366e-01 -1.236169520217463523e-06 0.000000000000000000e+00
3.050272226309644341e-03 4.042260953003249391e-01 -8.618836113259849795e-04 1.244507934888323397e-01
3.050487755295233638e-03 1.603328641647071562e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.054707623550458051e-03 1.600737177430919256e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.055830560664676843e-03 1.609384787043544596e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.057970934396588014e-03 1.597332671747132560e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.060277687833630467e-03 1.593115124595712029e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.061495188277404966e-03 1.606418882140326909e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.062205713647736527e-03 3.807456166347722437e-01 -6.960463769757813980e-04 1.131370849898475917e-01
3.063274475967804611e-03 1.614147740180053858e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.064996464345486060e-03 1.501877784576204911e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.070022354315908586e-03 1.368026977594880012e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.070351632810830456e-03 1.640537568896348886e-01 -7.066289016502221476e-07 0.000000000000000000e+00
3.073404197267426419e-03 1.271582975579603481e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.079790443965058078e-03 1.608814250968395587e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.080383539861862585e-03 1.611390536981638089e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.082555291675621867e-03 1.632808553114621919e-01 -3.112999187743429176e-07 0.000000000000000000e+00
3.083522989698307681e-03 1.625143847821543808e-01 -5.916863104411308229e-08 0.000000000000000000e+00
3.085461561636713979e-03 3.365937375926960629e-01 -4.571001642005142942e-04 9.192388155425117169e-02
3.088017971203504963e-03 1.664254448155941257e-01 -1.511251041245584498e-06 0.000000000000000000e+00
3.088226269769088483e-03 1.604695297383013641e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.088547812203350229e-03 1.582442185855414407e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.088553593509103801e-03 1.931162426692151213e-01 -2.724438987033853989e-05 5.656854249492380103e-03
3.089458660509823706e-03 1.234831718149333596e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.090115010526563177e-03 1.567105247610562080e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.096222206694830559e-03 1.642737917594578323e-01 -5.603626585313128809e-07 0.000000000000000000e+00
3.096964634769501512e-03 1.600524127044861966e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.097751703246012789e-03 1.620150935657256597e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.099379519616529688e-03 1.630158525375799139e-01 -1.098218020734490711e-07 0.000000000000000000e+00
3.099628404010408567e-03 1.645658900767377752e-01 -6.339648933093277585e-07 0.000000000000000000e+00
3.100458940879610714e-03 2.312166590458771542e-01 -1.005074914732283036e-04 2.828427124746189791e-02
3.101364855652266606e-03 1.638033461717972872e-01 -3.387725136207224387e-07 0.000000000000000000e+00
3.101599722555685446e-03 1.627890339407914166e-01 -3.811521687122911527e-08 0.000000000000000000e+00
3.103218477813009246e-03 1.680756811905044223e-01 -2.099617443662450114e-06 0.000000000000000000e+00
3.108442870911963529e-03 1.634755828173836689e-01 -1.900198596350172338e-07 0.000000000000000000e+00
3.116395985588472917e-03 1.652506851846071156e-01 -7.535204578950136086e-07 0.000000000000000000e+00
3.117456252473907452e-03 1.632905016962169498e-01 -9.189777822078009934e-08 0.000000000000000000e+00
3.119403372247045447e-03 1.647828761771066297e-01 -5.472620673331460772e-07 0.000000000000000000e+00
3.120777387099857303e-03 1.615696881472454272e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.122045582953106302e-03 1.610639083721315812e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.122554601536847718e-03 1.598217178061809851e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.127328401593784668e-03 1.622836874882627178e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.131852133406394512e-03 1.712521553035363797e-01 -3.391346624959111685e-06 0.000000000000000000e+00
3.132833361841114161e-03 1.512304362712086903e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.139292433103263447e-03 1.595328920700982422e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.140642585180875024e-03 4.400884340876973777e-01 -1.092437254045588741e-03 1.371787155501902056e-01
3.141016280891646695e-03 2.935182362670550882e-01 -2.712720088505679843e-04 6.646803743153546773e-02
3.144449254979912733e-03 1.659333404860267591e-01 -7.554473027074625228e-07 0.000000000000000000e+00
3.147178129468748697e-03 1.591859354962380513e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.151033803480633722e-03 1.526574386902779523e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.151128622936601176e-03 1.573875245776560072e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.151744031792809431e-03 3.294003708784229989e-01 -4.084226657127999630e-04 8.768124086713188770e-02
3.152695865734633784e-03 1.604338368361642453e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.153471414955630325e-03 1.645299134635253013e-01 -2.457972815050662920e-07 0.000000000000000000e+00
3.155547111404748140e-03 1.649247500605644512e-01 -3.514746909205132964e-07 0.000000000000000000e+00
3.157309551521943203e-03 4.327342585222693216e-01 -1.024305991071045637e-03 1.343502884254440255e-01
3.159107833091395756e-03 3.886416993294332656e-01 -7.219234288132283812e-04 1.173797256769668895e-01
3.159597835570335245e-03 2.271420063563029668e-01 -8.652905778941838997e-05 2.545584412271571090e-02
3.161183461569579134e-03 3.783390700943284335e-01 -6.563849416099209848e-04 1.131370849898475917e-01
3.161454155822918111e-03 1.541840218648709571e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.161485762308235969e-03 1.557607171606636420e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.162012061267108209e-03 1.686966740741995263e-01 -1.752886917097089942e-06 0.000000000000000000e+00
3.163715777925846240e-03 1.637673154315663071e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.165252507678628646e-03 1.619927604842035240e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.168305014451623658e-03 3.537342417439879316e-01 -5.224508565270587386e-04 1.004091629284897536e-01
3.170399587800326602e-03 1.630921131552046099e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.171583376058328962e-03 1.626663969189157677e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.177042257325533858e-03 1.636000350553443172e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.179400105046768787e-03 1.652680299950766152e-01 -3.114834574181868636e-07 0.000000000000000000e+00
3.181672722528623709e-03 3.857350815988981330e-01 -6.966501829786453034e-04 1.159655121145937856e-01
3.181727892271828118e-03 1.671524392776758683e-01 -8.965255365287299314e-07 0.000000000000000000e+00
3.183864173482056636e-03 1.609801487551165700e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.185949577030500190e-03 4.375699278000756420e-01 -1.047358439346785484e-03 1.357645019878171155e-01
3.189476975493675537e-03 3.933409470665605312e-01 -7.419677711302268995e-04 1.187939392393399796e-01
3.191511384633950732e-03 1.641901626193348063e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.192397183552568574e-03 1.647934222759437350e-01 -9.214306946283044126e-08 0.000000000000000000e+00
3.196474878706834222e-03 1.627487849729058744e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.197454656302389786e-03 2.196330589849108395e-01 -6.632721732696705451e-05 2.121320343559642344e-02
3.198118086624998635e-03 4.015436499144150462e-01 -7.886999804794969822e-04 1.230365799264592636e-01
3.201975589138997269e-03 1.659906584448102296e-01 -3.922382502838736443e-07 0.000000000000000000e+00
3.204043390889747822e-03 1.662462064433456177e-01 -4.637492531264121999e-07 0.000000000000000000e+00
3.207465985039834044e-03 4.350937945134078499e-01 -1.017411322428341154e-03 1.357645019878171155e-01
3.208644926767305339e-03 1.643911985705536205e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.208804817066181203e-03 1.654890866039095687e-01 -2.034537790248248240e-07 0.000000000000000000e+00
3.212212539951658785e-03 4.120557655976862521e-01 -8.515953345191590307e-04 1.272792206135785475e-01
3.212728235444453628e-03 1.596794735393434750e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.212740220799731317e-03 1.638985650675573447e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.212999512485652243e-03 1.650643181967131612e-01 -5.492609096327094164e-08 0.000000000000000000e+00
3.213333464976979303e-03 1.629664662834277022e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.215560584355160734e-03 3.165153505899439002e-01 -3.418921217618017035e-04 8.061017305526640975e-02
3.216435400513126264e-03 1.658464609549427371e-01 -2.658231322777773742e-07 0.000000000000000000e+00
3.222159134868750330e-03 1.633194408504811679e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.222638805765391801e-03 1.666131049505489292e-01 -4.627898621438540465e-07 0.000000000000000000e+00
3.234676685132956142e-03 1.617080808128090463e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.245042111923938932e-03 1.661921738934611925e-01 -1.965952363688303626e-07 0.000000000000000000e+00
3.247441672261854040e-03 1.624878448445972734e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.248566319371926081e-03 3.336312673937464335e-01 -4.093591968525078003e-04 9.050966799187808165e-02
3.262257828244338742e-03 4.448054793476604041e-01 -1.071568625576424603e-03 1.385929291125632956e-01
3.262341445240395099e-03 2.798458695320835132e-01 -2.079077982416007624e-04 5.798275605729689280e-02
3.264040202569318261e-03 1.642497033203429990e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.267226788307535379e-03 1.911210562936953850e-01 -1.789865394822919660e-05 2.828427124746190052e-03
3.268931703299768343e-03 3.699167569871349426e-01 -5.770254866890173195e-04 1.088944443027283077e-01
3.269667020439716298e-03 1.639054975279929383e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.270570590354938967e-03 1.664664256259334729e-01 -1.198573796026207276e-07 0.000000000000000000e+00
3.271247065269856924e-03 1.564108945380919269e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.271501922295083631e-03 4.182448731112411444e-01 -8.707728397017232107e-04 1.301076477383247276e-01
3.274646608986027385e-03 1.647791179256654914e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.283033905313155476e-03 1.678788132898670349e-01 -4.795693713173667218e-07 0.000000000000000000e+00
3.285569765000218023e-03 3.733909706502382964e-01 -5.925360851378124426e-04 1.103086578651013977e-01
3.287033519110887925e-03 1.603569279895519784e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.287140145370230637e-03 1.652453052240639431e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.287326740694707095e-03 1.671604554780729834e-01 -2.307662552902464952e-07 0.000000000000000000e+00
3.292367606298689242e-03 1.584852875611594270e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.293020835806140245e-03 1.666692161523595228e-01 -4.917335129375429749e-08 0.000000000000000000e+00
3.293836868572645737e-03 1.657114076215290555e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.296052129493284855e-03 1.661169557748919112e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.305456936469552964e-03 1.649948710012263675e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.309939272303732971e-03 1.674848881958684865e-01 -1.879886563781765730e-07 0.000000000000000000e+00
3.311842706904433165e-03 9.670781893004115615e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.313808660500933145e-03 1.644524138624824383e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.316023556707139996e-03 5.971841182746545629e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.318423169596677880e-03 1.631588757375107834e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.319210224367118156e-03 1.654949644437928857e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.319854305210312440e-03 1.691309881264436710e-01 -6.418822853956107134e-07 0.000000000000000000e+00
3.319869938525635278e-03 2.432670324645633542e-01 -1.073207714953345861e-04 3.535533905932737586e-02
3.320795158908949885e-03 1.669135313368777240e-01 -1.894950196572241729e-09 0.000000000000000000e+00
3.321967589587138114e-03 3.067654382142138147e-01 -2.915380836594175414e-04 7.495331880577403572e-02
3.328642905021536591e-03 1.662057321657216535e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.333100005456862691e-03 1.703696294602787542e-01 -9.675247599427199059e-07 0.000000000000000000e+00
3.335628542744072111e-03 1.664810121696518597e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.336221706642883422e-03 1.474413728428931869e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.337361375329840618e-03 3.442093289753707097e-01 -4.402271019594871434e-04 9.616652224137045568e-02
3.345396865419784926e-03 2.566991208807751224e-01 -1.385297134436183934e-04 4.384062043356594385e-02
3.345933665888277397e-03 1.495134161176875920e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.351366069259099911e-03 1.614235252287039846e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.351532907698129282e-03 2.884865747091399091e-01 -2.254996927572838197e-04 6.363961030678927377e-02
3.353628111805929957e-03 1.722949093788119224e-01 -1.526033675887184589e-06 0.000000000000000000e+00
3.354248042827245868e-03 1.660192285526211897e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.354584055052400871e-03 1.649601898539496125e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.354913374238190082e-03 1.621513331991070728e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.355779686476816071e-03 1.684454874203878127e-01 -1.938054490772700726e-07 0.000000000000000000e+00
3.357210138185344472e-03 1.680187557363926887e-01 -5.595115612446919465e-08 0.000000000000000000e+00
3.358435966327517896e-03 1.676753918694852130e-01 -5.042783173398795894e-09 0.000000000000000000e+00
3.359457170903343282e-03 1.674153958196653857e-01 -3.390126509918082361e-09 0.000000000000000000e+00
3.366232982066161283e-03 1.739151194582277404e-01 -2.061564788445652459e-06 0.000000000000000000e+00
3.376653659158478094e-03 1.655281804857856587e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.378196999683093227e-03 1.640058531629440819e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.384087791495196673e-03 2.595679012345679104e-01 -1.427842648310894791e-04 4.525483399593904082e-02
3.385087288167963615e-03 1.670108776942605400e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.385508248119527275e-03 1.455081678869338258e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.389852202679961846e-03 3.669155536550623431e-01 -5.306230445411132344e-04 1.074802307403552176e-01
3.390038339829981595e-03 1.664125493971859715e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.399919276081443675e-03 4.482684931158867903e-01 -1.038400519254507100e-03 1.400071426749364134e-01
3.400249614831284128e-03 2.539175327082404121e-01 -1.262929634058185171e-04 4.242640687119284687e-02
3.403478676111015844e-03 3.184841308818853189e-01 -3.186176754950539782e-04 8.202438661763951366e-02
3.406732512796967205e-03 3.000366574088186855e-01 -2.561431417305842090e-04 7.071067811865475172e-02
3.414189910074687251e-03 2.827503429355281428e-01 -1.984630792453874470e-04 5.939696961966998978e-02
3.416576607542305688e-03 3.556403780005682469e-01 -4.725648052953117413e-04 1.018233764908628436e-01
3.417116581246555651e-03 1.672470850994551839e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.417350124348385310e-03 1.668720166464487675e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.417682452716619412e-03 1.681680382547212360e-01 -5.324746463709412658e-09 0.000000000000000000e+00
3.426899693474920461e-03 1.943663313519280456e-01 -1.659205783788018939e-05 5.656854249492380103e-03
3.432816822766075748e-03 1.677319664989231907e-01 -2.083541207783068108e-09 0.000000000000000000e+00
3.434307539940159582e-03 3.965931189915719579e-01 -6.811160687891716810e-04 1.202081528017130835e-01
3.438271604938272774e-03 2.673611111111111049e-01 -1.565296498551665646e-04 5.091168824543142180e-02
3.439868930434908378e-03 4.383808284143175804e-01 -9.521636800378668495e-04 1.371787155501902056e-01
3.440146621446503461e-03 4.271245930090702414e-01 -8.754220631111394105e-04 1.329360748630709355e-01
3.440894701073747564e-03 4.295842577068761936e-01 -8.868608457354254342e-04 1.329360748630709355e-01
3.440947348811999873e-03 2.367131534827008332e-01 -8.530466121296157583e-05 3.111269837220808493e-02
3.444435584669960915e-03 1.679681923658908616e-01 -3.033137352735904544e-09 0.000000000000000000e+00
3.444787536778938508e-03 1.847259620541132352e-01 -7.192651990931386723e-06 0.000000000000000000e+00
3.445010515435081855e-03 3.906670025459081930e-01 -6.473112813326013359e-04 1.187939392393399796e-01
3.448186003029887758e-03 1.670893890034928775e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.448911265506150736e-03 4.086490600163830700e-01 -7.458312512622885040e-04 1.258650070512054298e-01
3.452319260275359125e-03 3.608339048925468528e-01 -4.858033431915764321e-04 1.046518036156090237e-01
3.456712765648288499e-03 1.662486757702171802e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.459088100641077856e-03 1.688732070388770656e-01 -7.786211853197559208e-09 0.000000000000000000e+00
3.463918885703430595e-03 1.647351714889555008e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.464062802832297561e-03 1.375566266998594078e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.464450848906966418e-03 1.683266608448527324e-01 -4.326641028601209977e-09 0.000000000000000000e+00
3.464508148406160448e-03 1.604111616741958346e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.467250111076396191e-03 1.672833310654270877e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.468373723517756413e-03 3.392318244170096087e-01 -3.927103779700089146e-04 9.333809511662427560e-02
3.468749999999999611e-03 4.500000000000000111e-01 -1.029564269606673098e-03 1.400071426749364134e-01
3.469075693361176049e-03 4.065736248238280282e-01 -7.266212117933157355e-04 1.244507934888323397e-01
3.474542448487917545e-03 1.674538428322514261e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.474864879952181684e-03 3.524587807019029517e-01 -4.486331856137565550e-04 1.004091629284897536e-01
3.479324792929748555e-03 1.655073958285153968e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.481229406532504456e-03 1.883281473547079032e-01 -9.255541222959019570e-06 0.000000000000000000e+00
3.482000196948796533e-03 2.710341905310278965e-01 -1.612719683295580795e-04 5.232590180780451183e-02
3.482807478527208400e-03 1.680045723440281302e-01 -1.640146284833311383e-09 0.000000000000000000e+00
3.493793290318208955e-03 1.437138012498094808e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.494908183598932627e-03 3.824696438551034028e-01 -5.912786654582301727e-04 1.145512985522206956e-01
3.496032162421364164e-03 1.676880750154112198e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.498368482003542945e-03 3.121005906582292599e-01 -2.829002546305081850e-04 7.778174593052021579e-02
3.501126810564726688e-03 1.560844418759561314e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.504496265813138167e-03 3.752914951989025916e-01 -5.513667284082223764e-04 1.117228714274745016e-01
3.508023549575356448e-03 1.805656447386549956e-01 -3.793433961015704649e-06 0.000000000000000000e+00
3.510091303494715376e-03 1.671490652645746811e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.513245960515005983e-03 1.583888645664788264e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.513638390715063953e-03 2.008128842148046433e-01 -2.080850920113403845e-05 9.899494936611664964e-03
3.514355750521065691e-03 1.685334923191837697e-01 -3.322862326755941235e-09 0.000000000000000000e+00
3.516105997652292647e-03 1.681643847838401040e-01 -1.113839803561513282e-09 0.000000000000000000e+00
3.516583911234494320e-03 2.042043511571996206e-01 -2.462670066252251272e-05 1.272792206135785545e-02
3.520417561246998173e-03 4.418861524609505320e-01 -9.522385362192332947e-04 1.371787155501902056e-01
3.522334558304689167e-03 3.036039983742315762e-01 -2.519022639295393851e-04 7.212489168102784176e-02
3.522572756250175185e-03 1.689765395814198101e-01 -5.479345626377290830e-09 0.000000000000000000e+00
3.524911200553461355e-03 1.336583106120904918e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.530042462467693209e-03 1.537312898640990633e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.530746560248966548e-03 1.676058098699540755e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.533015767995389966e-03 1.693577205259356455e-01 -7.137776748511079792e-09 0.000000000000000000e+00
3.541956680045380002e-03 1.087943910989178503e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.547000055539144270e-03 1.700379823935950774e-01 -1.023586393390506237e-08 0.000000000000000000e+00
3.548646039729715096e-03 2.512231367169638907e-01 -1.077624640221400100e-04 3.959797974644665985e-02
3.549996683396172692e-03 1.683661620589484431e-01 -7.159831952930900548e-10 0.000000000000000000e+00
3.551154763908603851e-03 1.679550896883084676e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.551358258507074372e-03 4.398195699679424697e-01 -9.264275751074790670e-04 1.371787155501902056e-01
3.552151759712435242e-03 4.226755886354270908e-01 -8.085459156091418138e-04 1.315218613006978177e-01
3.557847809128142358e-03 1.637379287844014653e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.560446270047423756e-03 1.617920907523943685e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.562799219945234075e-03 1.717174533746716747e-01 -1.851561682308628211e-08 0.000000000000000000e+00
3.566542468350385187e-03 1.674084970893023327e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.572190118706672357e-03 1.677604322295490336e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.574330693181283769e-03 1.729167504419210077e-01 -1.315163383597866740e-07 0.000000000000000000e+00
3.575180499810898249e-03 2.097015825839556868e-01 -3.005158948604145608e-05 1.555634918610404246e-02
3.575614400114057734e-03 1.686986911794466915e-01 -1.355344313286575480e-09 0.000000000000000000e+00
3.583005755795232172e-03 3.237300753479573912e-01 -3.119367794304122102e-04 8.485281374238569374e-02
3.587174893355991878e-03 4.332950176971667178e-01 -8.689678987602781181e-04 1.343502884254440255e-01
3.592959147805947773e-03 1.691619721453348213e-01 -3.042589158607370215e-09 0.000000000000000000e+00
3.601784032628736754e-03 1.680253652975048362e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.608246762946333563e-03 1.707792604478128029e-01 -1.121405273107788264e-08 0.000000000000000000e+00
3.610146856481824540e-03 4.151928436082273910e-01 -7.408044244515800750e-04 1.286934341759516376e-01
3.615539636573010529e-03 2.330342173449169441e-01 -6.648001659436349772e-05 2.828427124746189791e-02
3.616877508509884487e-03 7.162065614997714658e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.619528302015159738e-03 1.684006090738215389e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.624482474093269901e-03 1.689181901016067744e-01 -3.121148623331413023e-10 0.000000000000000000e+00
3.626677558088577114e-03 1.653133218613793975e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.632931971752267897e-03 8.583390489254688616e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.634669031962453611e-03 1.677203971303845298e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.637004629131995737e-03 1.700861543783475094e-01 -6.102754396718752767e-09 0.000000000000000000e+00
3.638381337647843272e-03 1.671213363150238496e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.641330834467042254e-03 3.878528848922081496e-01 -5.810132266639454410e-04 1.173797256769668895e-01
3.646053353156548937e-03 1.738945627240690572e-01 -2.541527541734058229e-08 0.000000000000000000e+00
3.646622038443132763e-03 1.685993009108163188e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.649072818502234472e-03 1.696381351662757941e-01 -3.124024193249431782e-09 0.000000000000000000e+00
3.656222776102849292e-03 1.680685905306757710e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.661795320019853306e-03 4.037312673231835403e-01 -6.616787047306537869e-04 1.230365799264592636e-01
3.665084943403708329e-03 1.763537211405719063e-01 -5.989975933339865277e-07 0.000000000000000000e+00
3.665199562541653078e-03 1.692506811736765870e-01 -2.917755731550524692e-10 0.000000000000000000e+00
3.674818925232421762e-03 3.721167424982264604e-01 -4.967511057476971942e-04 1.103086578651013977e-01
3.675220180325691754e-03 1.712357423873882845e-01 -1.026235072742081939e-08 0.000000000000000000e+00
3.681921208354060893e-03 2.630542595509191006e-01 -1.237634217720186107e-04 4.808326112068522784e-02
3.695855339220954772e-03 1.684791035570206708e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.702468278594328588e-03 3.301427039878367942e-01 -3.185498983161922683e-04 8.768124086713188770e-02
3.704873874359790320e-03 1.688939069800388104e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.705039415197272645e-03 1.786524946638792799e-01 -1.106599895479617860e-06 0.000000000000000000e+00
3.710016378331210118e-03 1.697147352275054089e-01 -6.006130122288716873e-10 0.000000000000000000e+00
3.713873223932677436e-03 4.001562261850327706e-01 -6.276251167806651439e-04 1.216223663640861735e-01
3.714319181244957191e-03 3.937484123355179388e-01 -5.954034867919279390e-04 1.202081528017130835e-01
3.714470994330927589e-03 1.680847653878212722e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.714941013354622346e-03 1.705823455751716844e-01 -4.823862759237763631e-09 0.000000000000000000e+00
3.717416107024737459e-03 3.157372831603131869e-01 -2.631585786192240303e-04 7.919595949289331971e-02
3.719734964882738526e-03 1.701276503044722166e-01 -2.246571112912257068e-09 0.000000000000000000e+00
3.725220359989796226e-03 1.972762380960445261e-01 -1.190416470371000743e-05 7.071067811865474478e-03
3.738389864816886454e-03 4.183452318005823622e-01 -7.260323052309114455e-04 1.301076477383247276e-01
3.747920307677211904e-03 1.714074282123215220e-01 -7.263748195236029152e-09 0.000000000000000000e+00
3.753566721316770050e-03 1.689519362094192012e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.757254763615665294e-03 1.703660439310565877e-01 -1.533238290990315109e-09 0.000000000000000000e+00
3.757919399746408040e-03 1.705606861970663524e-01 -2.496294815906900883e-09 0.000000000000000000e+00
3.761241351608650418e-03 1.693784202117682158e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.771839753958124153e-03 1.710734331845693568e-01 -4.431475432518896275e-09 0.000000000000000000e+00
3.772136720936306031e-03 1.461101808573294081e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.774259929069823105e-03 1.722525391848855059e-01 -1.015628923401928628e-08 0.000000000000000000e+00
3.777967199871043458e-03 1.746508902211157954e-01 -2.140296430946282380e-08 0.000000000000000000e+00
3.780766820775965931e-03 2.458885840573083459e-01 -7.998338054594951192e-05 3.676955262170047284e-02
3.782773628681269928e-03 2.851823273891175292e-01 -1.687637848099641374e-04 6.081118318204308676e-02
3.793959877532442071e-03 1.731176784928636081e-01 -1.328226978531949898e-08 0.000000000000000000e+00
3.801562422268929542e-03 1.707336690849708127e-01 -1.300315687939483111e-09 0.000000000000000000e+00
3.802768541357054444e-03 1.714414449297555487e-01 -4.728688675821564186e-09 0.000000000000000000e+00
3.807151549742399110e-03 1.700702604760367387e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.807259252161604435e-03 1.697144509598974560e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.807727375551413218e-03 1.716863808107302602e-01 -5.669987995479365271e-09 0.000000000000000000e+00
3.808686705689866281e-03 1.710125426785850111e-01 -2.328696147938515828e-09 0.000000000000000000e+00
3.811265240122693743e-03 1.691701285017306322e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.815777652742116666e-03 4.450907924554811101e-01 -8.710482832143940203e-04 1.385929291125632956e-01
3.825882835535830695e-03 1.594026782841369005e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.827370787299791410e-03 1.757495742242481396e-01 -2.338333707691945558e-08 0.000000000000000000e+00
3.834256922844371529e-03 4.130950919293016055e-01 -6.689108723721042329e-04 1.272792206135785475e-01
3.836119586631429879e-03 1.738354254559008327e-01 -1.420931984696617475e-08 0.000000000000000000e+00
3.837088312609635010e-03 1.703881359135258899e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.838964250029643088e-03 3.203827541533302847e-01 -2.649033028824949445e-04 8.202438661763951366e-02
3.840703877098360086e-03 1.714871992849560101e-01 -3.000696075029963975e-09 0.000000000000000000e+00
3.844090419997690800e-03 1.721084973249205896e-01 -5.767437580564374231e-09 0.000000000000000000e+00
3.849072615774849770e-03 3.483056973869159689e-01 -3.603936216158552287e-04 9.758073580374355960e-02
3.852657940842538209e-03 1.712305257662148916e-01 -1.151749722711564504e-09 0.000000000000000000e+00
3.853680841335166418e-03 2.920010288065844062e-01 -1.802720867958310319e-04 6.505382386916236381e-02
3.856940633449934541e-03 1.701302865371562278e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.857264838032579968e-03 1.694978835189098754e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.861708072956368532e-03 4.095307498856881057e-01 -6.393885470520411021e-04 1.258650070512054298e-01
3.861917287497927675e-03 1.628137773838801705e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.865472099489293545e-03 1.659533610295195194e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.866265959465119140e-03 1.708345452436934031e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.866685149095473728e-03 1.717896271588975621e-01 -3.046317431828829550e-09 0.000000000000000000e+00
3.872969746889720621e-03 1.688439983358752949e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.872994662013996836e-03 1.726919853815905570e-01 -6.886353134101974586e-09 0.000000000000000000e+00
3.876609535884444069e-03 1.705036512984215435e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.887570485230980311e-03 1.711715582841793482e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.887711238214873466e-03 3.676812705141931370e-01 -4.358576668882935008e-04 1.074802307403552176e-01
3.887988963264379927e-03 1.742626292965147594e-01 -1.331479517611025431e-08 0.000000000000000000e+00
3.888029828901663765e-03 1.731767793891720308e-01 -8.377131390136329487e-09 0.000000000000000000e+00
3.891326181827789443e-03 1.722833256309787009e-01 -4.068554364243706990e-09 0.000000000000000000e+00
3.897830615251743347e-03 1.815472107910379440e-01 -7.511674322583316264e-07 0.000000000000000000e+00
3.898755563751306330e-03 3.424335674138803687e-01 -3.314841210501135089e-04 9.475230867899736564e-02
3.901001889907218523e-03 1.713991750349837528e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.901150519687673901e-03 3.264524307496033950e-01 -2.773890291105047612e-04 8.626702730475878378e-02
3.906279028778984752e-03 3.792495780340620626e-01 -4.822955764784402771e-04 1.131370849898475917e-01
3.909051624943177261e-03 1.708849740513394000e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.910384221160592699e-03 1.716013505987728782e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.912072497538970905e-03 1.679709877031051735e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.915222950431000715e-03 2.986606462429508002e-01 -1.907931369955030232e-04 6.929646455628164781e-02
3.917898694304727814e-03 2.773519661636945632e-01 -1.361041747097589314e-04 5.656854249492379583e-02
3.919236566241601771e-03 4.279844916933394083e-01 -7.318499489858842520e-04 1.329360748630709355e-01
3.919906442381410061e-03 1.712781193647987532e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.920194548616147412e-03 1.490229101160806535e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.920227582491123131e-03 2.554940247365182771e-01 -9.013169572809478581e-05 4.242640687119284687e-02
3.922589687393396307e-03 1.711067190369172930e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.925925925925929927e-03 3.083333333333333481e-01 -2.144726212706599740e-04 7.495331880577403572e-02
3.926474335578578057e-03 1.702882727380453098e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.930673423934480382e-03 1.779626593103340038e-01 -2.654338015061093187e-08 0.000000000000000000e+00
3.933697926681758994e-03 1.726749520209293898e-01 -3.726049991980410312e-09 0.000000000000000000e+00
3.935520801457585705e-03 1.752370507263835975e-01 -1.485566750287866368e-08 0.000000000000000000e+00
3.936431682490804107e-03 1.737377076537230947e-01 -8.321836027959922982e-09 0.000000000000000000e+00
3.937966773357719219e-03 1.524519890260631061e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.946299621328662466e-03 1.734624461243124416e-01 -6.567831817613963087e-09 0.000000000000000000e+00
3.949568007431271399e-03 1.743992900147054437e-01 -1.045771652307839603e-08 0.000000000000000000e+00
3.951890551663624074e-03 3.834367079318306004e-01 -4.937747069758808248e-04 1.145512985522206956e-01
3.952249168094446041e-03 1.731983683833941690e-01 -5.079576751431713722e-09 0.000000000000000000e+00
3.953270021813434787e-03 1.696090710951015101e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.954280322788161772e-03 1.729454744309682490e-01 -3.851281080094865844e-09 0.000000000000000000e+00
3.955260006912028614e-03 4.161768545332407143e-01 -6.567617990318715473e-04 1.286934341759516376e-01
3.962048468221311681e-03 3.559670781893004010e-01 -3.716709839242794515e-04 1.018233764908628436e-01
3.963465624479071969e-03 1.716152496024373475e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.963601060345572913e-03 3.594383595733110504e-01 -3.860990627854601984e-04 1.032375900532359198e-01
3.966020689731772353e-03 1.719224856871212070e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.970527162800628618e-03 3.740558257329286151e-01 -4.488041625179948514e-04 1.103086578651013977e-01
3.971146952006038289e-03 1.712636247752331309e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.973365323226368817e-03 4.016712099351887888e-01 -5.727238203855804580e-04 1.230365799264592636e-01
3.989064672312671311e-03 1.708676112055085294e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.992059743644596481e-03 1.923292754981267838e-01 -4.280127471080464024e-06 0.000000000000000000e+00
3.993014629093349921e-03 4.374841233551796105e-01 -7.679918718851773234e-04 1.357645019878171155e-01
3.994133400685905000e-03 1.737766661856443573e-01 -5.275509404632475641e-09 0.000000000000000000e+00
4.002599911156340395e-03 1.732186371987465834e-01 -2.413075526875527323e-09 0.000000000000000000e+00
4.005178315583494963e-03 1.726298085160127005e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.014437352593512587e-03 1.734728513300422270e-01 -2.930491001614413146e-09 0.000000000000000000e+00
4.020022918818831614e-03 1.239457907839252165e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.022252705380278959e-03 3.649862825788751097e-01 -4.008402700806843431e-04 1.060660171779821137e-01
4.023374293798218093e-03 1.715240880852070826e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.028454815408588630e-03 2.283408224054975233e-01 -3.691724599845554590e-05 2.545584412271571090e-02
4.029623609641701243e-03 1.755622879401972092e-01 -1.090506120982881517e-08 0.000000000000000000e+00
4.030709377376276437e-03 1.863776505764515590e-01 -1.486545794127807924e-06 0.000000000000000000e+00
4.031531166973398306e-03 1.741194395731677225e-01 -4.813222683336249364e-09 0.000000000000000000e+00
4.033222016492268858e-03 4.313930662105482927e-01 -7.189350439263221884e-04 1.343502884254440255e-01
4.034293552812068251e-03 5.817901234567901536e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.035317602936593084e-03 1.946825117934069815e-01 -5.019534153324694496e-06 4.242640687119284860e-03
4.037245227358536581e-03 1.737628151189367365e-01 -3.003909614799706344e-09 0.000000000000000000e+00
4.039060218624629384e-03 1.762441113110566615e-01 -1.310136767128431823e-08 0.000000000000000000e+00
4.040723807287670277e-03 1.722297816443053575e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.041113212781055619e-03 1.729846918828033264e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.046875329946734989e-03 4.247273686072395305e-01 -6.796703299911249774e-04 1.315218613006978177e-01
4.047680530649480635e-03 3.764334375782071307e-01 -4.432714398219361057e-04 1.117228714274745016e-01
4.047920637981539116e-03 1.789913719560660699e-01 -2.327973329858347308e-08 0.000000000000000000e+00
4.054510284302495493e-03 3.345753103354840441e-01 -2.839772494218038845e-04 9.050966799187808165e-02
4.055738398282077162e-03 1.728127602117260908e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.057111701957508143e-03 2.714359049264170598e-01 -1.112464020714551351e-04 5.232590180780451183e-02
4.062218088047533926e-03 1.732885606435323467e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.065538092901430089e-03 3.398360855987149209e-01 -2.984034373365465707e-04 9.333809511662427560e-02
4.065767162508691912e-03 1.736961544536002322e-01 -1.224138891691259779e-09 0.000000000000000000e+00
4.066463177342861945e-03 1.772974017095673149e-01 -1.563883952094492654e-08 0.000000000000000000e+00
4.067210480024556485e-03 1.748849187467298172e-01 -6.028606366338713000e-09 0.000000000000000000e+00
4.068789165435987565e-03 1.709260597791976699e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.072029851515862608e-03 4.471838477836673764e-01 -8.032644207683339518e-04 1.400071426749364134e-01
4.073373646482594812e-03 1.697581040783570638e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.074751655770078584e-03 1.730323442542326395e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.078905800978437080e-03 3.527439899255044309e-01 -3.417821569993539487e-04 1.004091629284897536e-01
4.079258330980217728e-03 1.742628742511974915e-01 -2.832433485101292013e-09 0.000000000000000000e+00
4.079929851102948035e-03 2.234318108689393456e-01 -2.875383548515419193e-05 2.262741699796952041e-02
4.080081256363297937e-03 4.063986367567926639e-01 -5.724469597840784948e-04 1.244507934888323397e-01
4.081301617171954887e-03 4.490612825945557995e-01 -8.100522878092419497e-04 1.400071426749364134e-01
4.091747719878593981e-03 2.170049450456400519e-01 -2.136183839922121391e-05 1.979898987322332993e-02
4.097433709339341756e-03 1.739442111145789727e-01 -5.365817539133897838e-10 0.000000000000000000e+00
4.104748484432409195e-03 1.731734931992153781e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.105302761589886551e-03 1.744559903326175776e-01 -2.178163039746640938e-09 0.000000000000000000e+00
4.105349417903407516e-03 1.895897898355602962e-01 -2.102663710802491794e-06 0.000000000000000000e+00
4.106944399370086873e-03 1.748291430837670135e-01 -3.617716913511006451e-09 0.000000000000000000e+00
4.111084377533269496e-03 1.755234238653317902e-01 -6.193211529675727365e-09 0.000000000000000000e+00
4.113045278466155585e-03 4.432830502351154944e-01 -7.636634580655917879e-04 1.385929291125632956e-01
4.114715498601942412e-03 1.736592992700969618e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.115037519350189799e-03 1.717821673629914836e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.115377171361483954e-03 1.741424211219006479e-01 -3.880326432514581085e-10 0.000000000000000000e+00
4.120923666481660086e-03 1.728237802363622455e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.121942231099885723e-03 1.761614079899344043e-01 -8.114118376731290672e-09 0.000000000000000000e+00
4.129710377941971100e-03 1.747126320833758406e-01 -1.976108656957574638e-09 0.000000000000000000e+00
4.131103698768026633e-03 1.734081387177514866e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.142751105246790522e-03 1.835335920533877618e-01 -3.730269416740174351e-08 0.000000000000000000e+00
4.147275634529101751e-03 1.738736046389391943e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.148319956495838401e-03 1.751465201719537013e-01 -2.718737433143517514e-09 0.000000000000000000e+00
4.148804868706876259e-03 1.658469896870890525e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.149460803345689230e-03 1.769748112538949147e-01 -9.643082124489790876e-09 0.000000000000000000e+00
4.150542069406910894e-03 1.745096437220953201e-01 -8.516290181710181172e-11 0.000000000000000000e+00
4.155309566462261905e-03 1.758614634838444879e-01 -5.107230621683783443e-09 0.000000000000000000e+00
4.165394035783920312e-03 1.747180337633679748e-01 -1.292771914573051785e-10 0.000000000000000000e+00
4.166479084393374943e-03 1.755510300961536374e-01 -3.299324603118711986e-09 0.000000000000000000e+00
4.169439473764885440e-03 1.742201779999254241e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.171456908212779757e-03 1.763786491749020635e-01 -6.145518574405420148e-09 0.000000000000000000e+00
4.174445125202576323e-03 1.739327547007188668e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.176883972865939876e-03 1.748527628337429585e-01 -4.121864186496112891e-11 0.000000000000000000e+00
4.182614116691268924e-03 1.753219177357973335e-01 -1.532758714170469525e-09 0.000000000000000000e+00
4.189587756543843022e-03 1.745887063729850697e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.191077101865656185e-03 1.743021804370778749e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.193928530197066351e-03 1.703864800468774254e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.198182865078163573e-03 3.969459686023472100e-01 -5.024778000005088521e-04 1.202081528017130835e-01
4.199369412312824179e-03 1.760972650972921771e-01 -3.576771292798083595e-09 0.000000000000000000e+00
4.201267696227035942e-03 1.750359671321750632e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.206620267313741779e-03 1.737044814632919543e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.209066609277861692e-03 1.806361866970076502e-01 -1.921630081267136945e-08 0.000000000000000000e+00
4.209249213197915895e-03 2.064541854128680298e-01 -9.855580261741562521e-06 1.272792206135785545e-02
4.210462324481419050e-03 1.772483828772153658e-01 -7.278219502272532699e-09 0.000000000000000000e+00
4.212786590644154727e-03 3.448662712166856714e-01 -2.931447961848946630e-04 9.616652224137045568e-02
4.214204075288247031e-03 1.740976569383231309e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.217733685726379744e-03 1.755910399198544192e-01 -7.046786493083277787e-10 0.000000000000000000e+00
4.221269635363379680e-03 1.725464192925015849e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.221781400010241048e-03 1.758119057252991446e-01 -1.333515626189453061e-09 0.000000000000000000e+00
4.222439823000689874e-03 1.746931782852868265e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.223404228628699353e-03 2.622337663070782865e-01 -8.091769824270710022e-05 4.666904755831213780e-02
4.223448105539401309e-03 1.743515582210200532e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.224717325159339787e-03 4.187760376975053767e-01 -6.056004742856766800e-04 1.301076477383247276e-01
4.226193354776877631e-03 1.745500653366746369e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.226537043062791876e-03 1.785652997239906004e-01 -1.105569619636425895e-08 0.000000000000000000e+00
4.227950566651622610e-03 1.733212786404799699e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.229655889469489949e-03 1.776854345073112518e-01 -7.780305730882894734e-09 0.000000000000000000e+00
4.232298599468234390e-03 1.309080170705684831e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.233043309184586489e-03 1.752682029392846341e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.234638498946299845e-03 3.882330619328705490e-01 -4.570447010325475335e-04 1.173797256769668895e-01
4.235122995779404265e-03 1.966494987214008616e-01 -3.937776797547482520e-06 5.656854249492380103e-03
4.239062379775365708e-03 1.767964481556283107e-01 -4.057306130928337201e-09 0.000000000000000000e+00
4.240090931645748573e-03 1.751062684603085784e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.240767789864555160e-03 1.762727525583153154e-01 -2.049886776799892122e-09 0.000000000000000000e+00
4.245186452036184277e-03 1.759308003556187550e-01 -5.512514292501720397e-10 0.000000000000000000e+00
4.251028806584365716e-03 3.711419753086419027e-01 -3.878444183275466840e-04 1.088944443027283077e-01
4.253111622919122925e-03 1.764857088602858615e-01 -2.159628905363488699e-09 0.000000000000000000e+00
4.256256417300638417e-03 3.930979638379424879e-01 -4.733116930574527044e-04 1.187939392393399796e-01
4.261284426747502518e-03 1.753087638617282784e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.264848181532290838e-03 1.756434533364341632e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.265118559846653445e-03 1.780520524252798553e-01 -7.083642827125513195e-09 0.000000000000000000e+00
4.266552484786106936e-03 1.743683113517519867e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.270040393423220337e-03 1.772728383650949702e-01 -4.035846550547905012e-09 0.000000000000000000e+00
4.271341762263437813e-03 1.760516826331299245e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.276493506086442853e-03 1.738361223456098836e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.277786245321678338e-03 1.687976299344612074e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.279212751359333378e-03 1.794068597098642526e-01 -1.099390650552631163e-08 0.000000000000000000e+00
4.279504699117440969e-03 1.763879258669139860e-01 -3.567130003538734770e-10 0.000000000000000000e+00
4.283843679212334665e-03 1.822818978476897223e-01 -2.033647606388048240e-08 0.000000000000000000e+00
4.284611661841568331e-03 1.766488954791032850e-01 -1.028956995158338174e-09 0.000000000000000000e+00
4.285961789525623289e-03 1.750146353094660379e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.286616931170175726e-03 1.787919887328588697e-01 -8.487161088701624615e-09 0.000000000000000000e+00
4.287151348879747470e-03 2.027263374485596681e-01 -6.465288240366918017e-06 1.131370849898476021e-02
4.298296674751893309e-03 1.771190755625306756e-01 -2.017900743370374929e-09 0.000000000000000000e+00
4.300598243097392137e-03 1.754174643798115385e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.301362181036355592e-03 1.774510566555388413e-01 -3.031735614852152348e-09 0.000000000000000000e+00
4.301881162630229183e-03 1.778028440417854794e-01 -4.235622226310200929e-09 0.000000000000000000e+00
4.303156261309656894e-03 1.627899780972864308e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.304636713613654853e-03 1.759426937858725448e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.305212620027434878e-03 2.311728395061728447e-01 -3.123793296939508498e-05 2.828427124746189791e-02
4.306600263052955124e-03 1.782915098444166901e-01 -5.664617883620831648e-09 0.000000000000000000e+00
4.306823217793402658e-03 1.757268172052803834e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.308008192885501297e-03 1.856453746166825125e-01 -3.307414934526405618e-08 0.000000000000000000e+00
4.314934672956849404e-03 1.714941990006625672e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.328109955313526325e-03 1.763156468119836673e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.333311907001390073e-03 1.836110317496656708e-01 -2.193401824132826505e-08 0.000000000000000000e+00
4.335267906631898316e-03 1.767623124147675306e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.336391103695318161e-03 1.801466917899636200e-01 -1.020312805185349410e-08 0.000000000000000000e+00
4.339162747007671572e-03 1.779054230445377138e-01 -2.548765129048380918e-09 0.000000000000000000e+00
4.340666226354386592e-03 2.118922420362749637e-01 -1.156532892563044137e-05 1.697056274847713944e-02
4.342212192571089091e-03 1.781099451752422846e-01 -3.067186017271104365e-09 0.000000000000000000e+00
4.345116117395027289e-03 1.789432530610601257e-01 -5.737400990418938157e-09 0.000000000000000000e+00
4.345571756789554096e-03 2.384532337550170356e-01 -3.903887243335936235e-05 3.252691193458118191e-02
4.350984758234269223e-03 1.755943044935344144e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.354100999088415802e-03 1.784038067647217285e-01 -3.441735130883666880e-09 0.000000000000000000e+00
4.354465463443965567e-03 1.771097218764248749e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.356307766159465966e-03 1.734355742217856822e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.357471292645034855e-03 1.846235884029354957e-01 -2.415948145360180934e-08 0.000000000000000000e+00
4.363186332315145688e-03 1.773959354645146258e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.363618574043541531e-03 1.794129058841685553e-01 -6.304080299938840439e-09 0.000000000000000000e+00
4.370597364043903033e-03 1.747072743066771516e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.377720197045249784e-03 1.761329453880535745e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.378693477262642075e-03 1.776427954568775003e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.379918135446927985e-03 1.766703514539297859e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.380873567652640577e-03 1.781329026367724777e-01 -1.133363369306451886e-09 0.000000000000000000e+00
4.383379026709155468e-03 4.080435669246444963e-01 -5.200682200615460750e-04 1.258650070512054298e-01
4.384890326489677970e-03 2.660222865755558774e-01 -7.958123587333909912e-05 4.949747468305832482e-02
4.387789049019562293e-03 4.045787185219055226e-01 -5.030636386887249456e-04 1.244507934888323397e-01
4.388615214956641253e-03 1.783292846596694625e-01 -1.384251265882839737e-09 0.000000000000000000e+00
4.394395824016426866e-03 3.236878599882206942e-01 -2.102847227071621625e-04 8.485281374238569374e-02
4.395668892984871956e-03 1.786246813502767872e-01 -1.984598224467408807e-09 0.000000000000000000e+00
4.397766132460137478e-03 1.778009086517433612e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.398072100070746226e-03 1.807847959642888136e-01 -8.781079574149530434e-09 0.000000000000000000e+00
4.402034601737339625e-03 1.790190927085944517e-01 -2.922394651018542758e-09 0.000000000000000000e+00
4.407690395366092861e-03 1.873917361402122339e-01 -3.234641548079878452e-08 0.000000000000000000e+00
4.408287535145105629e-03 1.804013329859450732e-01 -7.018552003980480108e-09 0.000000000000000000e+00
4.409608369033958530e-03 1.798127652340469340e-01 -5.064154177294002435e-09 0.000000000000000000e+00
4.421471826587829168e-03 1.793796308605392908e-01 -3.048751494822817069e-09 0.000000000000000000e+00
4.426102430529946230e-03 1.821345008775465124e-01 -1.134929535925842606e-08 0.000000000000000000e+00
4.426766302663642794e-03 1.771157965589682526e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.430227611821241362e-03 1.762654557516474541e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.430871078128860441e-03 1.784511445775141814e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.433731352465115905e-03 1.776270278615801335e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.440026313356312815e-03 1.795820775665165070e-01 -2.735928773871623595e-09 0.000000000000000000e+00
4.441083566894668544e-03 1.787604135140941630e-01 -3.440392861594954632e-11 0.000000000000000000e+00
4.443930119555454528e-03 1.930317053068920097e-01 -8.237356718566600684e-07 0.000000000000000000e+00
4.447987463055275148e-03 1.790620920714446063e-01 -6.584389111432355267e-10 0.000000000000000000e+00
4.449330138551345348e-03 1.739162407689542611e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.449356956861834356e-03 1.780894781010579631e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.449702789208968834e-03 3.906893004115226109e-01 -4.281269898730069405e-04 1.187939392393399796e-01
4.452605182169395992e-03 1.991964718985216043e-01 -2.901168755525021211e-06 8.485281374238569721e-03
4.452772508992182410e-03 1.793070346389765146e-01 -1.193834348430136870e-09 0.000000000000000000e+00
4.454633095050369862e-03 2.745959570300371966e-01 -9.148969261123864353e-05 5.515432893255069885e-02
4.461520657984614779e-03 3.145979398465680865e-01 -1.792640049606602972e-04 7.919595949289331971e-02
4.463048586635570691e-03 1.797751129103425938e-01 -2.123931608722279814e-09 0.000000000000000000e+00
4.463075194413308744e-03 1.802108603605151183e-01 -3.469736783467107459e-09 0.000000000000000000e+00
4.466262608389968969e-03 1.832829931874481177e-01 -1.250444219938891471e-08 0.000000000000000000e+00
4.466328237452348027e-03 1.783375768653260585e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.472087959326263851e-03 1.806622818558810128e-01 -4.373767276941377847e-09 0.000000000000000000e+00
4.473053374837047957e-03 1.778308788384418415e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.473249748221240496e-03 4.362161556974339938e-01 -6.349514626116680750e-04 1.357645019878171155e-01
4.473538255191575330e-03 1.810533414521121043e-01 -5.503113196441398922e-09 0.000000000000000000e+00
4.473784484072554357e-03 2.431755829903978205e-01 -3.970865063520657989e-05 3.535533905932737586e-02
4.474754095770791529e-03 1.765404904224819882e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.476435452540047932e-03 3.615140956380858972e-01 -3.183394180623606655e-04 1.046518036156090237e-01
4.476683206602431742e-03 1.451033252044912070e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.479594344643837711e-03 1.785944671205610401e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.488408355049232357e-03 1.843342737542071896e-01 -1.425237037175072308e-08 0.000000000000000000e+00
4.488998744447150746e-03 1.795538366049633239e-01 -5.085938928792150773e-11 0.000000000000000000e+00
4.489155278436310348e-03 1.788601488667628803e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.490399401669231683e-03 1.802725112035827304e-01 -2.230602925148549884e-09 0.000000000000000000e+00
4.490538646425602798e-03 1.799587368920175512e-01 -1.247492387250647993e-09 0.000000000000000000e+00
4.494750289265159182e-03 1.814456899922760602e-01 -5.566325173653003231e-09 0.000000000000000000e+00
4.499713323112344843e-03 1.826759147926737548e-01 -8.876179164657613558e-09 0.000000000000000000e+00
4.506115699061397084e-03 1.791823587765428716e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.508242384155376759e-03 1.747687394993453769e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.511299648893900283e-03 1.769580494005571492e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.518245090970963995e-03 1.806411303173509064e-01 -1.914207922283999102e-09 0.000000000000000000e+00
4.518756677366349284e-03 1.784721079174060587e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.523685077923680908e-03 1.793957382838958781e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.527792376238813643e-03 1.809295383997714668e-01 -2.267671000156067677e-09 0.000000000000000000e+00
4.529883041471061134e-03 1.812442433656880347e-01 -3.079803567556251253e-09 0.000000000000000000e+00
4.530263947914225930e-03 1.676498833964612523e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.530792693826793394e-03 3.038749597791664536e-01 -1.468415039624406662e-04 7.212489168102784176e-02
4.532731601424137835e-03 1.787335850534871040e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.533044502971553258e-03 1.759930704129589740e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.535843908635178723e-03 1.859348848706605106e-01 -1.621406186858381965e-08 0.000000000000000000e+00
4.536071815184200551e-03 1.777761305526874280e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.541272690665572320e-03 2.883669706514928599e-01 -1.111738986515951828e-04 6.363961030678927377e-02
4.541991177446483285e-03 1.848171998396811733e-01 -1.260159368433067842e-08 0.000000000000000000e+00
4.542037561037104432e-03 1.789392977391144612e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.544427425726582648e-03 4.011261362973500555e-01 -4.585135589800114404e-04 1.230365799264592636e-01
4.546219513444478555e-03 1.890876056796521043e-01 -2.740834601031383127e-08 0.000000000000000000e+00
4.546674556205235196e-03 1.790892459742881582e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.552161710025294517e-03 1.823293425920212152e-01 -5.119269407458612371e-09 0.000000000000000000e+00
4.554854937347807553e-03 1.803315706964002119e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.555315280909195963e-03 1.819300985348620836e-01 -3.805451423468240554e-09 0.000000000000000000e+00
4.560238519031971360e-03 1.782375996768720272e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.560954683752276029e-03 1.800714516987456104e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.563121992715878095e-03 1.795243163619316129e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.565286013402843068e-03 1.806372860943480096e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.565762595056165052e-03 1.835620330200049000e-01 -7.870757789715468584e-09 0.000000000000000000e+00
4.566216647623036473e-03 1.830131285153173137e-01 -6.295169874249170069e-09 0.000000000000000000e+00
4.567106458909217515e-03 1.813575017050165772e-01 -1.532937901939053253e-09 0.000000000000000000e+00
4.571608168573625119e-03 1.797909342384229614e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.572762231994396964e-03 3.665723946778663977e-01 -3.226848759382708125e-04 1.074802307403552176e-01
4.574971785873835350e-03 1.880895618107074341e-01 -2.087179152683113305e-08 0.000000000000000000e+00
4.576921129832954571e-03 1.816146671197322315e-01 -1.771966852393693046e-09 0.000000000000000000e+00
4.579743513547590572e-03 1.808835671966998182e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.582598068270986313e-03 2.843100645226845913e-01 -1.008132310225575280e-04 6.081118318204308676e-02
4.590282848469767751e-03 1.788684983762923453e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.593254589879212924e-03 4.328996892411387520e-01 -5.920726715410366651e-04 1.343502884254440255e-01
4.594072731650321317e-03 1.793862765634759993e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.598227437782050064e-03 1.810704140034556375e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.599431580398417874e-03 1.701794115746934621e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.600139055887679518e-03 4.134479415400768021e-01 -5.027317958374586185e-04 1.272792206135785475e-01
4.601456526054342744e-03 1.823820144485278072e-01 -2.723699609236267587e-09 0.000000000000000000e+00
4.604747281447996166e-03 3.948561787667869138e-01 -4.227186217864030600e-04 1.202081528017130835e-01
4.608341649680443297e-03 1.815564011193180338e-01 -1.565547339044604300e-11 0.000000000000000000e+00
4.609418012437874190e-03 1.819936012676754422e-01 -1.220035246422452942e-09 0.000000000000000000e+00
4.612881873162881508e-03 3.861570004948808865e-01 -3.851571626514542750e-04 1.159655121145937856e-01
4.613210726621901070e-03 1.806507491868723503e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.614245574055507448e-03 1.774637641196101234e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.618324652311101008e-03 1.830025168920834666e-01 -3.595639902161784183e-09 0.000000000000000000e+00
4.620553990627995766e-03 2.267076213540167307e-01 -1.741973396367398064e-05 2.545584412271571090e-02
4.620856481013971284e-03 1.801509096542311117e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.621085285450660107e-03 1.736058737783999772e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.624381332087992846e-03 1.908419226635171551e-01 -2.808726748440529912e-08 0.000000000000000000e+00
4.631096794973858788e-03 1.812472059846640671e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.632719820621016005e-03 1.809453220071821633e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.633174024700606464e-03 1.828014377332732587e-01 -2.273083036241197897e-09 0.000000000000000000e+00
4.640128508797677909e-03 1.841259362593867521e-01 -5.560356765299958004e-09 0.000000000000000000e+00
4.640753741272297950e-03 1.835874858547705823e-01 -4.070617566964280117e-09 0.000000000000000000e+00
4.640884131625444553e-03 1.849268476608628697e-01 -7.644299127688322401e-09 0.000000000000000000e+00
4.646142295277530532e-03 1.867099521645330384e-01 -1.197714684592942433e-08 0.000000000000000000e+00
4.655583284609673966e-03 1.831929844276597719e-01 -2.255059047501387609e-09 0.000000000000000000e+00
4.657850153092966961e-03 1.855957186320881247e-01 -8.517323390381659599e-09 0.000000000000000000e+00
4.659227523975795204e-03 1.805921991851629493e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.663935470172096698e-03 1.792786494777168782e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.664723034304978089e-03 1.747818980219190133e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.667941234920001958e-03 1.844734694770229777e-01 -5.057505259494759551e-09 0.000000000000000000e+00
4.669237663886181833e-03 4.235220254929521477e-01 -5.312416242916591716e-04 1.315218613006978177e-01
4.671482230350076925e-03 1.816686908196363803e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.672388074261402124e-03 1.821953730825501272e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.673410255220132592e-03 4.417257748273091811e-01 -6.185848469447718413e-04 1.371787155501902056e-01
4.676660994980319508e-03 4.271616933958802820e-01 -5.497508777450432066e-04 1.329360748630709355e-01
4.677750547846394602e-03 1.800110455373979956e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.678714495066856049e-03 1.834364099540551907e-01 -1.755558381006818915e-09 0.000000000000000000e+00
4.683262521780598431e-03 1.825107415984365544e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.685465554972234603e-03 2.497125268844519186e-01 -4.019211471222006692e-05 3.959797974644665985e-02
4.686721297459089941e-03 1.811148028312185021e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.688194757987283745e-03 1.861235577134124908e-01 -8.303618477236239611e-09 0.000000000000000000e+00
4.700915344151047892e-03 1.840074401166470752e-01 -2.209963146201687810e-09 0.000000000000000000e+00
4.703125000000002442e-03 4.500000000000000111e-01 -6.569691940618406847e-04 1.400071426749364134e-01
4.712743277240562245e-03 3.295741672170570125e-01 -1.916549915390594952e-04 8.768124086713188770e-02
4.716562601854455694e-03 1.847168018509652287e-01 -3.285556394838318185e-09 0.000000000000000000e+00
4.716824267301772400e-03 1.844811936840208000e-01 -2.665750298944977776e-09 0.000000000000000000e+00
4.719432636924890401e-03 3.799875950481803044e-01 -3.454370165487195138e-04 1.131370849898475917e-01
4.722026067994912479e-03 1.850744490116525420e-01 -3.955111288800320686e-09 0.000000000000000000e+00
4.722811064336876474e-03 1.843676245108192835e-01 -2.073483072897772903e-09 0.000000000000000000e+00
4.724942578630667023e-03 1.829194487312651163e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.728307648215246406e-03 1.820801196157276758e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.732266297356312046e-03 3.747592395016567934e-01 -3.269150116380018650e-04 1.103086578651013977e-01
4.732491945759788321e-03 1.864220847799129555e-01 -6.848192506302076994e-09 0.000000000000000000e+00
4.734619655079735923e-03 1.856402416225849117e-01 -4.791679488032254517e-09 0.000000000000000000e+00
4.735784405042138545e-03 2.936512472692170972e-01 -1.090707856350796269e-04 6.646803743153546773e-02
4.737122276979005564e-03 2.194895341157343804e-01 -1.015618829191234961e-05 2.121320343559642344e-02
4.738722804557081447e-03 1.815766377849478419e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.739806459318596232e-03 1.835287595797351901e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.744225466379786704e-03 1.825354139794862496e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.746889292682715533e-03 1.950888519766696971e-01 -3.627192733957666863e-08 0.000000000000000000e+00
4.747354236543183115e-03 1.853248981754292146e-01 -3.371266760585184502e-09 0.000000000000000000e+00
4.750700339667332517e-03 1.848896452543216107e-01 -2.102522341966565633e-09 0.000000000000000000e+00
4.759720502648445706e-03 1.846024870642201388e-01 -9.339186944323060434e-10 0.000000000000000000e+00
4.760591825591353743e-03 1.860650023436163647e-01 -4.596405315730059029e-09 0.000000000000000000e+00
4.761417128698465506e-03 1.871838461768861039e-01 -7.311834537091587398e-09 0.000000000000000000e+00
4.763314972899453104e-03 1.796868465563322970e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.765415790903101967e-03 2.069346362060887345e-01 -3.369248247791953007e-06 1.272792206135785545e-02
4.767381306464667234e-03 1.787356569214644808e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.769215247915882527e-03 1.820362540480603697e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.770354448358618549e-03 1.849919996870921790e-01 -1.417734557630966585e-09 0.000000000000000000e+00
4.771005448810948513e-03 1.877893436122579363e-01 -8.292973823452517679e-09 0.000000000000000000e+00
4.771198554240636824e-03 1.771956432814011662e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.772747475934348282e-03 1.920979965582047255e-01 -2.031494655907736979e-08 0.000000000000000000e+00
4.775018984902540398e-03 1.830299477866493274e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.775470935405277950e-03 1.810249684871467757e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.781495029551718901e-03 4.200007620789514284e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.781931504918429665e-03 1.891831456221717556e-01 -1.105108792823927516e-08 0.000000000000000000e+00
4.785348225701327451e-03 1.837367902611028725e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.785416986554894003e-03 1.852600038920502179e-01 -1.405167575742166371e-09 0.000000000000000000e+00
4.785995995249835155e-03 1.844478369947489538e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.788416781447299431e-03 1.840644647201354900e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.789091434946268766e-03 1.854868000949566054e-01 -1.803593937149139956e-09 0.000000000000000000e+00
4.790741716410480688e-03 1.864912998315894355e-01 -4.199040242666160943e-09 0.000000000000000000e+00
4.799804054761803995e-03 3.498061108853099399e-01 -2.414832644517306878e-04 9.899494936611664964e-02
4.800516578981159355e-03 1.862604510498238608e-01 -3.179012218983873272e-09 0.000000000000000000e+00
4.803620290526056102e-03 1.846415461575738326e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.805799703071454709e-03 1.601696260732611843e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.806907828995843346e-03 4.451359187149237506e-01 -6.066877267251781503e-04 1.385929291125632956e-01
4.807220159695792250e-03 3.543420918314544865e-01 -2.540624194007177084e-04 1.004091629284897536e-01
4.815164806629523842e-03 2.695946375044454557e-01 -6.251682486313914645e-05 5.091168824543142180e-02
4.816425090442034984e-03 1.850350265488146240e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.819348561245717644e-03 1.859500693627056389e-01 -1.551532450616296160e-09 0.000000000000000000e+00
4.823172530592043095e-03 1.883426211390951954e-01 -7.114219570313762235e-09 0.000000000000000000e+00
4.825196093333102010e-03 3.177878439626098395e-01 -1.541720587772723835e-04 8.061017305526640975e-02
4.825729514135602971e-03 1.824885803750904145e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.826245655215673225e-03 1.868203799683397504e-01 -3.351143504645663816e-09 0.000000000000000000e+00
4.826694671220085886e-03 1.872894697045823786e-01 -4.448721759515739002e-09 0.000000000000000000e+00
4.827821436338086691e-03 1.836171464834379097e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.827893868181637460e-03 1.852333096554091285e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.827948916248464561e-03 2.556910362580230300e-01 -4.274512924455127092e-05 4.242640687119284687e-02
4.829484991435234464e-03 3.378428649652547855e-01 -2.035414352714252483e-04 9.192388155425117169e-02
4.830037792686932285e-03 4.491865160008354785e-01 -6.252652801254235740e-04 1.400071426749364134e-01
4.831556630886586767e-03 1.843343403158537730e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.833480025691158644e-03 4.382646544959835633e-01 -5.692115835308751183e-04 1.371787155501902056e-01
4.833505708949956126e-03 1.865967175769179254e-01 -2.473168039634629368e-09 0.000000000000000000e+00
4.835541201849043180e-03 1.982135795256042832e-01 -4.308590901231975698e-08 5.656854249492380103e-03
4.840039314492727840e-03 1.747467498743980885e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.841025029009238256e-03 1.830256698007265148e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.841495888858605989e-03 1.863982745788932971e-01 -1.622023468921426894e-09 0.000000000000000000e+00
4.845713144941331263e-03 1.840995796108656490e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.847237663204176372e-03 1.855601547702346588e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.847543908634725784e-03 2.006646413078422009e-01 -5.839130918370351872e-07 8.485281374238569721e-03
4.850216194941622816e-03 1.862250509742658378e-01 -8.124554911012626425e-10 0.000000000000000000e+00
4.851026954785835066e-03 1.848797703039425644e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.851563242954874677e-03 1.876323201829937226e-01 -4.130957508966059228e-09 0.000000000000000000e+00
4.861666877027825961e-03 1.851028298012465378e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.863772137197887313e-03 1.880101051683149282e-01 -4.452385199975147655e-09 0.000000000000000000e+00
4.867103642006924413e-03 1.870522427538673371e-01 -2.049944164009987539e-09 0.000000000000000000e+00
4.871685389111431175e-03 1.872527875541278586e-01 -2.312965824761149984e-09 0.000000000000000000e+00
4.878388244802758789e-03 1.886922241320850568e-01 -5.375575529681043605e-09 0.000000000000000000e+00
4.880652243402082424e-03 1.896988172713807985e-01 -7.546263694515276270e-09 0.000000000000000000e+00
4.880687235846996319e-03 1.855155957741420336e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.882994363264052395e-03 1.904064570040073234e-01 -9.018918647527627562e-09 0.000000000000000000e+00
4.883529755223707525e-03 1.864784729308245903e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.884750664284044641e-03 2.296327814376384335e-01 -1.471301922436542087e-05 2.687005768508880441e-02
4.884809188938403490e-03 1.860787229038560198e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.888744236220807227e-03 1.857912231078034937e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.890531592406308081e-03 3.438595488492607322e-01 -2.149154888779383332e-04 9.475230867899736564e-02
4.891938047017777014e-03 1.819046573450584792e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.894738177704728577e-03 1.913489722209812949e-01 -1.053800473883586967e-08 0.000000000000000000e+00
4.896467245036305316e-03 1.877014481899278164e-01 -2.277497891142469967e-09 0.000000000000000000e+00
4.900639958151521702e-03 4.100212323663397496e-01 -4.340077515899002682e-04 1.258650070512054298e-01
4.901234567901237293e-03 1.194444444444444364e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.901234567901237293e-03 2.611111111111111271e-01 -4.671176978522721375e-05 4.666904755831213780e-02
4.902632820686411708e-03 1.842970100698520242e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.903910311774971331e-03 3.078579865874104815e-01 -1.266585968713666551e-04 7.495331880577403572e-02
4.906079808116019236e-03 1.851954094443879484e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.910240893166273324e-03 1.868910164532567308e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.913228710908400243e-03 1.866799180675572378e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.915467135652780428e-03 1.862198946294987556e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.916261456600214130e-03 1.884119018404430412e-01 -3.051991067091402115e-09 0.000000000000000000e+00
4.916580638046751106e-03 1.880553741828558667e-01 -2.217209687567470374e-09 0.000000000000000000e+00
4.917166022490093713e-03 1.838999337966076841e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.917289031143627642e-03 1.407693187014174563e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.921257854107290164e-03 1.874166502039338322e-01 -5.281799834861208905e-10 0.000000000000000000e+00
4.924330074130067736e-03 1.858665271054040780e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.924932702771951665e-03 2.033576686363637309e-01 -9.089934750069442355e-07 9.899494936611664964e-03
4.930101650794140034e-03 1.876342253857496145e-01 -6.610362317968724319e-10 0.000000000000000000e+00
4.930846038277897359e-03 1.921654290075504867e-01 -1.065533021116734309e-08 0.000000000000000000e+00
4.931445232289652369e-03 1.893479396835238693e-01 -4.501041510300913319e-09 0.000000000000000000e+00
4.933752724735798734e-03 1.908272975980885577e-01 -7.652405335497767563e-09 0.000000000000000000e+00
4.936652591443102533e-03 1.888381525912275483e-01 -3.127558098085182468e-09 0.000000000000000000e+00
4.937196009847252820e-03 1.871500001107562761e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.945915484335233758e-03 1.866702648185903646e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.948258900679874950e-03 1.797708446538819893e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.953815486951118618e-03 1.884881072063881724e-01 -1.609331883655350794e-09 0.000000000000000000e+00
4.958738285780237010e-03 4.062163767944136361e-01 -4.108617849594791392e-04 1.244507934888323397e-01
4.964043587276562031e-03 1.847377608622036427e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.968778850516608614e-03 1.855884635789099846e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.972579853238831560e-03 1.877845777633871949e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.972929087908931067e-03 1.940052690075975694e-01 -1.291526236607070343e-08 0.000000000000000000e+00
4.973795672031280923e-03 1.828248827948539268e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.973903587220954159e-03 1.713889767004553033e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.974127415513819594e-03 1.863899878498682106e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.975626514511305443e-03 1.874643357465794746e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.977030862023758273e-03 1.895068491879632888e-01 -2.910532211415282867e-09 0.000000000000000000e+00
4.980089282268194972e-03 1.871423336750782929e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.980476603319544671e-03 1.888197772240176875e-01 -1.234746980386137723e-09 0.000000000000000000e+00
4.991317944983551802e-03 1.928558273637148712e-01 -9.419283841211958884e-09 0.000000000000000000e+00
4.995034255919288124e-03 3.125112194956730649e-01 -1.291757644075161625e-04 7.778174593052021579e-02
4.996563987152022324e-03 1.890503842357444120e-01 -1.089086844269487350e-09 0.000000000000000000e+00
5.006378355941268343e-03 1.900479255983541782e-01 -2.876647617492838449e-09 0.000000000000000000e+00
5.008213231363495277e-03 1.885707948450811022e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.011978594658177133e-03 1.880680810159733041e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.013169853285689981e-03 1.768582025097800159e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.014226937285197472e-03 1.957612298448934141e-01 -1.524193776186681010e-08 0.000000000000000000e+00
5.018967298345444750e-03 1.508268556622466006e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.021043810445789679e-03 1.837856448365331463e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.023525633238615229e-03 1.907264635692770272e-01 -3.628678760420872580e-09 0.000000000000000000e+00
5.025532407158438131e-03 1.878340233607262710e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.025755689166355733e-03 1.897393132940082550e-01 -1.417371582241674395e-09 0.000000000000000000e+00
5.028346826846635809e-03 1.892777237974542504e-01 -3.049707410811416255e-10 0.000000000000000000e+00
5.028472693915791991e-03 1.915424631007318634e-01 -5.157206207662465851e-09 0.000000000000000000e+00
5.030912148158379893e-03 1.924772838033870503e-01 -6.983611849378219304e-09 0.000000000000000000e+00
5.037440484694892529e-03 1.876098165654837002e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.038004854930333565e-03 1.883179071217974121e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.042562570532739541e-03 1.868929657976865499e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.043297064469126623e-03 1.920394957157260662e-01 -5.582282396906080453e-09 0.000000000000000000e+00
5.047310363082015139e-03 4.018537217677973783e-01 -3.810721502234401732e-04 1.230365799264592636e-01
5.059318176638821773e-03 1.816633337473021470e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.059348159374019160e-03 1.885639304258204529e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.061263046028531554e-03 4.168805191921586273e-01 -4.349515183137424475e-04 1.286934341759516376e-01
5.063004610571956998e-03 1.903349532569077185e-01 -1.216641577287891964e-09 0.000000000000000000e+00
5.075865497139474269e-03 1.972079265630940770e-01 -1.558070242232426482e-08 2.828427124746190052e-03
5.076008507989206164e-03 1.888061509280424266e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.079891732887226174e-03 1.864463808727472860e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.080510734133271422e-03 1.906052580683350317e-01 -1.118247424867590249e-09 0.000000000000000000e+00
5.083863378060785032e-03 4.475595480025064132e-01 -5.657266125165798937e-04 1.400071426749364134e-01
5.084295915361365659e-03 4.202385471764503722e-01 -4.420124289223865770e-04 1.301076477383247276e-01
5.084297012336758126e-03 1.915088426645309982e-01 -2.858005164470216881e-09 0.000000000000000000e+00
5.087701366884730958e-03 1.912113438681607713e-01 -2.107269966400486314e-09 0.000000000000000000e+00
5.089221974907347235e-03 1.937296377950039894e-01 -7.157415893225160225e-09 0.000000000000000000e+00
5.092076769331634056e-03 1.858025789002604733e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.093822738769342162e-03 1.883148455043378022e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.093857849534047522e-03 1.896631650957073256e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.095276467166919010e-03 2.109615988520937568e-01 -2.205265039978784479e-06 1.555634918610404246e-02
5.098082396624362134e-03 4.347982654706731287e-01 -5.045926121751732885e-04 1.357645019878171155e-01
5.104727723886592905e-03 1.847112812030444751e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.105213806708211455e-03 1.926667985124297100e-01 -4.417151835852295262e-09 0.000000000000000000e+00
5.105324100880666294e-03 1.900761963185689796e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.111162532414934012e-03 1.875310905891453550e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.111445631364126829e-03 1.892759379686550225e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.114156810752591709e-03 1.931125166950062866e-01 -4.969408554244515247e-09 0.000000000000000000e+00
5.116862167297522856e-03 1.920742705931074157e-01 -2.774978015797028446e-09 0.000000000000000000e+00
5.120977170570480130e-03 1.898016643781296753e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.121983437484121937e-03 2.354709647919524529e-01 -1.433613152534074162e-05 2.969848480983499489e-02
5.122460480171238395e-03 1.887954837069807101e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.136716976209751429e-03 1.917727210247003600e-01 -1.417116683822763771e-09 0.000000000000000000e+00
5.144039920682096090e-03 1.915488895412349180e-01 -6.871739906959856378e-10 0.000000000000000000e+00
5.146065132347714399e-03 2.813900320073159933e-01 -6.462992036483688118e-05 5.939696961966998978e-02
5.151148942996175428e-03 1.955421794894194876e-01 -8.253693809121169068e-09 0.000000000000000000e+00
5.151269699657914924e-03 1.911102687271515055e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.151948594627211997e-03 1.949925662359586753e-01 -7.187966899383481392e-09 0.000000000000000000e+00
5.155001958589235100e-03 1.907543573788203495e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.157931304543297846e-03 1.926406828007086458e-01 -2.387578620200289165e-09 0.000000000000000000e+00
5.159109842535987422e-03 1.902304706030919224e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.163749561296740453e-03 1.896656317201127484e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.164200729714116256e-03 1.683050305678334968e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.165093840962836635e-03 1.994397833886412952e-01 -1.646419390882462912e-08 5.656854249492380103e-03
5.166133211400705805e-03 3.001628943758573587e-01 -9.429240434286123367e-05 7.071067811865475172e-02
5.166356190056856090e-03 3.969332672864909206e-01 -3.465676006006619680e-04 1.202081528017130835e-01
5.167990429680850706e-03 1.921538581522471978e-01 -1.044366874191229139e-09 0.000000000000000000e+00
5.170572461213683579e-03 1.924105950388958208e-01 -1.463919957110480147e-09 0.000000000000000000e+00
5.173023187722759764e-03 1.930505317714413804e-01 -2.651643996074023992e-09 0.000000000000000000e+00
5.173471013816217934e-03 1.871465758681131464e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.179927301160382191e-03 1.883043622242446813e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.180580026060532806e-03 1.940711276824081399e-01 -4.361144748220083471e-09 0.000000000000000000e+00
5.187539162390557290e-03 2.887898186252095822e-01 -7.419099552725483618e-05 6.363961030678927377e-02
5.191288507201283209e-03 3.693806791346546103e-01 -2.536707518578640557e-04 1.088944443027283077e-01
5.193749530887616095e-03 3.607853694013070101e-01 -2.279170236515906754e-04 1.046518036156090237e-01
5.198007645707998503e-03 1.928446548508004343e-01 -1.347895332237539220e-09 0.000000000000000000e+00
5.198113024015342531e-03 1.945472544619422095e-01 -4.643015762364379657e-09 0.000000000000000000e+00
5.201095900158526908e-03 1.936032480457199334e-01 -2.726173351885715928e-09 0.000000000000000000e+00
5.206715067522446616e-03 1.916643393486232305e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.206905106707689079e-03 1.931944237685173649e-01 -1.725335332572261465e-09 0.000000000000000000e+00
5.211105773499778715e-03 1.913651049344733956e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.216536660531324865e-03 1.919767088247383291e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.218194666346986921e-03 1.908212576652082992e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.220693209990093231e-03 1.894904865885913281e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.223814830460603298e-03 4.445651579071493442e-01 -5.259969140754055736e-04 1.385929291125632956e-01
5.224807694669972302e-03 1.861718240687832981e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.226337448559673082e-03 3.731481481481481177e-01 -2.617321190443062939e-04 1.103086578651013977e-01
5.230373086953593598e-03 2.051166584500129508e-01 -3.221772072845277606e-08 1.131370849898476021e-02
5.236093370061888075e-03 1.953900697783719498e-01 -4.879947251917069072e-09 0.000000000000000000e+00
5.238108947310929353e-03 1.922237556404480241e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.238244223319851733e-03 1.966674126874843609e-01 -7.134720867579379907e-09 0.000000000000000000e+00
5.240807203410455251e-03 3.465264475370841701e-01 -1.880105918923590566e-04 9.616652224137045568e-02
5.245755465078452695e-03 1.935204840390627457e-01 -1.012246664323945312e-09 0.000000000000000000e+00
5.250313780360428562e-03 1.940917656365377941e-01 -1.953183559627091065e-09 0.000000000000000000e+00
5.251459710485260890e-03 9.308741468949516262e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.252237365966132276e-03 1.980880715145914572e-01 -9.163305726476477018e-09 2.828427124746190052e-03
5.253320181393808519e-03 1.937737044806676912e-01 -1.244573666231748099e-09 0.000000000000000000e+00
5.257273672482513927e-03 2.022300100105185738e-01 -1.884662925907475537e-08 8.485281374238569721e-03
5.258062815051582628e-03 1.835935038466692815e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.259577746242326268e-03 1.927536624883506577e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.261038820535905713e-03 1.951453411805744720e-01 -3.563008519425186513e-09 0.000000000000000000e+00
5.261810451358289731e-03 1.945780694674598410e-01 -2.480172827804923754e-09 0.000000000000000000e+00
5.262662023134377642e-03 1.903889492019096574e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.271431927861280897e-03 1.924054797957523433e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.272322452857830521e-03 1.918551920866959082e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.276634604572463805e-03 1.913427646407983296e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.282850313683029597e-03 1.931844995908006124e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.284368383005180747e-03 1.908681974580595797e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.287271297076109877e-03 1.958727423874063456e-01 -4.015390490400324436e-09 0.000000000000000000e+00
5.288384649682287275e-03 1.876775708711936330e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.292805220214871764e-03 1.948461211491050171e-01 -1.945128700675444133e-09 0.000000000000000000e+00
5.296092346653590022e-03 1.954826886651218620e-01 -3.012960553858554444e-09 0.000000000000000000e+00
5.300642443559426542e-03 1.926994156268692360e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.301924460169686604e-03 1.795519085530347392e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.303018248474726526e-03 1.994073176618957888e-01 -9.693759382238764702e-09 4.242640687119284860e-03
5.308550863662470087e-03 1.936260997597453737e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.309293665157720221e-03 1.930108528184992234e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.318857377211695658e-03 1.951300921357466411e-01 -1.621926875401704381e-09 0.000000000000000000e+00
5.318946792714066008e-03 1.941965192894750114e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.327309616683699456e-03 4.269819344950803730e-01 -4.335975046522964893e-04 1.329360748630709355e-01
5.329923022265821431e-03 1.957027327029837727e-01 -2.312721014901687852e-09 0.000000000000000000e+00
5.332352169183679491e-03 1.933482221853852212e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.333055919278240076e-03 1.923337315737578268e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.334429657212431952e-03 1.917949915298620134e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.338991220725043674e-03 3.767844643149474426e-01 -2.607727627850506616e-04 1.117228714274745016e-01
5.339966922348775291e-03 1.954299824273847408e-01 -1.496590117280100915e-09 0.000000000000000000e+00
5.341836589177965944e-03 1.970632225518857972e-01 -4.350938926655338476e-09 0.000000000000000000e+00
5.343812507478430673e-03 1.945177395393968833e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.344507843861971697e-03 1.900681795445774702e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.348534479883003401e-03 1.964314927576446823e-01 -3.024310027728153619e-09 0.000000000000000000e+00
5.352766346593505753e-03 2.875514403292181442e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.355566388750419848e-03 1.948149527992807106e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.356722072564740200e-03 2.006984529784237858e-01 -1.007462188821681826e-08 7.071067811865474478e-03
5.362530847372586063e-03 1.958054732941602316e-01 -1.467244942394756193e-09 0.000000000000000000e+00
5.362714090303352665e-03 1.939800526924903290e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.364651264921561913e-03 1.913822576690912547e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.373256750574859075e-03 1.951492820126743966e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.374593479489417347e-03 3.283579456609482250e-01 -1.356792326711773414e-04 8.626702730475878378e-02
5.376907424978781547e-03 1.962005882732906215e-01 -1.728765436564350791e-09 0.000000000000000000e+00
5.377828352284182156e-03 1.976489703187845615e-01 -4.222548871648094292e-09 0.000000000000000000e+00
5.379211978730868982e-03 1.934077139779110666e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.388888888888887507e-03 2.750000000000000222e-01 -4.583531204281903089e-05 5.515432893255069885e-02
5.389458145339566519e-03 1.944265233032526630e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.390025488394387110e-03 1.984591749126714544e-01 -5.220101227328964417e-09 2.828427124746190052e-03
5.391524156070144624e-03 1.889650511940270672e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.393306172761000439e-03 1.928007233956591238e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.396331099137834098e-03 1.953391328074195188e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.397257349294810880e-03 2.015909844918264415e-01 -1.021666859561094163e-08 7.071067811865474478e-03
5.397905397626717727e-03 1.999952392626918596e-01 -7.512831489110908452e-09 5.656854249492380103e-03
5.401202265789308010e-03 1.724263253117467309e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.401682088851340879e-03 1.959491242742392170e-01 -5.306029613996323622e-10 0.000000000000000000e+00
5.404581775375054409e-03 1.949786210948570020e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.407770501265354857e-03 2.076752248446519233e-01 -2.622274509410799160e-08 1.272792206135785545e-02
5.408875300862064917e-03 1.855663174379762748e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.409229497410503185e-03 3.805167459793278861e-01 -2.642499202622022002e-04 1.131370849898475917e-01
5.409437191929870881e-03 1.968732846493884414e-01 -1.915410806411714693e-09 0.000000000000000000e+00
5.417058525781788536e-03 3.922733661874036604e-01 -2.984002060272834388e-04 1.187939392393399796e-01
5.419656947680741299e-03 1.963647987680669782e-01 -7.263541187993781837e-10 0.000000000000000000e+00
5.434948726950043774e-03 1.973667688992311597e-01 -2.005371683014274392e-09 0.000000000000000000e+00
5.435714406679205413e-03 2.175830666057003426e-01 -1.921751574571835177e-06 1.838477631085023642e-02
5.435778899769157235e-03 1.937963187783287300e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.437052278616065493e-03 3.843449931412894482e-01 -2.724054888124762593e-04 1.159655121145937856e-01
5.438291218855327569e-03 2.035092814231619085e-01 -1.235755641778106924e-08 8.485281374238569721e-03
5.440900725051739384e-03 2.501537800056826688e-01 -1.941847288567825685e-05 3.959797974644665985e-02
5.441508754813167981e-03 4.299785630013491788e-01 -4.279722485358043922e-04 1.329360748630709355e-01
5.443072702331963608e-03 3.242283950617284027e-01 -1.223238867989961346e-04 8.485281374238569374e-02
5.443224979885995241e-03 1.990595245402728419e-01 -4.593509837096708446e-09 2.828427124746190052e-03
5.444278384876988230e-03 1.955258054638346621e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.444828368956565467e-03 1.968215922912894822e-01 -7.829455917334319064e-10 0.000000000000000000e+00
5.444877310408199889e-03 1.978362143631846592e-01 -2.511772278507513187e-09 0.000000000000000000e+00
5.445005184018553157e-03 3.635889261460820698e-01 -2.116822018319059352e-04 1.060660171779821137e-01
5.461847838236916219e-03 1.947817776778708043e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.465607994202648090e-03 1.958413112552667978e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.467541955186887292e-03 1.970780957670787148e-01 -5.693154377159365825e-10 0.000000000000000000e+00
5.470896061290496382e-03 1.953969723288176419e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.474162388684908342e-03 1.963827832472251622e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.474614119331033812e-03 1.982299286831500362e-01 -2.305376714551786914e-09 0.000000000000000000e+00
5.476519500753611325e-03 2.255182136869379739e-01 -4.447703444946667735e-06 2.404163056034261392e-02
5.477360904976538714e-03 1.972502391487477302e-01 -5.839647764533997527e-10 0.000000000000000000e+00
5.482189459609383697e-03 1.976297440876194078e-01 -1.085537704024167968e-09 0.000000000000000000e+00
5.482889532979776104e-03 1.910090168366134211e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.488263043310549760e-03 2.955975122356009344e-01 -6.883318452080686069e-05 6.788225099390855777e-02
5.490269788093325720e-03 1.987805712926535018e-01 -2.767149911337305084e-09 2.828427124746190052e-03
5.495443926008834745e-03 1.965807369574774643e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.507386292365148983e-03 1.962028140161310719e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.509874296736980148e-03 2.004580312628569672e-01 -4.895753858683141291e-09 5.656854249492380103e-03
5.510057038929871975e-03 1.993305774475221392e-01 -3.099844984760595005e-09 2.828427124746190052e-03
5.511755634070261700e-03 1.875817745212230991e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.519864201587780517e-03 1.979469879870540405e-01 -5.686101307184635657e-10 0.000000000000000000e+00
5.521081865805153865e-03 1.920795828336619993e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.522848769654059575e-03 1.970459261107154747e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.523328059795343248e-03 2.097688945247033476e-01 -2.460669898985423597e-08 1.414213562373094896e-02
5.526394253838773363e-03 1.985090132595442036e-01 -1.311104721400740294e-09 0.000000000000000000e+00
5.528784177470581762e-03 1.946605898436362669e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.529592032792685075e-03 1.973058527799333439e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.533975871840679517e-03 1.998799471477559764e-01 -3.308540610237785330e-09 4.242640687119284860e-03
5.534117116704789785e-03 1.967178045650118667e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.535454915640440621e-03 1.988698307469457804e-01 -1.652050339628491021e-09 1.414213562373095026e-03
5.536195195912842204e-03 1.935963258386161345e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.536259058336927275e-03 1.982311521576777258e-01 -5.896446675836833828e-10 0.000000000000000000e+00
5.537392673881015581e-03 2.133173296753543557e-01 -4.068874045608543086e-08 1.555634918610404246e-02
5.538387819364921916e-03 4.386350860208376723e-01 -4.476242692071194691e-04 1.371787155501902056e-01
5.539104855469836886e-03 1.959221551375037174e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.543413097596913697e-03 3.350937357110196357e-01 -1.368802654568398091e-04 9.050966799187808165e-02
5.552970265062941169e-03 1.990522606545376272e-01 -1.469552622315836307e-09 2.828427124746190052e-03
5.554804755067893618e-03 1.993211852408569018e-01 -1.851131511835335007e-09 2.828427124746190052e-03
5.559701464215083266e-03 1.975404561796452463e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.561139801406898842e-03 1.972855474068340720e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.563124693765054973e-03 1.987766602936462124e-01 -7.557598572021960784e-10 1.414213562373095026e-03
5.563397073944868765e-03 1.963214881428225200e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.564226169158907609e-03 2.001534213502503545e-01 -2.908652390070475765e-09 4.242640687119284860e-03
5.565861699111815386e-03 2.009797078696295147e-01 -4.145411646247675236e-09 5.656854249492380103e-03
5.566861946961321195e-03 2.026244762980017322e-01 -6.596627257197755682e-09 7.071067811865474478e-03
5.567939267231925005e-03 1.986007377853398204e-01 -3.441088918198550244e-10 0.000000000000000000e+00
5.575343260519539934e-03 2.048277211307995560e-01 -9.676542829773506944e-09 9.899494936611664964e-03
5.577776302837150757e-03 2.018444904865369649e-01 -5.131617060621284027e-09 7.071067811865474478e-03
5.587785850169640911e-03 4.040491794949956361e-01 -3.128205661189929960e-04 1.230365799264592636e-01
5.587924377362933626e-03 1.992892980467898256e-01 -9.202757539868305789e-10 2.828427124746190052e-03
5.588309498261986863e-03 1.956036660144218620e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.594125907212935123e-03 1.970103332609236257e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.594730390650205776e-03 1.998609834694683451e-01 -1.639913095207094396e-09 4.242640687119284860e-03
5.601386961210860771e-03 1.995807176205109390e-01 -1.028773190994017461e-09 2.828427124746190052e-03
5.602789025822930979e-03 1.979812911903927053e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.603270479068542254e-03 2.460099521866020988e-01 -1.336312775307785016e-05 3.676955262170047284e-02
5.607581415810046488e-03 1.989659912790016083e-01 0.000000000000000000e+00 1.414213562373095026e-03
5.608123451280352945e-03 1.976178317393725847e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.609934497761315253e-03 2.006366018594945844e-01 -2.442251177050029713e-09 5.656854249492380103e-03
5.610009562393457327e-03 1.987687069668568063e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.614298854091960556e-03 1.985165398028290729e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.618333926061411243e-03 2.664228014022252955e-01 -2.888645051811949155e-05 4.949747468305832482e-02
5.619603886082132072e-03 2.012701936738400810e-01 -3.154116364836598847e-09 5.656854249492380103e-03
5.619671797998278262e-03 3.150777320530406822e-01 -9.434556626711904353e-05 7.919595949289331971e-02
5.622793499184298993e-03 1.833145988924452519e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.638818341600571049e-03 1.998931619802770954e-01 -5.578863874832230298e-10 2.828427124746190052e-03
5.642723107407883465e-03 1.982079514367549311e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.647427858006717760e-03 2.004131445990169902e-01 -1.141183210298030292e-09 4.242640687119284860e-03
5.648828338899070101e-03 2.001222856401381478e-01 -6.608381273341219021e-10 4.242640687119284860e-03
5.654327621055783848e-03 2.017103081161847611e-01 -2.914850105594814900e-09 5.656854249492380103e-03
5.656240297605946710e-03 2.855332012396484265e-01 -4.855232339810104902e-05 6.081118318204308676e-02
5.657053354616067842e-03 1.965392061227561882e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.657752982010703924e-03 1.994060221724143767e-01 0.000000000000000000e+00 1.414213562373095026e-03
5.658469880254583806e-03 1.949218979129676288e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.659764419973727090e-03 1.990770062156103914e-01 0.000000000000000000e+00 1.414213562373095026e-03
5.659807956104261073e-03 3.572530864197530631e-01 -1.769272153919832294e-04 1.018233764908628436e-01
5.661879863803051527e-03 1.973317478480798026e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.662759568025463319e-03 1.987373204432037466e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.666497315788582290e-03 8.201207895137938020e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.668429797475164900e-03 2.061853291334315441e-01 -8.930540683465235140e-09 1.131370849898476021e-02
5.670692307147354172e-03 2.008213609467749683e-01 -1.178922595047496275e-09 5.656854249492380103e-03
5.671100857647909388e-03 2.013294886754886659e-01 -1.929104766827976837e-09 5.656854249492380103e-03
5.672896295252437271e-03 1.996962168312247654e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.683520737359754049e-03 2.004805462974182662e-01 -3.483609243570032584e-10 4.242640687119284860e-03
5.684518319191471381e-03 2.025196569843063232e-01 -3.339441302301677410e-09 7.071067811865474478e-03
5.685241796801299152e-03 2.084393755275808224e-01 -1.221769267205190663e-08 1.272792206135785545e-02
5.687049891674685054e-03 1.924290082687134529e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.689080723529756078e-03 2.036927905665911476e-01 -4.896881102371620379e-09 8.485281374238569721e-03
5.689687096027594426e-03 1.292327135091195234e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.692754721516563032e-03 1.999668528264681722e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.693254754525901851e-03 2.789475689681450987e-01 -3.967398214218853829e-05 5.798275605729689280e-02
5.703400887768876604e-03 2.015708086549342637e-01 -1.488479945819683746e-09 5.656854249492380103e-03
5.704329361114410246e-03 3.414651391217463083e-01 -1.374400727228259830e-04 9.475230867899736564e-02
5.708201503344896566e-03 2.011893872842095421e-01 -8.099895203761520537e-10 5.656854249492380103e-03
5.708757647467116447e-03 2.054378927152226697e-01 -6.803103042188078532e-09 9.899494936611664964e-03
5.709179167969126445e-03 2.010354925835002859e-01 -5.584035070532221906e-10 5.656854249492380103e-03
5.711081442308751921e-03 1.981260233170429874e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.711395857538145715e-03 4.157783781893630293e-01 -3.386305062210272026e-04 1.286934341759516376e-01
5.712107564847530849e-03 1.995603426811217995e-01 0.000000000000000000e+00 1.414213562373095026e-03
5.712885134735355697e-03 3.508337767033405385e-01 -1.578785567038466179e-04 9.899494936611664964e-02
5.713991769547330235e-03 4.120370370370369795e-01 -3.246707012187987317e-04 1.272792206135785475e-01
5.714105702682305277e-03 2.019569451865286247e-01 -1.794897453320751403e-09 5.656854249492380103e-03
5.714215430010709251e-03 1.986184153111717754e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.717328260803074269e-03 2.002179301581445692e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.717825096079105773e-03 2.013836967794365995e-01 -8.670937462930129432e-10 5.656854249492380103e-03
5.725659054613800591e-03 1.998535693455146256e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.728485382196703279e-03 2.310178834527256975e-01 -4.354622776482137319e-06 2.687005768508880441e-02
5.731041566032844814e-03 2.004979923053416546e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.738049946171740190e-03 2.016184210691814582e-01 -7.294761880105421527e-10 5.656854249492380103e-03
5.740161568104404366e-03 2.002498116641467096e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.741988357704688739e-03 2.008297043390263881e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.744324484417660803e-03 2.012031805936396744e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.746284526687184258e-03 2.018656853851669708e-01 -8.934174959587653093e-10 5.656854249492380103e-03
5.749764219564003354e-03 2.028101673975090391e-01 -2.162284044022884040e-09 7.071067811865474478e-03
5.750081277967729332e-03 3.952315496922518268e-01 -2.673948571245388876e-04 1.202081528017130835e-01
5.753189066510080996e-03 2.048387544932979698e-01 -4.888592987354609660e-09 9.899494936611664964e-03
5.755240033286500301e-03 2.024186630654588315e-01 -1.477200074764942825e-09 7.071067811865474478e-03
5.756563464212119396e-03 2.006087681074534557e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.758109332512771628e-03 1.989822109849713194e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.759144947416555693e-03 1.270576131687245480e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.770270490040037281e-03 2.031962028959415356e-01 -2.220375752794880364e-09 7.071067811865474478e-03
5.771438226006460337e-03 2.011799227453973937e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.772114877477307893e-03 2.000335125289538774e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.774765841049779580e-03 3.684214945779493711e-01 -1.949117497569295601e-04 1.074802307403552176e-01
5.777414362563564054e-03 2.113579827020970747e-01 -1.432065466335954551e-08 1.414213562373094896e-02
5.779069036731115938e-03 1.993550138929971460e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.784245854489618310e-03 2.013809595143152553e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.785744339112101897e-03 2.009556281282372514e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.786697931207514245e-03 2.020216898997908572e-01 -1.826622315589162410e-10 5.656854249492380103e-03
5.786954999349766537e-03 2.037058170891458686e-01 -2.536696639283929660e-09 8.485281374238569721e-03
5.788724658373281540e-03 1.970036190929230768e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.789465915417804642e-03 2.099057091944354914e-01 -1.108734717988961484e-08 1.272792206135785545e-02
5.792973113768383475e-03 2.123692873726665264e-01 -1.582518297734642133e-08 1.555634918610404246e-02
5.794503849460501399e-03 2.027146423122792862e-01 -9.838658234126831573e-10 7.071067811865474478e-03
5.796270893664585977e-03 2.408893461362597299e-01 -7.997795368835746268e-06 3.394112549695427888e-02
5.796660468898838514e-03 2.004986076779923521e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.801027771662338461e-03 1.901547867025690508e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.801724054604086300e-03 2.043879144676573889e-01 -3.124532711663072718e-09 8.485281374238569721e-03
5.804568098851402291e-03 2.022944823696090078e-01 -1.652396321088406677e-10 5.656854249492380103e-03
5.811477041442220104e-03 2.056992144366981967e-01 -4.642697164089985304e-09 9.899494936611664964e-03
5.816239871092622471e-03 1.977783634495644816e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.816338972717577382e-03 7.230795610425241882e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.821825348787897092e-03 2.148887490176080994e-01 -2.058922865452115833e-08 1.697056274847713944e-02
5.826126540429930889e-03 2.035319228136204806e-01 -1.401513239761975068e-09 7.071067811865474478e-03
5.827226897129854366e-03 2.031811758089541731e-01 -8.946961623375616202e-10 7.071067811865474478e-03
5.828943278185012844e-03 2.015688293455270841e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.829742467492467217e-03 3.886052967309635564e-01 -2.407874427225024136e-04 1.173797256769668895e-01
5.833285350584548057e-03 1.801341894020220546e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.833359676803255567e-03 2.596690883842232567e-01 -1.880278849716946745e-05 4.525483399593904082e-02
5.839106421377214529e-03 2.008901065494032578e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.843173592452927112e-03 2.063591227134350115e-01 -4.760603046491800072e-09 9.899494936611664964e-03
5.845657734089605706e-03 2.038927378872259499e-01 -1.455071713896177838e-09 8.485281374238569721e-03
5.848005002680074782e-03 1.987678749626204111e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.850904946588936228e-03 1.955657018858648899e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.856592736984224390e-03 2.011879536258819046e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.857617275834371695e-03 2.020646513506404451e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.858488973720744897e-03 2.077371925436550526e-01 -6.145555982821442246e-09 1.131370849898476021e-02
5.861884913159129407e-03 2.044157158934495899e-01 -1.796188775562919775e-09 8.485281374238569721e-03
5.862451397160156619e-03 2.035068276576939283e-01 -5.599663975874009480e-10 7.071067811865474478e-03
5.863759100257603940e-03 4.238055470880116582e-01 -3.467979927155532410e-04 1.315218613006978177e-01
5.866982706084933330e-03 2.017875502349068817e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.866990212833045337e-03 1.995224880128983191e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.867512574302700956e-03 4.332304526748971263e-01 -3.786174261713763840e-04 1.343502884254440255e-01
5.871766332060185389e-03 2.024430941435773623e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.872634280962490960e-03 2.028978571140834242e-01 0.000000000000000000e+00 7.071067811865474478e-03
5.873195501551554953e-03 2.000422026003981779e-01 0.000000000000000000e+00 1.414213562373095026e-03
5.874982188035317299e-03 2.005267378940906453e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.875908434338425468e-03 2.047501098276250930e-01 -1.929582461514143842e-09 8.485281374238569721e-03
5.878048315805517454e-03 4.235253772290836771e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.881034915443672517e-03 2.055276631940061716e-01 -2.833033655126803825e-09 9.899494936611664964e-03
5.882499884406630630e-03 2.053006278814369368e-01 -2.505993210936413511e-09 9.899494936611664964e-03
5.887543490246338607e-03 3.207567020610001540e-01 -8.813111669674035184e-05 8.202438661763951366e-02
5.887856779619678183e-03 2.131794594503234885e-01 -1.344419675819398183e-08 1.555634918610404246e-02
5.889383181628495001e-03 2.038161435163979851e-01 -3.950224356960380928e-10 8.485281374238569721e-03
5.893043630431214763e-03 1.110590357161001795e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.898353741329714905e-03 2.026633370213674623e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.902096221899487405e-03 2.057237640041501003e-01 -2.622317976838781426e-09 9.899494936611664964e-03
5.908022250534876452e-03 2.041091233850662601e-01 -3.870457058723058153e-10 8.485281374238569721e-03
5.909144016292618151e-03 2.044736734488241114e-01 -8.454672932751311644e-10 8.485281374238569721e-03
5.910252591912586173e-03 2.022113874054016214e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.914170858100899208e-03 4.444101508916323828e-01 -4.110280433556896124e-04 1.385929291125632956e-01
5.914387564235415451e-03 2.017291700085531159e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.914469560261009784e-03 2.034465692769016898e-01 0.000000000000000000e+00 7.071067811865474478e-03
5.918909613697433125e-03 2.030693013897187371e-01 0.000000000000000000e+00 7.071067811865474478e-03
5.919743259887325082e-03 3.716237550358365005e-01 -1.893581964569190229e-04 1.088944443027283077e-01
5.929264279822078765e-03 2.061902682868789194e-01 -2.627919481422543775e-09 9.899494936611664964e-03
5.936843388011932288e-03 2.092857901708703727e-01 -6.238788368805165417e-09 1.272792206135785545e-02
5.937499999999998335e-03 4.500000000000000111e-01 -4.272850941816619397e-04 1.400071426749364134e-01
5.939744591480979052e-03 2.070722848533960714e-01 -3.502125925302527791e-09 1.131370849898476021e-02
5.940670601501954473e-03 2.048222478082081521e-01 -6.349118198870766876e-10 8.485281374238569721e-03
5.943501364004566412e-03 2.045617871337809812e-01 -2.369789699183733053e-10 8.485281374238569721e-03
5.944743237017220683e-03 2.053462072028462426e-01 -1.223991829433910793e-09 8.485281374238569721e-03
5.945683803774075293e-03 2.058889303118687508e-01 -1.895055399983349734e-09 9.899494936611664964e-03
5.949127820482166817e-03 2.055831472638833812e-01 -1.434669311565270148e-09 9.899494936611664964e-03
5.950660610966454489e-03 2.026490598064416004e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.955090593655551490e-03 2.010394034038814060e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.955149014675198416e-03 2.227255290439737190e-01 -1.057316631335625690e-07 2.121320343559642344e-02
5.955808196814293964e-03 1.962221605682811232e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.967766255645816365e-03 1.764012373904158826e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.967964458895726187e-03 3.312712747040593153e-01 -1.016964360171909769e-04 8.909545442950497773e-02
5.976104912474501651e-03 2.037402053153214154e-01 0.000000000000000000e+00 7.071067811865474478e-03
5.978841332995983582e-03 2.033776685537604101e-01 0.000000000000000000e+00 7.071067811865474478e-03
5.986903880553416657e-03 2.170970844678274114e-01 -1.737500905864995222e-08 1.838477631085023642e-02
5.992009230436301515e-03 2.080513712087987410e-01 -3.579501781589407658e-09 1.131370849898476021e-02
5.992046153759311711e-03 3.072419727683788349e-01 -6.323678903618951044e-05 7.495331880577403572e-02
5.997453249614682902e-03 2.058397182219938171e-01 -7.600655429899802170e-10 9.899494936611664964e-03
5.998572179283997996e-03 1.852758676148643091e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.998935443239233889e-03 2.063227518353330237e-01 -1.331836879481365596e-09 9.899494936611664964e-03
6.001374167843194496e-03 2.021264167219870567e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.002602006162871540e-03 2.051548464632184099e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.004207004857937957e-03 2.029453192473539835e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.005384498391871939e-03 2.108509092365014048e-01 -6.536366782040377847e-09 1.414213562373094896e-02
6.012866148706608183e-03 2.047265696515458144e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.015667572100057148e-03 1.989649187571749800e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.018750414329823717e-03 2.068385253306090632e-01 -1.561999483576212335e-09 9.899494936611664964e-03
6.018930283779422297e-03 2.073815510812030416e-01 -2.216943291933615303e-09 1.131370849898476021e-02
6.019199773265801467e-03 2.055598835983444839e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.026178031246741396e-03 2.041426004704671171e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.026236214368103916e-03 1.721157428576267356e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.027476171804171945e-03 2.060703407557681888e-01 -4.427706242643000882e-10 9.899494936611664964e-03
6.029878199085139667e-03 4.003122406814679235e-01 -2.539967936924538133e-04 1.216223663640861735e-01
6.030558741720273841e-03 2.003641338204437961e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.032085963063253675e-03 3.459136828766818383e-01 -1.251970799186446874e-04 9.616652224137045568e-02
6.032628269177581215e-03 2.199423360260122917e-01 -2.203494633145615622e-08 1.979898987322332993e-02
6.033966141114441295e-03 2.547388609459940167e-01 -1.213096299739711012e-05 4.242640687119284687e-02
6.039495792853281919e-03 2.050008783801150480e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.041451153892637982e-03 2.037338240071376039e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.041607001039679681e-03 2.052786496957146045e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.042064946131443792e-03 1.926816821309107475e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.043846418635236140e-03 2.044440818265503279e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.050429398559771521e-03 4.088511236430760198e-01 -2.764062902142088753e-04 1.258650070512054298e-01
6.051996484976812640e-03 2.057553661246863397e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.053704289243198866e-03 2.078145101342329659e-01 -2.028827401090540766e-09 1.131370849898476021e-02
6.054886301321497910e-03 2.069172506371343145e-01 -9.325201575390010801e-10 9.899494936611664964e-03
6.055203410752628412e-03 2.066074268296833050e-01 -5.510478311170140757e-10 9.899494936611664964e-03
6.062065360117455115e-03 2.137884989350679332e-01 -8.752262528872835749e-09 1.555634918610404246e-02
6.063341970614088972e-03 2.072578582559800597e-01 -1.175323924682935096e-09 1.131370849898476021e-02
6.063834428344967720e-03 2.086024109485081768e-01 -2.751108085374664918e-09 1.131370849898476021e-02
6.064112304860570790e-03 2.124325497405481766e-01 -7.029175958992123553e-09 1.414213562373094896e-02
6.064293298907487417e-03 2.063283868336270310e-01 -3.341469670395248010e-11 9.899494936611664964e-03
6.071203576690546722e-03 3.772176497485139057e-01 -1.886877664030795539e-04 1.117228714274745016e-01
6.075549791665330046e-03 2.075467765787516461e-01 -1.278114928120691644e-09 1.131370849898476021e-02
6.078835783887626132e-03 2.096337207723156515e-01 -3.631709129580469002e-09 1.272792206135785545e-02
6.082399205530913955e-03 2.081324452099382882e-01 -1.833050460537276116e-09 1.131370849898476021e-02
6.082566519020581042e-03 2.066553683248138207e-01 -7.482917728470468255e-11 9.899494936611664964e-03
6.083119070611368862e-03 2.028092293818599123e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.092495075952372718e-03 2.044630753576380799e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.097397298468656968e-03 1.970592564123525292e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.097655434462154189e-03 2.077876286757828483e-01 -1.130083486078162518e-09 1.131370849898476021e-02
6.103019223690366035e-03 2.051212190255809198e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.109313509860457569e-03 2.056358740199463186e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.109603115138702301e-03 2.075679613460419126e-01 -6.418491252733355692e-10 1.131370849898476021e-02
6.111377934462661199e-03 2.060070403407342765e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.114549391213107421e-03 2.083921337952358566e-01 -1.506383068318051215e-09 1.131370849898476021e-02
6.117571208269265148e-03 2.071205393030981223e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.117711156654152826e-03 2.068619863965086292e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.119334097435195907e-03 2.036812029971852567e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.119366966417717768e-03 2.354138088705989840e-01 -2.689961116571530034e-06 2.969848480983499489e-02
6.129658899004575279e-03 2.079804145470736665e-01 -7.397466250866217477e-10 1.131370849898476021e-02
6.133840118307955225e-03 2.064930060118229382e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.134415272884552461e-03 4.370591271342131323e-01 -3.534574175093888244e-04 1.357645019878171155e-01
6.134929063303061481e-03 2.106482257554702087e-01 -3.642742612846011285e-09 1.272792206135785545e-02
6.136231791905817634e-03 4.285484536383154519e-01 -3.264409906107647481e-04 1.329360748630709355e-01
6.137088688753712662e-03 2.094009033715560353e-01 -2.218515925331920955e-09 1.272792206135785545e-02
6.140648950028179676e-03 2.082434824161676357e-01 -8.345659007610718000e-10 1.131370849898476021e-02
6.146761912117819360e-03 2.010696232713529430e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.148647625184994192e-03 2.073593888298792542e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.150154846289779265e-03 2.085935758901256987e-01 -1.055276081775367007e-09 1.131370849898476021e-02
6.150446929989769607e-03 2.111636427717860365e-01 -3.898531402085845320e-09 1.414213562373094896e-02
6.152995742672612289e-03 2.068100515616139168e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.153059547242149818e-03 2.060819272028144855e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.155459261646498148e-03 2.149557135644934724e-01 -7.869026037604600966e-09 1.697056274847713944e-02
6.157533847903663704e-03 2.077688346007946774e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.162575274897240385e-03 2.102144687745205742e-01 -2.629899716405665506e-09 1.272792206135785545e-02
6.165378361900335225e-03 2.089382990257857564e-01 -1.157682969337305776e-09 1.131370849898476021e-02
6.177738559866863266e-03 2.083578989061933562e-01 -2.704323518081669714e-10 1.131370849898476021e-02
6.185125536234806209e-03 2.063517835458766325e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.188561667697899116e-03 2.049862444735653100e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.190534177972280283e-03 2.079941359127354672e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.191664026257544251e-03 2.071885546800992239e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.196508099498058975e-03 2.092817833325794907e-01 -9.613454891802000759e-10 1.272792206135785545e-02
6.200279772761330133e-03 1.953224163694140536e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.201646090534980449e-03 1.592592592592592671e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.204210842065661924e-03 2.076713915575035818e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.207575901440616495e-03 2.068166093699207175e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.208891550657513747e-03 2.088204178156755353e-01 -2.187754614127686347e-10 1.131370849898476021e-02
6.209128874957357824e-03 2.117607198234680854e-01 -3.401894632601188832e-09 1.414213562373094896e-02
6.209511120425885433e-03 2.081888897870038668e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.211931248685208240e-03 1.883499798103088763e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.213960588955839970e-03 2.057457352558862695e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.218768552147015127e-03 2.073896658404977000e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.221805012744177632e-03 2.021586709531255632e-01 0.000000000000000000e+00 2.828427124746190052e-03
6.226614516609892125e-03 2.099751959452310079e-01 -1.168186258616086885e-09 1.272792206135785545e-02
6.227504200780789589e-03 2.105456003071065618e-01 -1.767638063649923648e-09 1.272792206135785545e-02
6.228197169074932427e-03 2.084023595462045075e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.232315936358923114e-03 2.169357459112081221e-01 -8.396589920757752355e-09 1.838477631085023642e-02
6.233267767363742662e-03 2.731551573928244214e-01 -2.084447668487256992e-05 5.374011537017760881e-02
6.236330126146313879e-03 2.078556742312183958e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.236827416620072118e-03 2.108792992553886192e-01 -1.952510406926738108e-09 1.272792206135785545e-02
6.241739640933739730e-03 2.091620979858513363e-01 -3.702874475314771416e-12 1.131370849898476021e-02
6.243544059082950515e-03 2.096240288105068739e-01 -4.779802365906947361e-10 1.272792206135785545e-02
6.246592323919407386e-03 2.086345451903374171e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.248705190447484403e-03 2.040917791392287406e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.250185842888125731e-03 2.113206517894909986e-01 -2.172372126419773911e-09 1.414213562373094896e-02
6.251580666917180840e-03 2.289248186871190305e-01 -3.494131355376739562e-08 2.545584412271571090e-02
6.255023258892912497e-03 2.130372962476437260e-01 -3.852126621139167344e-09 1.555634918610404246e-02
6.260260623438526628e-03 2.082146345420827493e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.261446109151781736e-03 2.103919078163941914e-01 -9.840508185185625997e-10 1.272792206135785545e-02
6.263390129953722019e-03 2.000107954570518320e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.270624797662195660e-03 2.088685832132539666e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.273724215849499353e-03 2.100870902506655757e-01 -4.374043869859301124e-10 1.272792206135785545e-02
6.275672251551990544e-03 1.980769894180790247e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.278483417011170020e-03 2.084170131318220653e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.279657221389144117e-03 2.116873565550289327e-01 -2.017312811515113064e-09 1.414213562373094896e-02
6.283109910825063205e-03 2.105430328914104643e-01 -7.565519830915291908e-10 1.272792206135785545e-02
6.288568533355159973e-03 2.064966716019216164e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.291135438977114858e-03 2.090828806548091778e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.291195907096751305e-03 2.075835535507777330e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.293402251237541212e-03 2.109546482377273879e-01 -1.007211208697775861e-09 1.272792206135785545e-02
6.300258426703911341e-03 2.140441980470475236e-01 -4.013732963389578018e-09 1.555634918610404246e-02
6.304601237086933374e-03 2.113219362896163189e-01 -1.191183783351610008e-09 1.414213562373094896e-02
6.308076936363045395e-03 2.052312665769312761e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.309499298271445400e-03 2.150634850544348164e-01 -4.827424073464117426e-09 1.555634918610404246e-02
6.311847403351965313e-03 2.087024511692771866e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.314313639402130418e-03 2.071092777002187801e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.315221412653101996e-03 2.206498407470648682e-01 -1.113236831153965258e-08 1.979898987322332993e-02
6.316718398257960276e-03 2.115172242406163083e-01 -1.178178126937544834e-09 1.414213562373094896e-02
6.319819272645639530e-03 2.093840928092989828e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.321569433624406320e-03 2.129113363858512742e-01 -2.506020436825269531e-09 1.414213562373094896e-02
6.323838394102082594e-03 2.438055682568714133e-01 -3.939665471260620552e-06 3.535533905932737586e-02
6.325072260296951687e-03 2.089642108816593680e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.325232236328713620e-03 2.098546255566863528e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.325241552123141153e-03 2.119794135520023937e-01 -1.501071697532665188e-09 1.414213562373094896e-02
6.326987952043436336e-03 2.125506169183271898e-01 -2.048190267281505141e-09 1.414213562373094896e-02
6.327729550061514385e-03 2.091914247616666334e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.328074988568820058e-03 2.474279835390946480e-01 -5.238029194364583621e-06 3.676955262170047284e-02
6.328597303675576047e-03 2.084018596630460018e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.334680410440565734e-03 2.104328118898940725e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.336529152493212969e-03 2.117021386393348747e-01 -1.019828962270830090e-09 1.414213562373094896e-02
6.338778100005618144e-03 2.106627091681771979e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.343165058770396103e-03 2.132784801697866772e-01 -2.484663857636456934e-09 1.555634918610404246e-02
6.344294009447706828e-03 2.159341936288248220e-01 -5.008020666156294898e-09 1.697056274847713944e-02
6.346906906638603851e-03 2.096031444446053993e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.356299274094409646e-03 2.227160374189708913e-01 -1.302255313939651984e-08 2.121320343559642344e-02
6.357328931821164264e-03 2.113286960637489609e-01 -2.770344593903710306e-10 1.272792206135785545e-02
6.358932757038575356e-03 4.184175783388936476e-01 -2.708008856210281957e-04 1.286934341759516376e-01
6.360927177240745245e-03 3.817528662636116010e-01 -1.763843782957733117e-04 1.145512985522206956e-01
6.364033499792677573e-03 2.118766794857720459e-01 -7.188765525059544599e-10 1.414213562373094896e-02
6.365749919075652796e-03 2.177759596369721051e-01 -6.317604816906483627e-09 1.838477631085023642e-02
6.365896736297810277e-03 2.115423798772036457e-01 -3.473182514820026933e-10 1.414213562373094896e-02
6.367473388595043526e-03 2.121729976269011164e-01 -9.582769870605394079e-10 1.414213562373094896e-02
6.370643282713257805e-03 2.031537957231012714e-01 0.000000000000000000e+00 4.242640687119284860e-03
6.372233938561774891e-03 2.091073008208917672e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.375403344855659626e-03 2.103991418383752421e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.376216402704922015e-03 2.124313343005909127e-01 -1.066574271571953528e-09 1.414213562373094896e-02
6.376739709264292455e-03 2.166031950623034663e-01 -5.031834298599993618e-09 1.697056274847713944e-02
6.382153220491015855e-03 2.100926936100945275e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.382481780668039506e-03 2.261913834273230617e-01 -1.858776187683970646e-08 2.404163056034261392e-02
6.382697089936877066e-03 2.131460959915829345e-01 -1.660440869200630911e-09 1.414213562373094896e-02
6.383214441906585879e-03 2.108188004025804141e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.383891679140274444e-03 2.172171170650192273e-01 -5.457262912577274520e-09 1.838477631085023642e-02
6.385380503197909952e-03 1.491439313112838394e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.391774827481412624e-03 2.136520482701333434e-01 -1.996247524045185465e-09 1.555634918610404246e-02
6.393279417020086841e-03 2.058784084790621360e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.395669210941451466e-03 2.095707149678308900e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.400699045114262298e-03 2.126351409553354777e-01 -8.490828622778623120e-10 1.414213562373094896e-02
6.400962210957067411e-03 2.121082450281100706e-01 -3.215619083426645466e-10 1.414213562373094896e-02
6.401488822078749141e-03 2.111217720244269180e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.402292090574759897e-03 2.117097466466560107e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.408931462530562118e-03 2.113316261482456326e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.409376403635390351e-03 2.106719200151371540e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.410616800214867517e-03 2.148185427051874652e-01 -2.780935639501596105e-09 1.555634918610404246e-02
6.412569342138685347e-03 2.192389830600827982e-01 -6.817093635064481459e-09 1.838477631085023642e-02
6.413621905091926312e-03 2.122415441015279292e-01 -2.400912965301081758e-10 1.414213562373094896e-02
6.413683884236236199e-03 2.082884932777780695e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.418613985185832316e-03 2.131023726540157426e-01 -1.002585293435429414e-09 1.414213562373094896e-02
6.421156022396054541e-03 2.129648436033312331e-01 -8.255354068938136015e-10 1.414213562373094896e-02
6.422956535992611904e-03 3.596636315225961167e-01 -1.251047685250623962e-04 1.032375900532359198e-01
6.423544127440145024e-03 2.114573664460026592e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.426733445721866111e-03 2.118427240839194647e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.426755431615804870e-03 3.634635359334338345e-01 -1.324142121113518894e-04 1.046518036156090237e-01
6.428744623720138163e-03 2.143005479699861549e-01 -1.978972672419750562e-09 1.555634918610404246e-02
6.429808169434031440e-03 2.132842239979029220e-01 -9.888102591282719279e-10 1.414213562373094896e-02
6.432338708320786691e-03 2.124324101747409321e-01 -1.150129395071755779e-10 1.414213562373094896e-02
6.433593443737561923e-03 3.404663217553782761e-01 -9.154846846871747058e-05 9.333809511662427560e-02
6.436885618548979227e-03 2.109846396891546516e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.438337108691911947e-03 2.125976692260570511e-01 -1.779243754001108715e-10 1.414213562373094896e-02
6.444169109669023454e-03 2.069276701799578622e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.446215651807883640e-03 2.115835512555848952e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.447198449401544962e-03 2.120011595269950533e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.450640124049361601e-03 2.157251051453811796e-01 -2.928164060561159162e-09 1.697056274847713944e-02
6.451988843224579218e-03 2.131961783671330879e-01 -5.319991886723181795e-10 1.414213562373094896e-02
6.453711073603034254e-03 2.659294258440729752e-01 -1.242545626875264219e-05 4.949747468305832482e-02
6.454738575140638035e-03 2.135103976349927435e-01 -7.878265425943217632e-10 1.555634918610404246e-02
6.459408829215106118e-03 2.113307265431063620e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.463687101613789510e-03 2.121850529758827764e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.476946035633784904e-03 2.117101805769923129e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.480071932137031199e-03 2.131132938630752871e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.481455800258148492e-03 2.140551639602221445e-01 -8.612724639233110930e-10 1.555634918610404246e-02
6.481868304541352210e-03 2.144970787333460860e-01 -1.268153248053473838e-09 1.555634918610404246e-02
6.481973572640686854e-03 2.127254565480947157e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.482695174756164525e-03 2.124205454673593896e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.485035139687719830e-03 2.092353584840991598e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.487862288821796830e-03 2.102312788528073739e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.491778525776974174e-03 2.132990955886272244e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.492368965803456404e-03 2.137658507717695722e-01 -4.089331171680913332e-10 1.555634918610404246e-02
6.493606478653046743e-03 2.150915950911413965e-01 -1.621721223412172673e-09 1.555634918610404246e-02
6.496646852613925660e-03 4.965706447187931416e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.497087210855310990e-03 2.128825819861435154e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.499791629932791248e-03 2.111602270278998827e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.504926493467490245e-03 2.179806940561584416e-01 -3.995566589006904323e-09 1.838477631085023642e-02
6.507403919128129655e-03 2.120263684321788411e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.514019884047310416e-03 2.161495267161773481e-01 -2.238747548350607641e-09 1.697056274847713944e-02
6.516604376659504427e-03 2.130652948927165002e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.517440117361210372e-03 2.175267527388482225e-01 -3.391887145918625800e-09 1.838477631085023642e-02
6.518416278185022728e-03 2.122916162418038710e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.520203209482239304e-03 2.144092486067716019e-01 -5.551349996097633459e-10 1.555634918610404246e-02
6.521708552435390160e-03 2.049618200013422487e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.523253811250864787e-03 2.140990931389107066e-01 -2.180034035868405487e-10 1.555634918610404246e-02
6.523648348130357821e-03 2.148514709013788770e-01 -9.067391557485560336e-10 1.555634918610404246e-02
6.526748971193416238e-03 3.034636488340192173e-01 -3.993720627519666520e-05 7.212489168102784176e-02
6.527847823333203514e-03 2.246722661717563407e-01 -1.034007702393581437e-08 2.262741699796952041e-02
6.528815900852497078e-03 2.152066997153073147e-01 -1.146660258411793546e-09 1.555634918610404246e-02
6.529216127788228796e-03 2.128089955472605710e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.529467687803457154e-03 2.154638137031174572e-01 -1.368776523449128201e-09 1.555634918610404246e-02
6.540525070053253287e-03 2.132735952678136149e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.541182021738659036e-03 2.341482089890191687e-01 -2.964188122687553834e-08 2.828427124746189791e-02
6.543203692202431698e-03 2.135618567482323871e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.543851873259481922e-03 2.157714572194705804e-01 -1.409463083899693657e-09 1.697056274847713944e-02
6.544810242341110584e-03 2.804526748971193362e-01 -1.992307690185617566e-05 5.798275605729689280e-02
6.545479178309547563e-03 3.104042828837067503e-01 -4.659225142439533848e-05 7.636753236814712575e-02
6.553609181986240484e-03 2.169396456468774825e-01 -2.279780398303148868e-09 1.697056274847713944e-02
6.555487512654514792e-03 2.146315739480580131e-01 -1.913608360136975843e-10 1.555634918610404246e-02
6.556736694687308187e-03 2.192911487962114492e-01 -4.219694913047805788e-09 1.838477631085023642e-02
6.559407544653637900e-03 2.009159935491950655e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.560340581694606987e-03 2.209365959411093427e-01 -5.503486630239135090e-09 1.979898987322332993e-02
6.562570546994432596e-03 2.119483792521847931e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.562871513488797992e-03 2.929783950617284027e-01 -2.916727234777006898e-05 6.646803743153546773e-02
6.563373536100987338e-03 2.150646903516630903e-01 -4.581574808093357841e-10 1.555634918610404246e-02
6.564222642415511177e-03 2.159716990322326224e-01 -1.256412916918413474e-09 1.697056274847713944e-02
6.564878321394101990e-03 2.631572930955646816e-01 -9.643126533527242913e-06 4.666904755831213780e-02
6.565149740670760126e-03 2.124279348258733824e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.571001998975936620e-03 2.153768612739611898e-01 -6.176402640800744402e-10 1.555634918610404246e-02
6.572721173459424027e-03 2.162278052309281884e-01 -1.345828495480924577e-09 1.697056274847713944e-02
6.574783208589514427e-03 2.099248526493565359e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.578814487403127076e-03 4.045426256160137291e-01 -2.118911666956834014e-04 1.244507934888323397e-01
6.581091610057369923e-03 2.107709336650493703e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.586953208352390454e-03 2.320644718792866934e-01 -2.125110900732483108e-08 2.687005768508880441e-02
6.587394510214977794e-03 2.172834517470993432e-01 -2.024613919471276688e-09 1.697056274847713944e-02
6.588068047927671256e-03 2.157010312391169360e-01 -6.337301119800891475e-10 1.697056274847713944e-02
6.589123972225510717e-03 2.144319042311787493e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.589539565410147681e-03 2.139920326730003486e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.590579995271565739e-03 2.160645391414035832e-01 -9.151119965596048444e-10 1.697056274847713944e-02
6.595458807674370316e-03 2.132871202138411915e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.595470261196674511e-03 2.149657388796491764e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.596717040750578465e-03 2.136461242051139742e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.599885970408760072e-03 3.229639790682314326e-01 -5.901736435518683058e-05 8.343860018001260370e-02
6.606358796508240983e-03 2.167776829203689748e-01 -1.283791786211279614e-09 1.697056274847713944e-02
6.609103793954886064e-03 2.142182725263851450e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.613563641059395926e-03 2.164693498352036338e-01 -9.031105567982926038e-10 1.697056274847713944e-02
6.613814739124000697e-03 2.147404812744065361e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.613845199893476912e-03 2.175917875090385423e-01 -1.860647161359362092e-09 1.697056274847713944e-02
6.614095007955490824e-03 2.151890138476224290e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.621614001679709816e-03 2.688481882278559443e-01 -1.180322918735627648e-05 5.091168824543142180e-02
6.622138417700658419e-03 2.149928511465544201e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.630323741125924986e-03 2.153920145120159779e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.631589443965614505e-03 2.186393697926549973e-01 -2.450361727028295186e-09 1.838477631085023642e-02
6.632961251021723958e-03 2.178646529326950521e-01 -1.784535538473078467e-09 1.838477631085023642e-02
6.635116598079561501e-03 2.864197530864197594e-01 -2.254307068422808751e-05 6.222539674441616986e-02
6.635116598079561501e-03 3.891975308641975051e-01 -1.715928857568015705e-04 1.173797256769668895e-01
6.641419644948104439e-03 2.032109370769494827e-01 0.000000000000000000e+00 1.414213562373095026e-03
6.643477435997184599e-03 2.171971539605658252e-01 -1.055186723505200822e-09 1.697056274847713944e-02
6.643774837886806672e-03 2.295651891813083600e-01 -1.375498591926903362e-08 2.545584412271571090e-02
6.644156460707990874e-03 2.155747408728297676e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.645615864678752760e-03 2.117070223536886564e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.648647844229006731e-03 2.142308806749763650e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.649134312219265319e-03 2.129416411685960131e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.649164253416654791e-03 2.387059899405578334e-01 -1.389068019814901703e-07 3.111269837220808493e-02
6.649485622396048012e-03 2.173909661083922307e-01 -1.124063191994014289e-09 1.697056274847713944e-02
6.651903566479086538e-03 2.169240532790257803e-01 -6.900769326160438173e-10 1.697056274847713944e-02
6.652954890571119440e-03 3.685274094396179256e-01 -1.280747222729208823e-04 1.074802307403552176e-01
6.653787772437615156e-03 2.220143928035772929e-01 -4.762544809304631961e-09 2.121320343559642344e-02
6.655395726889397345e-03 2.087723454302128911e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.656849983949816862e-03 2.148238007123916549e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.659247843755621010e-03 2.529718256589160719e-01 -4.307792670482906566e-06 4.101219330881975683e-02
6.659258426828316979e-03 2.175648995740467329e-01 -1.117651927750794872e-09 1.697056274847713944e-02
6.660689625771674949e-03 2.182374408709693014e-01 -1.655173562194126685e-09 1.838477631085023642e-02
6.666829118064536430e-03 3.964880156028608438e-01 -1.852887949672823564e-04 1.202081528017130835e-01
6.671094453514846145e-03 2.161132159176405720e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.672795849293991499e-03 2.177189543575293318e-01 -1.034036351575721530e-09 1.697056274847713944e-02
6.675812763693854401e-03 2.152244413892569486e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.676600322993886394e-03 2.158035856632606886e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.679043393340002022e-03 3.454421328049586126e-01 -8.702562089794169120e-05 9.616652224137045568e-02
6.683204880341839238e-03 2.195943435940783395e-01 -2.401397155935860816e-09 1.838477631085023642e-02
6.684726004160368440e-03 2.185366591097570865e-01 -1.523400088011251136e-09 1.838477631085023642e-02
6.685089819715148152e-03 2.133132719180132475e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.689300411522637602e-03 2.756172839506172978e-01 -1.459387324928681975e-05 5.515432893255069885e-02
6.691134231297482526e-03 2.173839568555723523e-01 -4.707668498811778290e-10 1.697056274847713944e-02
6.691782426899765823e-03 2.233520619246340266e-01 -5.152766262387981578e-09 2.121320343559642344e-02
6.694292065562781890e-03 2.179082532843205633e-01 -8.576144680990431616e-10 1.838477631085023642e-02
6.697057530419610327e-03 2.207241214187994627e-01 -3.071193610525704891e-09 1.979898987322332993e-02
6.703948772714588000e-03 2.170108021269458731e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.705070386187804432e-03 2.187623076490584628e-01 -1.390001205777593460e-09 1.838477631085023642e-02
6.705941020066399916e-03 2.176480057242005661e-01 -4.635269834658918743e-10 1.697056274847713944e-02
6.708153310514164414e-03 2.165523084122063513e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.712012559993103811e-03 2.201455542726858672e-01 -2.382784857683208195e-09 1.979898987322332993e-02
6.714550054758801345e-03 2.157228001993117539e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.717436540391218125e-03 2.163281338241343221e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.717518182327686382e-03 2.182082998875578272e-01 -7.465671616209712546e-10 1.838477631085023642e-02
6.722108318326203147e-03 2.172396548429524898e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.723046884291580816e-03 2.192343263188248348e-01 -1.490911560028185864e-09 1.838477631085023642e-02
6.723503239338943227e-03 2.137032501525751582e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.726431846423762406e-03 2.152747825825494510e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.727167149127258328e-03 2.178375807724749480e-01 -2.961526667981403504e-10 1.697056274847713944e-02
6.732396763338935330e-03 2.176518070327087828e-01 -6.391051449676974201e-11 1.697056274847713944e-02
6.734440086461908337e-03 2.244887743992749485e-01 -5.304002760106495137e-09 2.262741699796952041e-02
6.737356290342680354e-03 2.174663094144257680e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.737834433338453499e-03 2.168686982588593493e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.739448930870833854e-03 2.185120787208785220e-01 -6.585621880536811216e-10 1.838477631085023642e-02
6.744384477529404009e-03 2.196088143542046511e-01 -1.459134841410127214e-09 1.838477631085023642e-02
6.744534523619657995e-03 2.204721180054019236e-01 -2.130826944684793429e-09 1.979898987322332993e-02
6.745223575096798152e-03 2.181681483345725980e-01 -2.925950846783614972e-10 1.838477631085023642e-02
6.747628533134444884e-03 2.189820552656762398e-01 -9.123464337221217577e-10 1.838477631085023642e-02
6.752094105969295990e-03 2.145623910487375052e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.752640286033638473e-03 4.481367169638774683e-01 -3.161700098803480082e-04 1.400071426749364134e-01
6.753533773194139722e-03 2.123110603605685709e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.754576200024252353e-03 2.172327240094271139e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.754812618480057762e-03 2.179526820003955256e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.755620911417514751e-03 2.109212951144408821e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.758126490052522584e-03 3.733016223814120682e-01 -1.304371502590395433e-04 1.103086578651013977e-01
6.763339924482643373e-03 2.183434631157644412e-01 -1.612518678955353649e-10 1.838477631085023642e-02
6.764374571090664423e-03 2.141115758722817453e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.765025676016847567e-03 2.264820153200519104e-01 -6.416945142054210940e-09 2.404163056034261392e-02
6.769083165901274013e-03 2.198857717551978841e-01 -1.298692126619049345e-09 1.838477631085023642e-02
6.771612840637174224e-03 2.177582743650553210e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.773061857144636877e-03 2.163188771425560708e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.774332358555262834e-03 3.532513036097453263e-01 -9.458075819022557435e-05 1.004091629284897536e-01
6.776039108762774155e-03 1.005423461870649932e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.777558484245417569e-03 2.180980280656933112e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.780136820145672705e-03 2.207870045953743698e-01 -1.824133784538548397e-09 1.979898987322332993e-02
6.780316122963592207e-03 2.179029651487902619e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.780865386345098778e-03 2.193463277133377298e-01 -6.974731681955356123e-10 1.838477631085023642e-02
6.782854593274365018e-03 2.175617684832555354e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.783254861810042446e-03 2.217432449840479880e-01 -2.497903903551848441e-09 1.979898987322332993e-02
6.783639197268327703e-03 2.202858886256587601e-01 -1.387047709953392939e-09 1.979898987322332993e-02
6.788537876391630144e-03 2.173631643549961967e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.788971870819157650e-03 1.942939338515470293e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.791796267130320586e-03 3.307744415654795267e-01 -6.187326012387875818e-05 8.768124086713188770e-02
6.795297605435152155e-03 2.167569957775322131e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.795424315681329597e-03 4.428199461464208397e-01 -2.953399026855703206e-04 1.385929291125632956e-01
6.795758224097024625e-03 2.185656286260192482e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.800456278517490183e-03 2.171050915150122551e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.806233067196625075e-03 2.197599086468182417e-01 -6.401276017470505363e-10 1.838477631085023642e-02
6.806699336699265079e-03 2.063348241147101303e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.806976985510672373e-03 2.195530905087241524e-01 -4.682636584107825181e-10 1.838477631085023642e-02
6.809418106175586793e-03 2.133520503803297830e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.814371551365612512e-03 2.201654332795700275e-01 -8.321722589072461950e-10 1.979898987322332993e-02
6.814522909773551573e-03 2.179979390809199669e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.814768328923949403e-03 2.189495318291454218e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.818819449571127123e-03 2.210902140426032059e-01 -1.467594661255202710e-09 1.979898987322332993e-02
6.820883825083202956e-03 2.229489056097219701e-01 -2.803701428132674620e-09 2.121320343559642344e-02
6.822205373184904442e-03 2.192410105333733317e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.824533480446259848e-03 2.205466783247204132e-01 -9.709707362310979461e-10 1.979898987322332993e-02
6.825544448682996368e-03 2.280641631217392717e-01 -6.585921950296356626e-09 2.404163056034261392e-02
6.826069309783563965e-03 2.188172665344146617e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.827629140092522642e-03 2.176703340620616545e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.830710020815353167e-03 2.236846793570934078e-01 -3.178859835043509814e-09 2.121320343559642344e-02
6.833029496104502110e-03 2.186003155046518098e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.835057762867392805e-03 2.147517965615390878e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.835648887886763836e-03 2.182986787398568662e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.836193795109281324e-03 1.896192851134933244e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.836555444451761221e-03 2.214444841403209463e-01 -1.466204987966120722e-09 1.979898987322332993e-02
6.842639050177921900e-03 2.198408636765326607e-01 -1.640323891363436155e-10 1.838477631085023642e-02
6.843861813655510717e-03 2.208250691706153679e-01 -8.940794620670374467e-10 1.979898987322332993e-02
6.844762415237168329e-03 2.251093776689750692e-01 -3.953161658441072233e-09 2.262741699796952041e-02
6.847169300072834808e-03 2.430993750952598620e-01 -4.207541069096748694e-08 3.394112549695427888e-02
6.849510575962343417e-03 4.104671543971954994e-01 -2.019186987072983316e-04 1.258650070512054298e-01
6.853623051266757860e-03 2.192016072463631449e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.856001415735175908e-03 2.217894554947743568e-01 -1.430585813305986000e-09 1.979898987322332993e-02
6.861167404597447173e-03 1.849312294309246041e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.863892699283655197e-03 1.802297668038408962e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.866568443157382295e-03 3.181031854900167599e-01 -4.482257524416765373e-05 8.061017305526640975e-02
6.867681376329724807e-03 2.189366391480793150e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.870982404285651268e-03 2.194271720576368156e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.872588866873273472e-03 2.556774881877762473e-01 -3.493597480095321766e-06 4.242640687119284687e-02
6.874996525822379967e-03 2.170834119311812194e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.877157363421392000e-03 2.221251281059634375e-01 -1.361568745421211097e-09 1.979898987322332993e-02
6.879826634112386208e-03 2.176498987502687998e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.885068259273333102e-03 2.203585113478359891e-01 0.000000000000000000e+00 1.979898987322332993e-02
6.886491234334275735e-03 2.160187261998422481e-01 0.000000000000000000e+00 1.555634918610404246e-02
6.887902865599204727e-03 2.201245890599153598e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.888232510949145182e-03 2.208383151445225123e-01 -2.525540905208948042e-10 1.979898987322332993e-02
6.891165731557374885e-03 2.293833954274937525e-01 -6.379367662424831145e-09 2.545584412271571090e-02
6.891643880986605963e-03 2.211396186364404937e-01 -4.262667514904022563e-10 1.979898987322332993e-02
6.893711684928471861e-03 2.233695267985684740e-01 -2.005304980426992646e-09 2.121320343559642344e-02
6.894039329782185310e-03 2.228873904447662424e-01 -1.659312672269213916e-09 2.121320343559642344e-02
6.895909898990054687e-03 2.092800299566758282e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.896665529789715310e-03 2.183324685126313558e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.902496911437232263e-03 4.160982945425738544e-01 -2.118680282232085585e-04 1.286934341759516376e-01
6.905356400665668692e-03 2.205336977170768986e-01 0.000000000000000000e+00 1.979898987322332993e-02
6.906568613657473876e-03 2.198040672413038299e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.906635950617821817e-03 2.243324493480777226e-01 -2.481786852791685968e-09 2.262741699796952041e-02
6.907592021974107155e-03 2.214999933943116450e-01 -4.600567910587702273e-10 1.979898987322332993e-02
6.913147230225506756e-03 2.226233598648590384e-01 -1.189819118710295703e-09 2.121320343559642344e-02
6.917225890445875824e-03 2.349663462171718009e-01 -1.200327905246139383e-08 2.969848480983499489e-02
6.917407576758287380e-03 3.344916933394299630e-01 -6.173196285356725814e-05 9.050966799187808165e-02
6.919576008770404740e-03 2.223098813515581307e-01 -8.724297435025492054e-10 2.121320343559642344e-02
6.923355203601530561e-03 2.319685394852722959e-01 -8.135944458540355793e-09 2.687005768508880441e-02
6.924096936442615535e-03 2.975565843621399420e-01 -2.494225507772632189e-05 6.929646455628164781e-02
6.925513212854374212e-03 2.191311212182688595e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.929932969792149122e-03 2.220641972205194270e-01 -5.458993866558112698e-10 1.979898987322332993e-02
6.942717949788214382e-03 2.195322652704247424e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.942768431774541671e-03 2.204042666588721944e-01 0.000000000000000000e+00 1.979898987322332993e-02
6.944218113290739902e-03 2.218863074717429273e-01 -2.123800795005313779e-10 1.979898987322332993e-02
6.945191088384844447e-03 2.264647093891252183e-01 -3.331269018047586982e-09 2.404163056034261392e-02
6.948086934037846218e-03 2.230899058597177187e-01 -1.011675587961112665e-09 2.121320343559642344e-02
6.948469689428270202e-03 2.199566470839592058e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.948520171414583613e-03 2.208286484724066578e-01 0.000000000000000000e+00 1.979898987322332993e-02
6.949960466741234022e-03 2.178683452387052133e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.952160152247727209e-03 2.251341001467902503e-01 -2.351133230876033530e-09 2.262741699796952041e-02
6.961889524639990057e-03 2.304397122373153528e-01 -5.826162694155405768e-09 2.545584412271571090e-02
6.964319808470433026e-03 4.233596603385888502e-01 -2.248263909071512856e-04 1.315218613006978177e-01
6.964796290397319567e-03 2.238374101582428222e-01 -1.288482790264619939e-09 2.121320343559642344e-02
6.965772690378117804e-03 2.167376294246246837e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.965851142684401087e-03 2.122845175594210709e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.966569323596100149e-03 2.366300199729498566e-01 -1.260850955918780173e-08 2.969848480983499489e-02
6.968423432664315464e-03 2.221811560838518884e-01 -7.811713207523689390e-11 1.979898987322332993e-02
6.968603353861346772e-03 1.970456090314056663e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.970034210038902889e-03 2.140057828097986781e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.974323721687249178e-03 2.225335206092008966e-01 -2.438983218457450909e-10 2.121320343559642344e-02
6.975878510150253231e-03 2.257910962435404900e-01 -2.438243878404076154e-09 2.262741699796952041e-02
6.977124587816067869e-03 2.228925624512323178e-01 -4.560279094839250367e-10 2.121320343559642344e-02
6.977880193382614282e-03 2.277823605460715106e-01 -3.685394809931550341e-09 2.404163056034261392e-02
6.980232905045437308e-03 2.215065156341227415e-01 0.000000000000000000e+00 1.979898987322332993e-02
6.981433751687825262e-03 2.245184435766896247e-01 -1.511226409327896205e-09 2.262741699796952041e-02
6.981654342923117318e-03 2.235229381617702682e-01 -8.291761627521036007e-10 2.121320343559642344e-02
6.985184109796607754e-03 2.212066007136325729e-01 0.000000000000000000e+00 1.979898987322332993e-02
6.996072022852781180e-03 2.196616073517015655e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.997345424986027573e-03 4.393118427069044873e-01 -2.638509642922167581e-04 1.371787155501902056e-01
6.998469367841674005e-03 2.188163002116459144e-01 0.000000000000000000e+00 1.838477631085023642e-02
7.006307440232416306e-03 2.217349154736882877e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.007604362508475238e-03 2.203524462421060925e-01 0.000000000000000000e+00 1.838477631085023642e-02
7.008963107723115149e-03 2.230542608847783659e-01 -1.175482270411758244e-10 2.121320343559642344e-02
7.013365722273720571e-03 2.207241864767524320e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.013423759243603284e-03 2.240553693543382296e-01 -7.402978538131390021e-10 2.121320343559642344e-02
7.014463675935327103e-03 2.237715386696166597e-01 -5.327953884592553401e-10 2.121320343559642344e-02
7.017045344738952195e-03 2.234804225149487067e-01 -2.973513353487565759e-10 2.121320343559642344e-02
7.021166978084122934e-03 2.404545377567782749e-01 -1.647698714558826292e-08 3.252691193458118191e-02
7.021455423660727391e-03 2.242933431470669758e-01 -7.862798577856574506e-10 2.121320343559642344e-02
7.023368264124342508e-03 2.261880379746421255e-01 -2.006617952698943941e-09 2.262741699796952041e-02
7.026483959252982636e-03 2.288240102603349979e-01 -3.608245316119158143e-09 2.545584412271571090e-02
7.026799252929795403e-03 2.212846380343682917e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.029813696677822410e-03 2.246636123586479572e-01 -9.162051672889894447e-10 2.262741699796952041e-02
7.030284289818174159e-03 2.257744791947060292e-01 -1.639895001987771003e-09 2.262741699796952041e-02
7.031338306443986330e-03 2.224324095922519950e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.032079804334179229e-03 2.236414984673502360e-01 -1.959898476446873881e-10 2.121320343559642344e-02
7.037401886959553099e-03 2.232768309157256437e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.038498578294888341e-03 2.251661769890811737e-01 -1.125135651245826195e-09 2.262741699796952041e-02
7.040263299319504675e-03 2.271376336526176876e-01 -2.367199954048669256e-09 2.404163056034261392e-02
7.041400502171932252e-03 2.227960458788917353e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.046514933074482512e-03 2.238357073832569211e-01 -1.251046420434726749e-10 2.121320343559642344e-02
7.047904954476706674e-03 2.220338009149536718e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.056287798707518155e-03 2.153072216580677323e-01 0.000000000000000000e+00 1.555634918610404246e-02
7.058488086625111513e-03 2.226429165588320325e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.059056454779603917e-03 2.277536155007545415e-01 -2.480240757266490038e-09 2.404163056034261392e-02
7.061603752480299923e-03 2.230899711682199082e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.066646365468817748e-03 2.509064976168567940e-01 -6.793966949660316338e-07 3.959797974644665985e-02
7.066721300395713279e-03 2.254113808903369376e-01 -8.869807197449190820e-10 2.262741699796952041e-02
7.067832832145341804e-03 2.281452848638575726e-01 -2.594895035296704012e-09 2.404163056034261392e-02
7.068587105624142553e-03 2.719135802469135887e-01 -7.805817086419788910e-06 5.232590180780451183e-02
7.069508760050753626e-03 2.243062165101730454e-01 -1.206236515375979282e-10 2.121320343559642344e-02
7.071188523279169080e-03 2.484991278429778683e-01 -4.068909805645510268e-08 3.818376618407356288e-02
7.073595797121794149e-03 2.233411547091976590e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.077376636096414930e-03 2.235495965018249598e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.079323901414989739e-03 2.218162241991712136e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.080352877054801874e-03 2.246874483750004869e-01 -2.229900288223919739e-10 2.262741699796952041e-02
7.082274318747777686e-03 2.256079054317024490e-01 -7.962881816411748355e-10 2.262741699796952041e-02
7.083410829474591497e-03 2.250490372837684327e-01 -4.175754209972299083e-10 2.262741699796952041e-02
7.083972632898102861e-03 2.209914647157445455e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.084190984495697396e-03 2.223200268140123614e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.086868296735854278e-03 2.298981256899915726e-01 -3.368328892187988577e-09 2.545584412271571090e-02
7.091577023339214192e-03 2.259124202482885035e-01 -8.621411175188929574e-10 2.262741699796952041e-02
7.092095243857510223e-03 2.267538083129393978e-01 -1.388227059403017968e-09 2.404163056034261392e-02
7.094041235645658083e-03 2.238102543280822698e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.094629414170008919e-03 2.263249253400951289e-01 -1.082200529472559790e-09 2.262741699796952041e-02
7.099003046015982255e-03 3.930883437672290648e-01 -1.456802448281373924e-04 1.187939392393399796e-01
7.102725451259415956e-03 2.227002942053523671e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.103427520646694859e-03 4.318612508255855187e-01 -2.337240169621428859e-04 1.343502884254440255e-01
7.105975198780298263e-03 2.312362922679600252e-01 -3.866944394429599951e-09 2.687005768508880441e-02
7.106008868309407478e-03 2.231970367100423458e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.111419187761452987e-03 2.236721779754426431e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.112594928363191737e-03 2.260361084884961735e-01 -6.484146481128842860e-10 2.262741699796952041e-02
7.119934423929420719e-03 2.194494341779636704e-01 0.000000000000000000e+00 1.838477631085023642e-02
7.120453314056224281e-03 2.289433504896536409e-01 -2.324858708846116563e-09 2.545584412271571090e-02
7.125147655855680606e-03 2.240971519587606764e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.125153538278666820e-03 2.321597845977629582e-01 -4.130700168445282551e-09 2.687005768508880441e-02
7.128163731465589348e-03 2.284288199479453108e-01 -1.909268798192908555e-09 2.404163056034261392e-02
7.131381033074063458e-03 2.252934864872236098e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.131456338810848727e-03 2.273332010923345137e-01 -1.197473858620598813e-09 2.404163056034261392e-02
7.133051292818770595e-03 2.245899516257472139e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.135257723811294639e-03 2.609371030838794625e-01 -3.097048699852826548e-06 4.525483399593904082e-02
7.135830310977690771e-03 2.171107501428505837e-01 0.000000000000000000e+00 1.697056274847713944e-02
7.138151008246711171e-03 2.243570510579823152e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.139591568497020979e-03 2.263982491572092415e-01 -5.043504311905274237e-10 2.262741699796952041e-02
7.141393018083024014e-03 2.267988659461053769e-01 -7.296115468533635951e-10 2.404163056034261392e-02
7.149189498632128881e-03 2.280029259886104664e-01 -1.358900669326163182e-09 2.404163056034261392e-02
7.149817366029452559e-03 2.256378562100643526e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.150081373112314453e-03 2.265576115279569203e-01 -4.593993098576049035e-10 2.262741699796952041e-02
7.151578347580345163e-03 2.258709798771048605e-01 -7.432202583665682683e-12 2.262741699796952041e-02
7.153182805040896042e-03 2.260861894633872382e-01 -1.213000890714250072e-10 2.262741699796952041e-02
7.154406575251855138e-03 2.206043296667254960e-01 0.000000000000000000e+00 1.838477631085023642e-02
7.156753160263561175e-03 2.249866214584987090e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.161461845142630400e-03 2.528927011653221979e-01 -5.688150023561286059e-07 4.101219330881975683e-02
7.161539034951716620e-03 2.180509223181247014e-01 0.000000000000000000e+00 1.697056274847713944e-02
7.162341851333783871e-03 2.253359229866044311e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.162839691542299825e-03 2.236566830964206720e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.163267496838460202e-03 2.221302336481916495e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.165049691008985866e-03 2.343167862890183917e-01 -4.869309866403953521e-09 2.828427124746189791e-02
7.167433941522909080e-03 2.360344310545744173e-01 -6.126813203179906490e-09 2.969848480983499489e-02
7.170575101557212505e-03 2.271963010127367733e-01 -5.733853642574744504e-10 2.404163056034261392e-02
7.171875000000001166e-03 4.500000000000000111e-01 -2.742048172465279439e-04 1.400071426749364134e-01
7.174063918208746504e-03 2.263122106035756753e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.177920973353582590e-03 2.682081830344290041e-01 -5.226992021788276661e-06 5.091168824543142180e-02
7.180373738571166342e-03 1.218325035140307155e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.180745369664745525e-03 2.025123202763806363e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.182306220257762830e-03 3.582742722146014525e-01 -8.183945411207261200e-05 1.032375900532359198e-01
7.182584867110632099e-03 2.229848099231530323e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.183216487035098963e-03 2.381606539787316235e-01 -7.653484893084200807e-09 3.111269837220808493e-02
7.183530615555822063e-03 2.276656686116490802e-01 -6.823033077934755243e-10 2.404163056034261392e-02
7.183590473195743120e-03 2.246137876420997437e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.186259749760767757e-03 2.296400173739907569e-01 -1.811132100576656947e-09 2.545584412271571090e-02
7.187829019040976875e-03 2.279118650587433903e-01 -7.716970719488723779e-10 2.404163056034261392e-02
7.194334323139012222e-03 2.304142637252207804e-01 -2.142529946151426010e-09 2.545584412271571090e-02
7.194655318076247086e-03 2.254968084834478304e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.196205048195201959e-03 2.281978244903247188e-01 -8.283808024542265079e-10 2.404163056034261392e-02
7.197746811418041790e-03 2.259032620092734645e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.202414674046836440e-03 2.352555494296534322e-01 -4.832033177306217691e-09 2.969848480983499489e-02
7.205827154897849474e-03 2.250764262625253032e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.206658813287497578e-03 2.287866409151117497e-01 -1.033767595962491621e-09 2.404163056034261392e-02
7.211892971870623170e-03 2.241749850380267139e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.213340653372340983e-03 2.260626631729616975e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.214113372936620250e-03 2.269866091566562494e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.214221687083896550e-03 2.265490432976702273e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.219495315196194918e-03 2.284621466713726012e-01 -6.681378668688545681e-10 2.404163056034261392e-02
7.220123884623175226e-03 2.273224439749267911e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.221222877812231988e-03 2.334014343392148139e-01 -3.398270055006016941e-09 2.828427124746189791e-02
7.223323927420546853e-03 2.394312145556142801e-01 -7.825098683635994091e-09 3.111269837220808493e-02
7.225583674060197248e-03 2.293244120558975696e-01 -1.088740251820884039e-09 2.545584412271571090e-02
7.227078361240438231e-03 2.234265891810154336e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.228321433301439225e-03 2.257761429777538353e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.229574217514134205e-03 2.424562429376315165e-01 -1.101266917403084451e-08 3.394112549695427888e-02
7.230766942934972741e-03 2.280670005759705965e-01 -2.819164675866070772e-10 2.404163056034261392e-02
7.230882533422237912e-03 2.311093799688017925e-01 -2.025973914049375866e-09 2.687005768508880441e-02
7.232253222143561477e-03 2.275565477524818803e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.233973927226654277e-03 2.262568103232262817e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.236847729493768588e-03 2.238233142193066516e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.238755483272275859e-03 2.267737510760900188e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.240410059903612527e-03 2.282136857513522021e-01 -2.389525275687182633e-10 2.404163056034261392e-02
7.242993730772979977e-03 2.052703069125752788e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.243216241184895210e-03 2.322456048093350378e-01 -2.475865914150238342e-09 2.687005768508880441e-02
7.245114782717346213e-03 2.298072935898166358e-01 -1.100106420776048045e-09 2.545584412271571090e-02
7.250053885604720860e-03 2.288710189970642461e-01 -4.947378840751846517e-10 2.404163056034261392e-02
7.250188871004481506e-03 2.225787869698571675e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.255622084105899094e-03 2.284019746086813352e-01 -1.459228300180025946e-10 2.404163056034261392e-02
7.255685720706103736e-03 2.277894914862348408e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.257543330168758633e-03 2.272144831595617198e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.259312668928055712e-03 2.213720901064682722e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.260046122492647136e-03 2.293179029858905538e-01 -6.183570107207212694e-10 2.545584412271571090e-02
7.261907168652229072e-03 2.200645865083988018e-01 0.000000000000000000e+00 1.838477631085023642e-02
7.265252139258958353e-03 2.302352855168689760e-01 -1.069403504287894944e-09 2.545584412271571090e-02
7.269403047409743468e-03 2.280412581550505802e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.270722234285431629e-03 2.290827190231839172e-01 -3.400792144310861088e-10 2.545584412271571090e-02
7.272780609241219496e-03 2.287436970528970437e-01 -1.165104709939107235e-10 2.404163056034261392e-02
7.274359441223732237e-03 2.261587244990469203e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.275808603400955865e-03 2.443614625141831143e-01 -1.178278040336729660e-08 3.535533905932737586e-02
7.276713058663245026e-03 2.081464493253736836e-01 0.000000000000000000e+00 7.071067811865474478e-03
7.277250334928299369e-03 2.317882193241462552e-01 -1.762724376884681434e-09 2.687005768508880441e-02
7.279737422422868920e-03 2.278307657777634276e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.281903353335554552e-03 2.111407475147758506e-01 0.000000000000000000e+00 1.131370849898476021e-02
7.283832459132312531e-03 2.295465778785902022e-01 -4.303670327149195131e-10 2.545584412271571090e-02
7.285983025241304922e-03 2.285083332918037557e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.287931389796310777e-03 2.267856007739435797e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.288775316939936910e-03 2.313530291889131230e-01 -1.369917447315275488e-09 2.687005768508880441e-02
7.291826056468588002e-03 2.342065427004300648e-01 -2.833625727384990987e-09 2.828427124746189791e-02
7.296460141193956972e-03 2.247577043049298617e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.297880594881275829e-03 2.282644022828222152e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.300173268824185213e-03 2.298671772321606022e-01 -3.936098868925520732e-10 2.545584412271571090e-02
7.304147170727234850e-03 2.310103653294392489e-01 -9.760145197793256835e-10 2.545584412271571090e-02
7.308792259098709221e-03 2.281288270533257112e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.312181949639798284e-03 2.331396207109508734e-01 -2.005330394724132726e-09 2.687005768508880441e-02
7.312337951749375842e-03 2.158971559645622984e-01 0.000000000000000000e+00 1.555634918610404246e-02
7.313186903987113630e-03 2.304630483048071554e-01 -5.536215269629608744e-10 2.545584412271571090e-02
7.313690199539236991e-03 3.786667993248545305e-01 -1.068594268514779254e-04 1.131370849898475917e-01
7.313802419554885081e-03 2.291800479607571661e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.314123499152752617e-03 2.276615476920048342e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.315306068409362095e-03 2.324734241528842171e-01 -1.613433824468874628e-09 2.687005768508880441e-02
7.315498804194638105e-03 2.648067706481058159e-01 -2.869259552377274002e-06 4.808326112068522784e-02
7.319407812734449181e-03 3.224751979366790589e-01 -3.619541905502683243e-05 8.343860018001260370e-02
7.321806280502524134e-03 2.256279095502354837e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.323365896290186250e-03 2.307602277457246054e-01 -5.822055928496630586e-10 2.545584412271571090e-02
7.323721885257386544e-03 2.301307824896971499e-01 -2.290847703528100566e-10 2.545584412271571090e-02
7.323990396422258575e-03 2.322358693034128896e-01 -1.370958063819273246e-09 2.687005768508880441e-02
7.325400708221199708e-03 2.350460352136925779e-01 -2.795583762482082169e-09 2.828427124746189791e-02
7.327244850347726379e-03 2.327888105060958723e-01 -1.618640674829640823e-09 2.687005768508880441e-02
7.327985608938721029e-03 3.076495791630680099e-01 -2.416524502434091483e-05 7.495331880577403572e-02
7.328261540730317269e-03 2.295591432740839433e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.329546382376796176e-03 2.283793282138329162e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.331665417244011274e-03 2.287927616365721672e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.333317826925776772e-03 2.362177237611199354e-01 -3.266156427545472888e-09 2.969848480983499489e-02
7.335276511408257705e-03 2.315438137552915943e-01 -8.498504535270059586e-10 2.687005768508880441e-02
7.335492557028915062e-03 3.999542752629172138e-01 -1.436209018902613772e-04 1.216223663640861735e-01
7.335810525068375831e-03 2.236382745234725966e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.339580499058223628e-03 2.766380463682704405e-01 -6.919871812096722950e-06 5.515432893255069885e-02
7.342927024698256422e-03 2.289688814211554846e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.349516954977347583e-03 2.293111836426389716e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.349945061107844568e-03 2.272865166176358531e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.350317426035778146e-03 2.182257165998776061e-01 0.000000000000000000e+00 1.697056274847713944e-02
7.350942676412203225e-03 2.303936316518278848e-01 -1.660346763575493162e-11 2.545584412271571090e-02
7.351435208081284756e-03 2.298196683010226560e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.351607502097012858e-03 2.318414381325870355e-01 -7.927685502370276701e-10 2.687005768508880441e-02
7.352505988224428135e-03 2.266086372370460789e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.353297834386429699e-03 2.320761459576818897e-01 -8.950170168297947730e-10 2.687005768508880441e-02
7.353728173627914477e-03 2.337202635016032981e-01 -1.744228638835900477e-09 2.828427124746189791e-02
7.355634962300613977e-03 2.544577384883740523e-01 -2.580142437975484402e-08 4.101219330881975683e-02
7.356122211956639401e-03 3.628872254869308644e-01 -8.083882316718910346e-05 1.046518036156090237e-01
7.356700304768863663e-03 2.345825783106685325e-01 -2.140047639337136438e-09 2.828427124746189791e-02
7.358193082469287327e-03 2.311614882737913212e-01 -3.404890564842221243e-10 2.687005768508880441e-02
7.359093135005108366e-03 2.280808207221043660e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.359574251892493646e-03 2.579446730681298483e-01 -6.229037338695677176e-07 4.384062043356594385e-02
7.360860677383007644e-03 2.308612531417597036e-01 -1.424197024552626383e-10 2.545584412271571090e-02
7.361028965868661456e-03 2.139071550885373874e-01 0.000000000000000000e+00 1.272792206135785545e-02
7.361316031047865360e-03 2.296209209538103424e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.362294702600573337e-03 2.299621395872286089e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.365657695994724807e-03 2.936853714646981972e-01 -1.463380826814740607e-05 6.646803743153546773e-02
7.367446713692001048e-03 2.373046201358751661e-01 -3.325761051643062170e-09 2.969848480983499489e-02
7.370386116827193357e-03 2.316817336679372064e-01 -4.597805890333172180e-10 2.687005768508880441e-02
7.373665642844105805e-03 2.277182566003561337e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.375457113695457756e-03 2.323858571432217413e-01 -7.651383685186424462e-10 2.687005768508880441e-02
7.378102936511338195e-03 2.391759315935404751e-01 -4.200553785127007114e-09 3.111269837220808493e-02
7.383313237295859033e-03 2.289338346661371204e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.384201005693334652e-03 2.410589792658074937e-01 -5.332821129269216601e-09 3.252691193458118191e-02
7.386304098625465220e-03 2.313688424599174565e-01 -8.369327219121926387e-11 2.687005768508880441e-02
7.386954746216332912e-03 2.832193298764846823e-01 -9.202619161330263375e-06 5.939696961966998978e-02
7.388078120759429546e-03 2.332286172875419061e-01 -1.035823186106800197e-09 2.687005768508880441e-02
7.389034291352659933e-03 2.321234112586710308e-01 -4.489497832819983516e-10 2.687005768508880441e-02
7.392711643551312661e-03 2.285432250238187135e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.396448389527895961e-03 2.328355484092538563e-01 -7.229519592844866141e-10 2.687005768508880441e-02
7.401023053389535478e-03 2.306620434057631841e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.404251344331980178e-03 2.294839512863244557e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.404285889185013847e-03 2.315848469644750107e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.404413658927584685e-03 2.338464252596614834e-01 -1.134412319688208340e-09 2.828427124746189791e-02
7.404714249064359155e-03 2.226213173382267929e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.405740247689036881e-03 2.302898847200618715e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.406618985136004252e-03 2.322397264126535577e-01 -2.799503454958755829e-10 2.687005768508880441e-02
7.407186054535545849e-03 2.320543614056776727e-01 -1.753630187727976488e-10 2.687005768508880441e-02
7.408662895988453456e-03 2.341438062146475596e-01 -1.227761339527964917e-09 2.828427124746189791e-02
7.410176268882538719e-03 2.348001725071386103e-01 -1.533476817718193186e-09 2.828427124746189791e-02
7.411404401742933967e-03 2.482110902245028006e-01 -1.157937396395616143e-08 3.676955262170047284e-02
7.411727014463034835e-03 2.299359679709660209e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.412138454147947086e-03 2.318095017874640118e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.413803758261304500e-03 2.324506150293050577e-01 -2.966204755510217140e-10 2.687005768508880441e-02
7.414620208690103631e-03 2.359339936716666752e-01 -2.025517515756736304e-09 2.969848480983499489e-02
7.415102623179035957e-03 2.335852233220236107e-01 -8.617295403717040506e-10 2.828427124746189791e-02
7.415987851897017091e-03 2.468208606411624040e-01 -9.736850675248459976e-09 3.676955262170047284e-02
7.417087145847885143e-03 2.352999779007557968e-01 -1.686583369168143025e-09 2.828427124746189791e-02
7.420744729894762637e-03 3.030783755863774576e-01 -1.927036127850477627e-05 7.212489168102784176e-02
7.427805720672669976e-03 3.506458619112940434e-01 -6.214741735610044421e-05 9.899494936611664964e-02
7.428740373911453532e-03 2.326870272556321451e-01 -2.247279456125799297e-10 2.687005768508880441e-02
7.429242694234491906e-03 2.496869831270075168e-01 -1.281908817424389413e-08 3.818376618407356288e-02
7.429252111985314155e-03 2.304647625816885204e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.430333096579921914e-03 2.312633054380238418e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.433359944324507973e-03 2.330308074660335238e-01 -3.415102689192361647e-10 2.687005768508880441e-02
7.433771580602994977e-03 2.315884058380883181e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.435106388719608939e-03 2.309537888650967097e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.436336514974571654e-03 2.365144879443895620e-01 -2.012790732433583746e-09 2.969848480983499489e-02
7.437006634498193047e-03 2.318816168588151705e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.437213787176995272e-03 2.322789606890612868e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.440038258265509186e-03 2.321429385002043433e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.440729788742814210e-03 2.333602004017339970e-01 -4.132429532849681198e-10 2.687005768508880441e-02
7.445396564971042130e-03 2.384181282936742308e-01 -2.768104890295706370e-09 3.111269837220808493e-02
7.447780294374449495e-03 2.274124013869591732e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.449314840215159883e-03 2.292152646062041443e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.450849907166379182e-03 2.336752060627335648e-01 -4.411032842445108309e-10 2.828427124746189791e-02
7.456741356030867351e-03 2.345179613099915295e-01 -7.833625452237301628e-10 2.828427124746189791e-02
7.457129387513694585e-03 2.325104925533087730e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.457264018544629280e-03 2.348868893327941687e-01 -9.571225344900376940e-10 2.828427124746189791e-02
7.457352346776219276e-03 2.432103744518271937e-01 -5.305061750475654515e-09 3.394112549695427888e-02
7.458357670907807269e-03 2.339825297030173334e-01 -4.973981927457573468e-10 2.828427124746189791e-02
7.458843191081108992e-03 2.316924102887771286e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.465275310981303591e-03 2.283165121914860762e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.465409345891287074e-03 2.354877869748735475e-01 -1.141926937254152886e-09 2.828427124746189791e-02
7.465588317142425601e-03 2.396784519313329420e-01 -3.069989349770926664e-09 3.111269837220808493e-02
7.469502729371656213e-03 2.512485393486765251e-01 -1.324872341271168439e-08 3.959797974644665985e-02
7.471660296813405211e-03 2.250217016142375404e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.471955494589239966e-03 6.133401920438960597e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.473201603664395010e-03 2.314185731731070172e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.473963016189376363e-03 2.309360177515030754e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.474756663957055070e-03 4.447378448407255380e-01 -2.307400825371811945e-04 1.385929291125632956e-01
7.475496791692806675e-03 2.238378545074831971e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.475714933083993374e-03 2.320954934058740426e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.478005587618789807e-03 2.296983508918135630e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.479426107350105324e-03 2.323904918914719009e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.480993034877356229e-03 2.304423596192404777e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.481320598147302159e-03 2.617093430879439131e-01 -7.994741357781687610e-07 4.666904755831213780e-02
7.482236064701268397e-03 2.370414607189244571e-01 -1.653444628055995463e-09 2.969848480983499489e-02
7.483261338302640842e-03 2.331767778549265202e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.484262869907734594e-03 2.327279241060250525e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.489367835880722524e-03 2.353907481387748912e-01 -7.840181546806054017e-10 2.828427124746189791e-02
7.489773055945260494e-03 2.357726348850899545e-01 -9.610119892801578044e-10 2.969848480983499489e-02
7.490016765736934312e-03 3.126714677640604068e-01 -2.437708809455347604e-05 7.778174593052021579e-02
7.490016765736934312e-03 3.265603566529492463e-01 -3.533750537494792163e-05 8.626702730475878378e-02
7.490960107927061018e-03 2.367171515503748713e-01 -1.389117315316605022e-09 2.969848480983499489e-02
7.492098001817347475e-03 2.350807794396232997e-01 -5.996749724735776088e-10 2.828427124746189791e-02
7.493455653296655916e-03 2.362842793531242658e-01 -1.154567396273277206e-09 2.969848480983499489e-02
7.497963553755156163e-03 2.348427287876351799e-01 -4.089262741344942535e-10 2.828427124746189791e-02
7.499047401310778016e-03 4.194101508916323606e-01 -1.705229194415465444e-04 1.301076477383247276e-01
7.501509359597487159e-03 2.335558382793740118e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.504479485595821897e-03 2.376650238934575332e-01 -1.647720479785090041e-09 2.969848480983499489e-02
7.505124665722062716e-03 2.457555419842547273e-01 -6.104525694680345321e-09 3.535533905932737586e-02
7.505434001452628012e-03 2.325654897152328870e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.511380506775418298e-03 2.201399956805072389e-01 0.000000000000000000e+00 1.838477631085023642e-02
7.512050972089921730e-03 2.381076133534073547e-01 -1.747796182857232429e-09 3.111269837220808493e-02
7.512920735741633604e-03 2.359916288096299830e-01 -7.652911804091676144e-10 2.969848480983499489e-02
7.514357769722063152e-03 2.355665514376035219e-01 -5.457332506723279954e-10 2.828427124746189791e-02
7.515560209568582228e-03 2.341285768316708760e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.517306020407434064e-03 2.332613715352571393e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.518614234359143056e-03 2.329312553472100977e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.521156396462461147e-03 2.319398983610974352e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.529162134163172593e-03 2.338333153438356127e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.530152923842910184e-03 4.268632830361225317e-01 -1.838630933278812690e-04 1.329360748630709355e-01
7.530428523332147184e-03 2.313000037925201091e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.531979778694679328e-03 2.421055090351713346e-01 -3.253479755551747731e-09 3.394112549695427888e-02
7.532187890596613034e-03 2.307489591969756060e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.532946019537967164e-03 2.409035411779680003e-01 -2.684631899544157979e-09 3.252691193458118191e-02
7.536412990422812486e-03 2.357422927882371344e-01 -3.464441834268288528e-10 2.969848480983499489e-02
7.536644861943102292e-03 2.344759292660951733e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.542739747819590668e-03 2.893173178626079478e-01 -1.010564106740830404e-05 6.363961030678927377e-02
7.543068549671051726e-03 2.363491806486947844e-01 -5.449952433723561854e-10 2.969848480983499489e-02
7.543477134296927566e-03 2.361233360496498568e-01 -4.346661760996283982e-10 2.969848480983499489e-02
7.546529365409997137e-03 2.389436131500004556e-01 -1.669119262258150684e-09 3.111269837220808493e-02
7.550221002895901590e-03 8.789437585733883562e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.550221002895901590e-03 3.741598079561042622e-01 -8.788354845750247571e-05 1.103086578651013977e-01
7.554160292487788197e-03 3.698703619028264611e-01 -8.166430236837791750e-05 1.088944443027283077e-01
7.554307744105349942e-03 2.365955059878105948e-01 -5.157801515718860423e-10 2.969848480983499489e-02
7.554551601167393271e-03 2.445366390392429423e-01 -4.184688346496443265e-09 3.535533905932737586e-02
7.555533497982977464e-03 2.359179721906757565e-01 -1.854475020737550770e-10 2.969848480983499489e-02
7.557325732971242882e-03 2.324241978848981260e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.557430646111244765e-03 1.959268996934749318e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.559377367708952633e-03 2.370197954992514788e-01 -6.453212022625904080e-10 2.969848480983499489e-02
7.560379939017640438e-03 2.292280078661508291e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.560795955132537660e-03 2.341335299770374301e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.561243305849014995e-03 2.350996316304788947e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.561377888302654726e-03 2.379609279647571796e-01 -1.043852308028519256e-09 3.111269837220808493e-02
7.562633481421270065e-03 2.719419465189926721e-01 -3.175830121851638734e-06 5.232590180780451183e-02
7.563275840753662382e-03 2.301011763861564863e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.563932417340199499e-03 2.355362712889456922e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.564268658233001819e-03 2.431641518061271046e-01 -3.269425185988616805e-09 3.394112549695427888e-02
7.567147363322174192e-03 2.330514984714708859e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.567167380762879203e-03 2.395582482345171016e-01 -1.667659080953922513e-09 3.111269837220808493e-02
7.570416833323448391e-03 2.338155309204619781e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.574525676415630460e-03 3.836959559010313381e-01 -1.009189168739649603e-04 1.145512985522206956e-01
7.581442251611135441e-03 2.361677566051495203e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.582096199988140606e-03 2.413663035513849697e-01 -2.231586568297456297e-09 3.252691193458118191e-02
7.585805827115148225e-03 2.375354826677739395e-01 -5.416758313001752764e-10 2.969848480983499489e-02
7.586276865702894223e-03 2.382396878730902723e-01 -8.489917067096611723e-10 3.111269837220808493e-02
7.586610127202998710e-03 2.386792546483002542e-01 -1.037600090367712390e-09 3.111269837220808493e-02
7.587132272382418607e-03 2.352323766533335470e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.588195282440562961e-03 2.317467415158371291e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.590134182345741054e-03 2.271350911954478358e-01 0.000000000000000000e+00 2.262741699796952041e-02
7.595385186392550336e-03 2.358135250817878226e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.596410822505575422e-03 2.344564821789794362e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.597161018986935133e-03 2.321214728799631255e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.599655317803120924e-03 2.390541269111101930e-01 -1.033252924913280066e-09 3.111269837220808493e-02
7.600691935418076028e-03 2.354188544578727504e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.601393677432982665e-03 2.402562356693874746e-01 -1.522607704835660295e-09 3.252691193458118191e-02
7.603599615636245923e-03 4.081107780543841157e-01 -1.405235545493595944e-04 1.258650070512054298e-01
7.605234166234237092e-03 2.407498790961236645e-01 -1.678841621702625709e-09 3.252691193458118191e-02
7.609076028719727325e-03 2.379453725626744509e-01 -4.294322282946117010e-10 3.111269837220808493e-02
7.609819766283852649e-03 2.371682484763990018e-01 -7.298287455563276049e-11 2.969848480983499489e-02
7.610058027072152953e-03 2.286193225185877975e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.610090211310434338e-03 2.364824431110560121e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.610425240054875806e-03 2.799382716049382824e-01 -5.497249513846465437e-06 5.798275605729689280e-02
7.611183818359637532e-03 2.541521210046275847e-01 -1.100290468369696865e-08 4.101219330881975683e-02
7.616868946482245606e-03 2.398315622440459760e-01 -1.145532860536848277e-09 3.111269837220808493e-02
7.617379176608284064e-03 2.529503728053990597e-01 -9.385107277811922767e-09 4.101219330881975683e-02
7.617507407555561272e-03 2.439984993066968699e-01 -2.845546106688821032e-09 3.394112549695427888e-02
7.618574808032713142e-03 2.355869113571843199e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.619019553196632044e-03 2.228535873847394821e-01 0.000000000000000000e+00 1.979898987322332993e-02
7.619048493710797731e-03 2.384193705700818899e-01 -5.117028576304171852e-10 3.111269837220808493e-02
7.619541497400260377e-03 2.373147659500690621e-01 -1.694805010164418860e-11 2.969848480983499489e-02
7.619976108181519825e-03 2.279216836283534664e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.622746875424031565e-03 2.681299523371361571e-01 -1.541318326225490920e-06 4.949747468305832482e-02
7.624441428624680051e-03 2.363344529815682160e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.624875199839009632e-03 2.395342519080901900e-01 -9.180984840524031247e-10 3.111269837220808493e-02
7.625412437503274743e-03 2.393643046615201442e-01 -8.389348714243699616e-10 3.111269837220808493e-02
7.627024150496083954e-03 2.388544629218100068e-01 -5.997570997293522017e-10 3.111269837220808493e-02
7.629927560642971174e-03 2.376949465366601510e-01 -5.578392733931143775e-11 2.969848480983499489e-02
7.634728693873917005e-03 2.368667196165422095e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.636221093958034389e-03 2.350612270405760540e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.640780890226316069e-03 2.357365473512682552e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.641607620723099570e-03 2.308685002201832370e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.642203576045600300e-03 2.365674406520324458e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.643622950309694741e-03 2.426466220006535390e-01 -1.950669818890733294e-09 3.394112549695427888e-02
7.646736843509235881e-03 2.957251816094579877e-01 -1.180429857014524868e-05 6.788225099390855777e-02
7.646995189709175633e-03 2.553177260457177300e-01 -1.093465548466315097e-08 4.242640687119284687e-02
7.647469672157694576e-03 2.420933960335794055e-01 -1.682600013430455936e-09 3.252691193458118191e-02
7.651011116531616918e-03 2.354879154313390122e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.653837903154034339e-03 2.457996798796049098e-01 -3.112557084304385766e-09 3.535533905932737586e-02
7.653918210115837062e-03 2.431084274011265089e-01 -1.999090034333447338e-09 3.394112549695427888e-02
7.655145393341146465e-03 2.380609471471591687e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.656135864564470039e-03 4.044645125234974103e-01 -1.305595767618400373e-04 1.230365799264592636e-01
7.660459497260185824e-03 2.378827755126446397e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.660672924554592922e-03 2.478695584037631794e-01 -4.075196439075527244e-09 3.676955262170047284e-02
7.660855018692631913e-03 2.335535196745880115e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.662502363560648455e-03 2.400811186977660217e-01 -6.723170467639539498e-10 3.252691193458118191e-02
7.662998898801787195e-03 2.372405667060342171e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.663125044048292589e-03 2.465698010618121716e-01 -3.332679004841105353e-09 3.676955262170047284e-02
7.663767718154183839e-03 2.398041234178114323e-01 -5.406085436477275013e-10 3.111269837220808493e-02
7.665894100395378996e-03 2.407504323775692678e-01 -9.064712738365763277e-10 3.252691193458118191e-02
7.668630927777288220e-03 2.107473124956486255e-01 0.000000000000000000e+00 8.485281374238569721e-03
7.673462377150823410e-03 2.404894514291231744e-01 -7.039296268080980694e-10 3.252691193458118191e-02
7.678355451576114599e-03 2.434788122349982875e-01 -1.829441610424875716e-09 3.394112549695427888e-02
7.679636947915020884e-03 2.386530282561626082e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.681362801731775325e-03 2.410898604410155466e-01 -8.497135689660882744e-10 3.252691193458118191e-02
7.681791822952470372e-03 2.363531592284991434e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.682045781250861072e-03 2.396802028282333241e-01 -2.599174988752946157e-10 3.111269837220808493e-02
7.682924179589045721e-03 2.390088552092396734e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.684258488226500261e-03 2.383391691888551711e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.684276104027464027e-03 2.369494672621715869e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.684725669813263771e-03 2.438068519412180113e-01 -1.872957418679156961e-09 3.394112549695427888e-02
7.689007685508460199e-03 2.327981213198045407e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.692388426729430961e-03 2.399006051811550244e-01 -2.231814619080661410e-10 3.111269837220808493e-02
7.693061937744806456e-03 2.416366724212681560e-01 -9.227208084244488049e-10 3.252691193458118191e-02
7.693839188041812216e-03 2.446350142355704360e-01 -2.067898378543116653e-09 3.535533905932737586e-02
7.694120183248574774e-03 2.394066500480863391e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.694900826094037971e-03 2.376039843795320627e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.696305537796446772e-03 2.378924328541145994e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.704067631998108567e-03 2.403069175956772940e-01 -2.456601396557732970e-10 3.252691193458118191e-02
7.705975327369544992e-03 2.373695515069119688e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.707349072786411071e-03 2.407502397044603282e-01 -3.864604055101830528e-10 3.252691193458118191e-02
7.711257257270280607e-03 2.413484526308350697e-01 -5.795426555976270169e-10 3.252691193458118191e-02
7.712428952099129043e-03 2.341412380747885658e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.713000927527101369e-03 2.320003223938938430e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.714925822021385937e-03 2.409052010223047824e-01 -3.551816350625025445e-10 3.252691193458118191e-02
7.715677283139252274e-03 2.604320262860439494e-01 -1.458580800401876177e-08 4.525483399593904082e-02
7.718792866941014130e-03 3.001543209876543772e-01 -1.304026261931688808e-05 7.071067811865475172e-02
7.718792866941014130e-03 3.418209876543210068e-01 -4.313134019231569424e-05 9.333809511662427560e-02
7.719015845597157477e-03 2.743585835492556857e-01 -2.634711888154710017e-06 5.374011537017760881e-02
7.719130520538401707e-03 2.426823181622541070e-01 -1.006809285807126632e-09 3.394112549695427888e-02
7.722415683854039203e-03 2.506610323466914036e-01 -4.450600516047487177e-09 3.818376618407356288e-02
7.724813290656912246e-03 2.564471879286693845e-01 -9.118590590904939710e-09 4.242640687119284687e-02
7.725829876446523026e-03 2.418599890803630748e-01 -6.012662366262559152e-10 3.252691193458118191e-02
7.727628205022478436e-03 2.387654526578226466e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.727833975703285452e-03 2.347183531380035160e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.729355233225966570e-03 2.253776314215534260e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.729743596498334091e-03 2.643145240958074682e-01 -2.038581359482924917e-08 4.808326112068522784e-02
7.729855082539739686e-03 2.395987131667348669e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.732216906420882885e-03 2.391158484534715023e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.732617135376783357e-03 2.399404940174657275e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.733701963266309543e-03 2.442947070747205629e-01 -1.436130267176726117e-09 3.394112549695427888e-02
7.734074352249799278e-03 2.422165340306116077e-01 -6.386964694377484514e-10 3.394112549695427888e-02
7.737858918452820978e-03 2.296691605151528204e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.738870393954142002e-03 2.380123670356525667e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.741000066878916952e-03 2.367110341661184947e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.741227295942475217e-03 2.405950857135069065e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.742769816209756073e-03 2.403393337884492942e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.747036830052636547e-03 2.493132821893681295e-01 -3.228283067330041896e-09 3.818376618407356288e-02
7.750258753684770296e-03 2.431449719964744183e-01 -7.958013874388741548e-10 3.394112549695427888e-02
7.750353339344963344e-03 2.417267607892094883e-01 -2.442110325794115367e-10 3.252691193458118191e-02
7.751009153519505812e-03 2.356275673122698588e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.756893148237999080e-03 2.456525597565904495e-01 -1.640178184888198368e-09 3.535533905932737586e-02
7.758314150308108503e-03 2.439432442819588764e-01 -9.966932735575922346e-10 3.394112549695427888e-02
7.759347032334266980e-03 2.413188250302215065e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.760026257212809808e-03 2.372641034351696543e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.761056756511119925e-03 2.447860221389271396e-01 -1.274150545523976357e-09 3.535533905932737586e-02
7.762895181986730064e-03 2.405025193414982998e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.763319963608003582e-03 2.435652807030426747e-01 -7.926188329946101853e-10 3.394112549695427888e-02
7.763500784200044746e-03 2.516775602180399973e-01 -4.167186239703203626e-09 3.959797974644665985e-02
7.766538133454271853e-03 2.618288121178846684e-01 -1.391708954761446015e-08 4.666904755831213780e-02
7.766643352463478700e-03 2.588743571200231575e-01 -1.010591984614451089e-08 4.384062043356594385e-02
7.766985237368191630e-03 2.427673454589710511e-01 -4.436336521714487549e-10 3.394112549695427888e-02
7.769913206752812607e-03 2.409218654954460859e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.773085819749912806e-03 2.396500994334859469e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.773350185216021391e-03 2.419390609052741170e-01 -4.409065020796003038e-11 3.252691193458118191e-02
7.774488440816816615e-03 2.414965915827728127e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.774902330991588506e-03 2.391754426545055490e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.777493349093375641e-03 2.465275636209317556e-01 -1.690887849058942960e-09 3.676955262170047284e-02
7.779195307349891231e-03 2.772882831772482959e-01 -3.071456899106654766e-06 5.656854249492379583e-02
7.779663658449072206e-03 2.422101137180234509e-01 -7.204202781256082008e-11 3.252691193458118191e-02
7.783014520688698312e-03 2.401159980561636542e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.786412714356608089e-03 2.475404953135213748e-01 -1.928270885324543190e-09 3.676955262170047284e-02
7.786874765676118915e-03 2.333425430940489209e-01 0.000000000000000000e+00 2.687005768508880441e-02
7.789720742759520533e-03 2.384941882874965779e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.790022159876008878e-03 2.666279982161707252e-01 -4.550414532618384314e-08 4.949747468305832482e-02
7.791861731671054225e-03 2.411268481287023591e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.793263999691740773e-03 2.450736965927478306e-01 -9.769394708241767639e-10 3.535533905932737586e-02
7.796067081799813725e-03 2.446493555884631799e-01 -7.880879078450868784e-10 3.535533905932737586e-02
7.797551360382667940e-03 2.443334253997805072e-01 -6.539578573745875319e-10 3.394112549695427888e-02
7.799065183152972813e-03 7.896090534979424702e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.804445033661649989e-03 2.457909251369855275e-01 -1.095022773011821213e-09 3.535533905932737586e-02
7.804518831217521768e-03 2.283134474981265150e-01 0.000000000000000000e+00 2.404163056034261392e-02
7.804688433807945025e-03 2.405731385225386709e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.806250182257556958e-03 2.441109610726323875e-01 -4.649584724554740921e-10 3.394112549695427888e-02
7.809204024104100805e-03 2.448155096813909026e-01 -6.863482994717563486e-10 3.535533905932737586e-02
7.811737992881366555e-03 2.398343616284865920e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.813764950771212581e-03 2.414441889288874155e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.814460362299872898e-03 2.526899478204933103e-01 -3.669644353442772753e-09 3.959797974644665985e-02
7.819874213381289296e-03 2.486182389285043481e-01 -1.869164251285758269e-09 3.676955262170047284e-02
7.823577541868215190e-03 2.460843027974186359e-01 -9.614129766626214603e-10 3.535533905932737586e-02
7.824648316137321202e-03 2.463553260334396533e-01 -1.042828566009017580e-09 3.535533905932737586e-02
7.827889672930507525e-03 2.452170071173987165e-01 -6.008142986238281370e-10 3.535533905932737586e-02
7.829695199577844933e-03 2.449128617860701074e-01 -4.693036856313118936e-10 3.535533905932737586e-02
7.830241171585108906e-03 2.427126837854175212e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.831149334231526926e-03 2.165749349410376612e-01 0.000000000000000000e+00 1.414213562373094896e-02
7.831566437881402887e-03 2.424747462181846558e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.832048289302451227e-03 2.466367541021549370e-01 -1.048883398788032388e-09 3.676955262170047284e-02
7.832864410878735695e-03 2.456359128569475248e-01 -6.884627818316540467e-10 3.535533905932737586e-02
7.834851881052685985e-03 2.349525942986459004e-01 0.000000000000000000e+00 2.828427124746189791e-02
7.835622864053308489e-03 2.418738878960012828e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.836062923889747234e-03 2.442636891835237578e-01 -1.553021693753293525e-10 3.394112549695427888e-02
7.837482455271230219e-03 2.429790302434129412e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.838084927070269881e-03 2.437555793972573936e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.838280990820747918e-03 2.447234768629616974e-01 -2.952839634393728349e-10 3.535533905932737586e-02
7.839636819858442074e-03 2.472597672514430245e-01 -1.168609607469834707e-09 3.676955262170047284e-02
7.841827228450996834e-03 2.190497122881903125e-01 0.000000000000000000e+00 1.697056274847713944e-02
7.842271475161387284e-03 2.499145258809478964e-01 -2.013473560367776716e-09 3.818376618407356288e-02
7.845777461363612204e-03 2.469285870035644870e-01 -9.795958558131446505e-10 3.676955262170047284e-02
7.846324955926062272e-03 2.411398538604394848e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.847752375204679331e-03 2.444014286146329873e-01 -6.300352498408853607e-11 3.394112549695427888e-02
7.851026199712535236e-03 2.510900947084396262e-01 -2.312395241265613520e-09 3.959797974644665985e-02
7.851242188690751855e-03 2.856138545953361141e-01 -5.240834168075973916e-06 6.081118318204308676e-02
7.852787757151619141e-03 2.478233405332364581e-01 -1.195985565814863599e-09 3.676955262170047284e-02
7.853290288939780706e-03 2.432737855921708880e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.853307317057869885e-03 2.493468819502792644e-01 -1.689279907952498849e-09 3.818376618407356288e-02
7.856932273656809518e-03 2.368304760076847815e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.857540608221046108e-03 2.449414119025008219e-01 -1.387365532597070514e-10 3.535533905932737586e-02
7.860537316170014555e-03 2.550482517201096977e-01 -3.983213076957041178e-09 4.101219330881975683e-02
7.861235282441383920e-03 2.445796630979211184e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.862885036081901369e-03 2.440562135361577789e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.863225192855850809e-03 2.506281508255491230e-01 -1.977134853916785474e-09 3.818376618407356288e-02
7.863672713499678113e-03 2.402726441114992340e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.868320702057653160e-03 3.179012580888564976e-01 -2.082828314341038118e-05 8.061017305526640975e-02
7.868748054214246002e-03 2.422796725351645808e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.869509187209924872e-03 2.452494002587606026e-01 -1.032702490544848658e-10 3.535533905932737586e-02
7.872874057450379714e-03 2.464541116819685962e-01 -4.837532448983713386e-10 3.535533905932737586e-02
7.873283070476536083e-03 2.448093991206064246e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.875077836737263970e-03 2.482656176686464933e-01 -1.067871747309960355e-09 3.676955262170047284e-02
7.875294418153502840e-03 2.536981951540513425e-01 -2.998113279535534603e-09 4.101219330881975683e-02
7.881643613511547797e-03 2.518391745624308786e-01 -2.142483508496535079e-09 3.959797974644665985e-02
7.884470482789986134e-03 2.442911973461973085e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.886720283855119806e-03 2.473102194372432117e-01 -6.065833322955741977e-10 3.676955262170047284e-02
7.887358388156136269e-03 2.446660471277950777e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.887364730986133610e-03 2.923525377229081457e-01 -7.479357519066774651e-06 6.505382386916236381e-02
7.888049781520897752e-03 2.436452439525717273e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.889495483893560479e-03 2.395502379457272457e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.889545658332386413e-03 2.467262643389027954e-01 -3.740188742963037734e-10 3.676955262170047284e-02
7.891087525593955265e-03 2.444933132029920575e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.891962390842034714e-03 2.416902662617481379e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.892171839505718323e-03 2.428959596790968845e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.892840095764790120e-03 2.045262550311323368e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.893408649149828704e-03 2.439797242977475022e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.894439791747823176e-03 2.570861721384074539e-01 -4.383187012027878101e-09 4.242640687119284687e-02
7.895498074049760173e-03 2.458238701478577537e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.896332718545291673e-03 2.489252190335431714e-01 -1.021845695374253417e-09 3.818376618407356288e-02
7.899067898806969024e-03 2.607123786501647777e-01 -6.873266148495989810e-09 4.525483399593904082e-02
7.900297493042503227e-03 2.695536757608087974e-01 -3.644528126826255404e-08 5.091168824543142180e-02
7.901073320767178221e-03 2.449071223613973336e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.901444808459792690e-03 2.815822644191645074e-01 -3.449386858738986202e-06 5.798275605729689280e-02
7.901969832963588736e-03 4.134036986231772737e-01 -1.324770145295114769e-04 1.272792206135785475e-01
7.902663629301934223e-03 2.387047451690145483e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.903177149724778527e-03 2.377361657813611417e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.903362404511345141e-03 2.560732773351075964e-01 -3.606817552949578211e-09 4.242640687119284687e-02
7.903475908422448459e-03 2.455485241299839028e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.908478520375170073e-03 2.476364218273965356e-01 -4.505171298712241568e-10 3.676955262170047284e-02
7.910761827615388209e-03 2.460908438528373321e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.912617063794473438e-03 4.354900167657369536e-01 -1.748176515115225371e-04 1.357645019878171155e-01
7.913048168513174552e-03 2.408214972681357868e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.913613573184215266e-03 2.494430656644136546e-01 -9.760716094029239293e-10 3.818376618407356288e-02
7.915322400514554491e-03 2.832999649380960050e-01 -3.898473947327519337e-06 5.939696961966998978e-02
7.915649125476285908e-03 2.597212958708541852e-01 -5.561945945089841574e-09 4.525483399593904082e-02
7.916552402575695313e-03 2.498021446279264646e-01 -1.053620021587457217e-09 3.818376618407356288e-02
7.918122542529992813e-03 2.451708760168334889e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.918581742846340921e-03 1.844091347863638930e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.919225903408537437e-03 2.630647146155452587e-01 -8.276742957007581544e-09 4.666904755831213780e-02
7.920555270353804578e-03 2.505837106950783988e-01 -1.248228210992326010e-09 3.818376618407356288e-02
7.922537043043527405e-03 2.484803707368125059e-01 -5.574508756995737787e-10 3.676955262170047284e-02
7.926352622081724031e-03 2.509645730817298137e-01 -1.294160977733713954e-09 3.959797974644665985e-02
7.927556811550502680e-03 2.446090791648577178e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.929291129846680053e-03 2.442377154045130005e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.930722564196766855e-03 2.524186879672231099e-01 -1.676039639492435342e-09 3.959797974644665985e-02
7.933315436954073430e-03 2.502786883420753394e-01 -9.976587846427736891e-10 3.818376618407356288e-02
7.935528120713311595e-03 1.373456790123456783e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.937858965511641884e-03 2.481321989081850254e-01 -2.579924945431497034e-10 3.676955262170047284e-02
7.938713631503752088e-03 2.545110922317103674e-01 -2.261606581280195666e-09 4.101219330881975683e-02
7.939054860708033567e-03 2.424903834913078038e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.939961752714420895e-03 2.488202209975923507e-01 -4.558713572811932507e-10 3.818376618407356288e-02
7.940286239778930610e-03 2.448927154399375694e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.941870624710301030e-03 2.787107599902906019e-01 -2.238240793877785406e-06 5.656854249492379583e-02
7.943430996119098253e-03 2.447054498226123032e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.947806628523471084e-03 2.308108310967518229e-01 0.000000000000000000e+00 2.545584412271571090e-02
7.947974019541025059e-03 2.436057327293864871e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.949267169119325627e-03 2.463494452449226657e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.949985456183160382e-03 2.467960943311753308e-01 0.000000000000000000e+00 3.676955262170047284e-02
7.950707492137824850e-03 2.514212755020295287e-01 -1.134239735534065194e-09 3.959797974644665985e-02
7.952571539678890411e-03 2.483552735441986736e-01 -1.527753399285285832e-10 3.676955262170047284e-02
7.954506081891819791e-03 2.650720870237712190e-01 -8.829264534264427374e-09 4.808326112068522784e-02
7.954601981936496036e-03 2.499901321151295763e-01 -6.487580956869731203e-10 3.818376618407356288e-02
7.954736401409069624e-03 2.580380564875080496e-01 -3.517557277480899491e-09 4.384062043356594385e-02
7.959440771858616870e-03 2.458387835161707224e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.960333354864061739e-03 2.540100135875880127e-01 -1.778197612062968000e-09 4.101219330881975683e-02
7.960499874753432237e-03 2.474176198479897115e-01 0.000000000000000000e+00 3.676955262170047284e-02
7.961595633050135012e-03 2.471787307749286899e-01 0.000000000000000000e+00 3.676955262170047284e-02
7.965125181251489495e-03 2.508442929176107339e-01 -7.840512006784257931e-10 3.818376618407356288e-02
7.967136370764744957e-03 2.450428626028489654e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.967157169591496113e-03 2.496239594727828748e-01 -3.818923823028034777e-10 3.818376618407356288e-02
7.968453717996322461e-03 2.723772775863694262e-01 -3.008948865689344866e-07 5.232590180780451183e-02
7.970909893089198062e-03 2.535666233181591012e-01 -1.513869482995574643e-09 4.101219330881975683e-02
7.970980999919073662e-03 2.491801704150352348e-01 -1.957997340113519166e-10 3.818376618407356288e-02
7.973781797308586439e-03 2.602535682059224920e-01 -4.298945868139939568e-09 4.525483399593904082e-02
7.974243652267620774e-03 2.401757550050482859e-01 0.000000000000000000e+00 3.111269837220808493e-02
7.975222721436324436e-03 2.519440103707493717e-01 -9.909980621820962854e-10 3.959797974644665985e-02
7.976080872687148215e-03 2.224212983609134830e-01 0.000000000000000000e+00 1.838477631085023642e-02
7.979204409088447303e-03 2.748575492544484411e-01 -8.568307719694807922e-07 5.374011537017760881e-02
7.980611966479408959e-03 2.464755015970435947e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.981504239699621639e-03 2.549993720776084216e-01 -1.800702556831765104e-09 4.101219330881975683e-02
7.981623713724621261e-03 2.453575638501314937e-01 0.000000000000000000e+00 3.535533905932737586e-02
7.985927520118764333e-03 2.477757055117099372e-01 0.000000000000000000e+00 3.676955262170047284e-02
7.988221002300434359e-03 2.469355749718718795e-01 0.000000000000000000e+00 3.676955262170047284e-02
7.991658791695971376e-03 2.429393472269351095e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.993939352546740318e-03 2.420570570288036460e-01 0.000000000000000000e+00 3.252691193458118191e-02
7.994823405199698307e-03 2.555725894378291230e-01 -1.796575821180118319e-09 4.242640687119284687e-02
7.995063421903848833e-03 3.935794848346288455e-01 -9.527016958915234673e-05 1.187939392393399796e-01
7.995270223477179972e-03 2.544750113874333364e-01 -1.470194819998608509e-09 4.101219330881975683e-02
7.997431541907636110e-03 2.440478535125235049e-01 0.000000000000000000e+00 3.394112549695427888e-02
8.001662856039613858e-03 2.446001479415818858e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.002245219692318001e-03 2.561638894116413101e-01 -1.880095298026254313e-09 4.242640687119284687e-02
8.002372952186059818e-03 2.511176265297281884e-01 -4.161366934493689125e-10 3.959797974644665985e-02
8.003769683177494598e-03 2.567732719990449275e-01 -2.062039615627243290e-09 4.242640687119284687e-02
8.006673113324064284e-03 2.527423808659513549e-01 -8.428074306203447579e-10 3.959797974644665985e-02
8.009261013154252151e-03 2.522687896421311748e-01 -6.742560352130113366e-10 3.959797974644665985e-02
8.010435422961502405e-03 2.538568342212794149e-01 -1.113516400558900077e-09 4.101219330881975683e-02
8.011425470834991625e-03 2.474377069416438812e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.013938106279712426e-03 2.498895633753868972e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.014712277107906291e-03 2.533933131574730990e-01 -9.312877347254367707e-10 4.101219330881975683e-02
8.015216882662309916e-03 2.466363197852399214e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.016338766739829202e-03 2.711409395154626978e-01 -1.300080118785959049e-08 5.232590180780451183e-02
8.016692351549850604e-03 3.056171569374587782e-01 -1.183662457674252485e-05 7.353910524340094568e-02
8.017732918611852888e-03 3.094660790191197663e-01 -1.376151583915811039e-05 7.495331880577403572e-02
8.020168715430667228e-03 2.504057695727504029e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.025563733108295739e-03 2.574133843327354731e-01 -1.945326781381567471e-09 4.242640687119284687e-02
8.025585737649956752e-03 2.514108845264199643e-01 -2.251730307875921756e-10 3.959797974644665985e-02
8.026999838152595879e-03 2.531448405791465461e-01 -7.124781372231492977e-10 3.959797974644665985e-02
8.028232017381564667e-03 2.558921596435503876e-01 -1.451566425075933403e-09 4.242640687119284687e-02
8.029146836113776331e-03 2.410519938324686695e-01 0.000000000000000000e+00 3.252691193458118191e-02
8.029911407189421757e-03 2.392026270711769265e-01 0.000000000000000000e+00 3.111269837220808493e-02
8.029922418481078017e-03 3.800877237548476728e-01 -7.515516634062067471e-05 1.131370849898475917e-01
8.030227139740303555e-03 2.592549960188949565e-01 -2.548954318886408291e-09 4.384062043356594385e-02
8.030282669058155798e-03 2.483330532452767136e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.034191257045283918e-03 2.480269229187454516e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.034661508792513562e-03 2.506689495092440656e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.034763537643166420e-03 2.517240669076860615e-01 -2.081187042561493780e-10 3.959797974644665985e-02
8.035007358202297945e-03 2.620519675199728393e-01 -3.778099160340515509e-09 4.666904755831213780e-02
8.037986813211633885e-03 3.988352893359752294e-01 -1.009822387946428084e-04 1.216223663640861735e-01
8.038157107609134044e-03 2.489504355211270559e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.038961294272214952e-03 2.543555762425816491e-01 -9.067588932705882839e-10 4.101219330881975683e-02
8.041044064733583741e-03 2.541507532185957041e-01 -8.251553262697216518e-10 4.101219330881975683e-02
8.042583274135747806e-03 2.462809652150328155e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.043397140643344934e-03 2.500475336379199831e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.043819057502628322e-03 2.493830930729805939e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.046227100081931871e-03 2.534684755751135943e-01 -5.725999763828878479e-10 4.101219330881975683e-02
8.046871292391871711e-03 2.545638212016883006e-01 -8.681169096831325266e-10 4.101219330881975683e-02
8.050667691971248596e-03 2.666268221684062745e-01 -6.401084151008364667e-09 4.949747468305832482e-02
8.051280588000662986e-03 2.497066414713300375e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.051912885536631481e-03 2.486718761923817356e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.052604195178315882e-03 2.536954085541269777e-01 -5.593083048681523760e-10 4.101219330881975683e-02
8.052891972886860872e-03 2.679698059928884990e-01 -7.485352348123920798e-09 4.949747468305832482e-02
8.053081917668021561e-03 2.468318998095116179e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.054822305936626403e-03 2.554472314360913265e-01 -1.010898855042711327e-09 4.242640687119284687e-02
8.056134798281149034e-03 2.765160431731838453e-01 -7.796671170346423409e-07 5.515432893255069885e-02
8.062296937622823179e-03 2.526636140514843532e-01 -1.517654214867260968e-10 3.959797974644665985e-02
8.063709241510966241e-03 2.611299354252789584e-01 -2.685692342442473000e-09 4.525483399593904082e-02
8.064774059092547076e-03 2.547754880959156587e-01 -7.103785688635214817e-10 4.101219330881975683e-02
8.066380598182446016e-03 2.523306055455509234e-01 -7.498277770996418534e-12 3.959797974644665985e-02
8.067307826785247160e-03 2.450630320173902699e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.070039941222052760e-03 2.551239859696733947e-01 -7.410475831226585256e-10 4.101219330881975683e-02
8.071821005340790167e-03 2.558257595418341745e-01 -9.062918064809455566e-10 4.242640687119284687e-02
8.074467885202635253e-03 2.627478652787514357e-01 -3.193460936181069138e-09 4.666904755831213780e-02
8.074517639927926427e-03 2.871208268104788464e-01 -3.769455111341337740e-06 6.222539674441616986e-02
8.074779477400456651e-03 2.565126983265212934e-01 -1.049766951693156456e-09 4.242640687119284687e-02
8.075294649684885973e-03 2.579716426019997844e-01 -1.416840402255623058e-09 4.384062043356594385e-02
8.078551052063898119e-03 2.484599968579091489e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.079971416801591533e-03 2.444660553495078825e-01 0.000000000000000000e+00 3.394112549695427888e-02
8.080569594605881145e-03 2.544409641217159623e-01 -4.303364593915606141e-10 4.101219330881975683e-02
8.081236125158403061e-03 2.595771518423745650e-01 -1.801086893267021415e-09 4.384062043356594385e-02
8.081442858760806702e-03 2.504834524252536054e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.085563392854017151e-03 2.281360907837788610e-01 0.000000000000000000e+00 2.262741699796952041e-02
8.086363581958938562e-03 2.479720099992497040e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.086753259336075528e-03 2.473586845382930166e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.087627427252691570e-03 2.559400000811807852e-01 -7.462408273549649585e-10 4.242640687119284687e-02
8.091286183168865109e-03 2.510873111695442472e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.091451888758947886e-03 2.546479730494239924e-01 -3.563139037739412193e-10 4.101219330881975683e-02
8.091577437371683112e-03 2.489992599559641973e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.093796168586221695e-03 2.584665403434561193e-01 -1.312200855289602406e-09 4.384062043356594385e-02
8.095961864848455480e-03 2.562349260808224893e-01 -7.233169764864028301e-10 4.242640687119284687e-02
8.096084600219662086e-03 2.498472679656225937e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.096091105289998646e-03 2.695914870031563826e-01 -7.154942876641766359e-09 5.091168824543142180e-02
8.099462793089956536e-03 2.493525371425261428e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.099603571388128143e-03 2.556451189007714064e-01 -5.255550173314468300e-10 4.242640687119284687e-02
8.100075786880038542e-03 2.552849839151841715e-01 -4.246404546505955531e-10 4.101219330881975683e-02
8.100622264395888894e-03 2.590088415463804306e-01 -1.364890225643446736e-09 4.384062043356594385e-02
8.100645191999648886e-03 3.623189513668184647e-01 -5.194489042666095534e-05 1.046518036156090237e-01
8.101150062491506432e-03 2.537609158659878683e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.101246039131690391e-03 2.534037519249147663e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.101909315470751105e-03 2.569044999579255251e-01 -8.239816066775201077e-10 4.242640687119284687e-02
8.102915698606320827e-03 2.550242556040007713e-01 -3.212368565374799527e-10 4.101219330881975683e-02
8.105291152198594584e-03 2.517615965829001490e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.105737914393069954e-03 2.891796627784959939e-01 -4.180541325442266309e-06 6.363961030678927377e-02
8.106409166128494825e-03 2.529553916575972283e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.106628367642511324e-03 2.603270300967484574e-01 -1.650169881222263355e-09 4.525483399593904082e-02
8.108123306566968058e-03 2.548629339672212057e-01 -2.159247984323894396e-10 4.101219330881975683e-02
8.115227132880598049e-03 2.461722123194160783e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.117171509481012348e-03 2.421235121485792174e-01 0.000000000000000000e+00 3.252691193458118191e-02
8.117426547762054967e-03 2.541204140470743056e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.118185114738329933e-03 2.574288245116534979e-01 -7.613808963509555817e-10 4.242640687119284687e-02
8.122086929687397094e-03 2.619612525190943009e-01 -1.925248734766815299e-09 4.666904755831213780e-02
8.124420405911991772e-03 2.640699741102231490e-01 -2.690233034212750394e-09 4.666904755831213780e-02
8.124606884175405996e-03 2.565298968996964635e-01 -4.569245890174513817e-10 4.242640687119284687e-02
8.124970970495061506e-03 2.376125686785760249e-01 0.000000000000000000e+00 2.969848480983499489e-02
8.126271220518753446e-03 2.239761014549749296e-01 0.000000000000000000e+00 1.979898987322332993e-02
8.127583843770262717e-03 2.520594129430372976e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.127746733601393103e-03 2.434871990598308222e-01 0.000000000000000000e+00 3.394112549695427888e-02
8.127747807337055985e-03 2.532215476373739782e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.128748863098979316e-03 2.972664227433258199e-01 -6.912800238951957808e-06 6.788225099390855777e-02
8.129012012578408497e-03 2.547274669306403005e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.129483846677845738e-03 2.544801812726131818e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.129597905964631999e-03 2.526303116323493358e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.130583848029941663e-03 2.550858468751076580e-01 -9.003801675333398440e-12 4.101219330881975683e-02
8.132063159932673146e-03 2.338987300565820160e-01 0.000000000000000000e+00 2.687005768508880441e-02
8.132995343560781021e-03 2.507137105965847046e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.134038259396243753e-03 2.855101954223180361e-01 -2.736727596996360763e-06 6.081118318204308676e-02
8.134449857400291584e-03 2.775915623747509109e-01 -5.325520412705802079e-07 5.656854249492379583e-02
8.134829912274640917e-03 2.580387992468440861e-01 -7.139113103524586735e-10 4.384062043356594385e-02
8.134981152222955925e-03 2.728750071346897621e-01 -8.562244651156213445e-09 5.232590180780451183e-02
8.136634202873457844e-03 2.585191072730165796e-01 -8.097317454201176636e-10 4.384062043356594385e-02
8.140915320820840684e-03 2.721396218541244916e-01 -7.543311735592653873e-09 5.232590180780451183e-02
8.140962336569142199e-03 2.553790178336294292e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.143802939333269486e-03 2.538860903007884584e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.146236266960975303e-03 2.598189061575419401e-01 -1.004495341283308184e-09 4.525483399593904082e-02
8.148257869034246370e-03 2.555941610946958487e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.151064708284756766e-03 2.601365492629436615e-01 -1.020835520175588794e-09 4.525483399593904082e-02
8.152879569156668005e-03 2.572922554403708761e-01 -3.142144705959618679e-10 4.242640687119284687e-02
8.153457601596914017e-03 2.483750611360689697e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.153526075182354615e-03 2.515013098979770323e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.153543561754614255e-03 2.610728688125732999e-01 -1.207712795004591164e-09 4.525483399593904082e-02
8.154270182390899180e-03 2.655235482395976176e-01 -2.668089215058872465e-09 4.808326112068522784e-02
8.154748591629477905e-03 2.552903174779154738e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.154948253737075159e-03 2.558048191271959371e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.154948967431900619e-03 2.547088771544419039e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.155096029265507251e-03 3.346558460863953144e-01 -2.680659001083596487e-05 9.050966799187808165e-02
8.155315634549263615e-03 2.549107656886067108e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.155440566388685864e-03 2.575817991692913589e-01 -3.558906936218385098e-10 4.242640687119284687e-02
8.155684521630963968e-03 2.527988089963925655e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.156855083108420501e-03 1.618880317852781636e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.157696558263462239e-03 2.588522683582465400e-01 -6.388422986004146920e-10 4.384062043356594385e-02
8.158409881770675720e-03 2.582385131173471349e-01 -4.818856022991589776e-10 4.384062043356594385e-02
8.159051835794885188e-03 2.796779651927495669e-01 -9.078623288793878643e-07 5.798275605729689280e-02
8.161033490677635505e-03 2.560109919311296944e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.161951131042836927e-03 2.623718053050909105e-01 -1.427424467375581196e-09 4.666904755831213780e-02
8.162462583387021520e-03 2.736980210409057368e-01 -8.043466981340275708e-09 5.374011537017760881e-02
8.162991884395558173e-03 2.496752583986336094e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.163102213672328300e-03 2.570376108344238353e-01 -1.291046130603390961e-10 4.242640687119284687e-02
8.163190162329574118e-03 2.536144520616336884e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.166981801006403807e-03 2.913063857407397483e-01 -4.333711515833854871e-06 6.505382386916236381e-02
8.169972896038539545e-03 2.607161751065777966e-01 -9.278539760508778384e-10 4.525483399593904082e-02
8.170092776490570086e-03 2.519960121496992445e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.170785205368374937e-03 2.579062420211853945e-01 -2.541675970308490695e-10 4.384062043356594385e-02
8.170812258640108849e-03 2.524285118491710889e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.175588216750961923e-03 2.533054993296099400e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.177351379059359660e-03 2.574103309750352397e-01 -5.414046471508413607e-11 4.242640687119284687e-02
8.177726510656152525e-03 2.648269525956847281e-01 -1.924988107890552173e-09 4.808326112068522784e-02
8.177806444477096759e-03 2.454783005810516061e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.177843484861141432e-03 2.593049882767902159e-01 -5.070714929021952395e-10 4.384062043356594385e-02
8.178586784809940835e-03 2.815085567144591794e-01 -1.259369845380161040e-06 5.798275605729689280e-02
8.178869932849247570e-03 2.542721127654832269e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.179000369075782595e-03 2.489428106025302623e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.180265089180661919e-03 2.714918651992099252e-01 -5.354104795332533955e-09 5.232590180780451183e-02
8.181952428651023679e-03 2.627905973659310224e-01 -1.257697149958034471e-09 4.666904755831213780e-02
8.182090822511971229e-03 2.632176287016146921e-01 -1.366127276764148851e-09 4.666904755831213780e-02
8.182910831857966028e-03 2.585490469049699369e-01 -2.668517621559583232e-10 4.384062043356594385e-02
8.182951844346059156e-03 2.204342062430260374e-01 0.000000000000000000e+00 1.697056274847713944e-02
8.184415020703772470e-03 2.636566243919019614e-01 -1.451105170505179215e-09 4.666904755831213780e-02
8.184606708813581266e-03 2.563811406416808270e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.186417123509821814e-03 2.510049616486166868e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.186830821060572805e-03 2.643681498734569701e-01 -1.620049232122711805e-09 4.808326112068522784e-02
8.191671483306919854e-03 2.613940742761743374e-01 -8.217182494759407488e-10 4.525483399593904082e-02
8.192699590289356792e-03 2.554060877250092787e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.192848242726785690e-03 2.668852547444902634e-01 -2.393459496499437378e-09 4.949747468305832482e-02
8.193393766132088529e-03 2.696647332583382850e-01 -3.722152592484466099e-09 5.091168824543142180e-02
8.193872102038514404e-03 2.577255206350266836e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.194522340451794451e-03 2.617368581100865121e-01 -8.636338960258283732e-10 4.525483399593904082e-02
8.196318838728226808e-03 2.749463004975454261e-01 -7.615108426664789589e-09 5.374011537017760881e-02
8.199242190102006000e-03 4.401742620535487593e-01 -1.629059075377897639e-04 1.371787155501902056e-01
8.200329490250762854e-03 2.602637115345406427e-01 -4.636070245059871594e-10 4.525483399593904082e-02
8.201450021343030528e-03 2.587852764544933404e-01 -1.045396424739166612e-10 4.384062043356594385e-02
8.204207699145454891e-03 2.557583465496867658e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.206030261369970380e-03 2.579102067604578941e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.206351043039440685e-03 2.549189832600722294e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.207277079073989345e-03 2.685234749548829347e-01 -2.765732726484270725e-09 4.949747468305832482e-02
8.207314509661549351e-03 2.605483064609477317e-01 -4.456312543740138533e-10 4.525483399593904082e-02
8.207710733646830792e-03 2.677289200494504251e-01 -2.411667081946670751e-09 4.949747468305832482e-02
8.210045946486874135e-03 2.567980015703107965e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.210648271357423589e-03 2.583427569873999463e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.210711084054772568e-03 2.610367991533870669e-01 -5.157867230255444086e-10 4.525483399593904082e-02
8.211067379310772740e-03 2.625229002628162722e-01 -8.378753881217399508e-10 4.666904755831213780e-02
8.211622317809606775e-03 2.581159522112489446e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.212832207746247060e-03 2.537769409893032013e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.213697862932474447e-03 2.590811112857792087e-01 -3.059453458591052431e-11 4.384062043356594385e-02
8.215305683959832350e-03 2.620814588472744622e-01 -6.920000490573330877e-10 4.666904755831213780e-02
8.218430965922320086e-03 2.577747493700293102e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.219084378369052868e-03 2.702416642837905947e-01 -3.293659759661085227e-09 5.091168824543142180e-02
8.219716415986892677e-03 2.571439490796166294e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.220944135629376648e-03 2.565938917687359822e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.221250340221426811e-03 2.474684482936574670e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.222047435390032744e-03 2.001262840089492734e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.222428242559989831e-03 2.662362749999006573e-01 -1.592898099615290254e-09 4.808326112068522784e-02
8.226256988752657373e-03 2.505703681949562611e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.226948547714343918e-03 2.613724959058631447e-01 -3.984172503764857835e-10 4.525483399593904082e-02
8.227153291107847100e-03 2.575957711243820891e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.227951662790528031e-03 2.653319062714827314e-01 -1.254084302975088664e-09 4.808326112068522784e-02
8.229168410519106802e-03 2.524273136080833480e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.229367752911560807e-03 2.561571616727557621e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.229774915182661021e-03 2.836599984584192158e-01 -1.479626594248144127e-06 5.939696961966998978e-02
8.229828442294910562e-03 2.408262803571031563e-01 0.000000000000000000e+00 3.252691193458118191e-02
8.232197236926544481e-03 2.573732720235161753e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.233976504617268599e-03 2.657162535871973597e-01 -1.263968623126187041e-09 4.808326112068522784e-02
8.234531543953642341e-03 2.618768259053020908e-01 -4.199398279721021742e-10 4.525483399593904082e-02
8.235876564167299296e-03 2.633150794071709155e-01 -7.113350463423204691e-10 4.666904755831213780e-02
8.238280446953280545e-03 2.552967767148732192e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.240819852457524630e-03 2.447501645944182291e-01 0.000000000000000000e+00 3.394112549695427888e-02
8.240986563765720363e-03 2.587583660223561899e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.241708198607949898e-03 2.513572055813496076e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.246733833687361348e-03 2.636822703638680987e-01 -6.594561473541322492e-10 4.666904755831213780e-02
8.249629424519289156e-03 2.709364707505469427e-01 -2.805276789969687166e-09 5.232590180780451183e-02
8.250064812351000365e-03 2.628897553250238994e-01 -4.542187235400784511e-10 4.666904755831213780e-02
8.250844308082011525e-03 2.595525365335027423e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.250892004378819478e-03 2.598749757078351319e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.251641142695352593e-03 2.606650327417247004e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.253433476703014859e-03 2.580988576251615485e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.254488943665552747e-03 2.648873354372334177e-01 -8.128352219272171557e-10 4.808326112068522784e-02
8.255067546259799161e-03 2.788214809671565875e-01 -9.053358648695997157e-09 5.656854249492379583e-02
8.255390534358482413e-03 2.576885207146033530e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.255793438096584169e-03 2.556097689591562139e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.258345546613574117e-03 2.642075229144630888e-01 -6.299770380971553499e-10 4.808326112068522784e-02
8.258890016469365436e-03 2.558579599929212689e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.259709587360865302e-03 2.583367524865211595e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.261800082593251382e-03 2.591530691260540697e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.263849797361805249e-03 2.570209643809098776e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.265005814737221013e-03 2.691610484880679333e-01 -1.746167306537403541e-09 5.091168824543142180e-02
8.266572816699950532e-03 2.865689630576043756e-01 -2.031704501970319106e-06 6.222539674441616986e-02
8.268179751587688420e-03 2.566025330942163785e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.270350309030574665e-03 2.673610282607777333e-01 -1.140090901887890666e-09 4.949747468305832482e-02
8.271426008255554352e-03 2.653347282770524007e-01 -7.010421133946507800e-10 4.808326112068522784e-02
8.272563469145795267e-03 2.660403773843773023e-01 -8.251854285633525386e-10 4.808326112068522784e-02
8.272931646821649054e-03 2.705577146412963541e-01 -2.078118306515155882e-09 5.091168824543142180e-02
8.273117538008252503e-03 2.645104677637910573e-01 -5.167696287925655673e-10 4.808326112068522784e-02
8.273752616898139012e-03 2.676316712778020745e-01 -1.155947522376078005e-09 4.949747468305832482e-02
8.274027155285537671e-03 2.725497227767940678e-01 -2.914778891035076699e-09 5.232590180780451183e-02
8.274324839532692932e-03 2.575393887605775811e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.275095862315125228e-03 2.655848351376171035e-01 -7.067686407031723538e-10 4.808326112068522784e-02
8.276710240020378195e-03 2.768836757043585117e-01 -5.581819348809234903e-09 5.515432893255069885e-02
8.277934023160432586e-03 2.587388376330144735e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.278805036302565312e-03 2.630453391560300114e-01 -1.486588086416160487e-10 4.666904755831213780e-02
8.281616639812215686e-03 2.617234070872319629e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.281916769676656020e-03 2.592756666832409795e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.282059178857735515e-03 2.633795649615216505e-01 -1.803221407823772779e-10 4.666904755831213780e-02
8.282464353608312568e-03 2.637903320208755953e-01 -2.604568797946365996e-10 4.666904755831213780e-02
8.283262986934027128e-03 2.620514430395950445e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.284299772798028871e-03 2.843477686140136185e-01 -1.259809889126773698e-06 6.081118318204308676e-02
8.284359536873023289e-03 2.614221902603378056e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.284779307752780653e-03 2.602560533395021358e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.285366338743126169e-03 2.731057720981813763e-01 -2.866950558922497911e-09 5.374011537017760881e-02
8.286866627231992410e-03 2.669742144819810536e-01 -8.339863542011155073e-10 4.949747468305832482e-02
8.286932604354049769e-03 2.529947164203801280e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.288803696956774381e-03 2.827266555912586465e-01 -7.799539247283935814e-07 5.939696961966998978e-02
8.289298578238464554e-03 2.624062981174269393e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.290303772302221041e-03 2.698198154977731189e-01 -1.477095517348805999e-09 5.091168824543142180e-02
8.290336713451418316e-03 2.755115807775463388e-01 -4.052313803903736223e-09 5.515432893255069885e-02
8.291060343366511709e-03 2.685391812744317708e-01 -1.118510654120234916e-09 4.949747468305832482e-02
8.291970289169968422e-03 2.605046255267447486e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.292548094993815178e-03 2.646846586672566559e-01 -3.229514402169490127e-10 4.808326112068522784e-02
8.293340379330597922e-03 2.875795829317466801e-01 -2.115145725871381797e-06 6.222539674441616986e-02
8.297073550834678513e-03 2.677861435330540774e-01 -8.676028688131988393e-10 4.949747468305832482e-02
8.297100928017289712e-03 2.607602310066087781e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.297341526250563704e-03 2.546233951245670535e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.297467616952498848e-03 2.627033056576799086e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.299147937794335017e-03 2.715320146154724390e-01 -1.861167095725724098e-09 5.232590180780451183e-02
8.299765131936531759e-03 2.636216594755265707e-01 -2.284143959205240933e-11 4.666904755831213780e-02
8.299792966034905128e-03 2.947123150216250376e-01 -4.307612269710732206e-06 6.646803743153546773e-02
8.300171224294737582e-03 2.610228697790942243e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.300495751529551880e-03 2.737457883261305569e-01 -2.747462666136779141e-09 5.374011537017760881e-02
8.300894095201051537e-03 2.640670662232321719e-01 -1.008108652016792613e-10 4.666904755831213780e-02
8.301502214803677115e-03 2.598086790554618997e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.302271118397146210e-03 2.666578959637831425e-01 -5.918104751771010162e-10 4.949747468305832482e-02
8.303182710607759365e-03 2.802243860223407323e-01 -3.630283627962388460e-08 5.798275605729689280e-02
8.305152406381903496e-03 4.094006672424596038e-01 -1.030109591104320981e-04 1.258650070512054298e-01
8.305721628986947880e-03 2.778869576964991261e-01 -5.099204301455886326e-09 5.656854249492379583e-02
8.306518123745623705e-03 2.644365449396766099e-01 -1.096544544993320001e-10 4.808326112068522784e-02
8.311230499660988980e-03 2.650874434220574227e-01 -1.836824489287406046e-10 4.808326112068522784e-02
8.313605003758023360e-03 2.720366777569445116e-01 -1.727878000277861359e-09 5.232590180780451183e-02
8.314713156727444876e-03 2.690735598696398778e-01 -9.003562948361637676e-10 5.091168824543142180e-02
8.315790707531051096e-03 2.555652591595381495e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.316473566212907731e-03 2.673799502509016657e-01 -5.591595715074426862e-10 4.949747468305832482e-02
8.316637217570262142e-03 2.647300956248599402e-01 -4.982732126542056643e-11 4.808326112068522784e-02
8.317279055792131670e-03 2.660522693728776811e-01 -3.004435594201984886e-10 4.808326112068522784e-02
8.317351837560126027e-03 2.671338458388382020e-01 -5.033314931713256591e-10 4.949747468305832482e-02
8.318029398285138598e-03 2.682500178120419410e-01 -6.993597823475329996e-10 4.949747468305832482e-02
8.319415393644814805e-03 2.744697714606415540e-01 -2.555378720213592929e-09 5.374011537017760881e-02
8.320166302562284621e-03 2.663000220156141462e-01 -3.137525049145786809e-10 4.808326112068522784e-02
8.320638666583279885e-03 2.634110853646668970e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.320851570436209321e-03 2.656151011758527414e-01 -1.743658241555263511e-10 4.808326112068522784e-02
8.322096337295165069e-03 2.484812972165754419e-01 0.000000000000000000e+00 3.676955262170047284e-02
8.324438859528292267e-03 2.612950400437831222e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.325134536186086509e-03 2.931925686047028301e-01 -3.588969540326935985e-06 6.505382386916236381e-02
8.325958838609974488e-03 2.618712050960560478e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.326073388518262508e-03 2.678877898521950796e-01 -5.392745338566932686e-10 4.949747468305832482e-02
8.327947898548598848e-03 2.669509379639443680e-01 -3.450171792781789995e-10 4.949747468305832482e-02
8.328351453325208431e-03 2.654440596712994149e-01 -5.328466524152354974e-11 4.808326112068522784e-02
8.329457079901625427e-03 2.989455790953277070e-01 -5.504753894128799029e-06 6.929646455628164781e-02
8.329805637379811278e-03 2.580535783677781470e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.329828122752909458e-03 2.708414126099943919e-01 -1.078991721572967918e-09 5.232590180780451183e-02
8.330099152245619420e-03 2.701317297478640356e-01 -9.113959529057170857e-10 5.091168824543142180e-02
8.331259102704713371e-03 2.692155800644813191e-01 -7.147752635769277665e-10 5.091168824543142180e-02
8.333034730966699943e-03 2.615778184827703967e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.333105918354712094e-03 2.591213943901660710e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.333158709115155716e-03 2.458459536325658668e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.333664939243298764e-03 2.717465346139998350e-01 -1.248668901522179885e-09 5.232590180780451183e-02
8.335022077226562909e-03 2.626046328264058372e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.335120172993544518e-03 2.587092803654602036e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.335386747313072719e-03 2.575563735436132706e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.335669181657567872e-03 2.686245173006324705e-01 -5.583939560288229593e-10 4.949747468305832482e-02
8.338396776027108548e-03 2.631418200496876691e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.339490417061772021e-03 2.605927904990074095e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.339680146601642641e-03 2.115501192878314618e-01 0.000000000000000000e+00 5.656854249492380103e-03
8.342560856833436400e-03 2.638533110725591602e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.344379951669977924e-03 2.741365758020092303e-01 -1.783882122434489922e-09 5.374011537017760881e-02
8.344571607053034856e-03 2.643720162797068562e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.346018261438374608e-03 2.570500290734780702e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.347418398528948236e-03 2.696629834871169806e-01 -6.011750895283842481e-10 5.091168824543142180e-02
8.347460424707041360e-03 2.633730542922662066e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.347874552740386367e-03 2.688440510563704366e-01 -4.537283475795509668e-10 5.091168824543142180e-02
8.348261749178333135e-03 2.668312266262200527e-01 -8.493584404767845584e-11 4.949747468305832482e-02
8.348556844997780113e-03 2.646068142642812315e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.348715319235471000e-03 2.670473727836319422e-01 -1.198246057199579931e-10 4.949747468305832482e-02
8.348848451642486290e-03 2.636102179665567036e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.349538806008138803e-03 2.710758827686403638e-01 -8.357113921200382575e-10 5.232590180780451183e-02
8.349610975835690396e-03 2.715336700212094279e-01 -9.334165547723279730e-10 5.232590180780451183e-02
8.350081137576605139e-03 2.704950088895514693e-01 -7.148388909713898355e-10 5.091168824543142180e-02
8.350851101992191883e-03 2.649309351576394911e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.353039460268024685e-03 2.628138635305888315e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.353758783678853772e-03 2.725491970440684919e-01 -1.109998441052207004e-09 5.232590180780451183e-02
8.354559154459179071e-03 2.622967292909487713e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.355619908889229397e-03 2.498704465782654871e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.359107395668315121e-03 2.658164087186415947e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.361095081083569358e-03 2.732504903735227808e-01 -1.164108500593207161e-09 5.374011537017760881e-02
8.361443113535212135e-03 2.713980839785733457e-01 -7.364644555311192833e-10 5.232590180780451183e-02
8.361813760448803812e-03 3.140693181369145770e-01 -1.141382708439993114e-05 7.778174593052021579e-02
8.363117216434977352e-03 2.676272082114892759e-01 -5.795280059642809068e-11 4.949747468305832482e-02
8.363714533693646092e-03 2.855994809685969416e-01 -9.943207918811612644e-07 6.081118318204308676e-02
8.364183329240507114e-03 2.889878607130146326e-01 -1.960137660297618482e-06 6.363961030678927377e-02
8.365480520572059209e-03 2.673794927376698105e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.367381950869300089e-03 2.644597933229081432e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.367385066203873734e-03 2.899469683184464075e-01 -2.218165895238747090e-06 6.363961030678927377e-02
8.367460340239531169e-03 2.653337266019849539e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.367639918194204329e-03 2.720282958785669725e-01 -7.749082226886567956e-10 5.232590180780451183e-02
8.367660756321025628e-03 2.969326322206981006e-01 -4.452864725776610640e-06 6.788225099390855777e-02
8.368072648865798602e-03 2.684903195710952595e-01 -1.549824765093740201e-10 4.949747468305832482e-02
8.368645912804541231e-03 2.699070634933511403e-01 -3.936788604545747458e-10 5.091168824543142180e-02
8.368883028576253047e-03 2.596174472933808208e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.368990675658362355e-03 2.820508671845179949e-01 -5.920633639388758751e-08 5.939696961966998978e-02
8.369314730872774721e-03 2.678644047957584040e-01 -2.873821628780736119e-11 4.949747468305832482e-02
8.369664482877216261e-03 2.765255341528929933e-01 -2.075124017782738940e-09 5.515432893255069885e-02
8.370550212146603275e-03 2.640676393730946869e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.370993299574913671e-03 2.752673572998183271e-01 -1.571820825040972231e-09 5.374011537017760881e-02
8.372067787910240921e-03 2.750073250836767014e-01 -1.462788610076767203e-09 5.374011537017760881e-02
8.373711461088992336e-03 2.798003604037576086e-01 -3.627611319376052013e-09 5.798275605729689280e-02
8.373853055877546192e-03 2.770229544442085468e-01 -2.169826806309909029e-09 5.515432893255069885e-02
8.375369136280591542e-03 2.832518679723209365e-01 -3.154906949226553119e-07 5.939696961966998978e-02
8.375385007494184908e-03 2.672044536601676512e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.376579902566794189e-03 3.215312706396382669e-01 -1.492217302028169944e-05 8.202438661763951366e-02
8.376784834939400570e-03 2.811948324705150215e-01 -4.442173530706693054e-09 5.798275605729689280e-02
8.377370880351148186e-03 2.785214267539680710e-01 -2.768446049888220883e-09 5.656854249492379583e-02
8.377896847007640369e-03 2.756167899675366351e-01 -1.533537301958676452e-09 5.515432893255069885e-02
8.378154380773078502e-03 2.729564199648119027e-01 -8.131047878465751217e-10 5.232590180780451183e-02
8.378309626950755651e-03 2.735761265455425861e-01 -9.485700989375437791e-10 5.374011537017760881e-02
8.379047859288620004e-03 2.662382060412917251e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.380036944100652252e-03 2.702734040469602084e-01 -3.222207410907763331e-10 5.091168824543142180e-02
8.380609402830870025e-03 2.711673393922883202e-01 -4.631220907983202330e-10 5.232590180780451183e-02
8.380896940636511916e-03 2.696416406490055317e-01 -2.053651459931112529e-10 5.091168824543142180e-02
8.382846129451781980e-03 2.722335366378984545e-01 -6.107808745414810726e-10 5.232590180780451183e-02
8.383159149334511173e-03 2.837148589087656880e-01 -3.824764039284025280e-07 5.939696961966998978e-02
8.383345831510735646e-03 2.635662574624441090e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.383474953632501225e-03 2.637990531006737527e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.383789406064101613e-03 2.868716771929255005e-01 -1.191401669330225278e-06 6.222539674441616986e-02
8.384461710370043341e-03 2.647183308882767871e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.385684864359352342e-03 7.694668834357931697e-03 0.000000000000000000e+00 0.000000000000000000e+00
8.387637992217811256e-03 2.438043922091069349e-01 0.000000000000000000e+00 3.394112549695427888e-02
8.388241876177530976e-03 2.716709114695825544e-01 -4.553854152734468466e-10 5.232590180780451183e-02
8.388785817417108992e-03 2.614400600919173367e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.389735643279314092e-03 3.494131992074379633e-01 -3.267656128007876727e-05 9.758073580374355960e-02
8.390233744229563806e-03 2.708719395030291244e-01 -3.023181449102514768e-10 5.232590180780451183e-02
8.390271299570380148e-03 2.660793282153954276e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.390316137731286539e-03 2.705118843107959248e-01 -2.418350429583811603e-10 5.091168824543142180e-02
8.392091288098868507e-03 2.650389009957028197e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.392560039590483967e-03 2.307630103812088329e-01 0.000000000000000000e+00 2.545584412271571090e-02
8.392702393387824200e-03 2.642500521571536920e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.392778430208421014e-03 2.760556230868316252e-01 -1.347514507283244871e-09 5.515432893255069885e-02
8.393798809902382196e-03 2.667884111312450179e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.394320577465495814e-03 2.582676090732000107e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.394941645531492358e-03 2.699478200831838537e-01 -9.344696510494889923e-11 5.091168824543142180e-02
8.396386939239386393e-03 2.560936234454032623e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.396769047445164225e-03 2.718603267841652738e-01 -3.855722876930433256e-10 5.232590180780451183e-02
8.397298248237754226e-03 2.874065986414570117e-01 -1.244545120714264652e-06 6.222539674441616986e-02
8.398729115743797102e-03 3.764589578146962934e-01 -5.732511671488428259e-05 1.117228714274745016e-01
8.398976688550351122e-03 2.745589363692635954e-01 -8.359441895302959963e-10 5.374011537017760881e-02
8.399490807223117250e-03 2.724549993018405281e-01 -4.477544119394782115e-10 5.232590180780451183e-02
8.399728714372958760e-03 2.732432285441633302e-01 -5.698517143918757773e-10 5.374011537017760881e-02
8.400703407947615609e-03 2.690708782393492760e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.401412427048428333e-03 2.674273255202049837e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.404006277272543790e-03 1.884875273078295832e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.404527451978047181e-03 2.665263723528399353e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.404981501607906857e-03 2.658753211939701711e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.405344149209417748e-03 2.775478839607783410e-01 -1.551516961163017737e-09 5.656854249492379583e-02
8.405965845377207091e-03 2.864162178771603728e-01 -9.230278095805977481e-07 6.081118318204308676e-02
8.406250000000003997e-03 4.500000000000000111e-01 -1.685264032621688890e-04 1.400071426749364134e-01
8.406629921423700025e-03 2.827633436353956253e-01 -4.234049638042869498e-09 5.939696961966998978e-02
8.407594429008125037e-03 2.791722341638983584e-01 -2.130435554582668859e-09 5.656854249492379583e-02
8.408205249826120053e-03 2.882113233433041821e-01 -1.383597225709082799e-06 6.222539674441616986e-02
8.409017400557092237e-03 2.644005494247362864e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.410262675939333965e-03 2.688759677845650731e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.411959182675024516e-03 2.671864954592011454e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.413228709835567087e-03 2.741941676192556354e-01 -5.570894514393662480e-10 5.374011537017760881e-02
8.414062931260977984e-03 2.692778685857853960e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.414823851765881879e-03 2.739130188336528215e-01 -4.912442087383915633e-10 5.374011537017760881e-02
8.415505449209256805e-03 2.772217420935972343e-01 -1.213866477256469488e-09 5.515432893255069885e-02
8.415817756780200054e-03 2.509283719116878753e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.416200409235206903e-03 2.652706509354949560e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.417573951508203201e-03 2.726926838703931377e-01 -2.732051505569508759e-10 5.232590180780451183e-02
8.417810460716247667e-03 2.910886461595995067e-01 -2.142353488213859583e-06 6.505382386916236381e-02
8.418026528993885482e-03 2.805599509413143622e-01 -2.449429893509875419e-09 5.798275605729689280e-02
8.418481784478480667e-03 2.734096227821227743e-01 -3.724406750974412726e-10 5.374011537017760881e-02
8.418797194796788508e-03 2.527798946637538346e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.419609277556826255e-03 2.730695724768443799e-01 -3.075146982620548158e-10 5.232590180780451183e-02
8.419695542325036919e-03 2.701765980822206092e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.420617014656649191e-03 2.780279637907844270e-01 -1.350266460815894643e-09 5.656854249492379583e-02
8.422325029878816038e-03 2.686627654283233468e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.423178465401200132e-03 2.656261849770160111e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.424518172553345507e-03 2.639775907670179889e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.424881433151988619e-03 2.750837998651181615e-01 -5.550126379581219287e-10 5.374011537017760881e-02
8.424992183261176271e-03 2.704909517058047830e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.425754190042336611e-03 2.630995221447877119e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.426730265739312831e-03 2.707157546444105556e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.426797577898194336e-03 2.677159883637439397e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.426892325607067413e-03 2.769182153291673831e-01 -9.050935870563147229e-10 5.515432893255069885e-02
8.427003556267964601e-03 2.737422209274705254e-01 -3.227072463092582123e-10 5.374011537017760881e-02
8.427139686482294778e-03 2.721231169910598990e-01 -7.295413353659234001e-11 5.232590180780451183e-02
8.428506919812346621e-03 2.681029220309397165e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.429999960585458918e-03 2.841523164447299354e-01 -1.781935682316311206e-07 5.939696961966998978e-02
8.430846288949273015e-03 2.710280514296511400e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.432658643754212258e-03 2.661833698862529629e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.433068367802346033e-03 2.747001070441132398e-01 -3.931308355640060319e-10 5.374011537017760881e-02
8.433206436633561287e-03 2.774052014042207026e-01 -9.079385980770044657e-10 5.515432893255069885e-02
8.433520719137804766e-03 2.604994483784258130e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.433835866383417035e-03 2.668868750769657905e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.433893130638421554e-03 2.755671686746484217e-01 -5.160544434056940952e-10 5.515432893255069885e-02
8.434425347963750430e-03 2.718817730043462944e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.434488285414362685e-03 2.569911805826046169e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.434605059482715161e-03 2.763650889731337768e-01 -6.518465134702827580e-10 5.515432893255069885e-02
8.435642596803176463e-03 2.715863545516073452e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.436570677000682084e-03 2.848429054367850322e-01 -3.071759085157901858e-07 6.081118318204308676e-02
8.436725072982230456e-03 2.895024750162349392e-01 -1.537306794484208459e-06 6.363961030678927377e-02
8.436876852082712819e-03 2.518981879401840374e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.438313995571877779e-03 2.683768898448734008e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.438531935148124719e-03 2.698142695856156070e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.439504778402842633e-03 2.766373036674887875e-01 -6.296963530174800992e-10 5.515432893255069885e-02
8.440029208160962360e-03 2.625747707938079212e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.440735686743139343e-03 2.665524998859830630e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.441383495078912114e-03 2.822311134917802611e-01 -2.489206419364314290e-09 5.939696961966998978e-02
8.442145392631057732e-03 2.761710518684002413e-01 -5.064587263717921232e-10 5.515432893255069885e-02
8.442735946781590450e-03 2.785769742485147416e-01 -1.026652937692771001e-09 5.656854249492379583e-02
8.442885061029782590e-03 2.743560879376200079e-01 -2.282597091093352878e-10 5.374011537017760881e-02
8.445264669520363698e-03 2.798411588074269374e-01 -1.357573607587576599e-09 5.798275605729689280e-02
8.445687095742081263e-03 2.741563909678368938e-01 -1.662364341792804722e-10 5.374011537017760881e-02
8.446232106568224429e-03 2.795168367270284282e-01 -1.227818817066183226e-09 5.656854249492379583e-02
8.446825316200556877e-03 2.694248988209810292e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.448174692288305809e-03 2.712794349257245941e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.448227300674036877e-03 2.745804762896302820e-01 -1.986945750538863438e-10 5.374011537017760881e-02
8.448428580657751930e-03 3.036509226800341299e-01 -6.073226477791701314e-06 7.212489168102784176e-02
8.450575397363088714e-03 2.752831660382318857e-01 -2.723303887288536750e-10 5.374011537017760881e-02
8.450850113230171101e-03 2.812671125597077104e-01 -1.736838877367452563e-09 5.798275605729689280e-02
8.452001114182643160e-03 2.749609084734458975e-01 -2.097242302599026297e-10 5.374011537017760881e-02
8.452829751921520085e-03 2.703436868864334541e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.453864767744026509e-03 2.772540360425628791e-01 -5.292651330781927886e-10 5.515432893255069885e-02
8.454416625033607524e-03 2.776694809255572105e-01 -5.988533698376800467e-10 5.656854249492379583e-02
8.455613448466847704e-03 4.187050867358746986e-01 -1.100014800829805101e-04 1.286934341759516376e-01
8.456633404810953714e-03 2.739813853802809951e-01 -1.323367576440701097e-11 5.374011537017760881e-02
8.457184630642156087e-03 2.836328992205159327e-01 -2.654141258777009666e-09 5.939696961966998978e-02
8.457356376834507250e-03 2.687732299726437457e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.457526448927887852e-03 2.735831693239813567e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.457962422064889407e-03 2.648520412274839586e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.459304983996350502e-03 3.669238683127572509e-01 -4.590600884057309365e-05 1.074802307403552176e-01
8.459573913522797084e-03 2.781425230570199192e-01 -6.097605051027728973e-10 5.656854249492379583e-02
8.460515274486012094e-03 2.809272661170483798e-01 -1.340943274779887170e-09 5.798275605729689280e-02
8.460588445198792551e-03 2.691210868690013802e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.461176085410117287e-03 2.733628686080036840e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.461386118120362010e-03 2.815477400125320218e-01 -1.543508296807510544e-09 5.798275605729689280e-02
8.462125777847884223e-03 2.760551923532882368e-01 -2.457137494297962057e-10 5.515432893255069885e-02
8.462783289664155273e-03 2.746955129704332643e-01 -4.592043744892171869e-11 5.374011537017760881e-02
8.463827566177070660e-03 2.860402206941616288e-01 -4.262368417744764881e-07 6.081118318204308676e-02
8.464964869727198415e-03 2.707843727243977594e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.467199172579729927e-03 2.742936199039740508e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.467304026559839547e-03 2.871618593482115900e-01 -6.943931496835751768e-07 6.222539674441616986e-02
8.467319142540813415e-03 2.770943878758048706e-01 -3.264233826073745768e-10 5.515432893255069885e-02
8.468149804023404614e-03 3.065841504513201476e-01 -6.984880937126224446e-06 7.353910524340094568e-02
8.468829002888367263e-03 2.722043558880636871e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.468891933361609448e-03 2.769716331071483406e-01 -2.915419645783988363e-10 5.515432893255069885e-02
8.469701077008014167e-03 2.875803137985588620e-01 -7.823721222065911293e-07 6.222539674441616986e-02
8.470450447208940914e-03 2.697987761277446106e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.471531969836867959e-03 2.764023401650809175e-01 -1.837823380683724261e-10 5.515432893255069885e-02
8.471700945584220710e-03 2.791949153339693401e-01 -6.222192083214709814e-10 5.656854249492379583e-02
8.471879323977749010e-03 2.645292375721511879e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.473207147544535578e-03 2.758015500181767443e-01 -8.155205144963136065e-11 5.515432893255069885e-02
8.473327693999853361e-03 2.854193703665993120e-01 -2.016575577720334730e-07 6.081118318204308676e-02
8.473828843712331860e-03 2.700700898526819937e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.474516776112224481e-03 2.727099278916300107e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.476134888442808657e-03 2.729438621075700455e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.476351607665695564e-03 2.788752758762843564e-01 -4.838337626591972503e-10 5.656854249492379583e-02
8.476598217550646019e-03 2.673915825086886078e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.477225536518556703e-03 2.717864425365755787e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.477892032992380422e-03 2.680674714521874002e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.478035191112467950e-03 2.712238987959152414e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.478716429820350176e-03 2.841123408873195144e-01 -2.105617207854360693e-09 5.939696961966998978e-02
8.478769711481995430e-03 2.774459781582864770e-01 -2.395153599848684115e-10 5.515432893255069885e-02
8.478968711502325728e-03 2.783850247226685171e-01 -3.651823039901080166e-10 5.656854249492379583e-02
8.479136014409402455e-03 2.780145806576068690e-01 -3.099059354025780557e-10 5.656854249492379583e-02
8.479353793288929575e-03 2.724592820902664858e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.479457754835821592e-03 2.905501811237454213e-01 -1.517240215673828618e-06 6.363961030678927377e-02
8.482921923807625053e-03 2.744869795291939862e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.483319159664742815e-03 2.739728717823232129e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.484208130280675164e-03 2.731610847380867013e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.484785033601519033e-03 2.658190508736877899e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.485680713060730906e-03 2.801148095491322043e-01 -5.706488503487430010e-10 5.798275605729689280e-02
8.485837221176170675e-03 2.795371172097600443e-01 -4.567379074557390662e-10 5.656854249492379583e-02
8.486492780716101136e-03 2.546871566593887359e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.486508380045956756e-03 3.571457603007671677e-01 -3.652909709770226290e-05 1.018233764908628436e-01
8.486675124080897414e-03 2.846509845404691652e-01 -2.084382609086188800e-09 6.081118318204308676e-02
8.487325968451815694e-03 3.013099290419821719e-01 -4.848264188798663901e-06 7.071067811865475172e-02
8.487497153254586202e-03 2.866394698797151697e-01 -4.178057005184074302e-07 6.222539674441616986e-02
8.487877190087270152e-03 2.737375174032161129e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.488043979436164788e-03 2.610822614495228455e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.488069230638967122e-03 2.368046029568663391e-01 0.000000000000000000e+00 2.969848480983499489e-02
8.488763859621273333e-03 2.594748941504743112e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.489155655425913161e-03 2.685358376206065656e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.489702572235413580e-03 2.833322618231479684e-01 -1.408866050873936891e-09 5.939696961966998978e-02
8.490097721272904518e-03 2.828381834433645881e-01 -1.217548247707380072e-09 5.939696961966998978e-02
8.490381601887878049e-03 2.805282006845539189e-01 -5.737934821353416604e-10 5.798275605729689280e-02
8.490653440318636502e-03 2.677390356734591359e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.490796016909607502e-03 2.786648105189225566e-01 -2.566202520671565757e-10 5.656854249492379583e-02
8.491070215442327040e-03 2.634857635265644982e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.494179579903435306e-03 2.818212469075170867e-01 -8.066504234568003018e-10 5.798275605729689280e-02
8.494580347871656667e-03 2.812521139660221214e-01 -6.557516083929016741e-10 5.798275605729689280e-02
8.494688304599117001e-03 2.878948332307570412e-01 -6.939834479446232475e-07 6.222539674441616986e-02
8.495749606572830515e-03 2.666857186404511526e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.495760512131918241e-03 2.849592787239844105e-01 -1.907809877511933914e-09 6.081118318204308676e-02
8.497257732698035304e-03 2.714468860225158764e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.498692170356536568e-03 2.838515769296342528e-01 -1.341267541359059880e-09 5.939696961966998978e-02
8.498990562766373102e-03 2.695119689449361755e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.499066160712921703e-03 2.777932414071467848e-01 -4.875387667606298763e-11 5.656854249492379583e-02
8.499993528893884376e-03 2.720306685828646209e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.501065784677665216e-03 2.772127806777462955e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.503174581713984770e-03 2.821571017569491913e-01 -6.997841467805496901e-10 5.939696961966998978e-02
8.504525581691721459e-03 2.748128085460404546e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.504789676890223138e-03 2.863372153225656747e-01 -2.202201992946651102e-07 6.081118318204308676e-02
8.505207687238829084e-03 2.869633761782642845e-01 -3.757301382254830437e-07 6.222539674441616986e-02
8.505446884096004578e-03 2.741997125634725863e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.506392529745637754e-03 2.734358640231853710e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.506451256634489644e-03 2.750406230128422669e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.507343284543972262e-03 2.891017174623410901e-01 -9.209486680070632855e-07 6.363961030678927377e-02
8.507457158519048102e-03 2.843331292875942995e-01 -1.263659434659917744e-09 6.081118318204308676e-02
8.507842757640007858e-03 2.923869567208151055e-01 -1.822880856067947246e-06 6.505382386916236381e-02
8.508628841516950592e-03 2.935590050517437044e-01 -2.154479407412998680e-06 6.646803743153546773e-02
8.510393744170348385e-03 2.740120845662019633e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.511180058020290096e-03 2.790785197243879079e-01 -7.118839747126414380e-11 5.656854249492379583e-02
8.512464331936954454e-03 2.769022961164727126e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.512507180059900036e-03 2.831572374475871956e-01 -7.549393751644179542e-10 5.939696961966998978e-02
8.512965353259877022e-03 2.765145244744657838e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.513351666075669177e-03 2.953091920752802801e-01 -2.630960747182433009e-06 6.646803743153546773e-02
8.514379386630750723e-03 2.810587651960761990e-01 -2.837658734341161551e-10 5.798275605729689280e-02
8.514493779618471925e-03 2.774514738247696455e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.514617930631268594e-03 2.788539380463690431e-01 -3.282678503189756113e-12 5.656854249492379583e-02
8.514709242031702485e-03 2.836704685207463994e-01 -8.475250906020118287e-10 5.939696961966998978e-02
8.515022629585297653e-03 2.825837280381937044e-01 -5.585826325516494057e-10 5.939696961966998978e-02
8.515034173315963462e-03 2.785635192618839406e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.515080862216355129e-03 2.872300560595134056e-01 -3.775704895898944827e-07 6.222539674441616986e-02
8.515395978833086021e-03 2.883298952751911504e-01 -6.574897050415362543e-07 6.222539674441616986e-02
8.515997536722948180e-03 2.847769188970282195e-01 -1.175845906420574843e-09 6.081118318204308676e-02
8.517116678187185153e-03 2.874395095234625330e-01 -4.148123138316100848e-07 6.222539674441616986e-02
8.518164559677153524e-03 2.753982415752754265e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.518511543754048176e-03 2.814304641422823994e-01 -2.810745791733672646e-10 5.798275605729689280e-02
8.519954286034393809e-03 2.803122096736717639e-01 -1.190189598612977220e-10 5.798275605729689280e-02
8.520391755790689137e-03 2.763084039548563964e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.521395867773944033e-03 2.799750691554158122e-01 -6.191631134477774658e-11 5.798275605729689280e-02
8.522380962999689946e-03 2.860846291073848580e-01 -3.213484291625422554e-08 6.081118318204308676e-02
8.523546205541597531e-03 2.770710175977888490e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.523769124618281456e-03 2.854166239930359672e-01 -1.179952136331010887e-09 6.081118318204308676e-02
8.525621687588566533e-03 2.856245237917135471e-01 -1.201448183068009150e-09 6.081118318204308676e-02
8.525735261009047272e-03 2.776467926233975314e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.526543280337833819e-03 2.706173350664820565e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.526622583539547606e-03 2.729778177142303530e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.527306276753465752e-03 2.782792484700862823e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.527443067003800947e-03 2.744916934713566570e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.527507769041438312e-03 2.840849529127510986e-01 -6.592945341957150677e-10 5.939696961966998978e-02
8.527566813128016621e-03 2.807401838587323950e-01 -8.107280642847308392e-11 5.798275605729689280e-02
8.528205388744936055e-03 3.447835695778087017e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.529425250549393933e-03 2.828813628911551747e-01 -3.525115549404409849e-10 5.939696961966998978e-02
8.530006093387380861e-03 2.779227175051697807e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.530320191139348363e-03 2.724944896370722902e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.532850777414620336e-03 4.257006892580738056e-01 -1.171539320396941704e-04 1.315218613006978177e-01
8.533056542431173563e-03 2.900448310762934745e-01 -9.902359913494841737e-07 6.363961030678927377e-02
8.533992988088719145e-03 2.887254361314323670e-01 -6.316335407385484900e-07 6.222539674441616986e-02
8.534097214386596186e-03 2.868092825347496322e-01 -1.325674427410340403e-07 6.222539674441616986e-02
8.534713322672110580e-03 2.852580118381400354e-01 -8.165170023042950899e-10 6.081118318204308676e-02
8.537067760378193315e-03 2.821852149233301521e-01 -1.356911368906749013e-10 5.939696961966998978e-02
8.537622289932537967e-03 2.845734982324764628e-01 -5.558651373780851225e-10 6.081118318204308676e-02
8.538239428271435227e-03 3.877305288827922469e-01 -6.496277751247715032e-05 1.159655121145937856e-01
8.539774279981357519e-03 2.623280609456873358e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.539867202544730584e-03 2.784924234766300577e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.540271011582972749e-03 2.858817112341727751e-01 -8.639976849637966215e-10 6.081118318204308676e-02
8.540546048423920678e-03 2.795752774878839109e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.542415188750290822e-03 2.738636693528100907e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.542976945880867423e-03 2.824439818475888986e-01 -9.519731488296467008e-11 5.939696961966998978e-02
8.544342198776519459e-03 2.747022896548457771e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.545230688421154297e-03 2.912900622515433025e-01 -1.238046496240428548e-06 6.505382386916236381e-02
8.545856119214254032e-03 2.835735998701056637e-01 -2.024049200289236531e-10 5.939696961966998978e-02
8.546043783192888710e-03 2.757068799154295813e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.546220708742620353e-03 2.786965791573918216e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.546366795347135059e-03 2.788917155123714631e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.546382444606259732e-03 2.830500063158336577e-01 -1.233358295280102715e-10 5.939696961966998978e-02
8.546489638548780687e-03 3.101096123558401141e-01 -7.534592069723990149e-06 7.636753236814712575e-02
8.547221297845380983e-03 2.791867057928253959e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.548353670891954692e-03 2.781538704886746816e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.548658149311258447e-03 2.643351220642333743e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.549691126285383080e-03 2.767367887582218300e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.550235898234233300e-03 2.849952798529799547e-01 -3.850839855073987363e-10 6.081118318204308676e-02
8.551648565053616979e-03 2.772379672591539501e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.551795585769003671e-03 2.827558989142673340e-01 -2.691649809445945417e-11 5.939696961966998978e-02
8.553827679282137442e-03 2.774371961388634733e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.553972608003147793e-03 2.866995784176677442e-01 -7.463845083626676234e-10 6.222539674441616986e-02
8.554203251011721632e-03 2.798282398411762739e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.554716349763014094e-03 2.699909455055520824e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.555065078427258329e-03 2.742858112300302076e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.555732983503164246e-03 2.838275668094570325e-01 -9.770411266230736517e-11 5.939696961966998978e-02
8.557108500010179863e-03 2.770979759991475389e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.557721246671375070e-03 2.833012670762490859e-01 -1.665392115325813402e-11 5.939696961966998978e-02
8.557747770441138935e-03 2.843379094404753227e-01 -1.364809361525554736e-10 6.081118318204308676e-02
8.557874498475476210e-03 2.752046787721648125e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.558016469901341683e-03 2.882513283782883740e-01 -3.311480359672810958e-07 6.222539674441616986e-02
8.558742985784052737e-03 2.880336668255044641e-01 -2.743416809643153126e-07 6.222539674441616986e-02
8.558756217459634330e-03 2.469015688790790752e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.559241292045681460e-03 2.759289655496253157e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.560821881902054564e-03 2.870887993068660382e-01 -1.895677801473823199e-08 6.222539674441616986e-02
8.562422924297048710e-03 2.793563333178779029e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.562554399388001836e-03 2.693447301131252081e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.563044311239019490e-03 2.863319553938202255e-01 -4.153080916081746207e-10 6.081118318204308676e-02
8.563217036716357089e-03 2.814052354172213444e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.563266357182866551e-03 2.855724897743684987e-01 -2.473139522285226581e-10 6.081118318204308676e-02
8.563645842695741250e-03 2.776956626382762194e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.564728412020154724e-03 2.905810062767055779e-01 -9.010656138263672781e-07 6.363961030678927377e-02
8.565051753539727752e-03 2.819545611654524775e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.565617212568876759e-03 2.892963787094791073e-01 -5.539557923362067003e-07 6.363961030678927377e-02
8.565828171697806304e-03 2.890204119226528201e-01 -4.759618119757106323e-07 6.363961030678927377e-02
8.568564525507069152e-03 2.681095361479449157e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.570226539510089614e-03 2.762259608448328629e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.573057132504939559e-03 2.670633554179422942e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.573261300740625535e-03 2.780529809305479771e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.573960670159606889e-03 2.824189448715501705e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.574430210449741907e-03 2.796531217677755699e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.576373978248737207e-03 2.840701525210247991e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.576953759005877254e-03 2.555520892313983827e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.577261157564762539e-03 2.786345026979200057e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.577282715680020764e-03 2.145176432253690091e-01 0.000000000000000000e+00 9.899494936611664964e-03
8.577939450865421089e-03 2.806335856955671226e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.578095410178468438e-03 2.715304047200249871e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.578606823502310519e-03 2.895725960172437219e-01 -5.293068775638685823e-07 6.363961030678927377e-02
8.578999525586099295e-03 2.765978658010521674e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.579239700889099152e-03 2.887446956567648604e-01 -3.106345522740092471e-07 6.222539674441616986e-02
8.579769126511024857e-03 2.816848872182390329e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.583741325364505070e-03 2.821317335193906373e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.583800543154579410e-03 2.802936187873292240e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.584984196589560967e-03 2.720463691067200873e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.587071753967043253e-03 3.268842402072854592e-01 -1.458543767615108275e-05 8.626702730475878378e-02
8.587629274242593314e-03 2.909866626529915568e-01 -8.395258243470461734e-07 6.363961030678927377e-02
8.587748642535017463e-03 2.782596454907680372e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.589412174555617618e-03 2.846104465128069250e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.591328365874499606e-03 2.830105684278871880e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.591370439884005172e-03 2.811003548911426009e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.591761707165655737e-03 2.789962189139729709e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.592132801904205086e-03 2.835609709777120457e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.592298645953608260e-03 2.844029937485085258e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.592853076488563002e-03 2.900168113281251236e-01 -5.448584451320367603e-07 6.363961030678927377e-02
8.593705018748211411e-03 2.833820835729384258e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.594121427584075490e-03 2.730383070292392023e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.594713556394628640e-03 2.873448516167662059e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.595908621394574012e-03 2.963634860829469919e-01 -2.296340536410532325e-06 6.788225099390855777e-02
8.596771410472998920e-03 2.774031451005679605e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.598517991649130832e-03 2.656475977577943404e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.598679067663220210e-03 2.580303289233970565e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.599501426621837530e-03 2.793070166729244574e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.599509007898652191e-03 1.693060706644764213e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.599716549599956128e-03 2.838473078708717567e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.599910445086886290e-03 2.883904230341695629e-01 -6.906554145323477722e-08 6.222539674441616986e-02
8.599996835307634202e-03 2.849509088237716092e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.600667836837300184e-03 2.799343728802290432e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.602029166299471341e-03 2.779765797957061690e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.602423227801976602e-03 2.768608557316131202e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.602851919237756995e-03 2.877874583454924085e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.602913049025079362e-03 2.921672903249575293e-01 -1.048223792176326309e-06 6.505382386916236381e-02
8.603549940473270707e-03 2.826772095529689333e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.604602101614795828e-03 2.803998019979670464e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.605727634864460129e-03 2.243590069264509157e-01 0.000000000000000000e+00 1.979898987322332993e-02
8.610511002646509260e-03 2.823475849173961993e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.610901529660333620e-03 2.892148226488524543e-01 -2.027807432467823232e-07 6.363961030678927377e-02
8.611288337153480410e-03 2.757716127785900251e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.611376359515844625e-03 2.871273099794678374e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.611928479878121212e-03 2.866446501469535613e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.612211552394180569e-03 2.820216945211692083e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.613074605804023343e-03 2.861281289040618625e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.614814737293537139e-03 2.855777462507926856e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.615001452196506537e-03 2.904673700744252463e-01 -4.969108067390064741e-07 6.363961030678927377e-02
8.615406152409250951e-03 2.739554314717722594e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.615828359193944408e-03 2.886585995124292814e-01 -2.449058625575385381e-08 6.222539674441616986e-02
8.617436226514264830e-03 2.847088952762009129e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.617737702371078279e-03 2.875333484365423242e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.618404480052493932e-03 2.897994278547020852e-01 -2.976342987988291749e-07 6.363961030678927377e-02
8.621128455599050278e-03 2.748665333882225337e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.622650052976431334e-03 2.829655654840702583e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.622938283731299003e-03 2.633801776678878492e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.623744351063479530e-03 2.939961745286012174e-01 -1.390342525726679778e-06 6.646803743153546773e-02
8.625033385882711900e-03 2.812910729600054949e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.625552547893253208e-03 3.024876990630716023e-01 -3.956207637152101692e-06 7.071067811865475172e-02
8.626379403003425761e-03 2.805753216436108755e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.627098206982028450e-03 2.902061750533798112e-01 -3.407496468216014880e-07 6.363961030678927377e-02
8.627307427817205998e-03 2.697142256358855406e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.627765806188708586e-03 2.705580165508489898e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.628541331913576473e-03 2.795558479742665248e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.629235790968553532e-03 2.816457372173210016e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.629268858828996469e-03 2.175148140203292113e-01 0.000000000000000000e+00 1.272792206135785545e-02
8.629416899528001561e-03 2.787899245566229922e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.629735992864068228e-03 2.842606252922433296e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.630225527098779603e-03 2.851709743983106837e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.630252330304608033e-03 2.917948779420388994e-01 -7.354522914133324214e-07 6.505382386916236381e-02
8.630642868646933030e-03 2.839108001138783699e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.631261007669061014e-03 2.832840126648542012e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.634324432588352805e-03 2.895064282610917417e-01 -1.055335487171161178e-07 6.363961030678927377e-02
8.639815812401134554e-03 2.908452160745891857e-01 -4.151104526577912429e-07 6.363961030678927377e-02
8.640615485430436227e-03 2.910823869295645627e-01 -4.670590895647103863e-07 6.363961030678927377e-02
8.640810899028177061e-03 2.889708505918889836e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.641292948907579319e-03 2.869843296557182399e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.641825401753601421e-03 2.613072758782253868e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.644353410797542270e-03 2.948517751212688665e-01 -1.474902962517968697e-06 6.646803743153546773e-02
8.645360785385719504e-03 2.826021153594693303e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.646251941001499575e-03 2.494859260011929591e-01 0.000000000000000000e+00 3.818376618407356288e-02
8.646253837894114780e-03 2.848335024787212455e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.647351140548292792e-03 2.859124955723065797e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.649132447320496964e-03 2.808201777242607666e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.649508409673156706e-03 2.896195124934827225e-01 -2.048441026991556363e-08 6.363961030678927377e-02
8.650125162843413928e-03 2.515574635754486144e-01 0.000000000000000000e+00 3.959797974644665985e-02
8.651943351400806503e-03 2.927824827819057729e-01 -8.426467738907681554e-07 6.505382386916236381e-02
8.652066310824373108e-03 2.802722015110047926e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.653177737587343377e-03 2.906149288931902941e-01 -2.546891155955207861e-07 6.363961030678927377e-02
8.653631341629948459e-03 2.999425905750173760e-01 -2.906295119996693717e-06 6.929646455628164781e-02
8.654693013667641432e-03 2.779744312580741950e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.655099215534589607e-03 2.879838565942064998e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.655576756675220640e-03 2.913264414581164807e-01 -4.238544854451211513e-07 6.505382386916236381e-02
8.655647631480849202e-03 2.874677353473683028e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.658889743180311904e-03 2.725135341899792563e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.659498320957415007e-03 2.763872174491525113e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.661210516392160719e-03 2.853691851228687959e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.661364768879506459e-03 2.864746850675726764e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.661748648587513921e-03 2.883929066202393643e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.662899669679542669e-03 2.845653304920243154e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.663591688493989251e-03 2.790991227691242971e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.664646167780079566e-03 2.934521335744326720e-01 -9.273276465021195597e-07 6.646803743153546773e-02
8.665634567148576550e-03 2.412191569713288963e-01 0.000000000000000000e+00 3.252691193458118191e-02
8.668334931605847782e-03 2.888406798463534209e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.668733871911117606e-03 2.955663090265729931e-01 -1.485309806327798562e-06 6.646803743153546773e-02
8.669028797803207675e-03 2.986671380266107123e-01 -2.393595893254610134e-06 6.929646455628164781e-02
8.669559888713061768e-03 2.774157966642801787e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.670644059130622194e-03 2.923200363120186385e-01 -5.742617233451294094e-07 6.505382386916236381e-02
8.671046617000174872e-03 2.571725114672497314e-01 0.000000000000000000e+00 4.242640687119284687e-02
8.671161657809657586e-03 2.768867253946395990e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.671266842833390276e-03 2.713209462574396880e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.674284280851492224e-03 4.467649748513946029e-01 -1.448449782077282366e-04 1.385929291125632956e-01
8.674858064589584250e-03 2.893271762725487251e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.675865008695160530e-03 2.849842681203678119e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.677179906455591285e-03 3.377314462000485795e-01 -1.915907070593561058e-05 9.192388155425117169e-02
8.678640425373480849e-03 2.909340566775857062e-01 -1.504862772887033059e-07 6.363961030678927377e-02
8.680945768203815471e-03 3.728096580805771998e-01 -4.508263055485453238e-05 1.088944443027283077e-01
8.681766761030509927e-03 2.916051399870689953e-01 -2.994520969623430673e-07 6.505382386916236381e-02
8.682904860511916900e-03 2.819612514737185327e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.682944011771144555e-03 3.009365852744045888e-01 -2.972477330601000847e-06 7.071067811865475172e-02
8.685537119349856505e-03 2.901953941996828767e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.687350431621949920e-03 2.651651808353377993e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.689251631153652178e-03 2.882756436080641804e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.690586173353796740e-03 2.890178129963094644e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.692951803187791426e-03 2.855455409974458347e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.693663536510742862e-03 2.885612513587798023e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.694355282509051708e-03 2.911527606383403910e-01 -1.036518307707783026e-07 6.505382386916236381e-02
8.694802282135614957e-03 2.938261214072601657e-01 -7.948623426191664572e-07 6.646803743153546773e-02
8.695060340927575349e-03 2.899587651906557206e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.698485489547137794e-03 2.876840860162779290e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.699004433798944447e-03 2.943444174037992411e-01 -9.064946972854766305e-07 6.646803743153546773e-02
8.700574007328779058e-03 2.871810288407333212e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.702574697849817242e-03 1.909744449524971022e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.703564615235866164e-03 2.927786202796827664e-01 -4.504704629335141292e-07 6.505382386916236381e-02
8.703960591253098733e-03 2.810879767706349064e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.704037321209411038e-03 2.918348381725290319e-01 -2.082351505854410090e-07 6.505382386916236381e-02
8.704932443195069480e-03 2.906323236432178936e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.707589664009675323e-03 2.922394401795421204e-01 -2.861603868361400904e-07 6.505382386916236381e-02
8.708105798796141050e-03 2.690825088241525775e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.708794981292497517e-03 2.947094328675127217e-01 -9.242217250847103993e-07 6.646803743153546773e-02
8.710321855228471410e-03 2.832804985889634253e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.712124338723446770e-03 2.895506142057276966e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.714164078547331771e-03 2.860316115620651911e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.718250800875945727e-03 2.935777434127910257e-01 -5.545536599371736486e-07 6.646803743153546773e-02
8.722388437211930912e-03 2.920155360144965351e-01 -1.328459809537651908e-07 6.505382386916236381e-02
8.722678869469903395e-03 2.755639837236383283e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.723292733036243363e-03 2.891928867655177982e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.723421825787849859e-03 2.841012768428982649e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.724682244842948964e-03 2.867896527279433783e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.724783058328508534e-03 2.967815972872365204e-01 -1.381840579665178335e-06 6.788225099390855777e-02
8.727166781857878530e-03 2.908607996814503438e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.728565523865965126e-03 2.888855828700261918e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.729013998620326065e-03 2.931706298450312831e-01 -3.741785344296786470e-07 6.505382386916236381e-02
8.729736495686472864e-03 2.923827482121112431e-01 -1.707347640816838513e-07 6.505382386916236381e-02
8.730670008523996883e-03 2.586508662297413719e-01 0.000000000000000000e+00 4.384062043356594385e-02
8.732899795085444228e-03 3.162170400853528962e-01 -7.890818867051620569e-06 7.919595949289331971e-02
8.734452810139979595e-03 2.904212423550130984e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.735577917941945991e-03 2.805730250433399742e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.738201732020424439e-03 2.702830135424252322e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.741017202833926969e-03 2.941605874514794938e-01 -5.489026650605998911e-07 6.646803743153546773e-02
8.742022259230895764e-03 2.933314600784444059e-01 -3.297341399758919184e-07 6.505382386916236381e-02
8.742411694467398797e-03 2.939044462803882540e-01 -4.700683722138969921e-07 6.646803743153546773e-02
8.743533032399851412e-03 3.033929500692980064e-01 -3.221423072551467606e-06 7.212489168102784176e-02
8.746156682425031137e-03 2.928072776855736303e-01 -1.706339362950799916e-07 6.505382386916236381e-02
8.746650145547672783e-03 2.746282748226049342e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.746823573391349083e-03 2.671127651046870666e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.747385761004505822e-03 3.052881135824492276e-01 -3.799671322276599629e-06 7.353910524340094568e-02
8.748580769362003517e-03 2.961417164168104188e-01 -1.011760311964734864e-06 6.788225099390855777e-02
8.748692594139233225e-03 2.926281189395799620e-01 -1.081001881433375778e-07 6.505382386916236381e-02
8.748848665478467512e-03 2.911977837793189305e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.750402195909348646e-03 2.936326391467612984e-01 -3.489671380097099374e-07 6.646803743153546773e-02
8.750907029338866883e-03 2.884501676097466771e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.751406373579170839e-03 2.943954210809623384e-01 -5.363864214580739767e-07 6.646803743153546773e-02
8.754072919185736101e-03 2.851821880110562146e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.754876633968289301e-03 2.799438418124035044e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.756966808226809840e-03 3.016491221247723509e-01 -2.560092060896858659e-06 7.071067811865475172e-02
8.759471196111701108e-03 2.916941005610516058e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.760969870920211344e-03 2.900229260690673216e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.761856739332135602e-03 2.792004270778254971e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.764612315070412218e-03 3.189147290103699905e-01 -8.647112141246999541e-06 8.061017305526640975e-02
8.764651534300588187e-03 2.698070012889793312e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.765939583541236535e-03 2.954836658755030654e-01 -7.179640797763111801e-07 6.646803743153546773e-02
8.766454610653173773e-03 2.893659011539785331e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.767740949291932817e-03 2.814849884268769697e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.769528856797249861e-03 2.683385204880064934e-01 0.000000000000000000e+00 4.949747468305832482e-02
8.770793320123045078e-03 2.823768327789705768e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.770931602377386727e-03 2.920698080155449405e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.773126796347625878e-03 2.093854021424767786e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.773579206703116529e-03 2.946089471688368433e-01 -4.354401488023524301e-07 6.646803743153546773e-02
8.775711697065154138e-03 2.973060509068740087e-01 -1.131367503140793228e-06 6.788225099390855777e-02
8.778009007810047559e-03 2.939761743250712267e-01 -2.456507772126718600e-07 6.646803743153546773e-02
8.778801978196415501e-03 2.932460069775109646e-01 -5.646285922264373397e-08 6.505382386916236381e-02
8.779160984178101257e-03 2.626657208106512598e-01 0.000000000000000000e+00 4.666904755831213780e-02
8.779473942507817763e-03 2.907696863718417513e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.780978545193121598e-03 2.937037840173557512e-01 -1.564412628032776226e-07 6.646803743153546773e-02
8.781635480235444602e-03 2.942328986702509308e-01 -2.877430092156421648e-07 6.646803743153546773e-02
8.782560701178179774e-03 2.927887337013280189e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.782677851604130115e-03 2.914362181324997025e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.783027099281019712e-03 2.949321060774701131e-01 -4.568876161193009822e-07 6.646803743153546773e-02
8.783229884275510491e-03 2.923249061427988793e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.783404460702137762e-03 4.029721079103795178e-01 -7.337568838633587096e-05 1.230365799264592636e-01
8.784709621625967635e-03 2.876006661072590398e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.786212837899973205e-03 2.930150938374581071e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.788175663574683549e-03 2.860746086211770067e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.789345433736162061e-03 2.911280800694297510e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.790544092384687536e-03 2.934157277471045044e-01 -2.056526600218138573e-08 6.505382386916236381e-02
8.793237391221196686e-03 2.784074424623422250e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.793299346729524513e-03 2.734923685205508104e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.796498718960099605e-03 2.947722589229373469e-01 -3.211843903902847353e-07 6.646803743153546773e-02
8.796878152461364009e-03 2.771749827356188023e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.797563605367292316e-03 2.724559264339785347e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.802728856525790513e-03 2.966752548718885052e-01 -7.682845927780039205e-07 6.788225099390855777e-02
8.804539258634822008e-03 2.998507046564592438e-01 -1.618644005417187778e-06 6.929646455628164781e-02
8.805279117659853272e-03 2.929632485016003818e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.806168407011913390e-03 2.961143816024928710e-01 -5.978036392729341175e-07 6.788225099390855777e-02
8.807176485644711839e-03 2.918689818893394072e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.809979848727299279e-03 2.937911780245744398e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.810098125708570871e-03 2.762920635697199701e-01 0.000000000000000000e+00 5.515432893255069885e-02
8.810305788651134895e-03 2.949921381509963414e-01 -2.816039023536133327e-07 6.646803743153546773e-02
8.812107958320547496e-03 2.867132442755241373e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.812658076834629928e-03 2.946038334094263078e-01 -1.626074224068637698e-07 6.646803743153546773e-02
8.812776671495346770e-03 2.927229883269459321e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.814667125139070969e-03 2.956067331215251337e-01 -4.088219157329835499e-07 6.646803743153546773e-02
8.814878385708366237e-03 2.985912635869912291e-01 -1.197660449513257477e-06 6.929646455628164781e-02
8.815000415776222398e-03 2.952685848530138268e-01 -3.145318975365514295e-07 6.646803743153546773e-02
8.816802280400014291e-03 2.841464352702317009e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.816847843584232902e-03 2.931516633403971062e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.823676174043323939e-03 2.921235125656301834e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.825542902660202249e-03 2.924081813781657102e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.828915539535825419e-03 2.941853025615276951e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.829458219490306237e-03 3.085489598034656944e-01 -4.131855365935733354e-06 7.495331880577403572e-02
8.830787598836313534e-03 2.958377582520337334e-01 -3.528332798998466691e-07 6.788225099390855777e-02
8.831505172904610679e-03 2.944268295369369959e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.832889850896169515e-03 2.947757235225050843e-01 -6.802858230621315616e-08 6.646803743153546773e-02
8.833583069737964422e-03 2.833212740524417850e-01 0.000000000000000000e+00 5.939696961966998978e-02
8.836533632693883977e-03 2.935177764881253815e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.836584870192558394e-03 3.447302240512117311e-01 -2.066641490338012085e-05 9.475230867899736564e-02
8.839124666319898849e-03 2.971043394114251668e-01 -6.244697900464500281e-07 6.788225099390855777e-02
8.839136852837436997e-03 2.963636701386344607e-01 -4.310121092429802618e-07 6.788225099390855777e-02
8.839713693222214785e-03 2.914167700571286268e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.841267421971589491e-03 3.040256820606615507e-01 -2.555725708646393313e-06 7.212489168102784176e-02
8.842671361658421825e-03 3.011351918651365978e-01 -1.689928946291881923e-06 7.071067811865475172e-02
8.843095562397103315e-03 2.936398142040348436e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.843487156386803383e-03 2.940033790606602082e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.844009182391754376e-03 2.950041811095423516e-01 -4.815529997193512476e-08 6.646803743153546773e-02
8.844500612485678426e-03 4.222895391962606659e-01 -9.599593785733582380e-05 1.301076477383247276e-01
8.845413403628071825e-03 2.938016817282130821e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.847274193039648960e-03 2.954987752370386023e-01 -1.501235491170940795e-07 6.646803743153546773e-02
8.847981557062158109e-03 2.558754875894031500e-01 0.000000000000000000e+00 4.101219330881975683e-02
8.848543132936891042e-03 2.602648271397953739e-01 0.000000000000000000e+00 4.525483399593904082e-02
8.848891329162132668e-03 2.975080205209970075e-01 -6.559168672139463648e-07 6.788225099390855777e-02
8.848947797905452883e-03 3.068807967394311387e-01 -3.396159928531049949e-06 7.353910524340094568e-02
8.850706851748366133e-03 2.803588968483801680e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.850813828305104103e-03 2.943661236596370467e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.851681387558131553e-03 2.952209161895414935e-01 -4.533560542084461367e-08 6.646803743153546773e-02
8.852138598758552135e-03 2.945629306466295283e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.853396461693079089e-03 2.896887706615330904e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.855120351905006182e-03 2.906900329811932249e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.857071315392629762e-03 2.968150548728177851e-01 -4.164549639453060843e-07 6.788225099390855777e-02
8.862524720524019017e-03 3.133194465613304835e-01 -5.473238379240263386e-06 7.778174593052021579e-02
8.863788908189895732e-03 2.931322349560437357e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.864868268008752050e-03 2.961246713995028257e-01 -1.833445525121265435e-07 6.788225099390855777e-02
8.868148737740097487e-03 2.336941918293846399e-01 0.000000000000000000e+00 2.687005768508880441e-02
8.869682634624641293e-03 2.947433991186865221e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.870700604582636151e-03 3.317443987197074007e-01 -1.311407198275032354e-05 8.768124086713188770e-02
8.871050926787721336e-03 3.106229235207021433e-01 -4.439099287605768364e-06 7.636753236814712575e-02
8.874256708021791007e-03 2.888163699119692396e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.880622152209756426e-03 2.921766496647523192e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.882773205770119751e-03 2.936104880994045985e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.883894103150206945e-03 2.965779972919811436e-01 -1.635165755646235744e-07 6.788225099390855777e-02
8.884137280502885092e-03 2.949682349531080883e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.884590986501898768e-03 2.971919124545837065e-01 -3.184609516807619840e-07 6.788225099390855777e-02
8.886371303919338160e-03 2.980260982015332516e-01 -5.221460049203183011e-07 6.788225099390855777e-02
8.887541855047316475e-03 2.969534508058778166e-01 -2.350709032742054165e-07 6.788225099390855777e-02
8.889235055402552876e-03 2.990805545328296677e-01 -7.809855942563035530e-07 6.929646455628164781e-02
8.891566080897285451e-03 2.940336565958785453e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.891736045999368288e-03 3.031067337277560392e-01 -1.880558815766340819e-06 7.212489168102784176e-02
8.891745675215327605e-03 2.926345534283294469e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.892020772474876211e-03 2.944862388804463937e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.892780648521024511e-03 2.985031802515513144e-01 -6.027663193201122580e-07 6.929646455628164781e-02
8.893401945674249409e-03 2.850167549153550528e-01 0.000000000000000000e+00 6.081118318204308676e-02
8.893735232348758124e-03 2.988546656953167679e-01 -6.853130477313981554e-07 6.929646455628164781e-02
8.896034564506417885e-03 2.953899826060683020e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.901256938943148678e-03 2.714181818866064355e-01 0.000000000000000000e+00 5.232590180780451183e-02
8.901554868982808344e-03 2.957052111072965284e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.901917616442843462e-03 2.997497840776305322e-01 -8.651159397009408267e-07 6.929646455628164781e-02
8.901934852716106295e-03 2.976253364127335321e-01 -3.037394219197438530e-07 6.788225099390855777e-02
8.904816338972727785e-03 3.528635116598080046e-01 -2.451262262980857635e-05 9.899494936611664964e-02
8.906823146878024844e-03 3.218164151806127138e-01 -8.254048036626291350e-06 8.202438661763951366e-02
8.914797517250404313e-03 2.947636191114186843e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.914875153905460481e-03 2.655128226839855721e-01 0.000000000000000000e+00 4.808326112068522784e-02
8.916357396110775879e-03 2.814057370362774146e-01 0.000000000000000000e+00 5.798275605729689280e-02
8.916372782716772138e-03 2.934124071505791465e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.917783553063114710e-03 2.952407240574131397e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.920162554150866396e-03 2.966552154429993871e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.920963263247434771e-03 2.968533850902319582e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.923589415889755794e-03 2.954863827754759531e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.924680352352491741e-03 2.961725858078402274e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.925365391605384613e-03 2.971290626868286489e-01 -6.349442185134973604e-09 6.788225099390855777e-02
8.925631840285906671e-03 2.937128810305240645e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.927647117866067961e-03 2.979533001647131085e-01 -2.012415527527012561e-07 6.788225099390855777e-02
8.931083809216575076e-03 3.007693516694726066e-01 -9.251939490949930706e-07 7.071067811865475172e-02
8.932614056462770402e-03 2.973654298717441358e-01 -1.066961751968516919e-08 6.788225099390855777e-02
8.932740057018516422e-03 3.052545082353659844e-01 -2.182083519815724779e-06 7.353910524340094568e-02
8.933010751271862337e-03 2.470298678498648037e-01 0.000000000000000000e+00 3.535533905932737586e-02
8.934218341804876784e-03 2.993610341058481339e-01 -5.225418367996908023e-07 6.929646455628164781e-02
8.934692554980326606e-03 2.959218964596414536e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.935283440780525388e-03 2.983232580617702911e-01 -2.398391386074184492e-07 6.929646455628164781e-02
8.939865280331110720e-03 2.054652115662886358e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.940903094570205878e-03 3.025022454671983940e-01 -1.325443542763002011e-06 7.071067811865475172e-02
8.941149010899859806e-03 2.995764441588140148e-01 -5.243486048324029133e-07 6.929646455628164781e-02
8.941850197818804191e-03 2.950561910222909145e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.942944295769209018e-03 2.920264136765879925e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.944511331717412694e-03 3.003635500483301524e-01 -7.082375445726968484e-07 6.929646455628164781e-02
8.944580007537374089e-03 2.999106161396413728e-01 -5.908881739276534463e-07 6.929646455628164781e-02
8.945165042615707551e-03 2.987224477567195224e-01 -2.715340546676067376e-07 6.929646455628164781e-02
8.946331865272105777e-03 3.018719436841659776e-01 -1.104991723935213471e-06 7.071067811865475172e-02
8.946866098369241072e-03 2.990471308084376445e-01 -3.430357106159217899e-07 6.929646455628164781e-02
8.947574204058172942e-03 2.868840953646620839e-01 0.000000000000000000e+00 6.222539674441616986e-02
8.947878068128370388e-03 3.011149081870061472e-01 -8.858292013325455572e-07 7.071067811865475172e-02
8.948168015421330279e-03 2.977877069675589072e-01 -8.333946427657289852e-09 6.788225099390855777e-02
8.948402034257556259e-03 2.980460953250472222e-01 -7.080052415517476203e-08 6.788225099390855777e-02
8.955630296054957473e-03 2.965342639467850594e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.956771657302138590e-03 3.044299679837016437e-01 -1.750712693305428447e-06 7.212489168102784176e-02
8.956999419797530282e-03 2.967259648537159955e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.958813088847099315e-03 2.931691333551713075e-01 0.000000000000000000e+00 6.505382386916236381e-02
8.961969962801484557e-03 2.969951737100111067e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.963009497385904245e-03 2.943051791267033979e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.963115928543471944e-03 2.911835445027276537e-01 0.000000000000000000e+00 6.363961030678927377e-02
8.963162420663819963e-03 2.780474690511270386e-01 0.000000000000000000e+00 5.656854249492379583e-02
8.964667639563002333e-03 2.984204986087123368e-01 -4.883227221701537737e-08 6.929646455628164781e-02
8.965020576131688124e-03 3.824074074074074181e-01 -4.605740764847873064e-05 1.145512985522206956e-01
8.966928282412030271e-03 2.740657476559015815e-01 0.000000000000000000e+00 5.374011537017760881e-02
8.968234498773465513e-03 2.948363835007016265e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.970260574551081056e-03 4.329129197784890581e-01 -1.053782667902051010e-04 1.343502884254440255e-01
8.970541925066827238e-03 2.973418905156702818e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.973178814180055030e-03 2.953639546130630289e-01 0.000000000000000000e+00 6.646803743153546773e-02
8.974270983769822019e-03 2.991686589263539142e-01 -1.716796751757691288e-07 6.929646455628164781e-02
8.976115641971989245e-03 3.038201337875034991e-01 -1.423321294741100411e-06 7.212489168102784176e-02
8.977092255935362197e-03 2.988921789661294071e-01 -7.368529926304011324e-08 6.929646455628164781e-02
8.977842443605686673e-03 2.958878924637876606e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.986515751842207023e-03 3.004480926102466309e-01 -4.128782248545830730e-07 7.071067811865475172e-02
8.987311074451873050e-03 2.996185142929633782e-01 -1.865815114850165671e-07 6.929646455628164781e-02
8.988459839092181880e-03 2.971597113844041682e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.988592084924466874e-03 2.962345490242429547e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.990772011028054511e-03 3.034250056467716616e-01 -1.192214397815810276e-06 7.212489168102784176e-02
8.993198471493338286e-03 2.697932602113875533e-01 0.000000000000000000e+00 5.091168824543142180e-02
8.993445219837602200e-03 2.999450198118229771e-01 -2.309043335360508667e-07 6.929646455628164781e-02
8.994167159290328284e-03 2.976916891648960228e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.994404700090191662e-03 2.967902455241310244e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.994894108452791692e-03 3.014002196009308854e-01 -6.075083791329694699e-07 7.071067811865475172e-02
8.995655791043360994e-03 2.979363419525379864e-01 0.000000000000000000e+00 6.788225099390855777e-02
8.998882371104195699e-03 3.017501856684199346e-01 -6.687971420974488795e-07 7.071067811865475172e-02
9.002556234190293993e-03 2.934944983962890497e-01 0.000000000000000000e+00 6.505382386916236381e-02
9.003786017187362378e-03 2.974984991422452985e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.004586899894195806e-03 3.100827984668100834e-01 -3.047518822989507201e-06 7.636753236814712575e-02
9.006068734273890708e-03 3.008093130949510141e-01 -3.633778334792081913e-07 7.071067811865475172e-02
9.006534063302991389e-03 2.834857125354565688e-01 0.000000000000000000e+00 5.939696961966998978e-02
9.008967189535324604e-03 3.001714146874587819e-01 -1.714479194736290985e-07 6.929646455628164781e-02
9.010094124161101281e-03 2.928806667131811925e-01 0.000000000000000000e+00 6.505382386916236381e-02
9.011502353569234014e-03 2.992527637070842572e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.018466633033447866e-03 2.883101714646280067e-01 0.000000000000000000e+00 6.222539674441616986e-02
9.019467663667575519e-03 3.023847420018615506e-01 -6.830062189243759144e-07 7.071067811865475172e-02
9.020431230987377424e-03 2.119489092444462874e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.022127887510875133e-03 2.759295951949510828e-01 0.000000000000000000e+00 5.515432893255069885e-02
9.023292331604079730e-03 4.144155701197310138e-01 -7.830495840367148949e-05 1.272792206135785475e-01
9.023459224168098314e-03 2.994803466448971996e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.029012164344048241e-03 2.964208506217780315e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.029184222279648675e-03 3.010988686377916723e-01 -2.571144152755744719e-07 7.071067811865475172e-02
9.030539358834299701e-03 2.983432186584742962e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.032867629408247723e-03 2.971420699275311716e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.034796788910427756e-03 2.986867130396171355e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.037587741003549890e-03 2.792842244012035402e-01 0.000000000000000000e+00 5.656854249492379583e-02
9.038679694093318395e-03 3.060816461490760698e-01 -1.566899871706601069e-06 7.353910524340094568e-02
9.041565706058123097e-03 2.904519514196369778e-01 0.000000000000000000e+00 6.363961030678927377e-02
9.044398179582198438e-03 2.980712413676707140e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.045684167037784662e-03 3.047070892654829000e-01 -1.116486368282895367e-06 7.212489168102784176e-02
9.046622611544326287e-03 3.014153472963757019e-01 -2.115239635601092252e-07 7.071067811865475172e-02
9.046648967204917735e-03 2.974619177461695352e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.047685964813763360e-03 2.989214060803163653e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.048513253343534735e-03 2.998529950941754008e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.053137814585519860e-03 3.030904149922231672e-01 -6.109220777644665951e-07 7.212489168102784176e-02
9.055421139587689627e-03 3.019783937201628854e-01 -2.905044848883382713e-07 7.071067811865475172e-02
9.057556718431593323e-03 2.952357364222933933e-01 0.000000000000000000e+00 6.646803743153546773e-02
9.058383902067937421e-03 3.017587490707029918e-01 -2.098108780489897976e-07 7.071067811865475172e-02
9.059941783338014420e-03 2.992157557119919931e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.062076241920194453e-03 3.116763597394561769e-01 -3.049373182957494828e-06 7.636753236814712575e-02
9.062078756844831051e-03 3.026735868182233169e-01 -4.237904152631271140e-07 7.071067811865475172e-02
9.062675647397065715e-03 2.944681981679257432e-01 0.000000000000000000e+00 6.646803743153546773e-02
9.063160385904621419e-03 3.052217086880331665e-01 -1.122667812663777354e-06 7.353910524340094568e-02
9.064547393276015108e-03 3.035357906045078602e-01 -6.411983778946330620e-07 7.212489168102784176e-02
9.070564724314320038e-03 3.073186262549475467e-01 -1.661850181799333706e-06 7.353910524340094568e-02
9.071219767778616883e-03 3.022363327326071381e-01 -2.458906783563271845e-07 7.071067811865475172e-02
9.071564244483187878e-03 2.995697619346440188e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.072719267049403347e-03 2.633097088858405432e-01 0.000000000000000000e+00 4.666904755831213780e-02
9.073388203017840326e-03 2.675811614083218881e-01 0.000000000000000000e+00 4.949747468305832482e-02
9.075678857552622880e-03 3.006572495382401899e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.075692315797995180e-03 3.697164642923673750e-01 -3.278359133357280734e-05 1.074802307403552176e-01
9.078595377139293821e-03 2.984489254774546074e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.086589824112270564e-03 3.010870732174932285e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.088945017050965858e-03 3.002056742022232716e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.089443583867873322e-03 3.066357894019384744e-01 -1.309105753961588119e-06 7.353910524340094568e-02
9.092516058991445549e-03 3.043808633165329680e-01 -6.504112493813801743e-07 7.212489168102784176e-02
9.092937222016685139e-03 3.086564703151257749e-01 -1.862464276905376540e-06 7.495331880577403572e-02
9.096307492916316795e-03 3.040097136550773405e-01 -5.223667678966315009e-07 7.212489168102784176e-02
9.096758751961621370e-03 2.988247414942477032e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.097378465643769785e-03 2.998873987663570051e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.099476705786729847e-03 2.283493369913122961e-01 0.000000000000000000e+00 2.121320343559642344e-02
9.104039708017500065e-03 2.962377573169601153e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.104084025067883668e-03 3.034084859345166363e-01 -3.154829338308101638e-07 7.212489168102784176e-02
9.106562675883674018e-03 3.031726525116745785e-01 -2.342829303090621443e-07 7.212489168102784176e-02
9.107834276157765474e-03 3.258189761422246589e-01 -7.589612069036307841e-06 8.485281374238569374e-02
9.108004951178520769e-03 3.048570459060053195e-01 -6.624678510971796289e-07 7.212489168102784176e-02
9.108488020621953452e-03 2.981788162796419339e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.110031028844223222e-03 2.969442750935664121e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.112912112916163321e-03 2.975519941460814666e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.120186430477260353e-03 3.004613496964535502e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.120848195511926937e-03 3.015476678235260444e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.124593462066489524e-03 3.171000010662833324e-01 -4.248999820337297922e-06 8.061017305526640975e-02
9.127559192610955330e-03 3.079359003003065975e-01 -1.361298102915036237e-06 7.495331880577403572e-02
9.127572016460909488e-03 2.175925925925925875e-01 0.000000000000000000e+00 1.131370849898476021e-02
9.127572016460909488e-03 2.814814814814814992e-01 0.000000000000000000e+00 5.798275605729689280e-02
9.129954868535752888e-03 3.058542606281151044e-01 -7.695286041823094433e-07 7.353910524340094568e-02
9.132022821333019014e-03 3.009567613175462286e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.132353669864888557e-03 3.787372210649913029e-01 -3.851936023618884875e-05 1.117228714274745016e-01
9.135128515363577506e-03 2.211232761491868370e-01 0.000000000000000000e+00 1.555634918610404246e-02
9.135556517020228251e-03 3.044257870290386636e-01 -3.550603151878002628e-07 7.212489168102784176e-02
9.135980463077675306e-03 2.925129483149251364e-01 0.000000000000000000e+00 6.505382386916236381e-02
9.138241754168038855e-03 3.019672642429606646e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.138770500080599379e-03 3.023458624757970337e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.140669842159637737e-03 3.040608633655236814e-01 -2.226822421120058793e-07 7.212489168102784176e-02
9.141142006043982693e-03 3.035170146873673591e-01 -8.306160501157094922e-08 7.212489168102784176e-02
9.142531671834222551e-03 3.037579392516332466e-01 -1.331616520744644330e-07 7.212489168102784176e-02
9.148736149516820126e-03 3.055535719227281954e-01 -5.517054368420811622e-07 7.353910524340094568e-02
9.149608896337389774e-03 3.072194421291952193e-01 -9.907276732399987462e-07 7.353910524340094568e-02
9.151608102826322422e-03 3.028010883995865266e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.154677126536794884e-03 2.996035270026723429e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.155083524764240366e-03 3.096417834589538787e-01 -1.629539934724379656e-06 7.495331880577403572e-02
9.157801546560255523e-03 3.013606552246647641e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.158515979000705909e-03 3.048091636760481005e-01 -2.877118569023827746e-07 7.212489168102784176e-02
9.159086333195974594e-03 3.065070958017918068e-01 -7.308340210950264176e-07 7.353910524340094568e-02
9.159874524171933430e-03 3.016974895331362427e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.160379926683233365e-03 3.057784654544614678e-01 -5.290906447230452059e-07 7.353910524340094568e-02
9.163275517934728331e-03 3.128593226647856107e-01 -2.532740305934903617e-06 7.778174593052021579e-02
9.165185878857756707e-03 3.051598435961054845e-01 -3.325698917644448471e-07 7.212489168102784176e-02
9.165869288859429531e-03 3.153119380451765430e-01 -3.284646321683663654e-06 7.919595949289331971e-02
9.167460726373720392e-03 2.938636789547803829e-01 0.000000000000000000e+00 6.646803743153546773e-02
9.168005479441743155e-03 2.715156056834154841e-01 0.000000000000000000e+00 5.232590180780451183e-02
9.168608347660214819e-03 2.848743792819899423e-01 0.000000000000000000e+00 6.081118318204308676e-02
9.168733108313571745e-03 3.032681640451391769e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.173133988533067884e-03 2.608363393114193074e-01 0.000000000000000000e+00 4.525483399593904082e-02
9.175958384844230820e-03 2.520220494843265491e-01 0.000000000000000000e+00 3.959797974644665985e-02
9.176019713509481202e-03 3.041944926558423634e-01 -6.757661785835797352e-09 7.212489168102784176e-02
9.176610781218189072e-03 3.029846675520045385e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.177756795071295715e-03 3.060181613670454603e-01 -4.637808699906563470e-07 7.353910524340094568e-02
9.181070376998057281e-03 2.439792469907289818e-01 0.000000000000000000e+00 3.394112549695427888e-02
9.182906951693693698e-03 3.202925750527355619e-01 -4.783601261550704878e-06 8.202438661763951366e-02
9.184357247558998238e-03 3.189958763061186975e-01 -4.329596055318348652e-06 8.061017305526640975e-02
9.190145516542368165e-03 3.037470894124549847e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.191093533202868149e-03 3.068824588391387276e-01 -5.912934320640014438e-07 7.353910524340094568e-02
9.191353631962051463e-03 3.011500650459920658e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.192189878389905866e-03 3.022914751547898793e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.195935416828199260e-03 3.005211253488971890e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.196667149130630103e-03 3.055166828982840421e-01 -1.939177704995747806e-07 7.353910524340094568e-02
9.200866754681014115e-03 3.062726596604802842e-01 -3.598132864113213689e-07 7.353910524340094568e-02
9.201628823559085402e-03 3.040023107776603228e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.202357106965854128e-03 3.044106015260334419e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.202448761997134019e-03 3.059275638125410479e-01 -2.609456399604078575e-07 7.353910524340094568e-02
9.203208171057783438e-03 2.988749749951919443e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.203634861546683421e-03 3.046407199279445588e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.203660041841525696e-03 3.085679862236197502e-01 -9.511268321196883133e-07 7.495331880577403572e-02
9.207844332672861232e-03 4.659350708733428492e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.209491132514679990e-03 3.028847502112879675e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.209999985599910677e-03 3.034880564873790876e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.210352842554489494e-03 4.402949245541838419e-01 -1.047701992539949375e-04 1.371787155501902056e-01
9.212732326606513922e-03 3.111925865387052959e-01 -1.612055289129947673e-06 7.636753236814712575e-02
9.215871564294063345e-03 1.999256973022405237e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.218974271379597185e-03 3.090321837409757966e-01 -9.631362393280711032e-07 7.495331880577403572e-02
9.219175631501867751e-03 3.078326043308463600e-01 -6.374407725024278798e-07 7.495331880577403572e-02
9.219444252641643966e-03 3.020353665071648930e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.220533622835827559e-03 3.015775365329220747e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.221578957373723073e-03 3.066037512517763575e-01 -2.971276990995728312e-07 7.353910524340094568e-02
9.221629939491875205e-03 3.072315654578763322e-01 -4.615845069176876397e-07 7.353910524340094568e-02
9.222337945322248154e-03 3.945981303663059214e-01 -4.995357623073992323e-05 1.187939392393399796e-01
9.223898795915258519e-03 4.279492455418381081e-01 -8.714564736690298338e-05 1.329360748630709355e-01
9.224245651602597240e-03 2.958811043935263285e-01 0.000000000000000000e+00 6.646803743153546773e-02
9.225752620217277100e-03 3.068023495591147842e-01 -3.157900204758768911e-07 7.353910524340094568e-02
9.225769614256654205e-03 3.070116209611480906e-01 -3.695089048107169649e-07 7.353910524340094568e-02
9.230369948754910125e-03 3.043927821241564358e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.232879904802114568e-03 3.057220901413094105e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.233075552009167852e-03 3.119179616685167633e-01 -1.659748601035536397e-06 7.636753236814712575e-02
9.233329363037189041e-03 3.037537852272272909e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.234538150613917640e-03 2.980200181797819647e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.235939643347047812e-03 1.049382716049382935e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.238721240625399900e-03 3.040653502646836759e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.238816535877936165e-03 3.050689129595828830e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.241065168849940670e-03 3.063833193671080535e-01 -9.487641731010642426e-08 7.353910524340094568e-02
9.245848716629090358e-03 3.052955728788502299e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.246575818516379608e-03 3.094017898383961684e-01 -8.542532587747396142e-07 7.495331880577403572e-02
9.248995364826977095e-03 3.161663419729461300e-01 -2.789356585199955982e-06 7.919595949289331971e-02
9.250031498673486757e-03 3.047023945817521340e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.250567221070718493e-03 3.061932218798499861e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.250695552063002702e-03 3.075544156580044541e-01 -3.275695556139877548e-07 7.495331880577403572e-02
9.250846595448818793e-03 3.059476031351647252e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.252912367177790198e-03 3.073234309694859445e-01 -2.528779940845103311e-07 7.353910524340094568e-02
9.254953833034550853e-03 3.214099380337626100e-01 -4.471898861209779898e-06 8.202438661763951366e-02
9.257003632556985717e-03 3.102745656864317469e-01 -1.014197698601657961e-06 7.636753236814712575e-02
9.257542306515202657e-03 3.071122386122941972e-01 -1.616512891426669096e-07 7.353910524340094568e-02
9.259196284330292737e-03 3.085756053031052382e-01 -5.345529598935368221e-07 7.495331880577403572e-02
9.259417474903268441e-03 3.055798955777542791e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.262384415777938362e-03 3.168105853908517178e-01 -2.871733562414906758e-06 7.919595949289331971e-02
9.264585370075236609e-03 3.069208385864292121e-01 -5.501774166458139881e-08 7.353910524340094568e-02
9.268360034417107846e-03 3.067182660956042639e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.271121331943805999e-03 3.034489160045431566e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.272537645210712082e-03 3.064567893075377247e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.274806833584219035e-03 3.079532416052778165e-01 -2.535630225615958730e-07 7.495331880577403572e-02
9.275749563616344368e-03 3.082720481453422035e-01 -3.290682774827104889e-07 7.495331880577403572e-02
9.278327610597797426e-03 2.997801653115461096e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.279095416923215794e-03 3.075959215525079227e-01 -1.242988984038583683e-07 7.495331880577403572e-02
9.284236527992883320e-03 3.011327785957650938e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.286092918904802207e-03 3.060613426842846985e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.286411609978489218e-03 3.071843117925770472e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.286464683251872965e-03 3.096768045158809768e-01 -6.243327882948183222e-07 7.495331880577403572e-02
9.286604485143384186e-03 3.066017546172496999e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.288154507577427860e-03 3.092232647497024645e-01 -4.845483201823671746e-07 7.495331880577403572e-02
9.288867489225315771e-03 3.074979332634087958e-01 -2.723684213552183403e-08 7.353910524340094568e-02
9.291980388781144462e-03 3.144517549315777316e-01 -1.918319033014800022e-06 7.778174593052021579e-02
9.297723209481325440e-03 3.077354157361105180e-01 -1.998245170134645143e-08 7.495331880577403572e-02
9.298179247533015085e-03 3.088867815403537609e-01 -3.231711866700810037e-07 7.495331880577403572e-02
9.298316962616990505e-03 3.070609438374345412e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.298893950598470515e-03 2.794463073041033585e-01 0.000000000000000000e+00 5.656854249492379583e-02
9.299523803278603867e-03 3.057220237131031970e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.299557380921068955e-03 3.025612987456118841e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.302062464878708276e-03 3.053011227786837645e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.308184727937818259e-03 2.904835390946502449e-01 0.000000000000000000e+00 6.363961030678927377e-02
9.308184727937818259e-03 3.136316872427983848e-01 -1.551851283381703445e-06 7.778174593052021579e-02
9.308187732365084260e-03 3.062687824599008568e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.308920853176669979e-03 3.046276692596400770e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.309151684558272799e-03 3.068762427227779144e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.311047019304633660e-03 3.099669163162291352e-01 -5.075675062947383395e-07 7.636753236814712575e-02
9.312772134221047882e-03 3.075306757860756246e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.313216888227102142e-03 3.364185848789737476e-01 -9.579581897563782186e-06 9.050966799187808165e-02
9.318033308764940570e-03 3.124506910758662048e-01 -1.139110683491713349e-06 7.778174593052021579e-02
9.318221660424844816e-03 3.102028581388525108e-01 -5.206395851145269663e-07 7.636753236814712575e-02
9.318511426950500803e-03 4.489216582837982084e-01 -1.119691057769765449e-04 1.400071426749364134e-01
9.318915775802346507e-03 3.066302084486071111e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.319076176769011677e-03 3.086547654312510325e-01 -1.015121495840992302e-07 7.495331880577403572e-02
9.319117105342361596e-03 3.116268341902279082e-01 -9.004900990860651919e-07 7.636753236814712575e-02
9.319708456682888886e-03 3.093812228703574640e-01 -2.882546953816280885e-07 7.495331880577403572e-02
9.319953607803389828e-03 3.073390217551731363e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.322842388441675981e-03 3.181350096329056409e-01 -2.765907201624645539e-06 8.061017305526640975e-02
9.323661098367984346e-03 3.040383598555626010e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.326884859732841038e-03 3.095460366470253466e-01 -2.782428181900744452e-07 7.495331880577403572e-02
9.327673626643610133e-03 3.109746240408570728e-01 -6.562838433235487073e-07 7.636753236814712575e-02
9.329495305634444985e-03 3.077550723396448307e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.335933182924669588e-03 3.282247229701886759e-01 -6.083669495498796390e-06 8.626702730475878378e-02
9.341685665210135853e-03 2.868148319589778339e-01 0.000000000000000000e+00 6.081118318204308676e-02
9.341856522735079993e-03 3.076323162132307831e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.343953907797238750e-03 3.070776811332974754e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.346091919702283896e-03 3.060073707502938833e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.346610465405722629e-03 3.265018731043417000e-01 -5.340262514965873897e-06 8.485281374238569374e-02
9.346880723908494032e-03 3.089826129420539247e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.350359707001321130e-03 3.120821201442561255e-01 -7.795152566649312179e-07 7.636753236814712575e-02
9.354487433426560139e-03 3.084976895449866308e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.354488236490578201e-03 3.080996008469581993e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.356571096321139591e-03 2.751130417111212756e-01 0.000000000000000000e+00 5.374011537017760881e-02
9.357351521617644774e-03 4.103337905807041275e-01 -6.136446601589162428e-05 1.258650070512054298e-01
9.359163205034781025e-03 3.092555906777507690e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.359521785289030837e-03 3.104526711509902892e-01 -2.659171442613052216e-07 7.636753236814712575e-02
9.364836243980927122e-03 3.101731097663745773e-01 -1.495510360243878373e-07 7.636753236814712575e-02
9.365975113240165850e-03 3.129827648970832099e-01 -9.010332145112029401e-07 7.778174593052021579e-02
9.367847055479588264e-03 3.051124316633652134e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.368132034958023824e-03 3.245429538640121070e-01 -4.419079582040148953e-06 8.485281374238569374e-02
9.370831541806703274e-03 3.117214782828591213e-01 -5.193017616942317838e-07 7.636753236814712575e-02
9.372402580907393532e-03 3.602994970278921016e-01 -2.079418553199794545e-05 1.032375900532359198e-01
9.373729366029336096e-03 3.107880629002217621e-01 -2.411703050263745707e-07 7.636753236814712575e-02
9.374242060264985354e-03 3.063336976124232947e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.374481439263764732e-03 3.095800825548376545e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.375633362858775549e-03 3.111838166926284011e-01 -3.359716802995519475e-07 7.636753236814712575e-02
9.379967338278800276e-03 3.152505640325078407e-01 -1.430742253730014901e-06 7.919595949289331971e-02
9.383299719157685986e-03 3.088054666080571886e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.383302128349754051e-03 3.076112005139718386e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.383974224966715183e-03 3.067010042994913199e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.386614329412918539e-03 3.103670924138965947e-01 -3.144978594498033797e-08 7.636753236814712575e-02
9.389672742105028419e-03 3.099493787463746819e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.390515796535395254e-03 3.135066923537993544e-01 -8.538385051618836707e-07 7.778174593052021579e-02
9.390774354620046172e-03 3.192793650234642677e-01 -2.531137700625160462e-06 8.061017305526640975e-02
9.392326319901236897e-03 3.115543537911164562e-01 -3.002602864694142726e-07 7.636753236814712575e-02
9.393650512244312856e-03 3.093165792116152613e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.394477467865675058e-03 2.561957018747141879e-01 0.000000000000000000e+00 4.101219330881975683e-02
9.396589938875619941e-03 3.090583738960217541e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.400497891581576643e-03 3.223479652491998415e-01 -3.407888384668648039e-06 8.343860018001260370e-02
9.401051200176514799e-03 3.119832468672329995e-01 -3.498434436702323527e-07 7.636753236814712575e-02
9.401223106226444526e-03 3.124951475383751509e-01 -4.879007626108463128e-07 7.778174593052021579e-02
9.401887149546189065e-03 3.144116395067582670e-01 -1.013024989617700676e-06 7.778174593052021579e-02
9.403570041955112979e-03 3.323255544830000519e-01 -6.903313345632154305e-06 8.909545442950497773e-02
9.404413017505643124e-03 3.084155538815605002e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.406900142031476147e-03 3.110224722459116187e-01 -4.572104088558515134e-08 7.636753236814712575e-02
9.413564420440344999e-03 3.171654131333255799e-01 -1.710194020836000410e-06 8.061017305526640975e-02
9.413928706896654286e-03 3.121688351666742633e-01 -2.934110568983232248e-07 7.636753236814712575e-02
9.414560536188391199e-03 3.105773348198958006e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.417737881235874881e-03 3.099169046206536882e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.419234618872691228e-03 3.101787742962602845e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.420866028332339909e-03 2.830715999831903695e-01 0.000000000000000000e+00 5.939696961966998978e-02
9.422859313377926482e-03 3.130401047116057045e-01 -4.579315105010441783e-07 7.778174593052021579e-02
9.424177996532112633e-03 3.113683577270024982e-01 -5.399542304159593575e-10 7.636753236814712575e-02
9.427530550233809842e-03 3.103880929874339722e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.430564223463160090e-03 3.060313060778776517e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.430633735073894880e-03 3.209298674314564059e-01 -2.694317734143383131e-06 8.202438661763951366e-02
9.430895523875878345e-03 3.132716328651489190e-01 -4.610513310514914240e-07 7.778174593052021579e-02
9.432114980372142965e-03 3.032872599634244826e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.432467137792503037e-03 3.136167569534507038e-01 -5.415874527819018736e-07 7.778174593052021579e-02
9.434031835176878017e-03 3.108709293388443595e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.436240544314630080e-03 3.012996739054759621e-01 0.000000000000000000e+00 7.071067811865475172e-02
9.438865186631572451e-03 3.116987852907685541e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.440382353310870778e-03 3.081485121518702797e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.442046247843130513e-03 3.396289522261173310e-01 -9.414854250554207001e-06 9.192388155425117169e-02
9.442269226499273860e-03 2.928608020457586503e-01 0.000000000000000000e+00 6.505382386916236381e-02
9.443182823852497992e-03 3.072922719440892569e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.443976761496060413e-03 3.106750377681030129e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.444306282729901525e-03 3.096225608193261536e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.444672440904390565e-03 2.394742784241336298e-01 0.000000000000000000e+00 2.969848480983499489e-02
9.447306892434392811e-03 3.091140644022573047e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.450394361909187496e-03 3.150328897376961090e-01 -7.902975813372549452e-07 7.919595949289331971e-02
9.450621223253550390e-03 3.141270212350592006e-01 -5.362154553115606320e-07 7.778174593052021579e-02
9.450961712329866010e-03 3.120137549372098418e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.453160038417621897e-03 3.098685248083109522e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.456523343555015698e-03 3.160870868073784590e-01 -1.031890863988776941e-06 7.919595949289331971e-02
9.457540460644044134e-03 3.200654336714752746e-01 -2.192149948707349666e-06 8.202438661763951366e-02
9.464018066526903167e-03 3.126022129646820469e-01 -3.433288219966291327e-08 7.778174593052021579e-02
9.464671118414803158e-03 3.156153999496231766e-01 -8.354245190734599716e-07 7.919595949289331971e-02
9.467263521809019672e-03 3.067187651051156427e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.470049061681386909e-03 3.112481953751895514e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.471707303017735252e-03 3.128659163725850401e-01 -4.217877091973638859e-08 7.778174593052021579e-02
9.473307527663614447e-03 3.115282471439793643e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.478306593659297646e-03 3.181536759899311617e-01 -1.449942519361432404e-06 8.061017305526640975e-02
9.480634827310756296e-03 3.110129809507256038e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.481416785100123257e-03 3.102198517285096324e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.482592293770839009e-03 3.145915848753295663e-01 -4.138656203769158770e-07 7.778174593052021579e-02
9.483337913122925900e-03 3.105768491455689895e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.483505721056856297e-03 3.169674783108596960e-01 -1.057556473898482383e-06 7.919595949289331971e-02
9.486047369322282014e-03 2.640226760825754582e-01 0.000000000000000000e+00 4.666904755831213780e-02
9.488623453677923203e-03 3.152565203052509757e-01 -5.425723482017875618e-07 7.919595949289331971e-02
9.491170279622415662e-03 3.118494810076730128e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.492034759163194002e-03 3.303773607982824490e-01 -5.245779261754050619e-06 8.768124086713188770e-02
9.494244320594962677e-03 3.132153767449127879e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.495096509983504823e-03 3.049876020173523106e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.495939213650283345e-03 3.098042393093464186e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.496824671035925675e-03 2.982910379515318344e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.499500414909659712e-03 3.438805060204237485e-01 -1.054172142583669185e-05 9.475230867899736564e-02
9.502288792778389170e-03 3.140846079070331864e-01 -1.385799377947314129e-07 7.778174593052021579e-02
9.505149207531982114e-03 2.954633016647191801e-01 0.000000000000000000e+00 6.646803743153546773e-02
9.505334361201288329e-03 3.113632474478404966e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.506352348486124537e-03 3.134504680441525526e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.513498519434268608e-03 3.874232276019351495e-01 -3.623531548774196372e-05 1.159655121145937856e-01
9.515588265308065619e-03 3.166172182324253903e-01 -7.044982289596338210e-07 7.919595949289331971e-02
9.516611596376532700e-03 3.157346941128056361e-01 -4.635847322611175853e-07 7.919595949289331971e-02
9.517509382421952130e-03 3.143526672449685755e-01 -9.163042815284704046e-08 7.778174593052021579e-02
9.519123790336512375e-03 3.124455749830860052e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.520404883387418443e-03 3.147410205522363502e-01 -1.761092846260057382e-07 7.778174593052021579e-02
9.521364477422165212e-03 3.171198035668280624e-01 -7.997713937239660925e-07 7.919595949289331971e-02
9.522615868929953931e-03 3.511778353570763622e-01 -1.359567476611964199e-05 9.899494936611664964e-02
9.523129871442961164e-03 3.128249827547912032e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.523582109773245236e-03 1.448750190519738079e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.525618904189889213e-03 3.093981616638246668e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.527107702653529048e-03 3.176075709336160791e-01 -8.853211425004529553e-07 8.061017305526640975e-02
9.527640997304204912e-03 3.160801333798104462e-01 -4.719652709557660419e-07 7.919595949289331971e-02
9.528380349344379302e-03 3.150104478742619118e-01 -1.849652008433736589e-07 7.919595949289331971e-02
9.530425355657089204e-03 3.187767850927987756e-01 -1.183313213311710382e-06 8.061017305526640975e-02
9.531977571004188882e-03 3.130679388028022037e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.533431914077218627e-03 3.084187820600784447e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.538735772659661521e-03 3.137741352410717832e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.538967637047202075e-03 3.666495198902606778e-01 -2.165681358339910725e-05 1.060660171779821137e-01
9.548601531672393922e-03 3.204219527932608003e-01 -1.506830454953578952e-06 8.202438661763951366e-02
9.549092009947888343e-03 3.220962826065195683e-01 -2.006264951330658138e-06 8.343860018001260370e-02
9.549241598873769998e-03 3.120064409418298323e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.550242007047030079e-03 3.146210289071175170e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.556567803029564906e-03 3.158503002747684030e-01 -1.930124383074400402e-07 7.919595949289331971e-02
9.557522673410590031e-03 3.155085490089832301e-01 -1.004203413267979253e-07 7.919595949289331971e-02
9.558752583165529976e-03 3.246585169634639279e-01 -2.711695484315396892e-06 8.485281374238569374e-02
9.558985339147136467e-03 3.125758704591134474e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.561696812237178295e-03 3.104882234622857728e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.562060728629497713e-03 3.115485142488166326e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.562272118241017804e-03 3.075646110188045013e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.562303775914333948e-03 3.108890737580288777e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.567936241609058257e-03 3.163421831983291299e-01 -2.407641943344245028e-07 7.919595949289331971e-02
9.568876974947019415e-03 3.166447643230695386e-01 -3.091687150025669920e-07 7.919595949289331971e-02
9.569562119652770538e-03 3.142907733774563117e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.572207671470669976e-03 3.173009681189231657e-01 -4.611226061634974421e-07 8.061017305526640975e-02
9.573178362079316078e-03 3.180040202534450411e-01 -6.437327649828471915e-07 8.061017305526640975e-02
9.574107735496148464e-03 3.171109684778405935e-01 -3.977299612161096232e-07 7.919595949289331971e-02
9.574633516607845840e-03 3.061630190717662958e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.575484916700596066e-03 3.148638727220016698e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.577911805488451696e-03 3.151597127559568889e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.578558520974646273e-03 3.131634569087026199e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.579406911543089653e-03 3.213142305891313333e-01 -1.509555257894366551e-06 8.202438661763951366e-02
9.580663422269344170e-03 3.269569844239704759e-01 -3.245638946405143832e-06 8.485281374238569374e-02
9.581652036879124285e-03 3.175492332440890131e-01 -4.530793009651853942e-07 8.061017305526640975e-02
9.582521679693617456e-03 3.237134275570025532e-01 -2.199343177128570796e-06 8.343860018001260370e-02
9.584539738373903245e-03 3.159622184355115881e-01 -1.147211584626509073e-08 7.919595949289331971e-02
9.586340687161600677e-03 3.140196812852782959e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.587352228955559746e-03 3.169792343208414076e-01 -2.615691331879412690e-07 7.919595949289331971e-02
9.592345587070904428e-03 3.135192704340941661e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.596063937134729355e-03 3.254619202006118206e-01 -2.619269585227876167e-06 8.485281374238569374e-02
9.600361093705610943e-03 3.731902741790716904e-01 -2.456132578015370570e-05 1.103086578651013977e-01
9.600409705299812330e-03 3.149945756208613057e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.603408468672913756e-03 3.346504597876340248e-01 -5.651843387830673970e-06 9.050966799187808165e-02
9.604836289374758806e-03 3.144999716021220637e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.605621808785241855e-03 3.189643983597137966e-01 -6.502566373404366010e-07 8.061017305526640975e-02
9.607290752575943504e-03 3.163016518921074050e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.608857222830054917e-03 3.198861941191758484e-01 -8.763673773080687610e-07 8.202438661763951366e-02
9.613606500110723901e-03 3.172338675458523105e-01 -1.279804706628235797e-07 8.061017305526640975e-02
9.618811792782649972e-03 3.152435916676548655e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.619809184597562929e-03 3.179363283983341892e-01 -2.673886571955951669e-07 8.061017305526640975e-02
9.620150280812533872e-03 3.175802616260146038e-01 -1.672670487361249680e-07 8.061017305526640975e-02
9.623923650650449690e-03 3.165750127697129490e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.623947454567502446e-03 3.183416990804837643e-01 -3.402405393288388674e-07 8.061017305526640975e-02
9.626282931738977533e-03 3.285104872834953005e-01 -3.317637389040496015e-06 8.626702730475878378e-02
9.630691179149119402e-03 3.156109208623821827e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.633610606484988015e-03 3.092761812798703325e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.634012850093839897e-03 3.209480961945105904e-01 -9.764993836051862747e-07 8.202438661763951366e-02
9.634702355661946271e-03 3.124570536394630782e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.635626368011469822e-03 3.167776230615053645e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.635832910555901937e-03 3.177437835386850429e-01 -9.240592212039159398e-08 8.061017305526640975e-02
9.637800672328476065e-03 3.205524809669756947e-01 -8.324653788435157006e-07 8.202438661763951366e-02
9.639087545923661488e-03 3.187119254616913588e-01 -3.254145473322467980e-07 8.061017305526640975e-02
9.640349367539893799e-03 3.170615418933280805e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.640877611229087263e-03 3.161652420142341824e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.642795876536925520e-03 3.172849235712495441e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.642965895002571924e-03 3.174477680952697556e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.644579688195070721e-03 3.111660168610752564e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.646886536704396553e-03 3.158961012328539986e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.647352524774974875e-03 3.194044845246513664e-01 -4.476391326569458678e-07 8.061017305526640975e-02
9.647832393710385757e-03 3.149601413846254694e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.648442952294840336e-03 3.221438223289218028e-01 -1.191693310058448280e-06 8.343860018001260370e-02
9.649167091991935064e-03 3.141871061767722018e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.650416281157470771e-03 3.180611814028724282e-01 -6.232709179765805879e-08 8.061017305526640975e-02
9.657192986659918904e-03 3.168725956829318013e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.657369303459843041e-03 3.986282578875171012e-01 -4.177279315232792015e-05 1.216223663640861735e-01
9.657767953000551131e-03 3.250107955377135038e-01 -1.946310380996686164e-06 8.485281374238569374e-02
9.659062289552790975e-03 3.368738486492386386e-01 -5.890508905030244352e-06 9.050966799187808165e-02
9.659576455699536712e-03 3.183091515263148930e-01 -5.442243118831957549e-08 8.061017305526640975e-02
9.660040395846516970e-03 3.146339923070176070e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.660078386658197541e-03 3.191395742167751903e-01 -2.731133981486886728e-07 8.061017305526640975e-02
9.660979849101438560e-03 3.199198137308347789e-01 -4.765754374388151207e-07 8.202438661763951366e-02
9.662894219050977007e-03 2.730874640835012634e-01 0.000000000000000000e+00 5.232590180780451183e-02
9.663403847710388961e-03 3.174139463789966698e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.664058663144164257e-03 8.747904282883711691e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.664367832723563811e-03 3.213334466718580917e-01 -8.372000381633940697e-07 8.202438661763951366e-02
9.667371226718991795e-03 3.226266519812275857e-01 -1.179833948366983826e-06 8.343860018001260370e-02
9.668455544406918262e-03 3.162979729177410881e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.669410150891635802e-03 1.570987654320987748e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.669410150891635802e-03 2.682098765432098797e-01 0.000000000000000000e+00 4.949747468305832482e-02
9.671622672835288731e-03 3.131051839194287090e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.671815234497487673e-03 3.171731350726265108e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.672085894765369840e-03 2.214182289285169802e-01 0.000000000000000000e+00 1.414213562373094896e-02
9.673126461827375594e-03 3.032621212890989626e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.673891746597839542e-03 2.999884668915898112e-01 0.000000000000000000e+00 6.929646455628164781e-02
9.675430413631093407e-03 3.176209359690936873e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.679969518903062953e-03 3.202579130802415963e-01 -4.214944838060218427e-07 8.202438661763951366e-02
9.684830966409964381e-03 3.209775770274246876e-01 -5.794428684698788024e-07 8.202438661763951366e-02
9.685662817383932505e-03 2.154661100667807083e-01 0.000000000000000000e+00 2.828427124746190052e-03
9.686574907804616080e-03 3.159935560653392983e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.686785969133398372e-03 3.332256073581075229e-01 -4.304415317289787130e-06 8.909545442950497773e-02
9.687664327332375092e-03 3.154281123453093194e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.689550395685225803e-03 3.204758783422305690e-01 -4.016392677697131625e-07 8.202438661763951366e-02
9.691055837890850955e-03 3.194715922371135219e-01 -1.214548751014062761e-07 8.061017305526640975e-02
9.694112805571204750e-03 3.196153339930868365e-01 -1.342717553625121657e-07 8.061017305526640975e-02
9.694198199724026604e-03 3.259493687684132945e-01 -1.918391941612904161e-06 8.485281374238569374e-02
9.695603224428389622e-03 3.167786220939618480e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.695617025045885629e-03 3.277254985344877358e-01 -2.434813020554251958e-06 8.626702730475878378e-02
9.696433899756919106e-03 3.245137144127656081e-01 -1.476917963063673414e-06 8.343860018001260370e-02
9.696444004769426417e-03 3.101193565487962989e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.697687147878237407e-03 2.971720049826792609e-01 0.000000000000000000e+00 6.788225099390855777e-02
9.699762776356420785e-03 3.266435816330819364e-01 -2.078233067272705278e-06 8.485281374238569374e-02
9.700100365339456299e-03 3.107493017425312920e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.700437674047272113e-03 3.198150386060152894e-01 -1.333000592231622233e-07 8.202438661763951366e-02
9.702539389099443246e-03 3.137667873510427974e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.708420785973111838e-03 3.206902321163765390e-01 -3.083354051410230195e-07 8.202438661763951366e-02
9.709122780415975484e-03 3.214783328012351671e-01 -5.177969480323150325e-07 8.202438661763951366e-02
9.710189714327195631e-03 3.219910640920353728e-01 -6.530018008526344842e-07 8.202438661763951366e-02
9.710884180934482163e-03 2.119436823654930746e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.712061777403829810e-03 3.239706768257679670e-01 -1.193884486443749088e-06 8.343860018001260370e-02
9.712641305158038751e-03 3.181148572935525443e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.716012690025803422e-03 2.605484428186760071e-01 0.000000000000000000e+00 4.384062043356594385e-02
9.718494025693559524e-03 3.178703724288572952e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.722420082040356126e-03 3.210937428905857316e-01 -3.089756902207533434e-07 8.202438661763951366e-02
9.723816942990855250e-03 2.335149621500787476e-01 0.000000000000000000e+00 2.545584412271571090e-02
9.725869053525116464e-03 3.233935348215411509e-01 -9.184888900202982029e-07 8.343860018001260370e-02
9.726145178320599882e-03 3.174432022343347537e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.727260826414375894e-03 3.190498397659604080e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.727452504454409815e-03 3.144418639343052879e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.728865620217630461e-03 3.217085323990183099e-01 -4.251702358644372445e-07 8.202438661763951366e-02
9.731064208119363096e-03 3.048931401186167900e-01 0.000000000000000000e+00 7.212489168102784176e-02
9.731183497112362579e-03 3.318693890761157395e-01 -3.411046695480420693e-06 8.768124086713188770e-02
9.731383278798456243e-03 3.227924507863771386e-01 -7.028453571233808997e-07 8.343860018001260370e-02
9.731702183326366301e-03 3.193949581936024740e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.732000467824613449e-03 3.162773565553514965e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.733773053839017697e-03 3.253721580404076441e-01 -1.412025694530168532e-06 8.485281374238569374e-02
9.734134888306739120e-03 3.213930193328291551e-01 -2.901837352630191533e-07 8.202438661763951366e-02
9.735315790177539313e-03 3.224302920772990078e-01 -5.709707096772202728e-07 8.343860018001260370e-02
9.736601052609795970e-03 3.305818049416586746e-01 -2.961616239928336128e-06 8.768124086713188770e-02
9.736975889665856754e-03 3.184959406599685572e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.738022030344632013e-03 3.196816676363237741e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.744382642302519548e-03 3.157865940454228637e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.746220367469173029e-03 3.199099680941243085e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.746538894380773338e-03 3.168647582915179450e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.748294391404371817e-03 3.209106323115034076e-01 -5.109797303435182486e-08 8.202438661763951366e-02
9.748500476858667357e-03 3.202605067713411024e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.750880995824134923e-03 3.206172409794744160e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.753260570469102220e-03 3.221208375481659503e-01 -3.351462462181141813e-07 8.343860018001260370e-02
9.758418635589169443e-03 3.230552064968355563e-01 -5.515184443578673157e-07 8.343860018001260370e-02
9.759853434081026957e-03 3.181650479254854447e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.763575733907885884e-03 3.213450210283592123e-01 -3.931705154047553108e-08 8.202438661763951366e-02
9.763866830563378008e-03 3.211469101906478940e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.764048295651681086e-03 3.151678910509443376e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.764246055831780902e-03 3.125162652729500112e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.768359974087204023e-03 3.226954938810683293e-01 -3.737420998226916036e-07 8.343860018001260370e-02
9.770445231781346718e-03 3.239297713356094621e-01 -6.979985590438528981e-07 8.343860018001260370e-02
9.772006999981996261e-03 3.245536751284209820e-01 -8.572359420482835932e-07 8.343860018001260370e-02
9.772897672295527416e-03 3.204971289634909737e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.773732917993518260e-03 3.195197008217601775e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.774265863943504273e-03 4.352994970278920572e-01 -7.424690343061594172e-05 1.357645019878171155e-01
9.775770969872484006e-03 3.474051211705533326e-01 -8.669200147516393368e-06 9.616652224137045568e-02
9.776903562449323210e-03 3.177617674393360403e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.777777777777781065e-03 2.500000000000000000e-01 0.000000000000000000e+00 3.676955262170047284e-02
9.778212361286744980e-03 3.288718976347170253e-01 -2.071749784666185659e-06 8.626702730475878378e-02
9.778829711090782778e-03 3.229021307431850230e-01 -3.404283307345285642e-07 8.343860018001260370e-02
9.778860146965540762e-03 3.091394362534605200e-01 0.000000000000000000e+00 7.495331880577403572e-02
9.780753862561535755e-03 3.224183211048500253e-01 -1.955927091026442993e-07 8.343860018001260370e-02
9.780812801474948748e-03 3.199232564902204090e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.786767885680933143e-03 3.257426044715461821e-01 -1.078241328823304271e-06 8.485281374238569374e-02
9.787820075773025902e-03 3.133392276847288827e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.788126274770748980e-03 3.172860992015204551e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.788201845864590023e-03 3.218573366417902815e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.792259049195721488e-03 3.208871167929239210e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.792528505597919430e-03 3.188333180261064825e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.792725482853547464e-03 3.214951335616005323e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.795600301012143823e-03 3.222236881681805332e-01 -1.683415112494444921e-08 8.343860018001260370e-02
9.795704160602620308e-03 3.341712124832922903e-01 -3.572068736179372095e-06 8.909545442950497773e-02
9.796267277151909925e-03 3.233230681044336752e-01 -3.169991640060779159e-07 8.343860018001260370e-02
9.798174156452534728e-03 3.235832756576279001e-01 -3.710889234109391796e-07 8.343860018001260370e-02
9.801099761487665207e-03 3.242353615234324637e-01 -5.300910022889258888e-07 8.343860018001260370e-02
9.802899183773073483e-03 3.252387119417998185e-01 -7.947375950287079507e-07 8.485281374238569374e-02
9.805176527053146435e-03 3.201578135053980700e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.805947414670682094e-03 2.788099713797015933e-01 0.000000000000000000e+00 5.656854249492379583e-02
9.807022315027374287e-03 3.216640865205209754e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.807607366888650841e-03 3.267433261641461972e-01 -1.188406686630067398e-06 8.485281374238569374e-02
9.808945238825510921e-03 3.075484625762784918e-01 0.000000000000000000e+00 7.353910524340094568e-02
9.809171211979016147e-03 3.211370789276111193e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.809710523595985276e-03 3.229556918516511832e-01 -9.904294337524221364e-08 8.343860018001260370e-02
9.810555640231002211e-03 4.195092211553116401e-01 -5.624235275880672472e-05 1.286934341759516376e-01
9.810746189198263356e-03 3.220426497091295470e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.811345496494906782e-03 3.226009830690704794e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.814765053875598028e-03 3.239961970515021772e-01 -3.481989378089928727e-07 8.343860018001260370e-02
9.815511639086293288e-03 3.275590903892540706e-01 -1.358010537247204830e-06 8.626702730475878378e-02
9.816919385145551208e-03 3.312465522441690458e-01 -2.453448899527059177e-06 8.768124086713188770e-02
9.818487338701390593e-03 3.249119494490648741e-01 -5.737806519652945483e-07 8.485281374238569374e-02
9.819311544203766090e-03 3.206136391396573471e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.821572811378433826e-03 3.262554544127376221e-01 -9.246378979859727620e-07 8.485281374238569374e-02
9.823513177693612292e-03 2.262801515125855978e-01 0.000000000000000000e+00 1.838477631085023642e-02
9.824090386883657655e-03 3.181288306876304817e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.824805025754348997e-03 3.185263149999965071e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.824963758029877509e-03 3.246519984789847935e-01 -4.423180464745938428e-07 8.485281374238569374e-02
9.826758755910821458e-03 3.568832664397365573e-01 -1.213316988166960458e-05 1.018233764908628436e-01
9.831985324406079807e-03 3.224138788385040866e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.832209039414025603e-03 3.233307221588376246e-01 -3.131201949200385082e-08 8.343860018001260370e-02
9.834377788074780830e-03 3.235791520373100250e-01 -7.484459029643598937e-08 8.343860018001260370e-02
9.834482342759000295e-03 3.256965485012249806e-01 -6.595196536519996183e-07 8.485281374238569374e-02
9.836820151641265109e-03 3.244592436206286123e-01 -2.891716611985988700e-07 8.343860018001260370e-02
9.836867121656031610e-03 3.424173144337753771e-01 -6.015869628351374482e-06 9.333809511662427560e-02
9.837982014936751812e-03 2.872599451303154972e-01 0.000000000000000000e+00 6.222539674441616986e-02
9.839834958040794693e-03 3.230401530711104474e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.840139616363974967e-03 3.216397893581720568e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.840305377337783127e-03 3.226163023701389965e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.840970951262316413e-03 3.165405406829741586e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.846690723164110148e-03 3.140701587932794858e-01 0.000000000000000000e+00 7.778174593052021579e-02
9.847298587246377383e-03 3.295812403458094342e-01 -1.676945080803589512e-06 8.626702730475878378e-02
9.847717560097002387e-03 3.195992946051957606e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.848436420718070100e-03 3.220469243174178264e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.850617960502034559e-03 3.211902462276732262e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.853810013285297514e-03 3.250507578570432932e-01 -3.189214885425005128e-07 8.485281374238569374e-02
9.856437158778805219e-03 3.254320283359269372e-01 -4.023216923997562089e-07 8.485281374238569374e-02
9.856760542115892976e-03 3.247901556478000051e-01 -2.304973489771497755e-07 8.485281374238569374e-02
9.860241983817252115e-03 3.259150126962018224e-01 -5.003608658183051131e-07 8.485281374238569374e-02
9.861055564874890433e-03 3.285239652748464523e-01 -1.240682826657638071e-06 8.626702730475878378e-02
9.865288745270605480e-03 3.246502217081971287e-01 -1.287391277160184269e-07 8.485281374238569374e-02
9.870215736060367062e-03 3.117525144946580729e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.870343181565714025e-03 3.262804326025204316e-01 -5.239227323874549522e-07 8.485281374238569374e-02
9.872750168357778688e-03 3.238234582954646057e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.877028055168247944e-03 3.156336968732182946e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.877138349340688905e-03 3.241544957370594560e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.877352888272267206e-03 3.352100546752446175e-01 -3.146310153872514809e-06 9.050966799187808165e-02
9.877585311112373201e-03 3.228340452028424790e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.880102566902474598e-03 3.265170892838923367e-01 -5.124377165004537216e-07 8.485281374238569374e-02
9.883800230585288588e-03 3.256108120320450605e-01 -2.425309895271029678e-07 8.485281374238569374e-02
9.883818501061042427e-03 3.230012255841893110e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.884396935406242202e-03 3.244903708594685798e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.886145404663926328e-03 3.395061728395062373e-01 -4.486521609480269464e-06 9.192388155425117169e-02
9.886505542375686323e-03 3.248082957861380127e-01 -1.033551289529328204e-08 8.485281374238569374e-02
9.887243781007158672e-03 3.513920877388083119e-01 -8.990770856284681541e-06 9.899494936611664964e-02
9.887260297944653470e-03 3.532648732408678049e-01 -9.781029748612800334e-06 1.004091629284897536e-01
9.887537543421441588e-03 3.232076101723197481e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.888742438193563744e-03 3.234531989672337904e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.889010175711185346e-03 3.224169652782613027e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.889919524880889240e-03 3.380368658044825558e-01 -3.960748170276284438e-06 9.192388155425117169e-02
9.890545394967649451e-03 3.268225477350069630e-01 -5.099823521652075559e-07 8.485281374238569374e-02
9.892345249413941194e-03 3.275062864839479726e-01 -6.825104489818073494e-07 8.626702730475878378e-02
9.893303464791738944e-03 3.254138865803714031e-01 -1.170865363215103927e-07 8.485281374238569374e-02
9.893824149295325082e-03 3.219000005250109986e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.894024595586119880e-03 3.105936649042327913e-01 0.000000000000000000e+00 7.636753236814712575e-02
9.899345904237914079e-03 3.171231668841861806e-01 0.000000000000000000e+00 7.919595949289331971e-02
9.899858351391298966e-03 3.250876303906484743e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.901671665761252461e-03 3.271968079558642550e-01 -5.301369267212601225e-07 8.626702730475878378e-02
9.901753910594029984e-03 3.446466070551575944e-01 -6.138848815948668575e-06 9.475230867899736564e-02
9.902543053163102155e-03 3.207938703972365579e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.906366800974519132e-03 3.243498446629364818e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.907031039722367927e-03 3.202286834184722708e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.907388633232563219e-03 3.332543151196115661e-01 -2.256978783824348939e-06 8.909545442950497773e-02
9.910699042249920820e-03 3.260942317778200428e-01 -1.620379449785965334e-07 8.485281374238569374e-02
9.911114711657099952e-03 3.252506977156398027e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.911218380108468423e-03 3.238528002623698998e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.911402703301604167e-03 3.259098191104201070e-01 -1.060811089307039240e-07 8.485281374238569374e-02
9.913348800713536052e-03 3.189541736523904270e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.919037356333527261e-03 3.305269993735411860e-01 -1.322088433603754373e-06 8.768124086713188770e-02
9.923614884205112646e-03 3.257220010145387978e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.925074680896834450e-03 3.227011024369040304e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.927909146976325594e-03 3.236288153280630908e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.929176495850171313e-03 3.254837208307856944e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.931732152142325187e-03 3.363421339339645044e-01 -3.006797212267938758e-06 9.050966799187808165e-02
9.933567671190583065e-03 3.247451767427666502e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.934035234029955919e-03 3.231294784786150065e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.935514764950151290e-03 3.233877080668114412e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.936745960278839385e-03 3.289862478723989958e-01 -7.424286883786056918e-07 8.626702730475878378e-02
9.940182318788265414e-03 3.252505761758995861e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.943310525324336457e-03 3.282084464691283343e-01 -4.772459937820144188e-07 8.626702730475878378e-02
9.944239144254452684e-03 3.296379508209232312e-01 -8.645066796762398975e-07 8.768124086713188770e-02
9.944565812573743363e-03 2.436887161509932453e-01 0.000000000000000000e+00 3.252691193458118191e-02
9.944575619505374720e-03 4.447327172724724331e-01 -7.848954967958413076e-05 1.385929291125632956e-01
9.950351241882451209e-03 3.260924436205197008e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.952322655810811464e-03 3.216432469385995807e-01 0.000000000000000000e+00 8.202438661763951366e-02
9.953611588673624833e-03 3.319771464126152760e-01 -1.448190675723288329e-06 8.768124086713188770e-02
9.955379499577067526e-03 3.275339376303978423e-01 -1.971450922704041236e-07 8.626702730475878378e-02
9.956632353019415765e-03 3.250225670498805286e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.957565118176640168e-03 3.244046673922813540e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.958390489254693306e-03 1.252057613168724437e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.959852443394277832e-03 3.277629611067255366e-01 -2.271675724727128046e-07 8.626702730475878378e-02
9.961066233128423875e-03 2.928631306203323126e-01 0.000000000000000000e+00 6.505382386916236381e-02
9.961623164322509771e-03 3.175595499416139500e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.961666552436781313e-03 3.286638406209848595e-01 -4.577811464997376747e-07 8.626702730475878378e-02
9.962357152253048520e-03 3.265275090850103812e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.964056251954088450e-03 3.256415310871697555e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.965858897824073082e-03 3.496871791349682734e-01 -7.347284191233692877e-06 9.758073580374355960e-02
9.966290796481057368e-03 3.181698855310153840e-01 0.000000000000000000e+00 8.061017305526640975e-02
9.966417720875888481e-03 2.828589391860996671e-01 0.000000000000000000e+00 5.939696961966998978e-02
9.967819279062515442e-03 3.293107639149381871e-01 -5.831037993490710558e-07 8.626702730475878378e-02
9.971459872892787790e-03 3.326440897786384632e-01 -1.491761851443425616e-06 8.909545442950497773e-02
9.976454228754351450e-03 3.263251066257996658e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.982000533792119434e-03 3.338365301970387389e-01 -1.752315692316085485e-06 8.909545442950497773e-02
9.982973605714495074e-03 3.312884627147327232e-01 -1.014232637897580572e-06 8.768124086713188770e-02
9.983766622626934206e-03 3.235804467545855823e-01 0.000000000000000000e+00 8.343860018001260370e-02
9.985742537741728458e-03 3.410840996460566821e-01 -4.042889597318660710e-06 9.333809511662427560e-02
9.986266054927087771e-03 3.291044362452968941e-01 -3.787423911820464451e-07 8.626702730475878378e-02
9.987675019428307599e-03 3.829525055462412730e-01 -2.351426724435889092e-05 1.145512985522206956e-01
9.991716231439004559e-03 3.300046833609774355e-01 -5.795129362550031221e-07 8.768124086713188770e-02
9.992500439821593722e-03 3.295258423909073198e-01 -4.480429769597796263e-07 8.626702730475878378e-02
9.993200238371222760e-03 3.257851894389325875e-01 0.000000000000000000e+00 8.485281374238569374e-02
9.995369495555270906e-03 3.297507017196846246e-01 -4.858035884512537997e-07 8.768124086713188770e-02
9.995603287883868260e-03 3.281595481095248568e-01 -5.185108574868712433e-08 8.626702730475878378e-02
9.999579471848169671e-03 3.290189678119992411e-01 -2.511160046857240438e-07 8.626702730475878378e-02
9.999829650207278653e-03 3.303934282241846598e-01 -6.280312172548228877e-07 8.768124086713188770e-02
1.000007398306587345e-02 3.269467274806419077e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.000153825828705573e-02 3.307681289153502346e-01 -7.129363547138606663e-07 8.768124086713188770e-02
1.000494317170716810e-02 3.287968275214273040e-01 -1.505834751325523663e-07 8.626702730475878378e-02
1.000862855586695174e-02 3.228522968296083095e-01 0.000000000000000000e+00 8.343860018001260370e-02
1.000892419923002721e-02 3.283865689642622154e-01 -2.894769181847368922e-09 8.626702730475878378e-02
1.001073291842904597e-02 3.260231348004989371e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.001078944255607769e-02 3.296314833003063383e-01 -3.302690599845704844e-07 8.626702730475878378e-02
1.001337353895085519e-02 3.197343663527821844e-01 0.000000000000000000e+00 8.061017305526640975e-02
1.001394080592299049e-02 3.273325653005199620e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.001458111060305953e-02 3.915866483767718176e-01 -2.852992739027938179e-05 1.173797256769668895e-01
1.001665429212755115e-02 3.263553671718689153e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.001698742523810318e-02 3.254223901754801918e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.002171280248308899e-02 3.250040458301625690e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.002247273265425426e-02 3.293080930514923899e-01 -1.457328820066074865e-07 8.626702730475878378e-02
1.002479958926488779e-02 3.144293847608043979e-01 0.000000000000000000e+00 7.778174593052021579e-02
1.002544119126677624e-02 3.276448657720339996e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.002573860774823994e-02 3.318519400118769003e-01 -8.222469532776378182e-07 8.768124086713188770e-02
1.002784834064365110e-02 4.142686582329929146e-01 -4.535222147779077381e-05 1.272792206135785475e-01
1.002832802853302271e-02 3.315005483615504067e-01 -7.008576138607496009e-07 8.768124086713188770e-02
1.003063557384544641e-02 7.668038408779151438e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.003107989985527887e-02 3.299826710378243044e-01 -2.561979097024259105e-07 8.768124086713188770e-02
1.003112435284754175e-02 3.352411668010671919e-01 -1.752816360955119883e-06 9.050966799187808165e-02
1.003331131771918391e-02 3.773452979728700307e-01 -1.942351763857628338e-05 1.117228714274745016e-01
1.003457513909724458e-02 3.278836288951839650e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.003584459451068236e-02 3.222317829581801130e-01 0.000000000000000000e+00 8.343860018001260370e-02
1.003620572409461356e-02 3.311067731113209733e-01 -5.297011623545035824e-07 8.768124086713188770e-02
1.003622067770057469e-02 3.302116871263358067e-01 -2.823475947402037667e-07 8.768124086713188770e-02
1.004331283315272605e-02 3.243679768314989831e-01 0.000000000000000000e+00 8.343860018001260370e-02
1.004733236243476879e-02 3.322174312649737171e-01 -7.472410677147791475e-07 8.909545442950497773e-02
1.004857296796195579e-02 2.952578225993102157e-01 0.000000000000000000e+00 6.646803743153546773e-02
1.004937169443302636e-02 3.306706142611884891e-01 -2.993320257052610803e-07 8.768124086713188770e-02
1.005337939677217532e-02 3.327008078036884919e-01 -8.336825187713146207e-07 8.909545442950497773e-02
1.005582252899763981e-02 3.295149197912796701e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.005640397504272213e-02 3.335595308650114443e-01 -1.052704888524261771e-06 8.909545442950497773e-02
1.005704928355850153e-02 3.292738280421715347e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.005846171961236046e-02 3.366495284274962918e-01 -1.931828686954498511e-06 9.050966799187808165e-02
1.006217709657708861e-02 3.297123462868216670e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.006229854301795082e-02 2.576588934613625592e-01 0.000000000000000000e+00 4.242640687119284687e-02
1.006309076693612942e-02 3.288715802792764320e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.006519322127712862e-02 3.256215936091082508e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.006534591798526057e-02 3.425371301800200219e-01 -3.742697745419323180e-06 9.475230867899736564e-02
1.006541473855813995e-02 3.217189051403009370e-01 0.000000000000000000e+00 8.202438661763951366e-02
1.006643160390295610e-02 3.286007448392563313e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.006672046024219280e-02 3.332998060022581699e-01 -8.872362870435135385e-07 8.909545442950497773e-02
1.006742578877292335e-02 3.262531031106808976e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.006961742433877885e-02 3.310195831276463441e-01 -2.314950199578096751e-07 8.768124086713188770e-02
1.006962982022358358e-02 3.341463278933603509e-01 -1.104943531487459669e-06 8.909545442950497773e-02
1.007077173195143963e-02 3.636088248742569973e-01 -1.196534769038587985e-05 1.046518036156090237e-01
1.007296492749223601e-02 3.300829900738678213e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.007471744479678313e-02 3.308344409089835625e-01 -1.350295051417765499e-07 8.768124086713188770e-02
1.007627187213632619e-02 3.313612423580416522e-01 -2.710234546011471013e-07 8.768124086713188770e-02
1.007745946285073732e-02 3.293818124216737475e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.007775248303917695e-02 3.302589621169984557e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.007851890065858402e-02 3.281544329022310080e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.007869160347892729e-02 3.388765168664066851e-01 -2.433647149633396539e-06 9.192388155425117169e-02
1.007900552724768847e-02 3.317291739828453490e-01 -3.476573708278453412e-07 8.768124086713188770e-02
1.008080577147792839e-02 3.461940507036529446e-01 -4.844415443677773693e-06 9.616652224137045568e-02
1.008189599130882019e-02 3.272880073141924417e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.008682619519382651e-02 3.694158664837677852e-01 -1.451814631893161983e-05 1.074802307403552176e-01
1.008856636444497440e-02 3.305518372442093900e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.008861002444297675e-02 3.003746888177615815e-01 0.000000000000000000e+00 6.929646455628164781e-02
1.008950193906756054e-02 3.053859929888737001e-01 0.000000000000000000e+00 7.212489168102784176e-02
1.009108756506680443e-02 2.977616753317866571e-01 0.000000000000000000e+00 6.788225099390855777e-02
1.009137216189404107e-02 3.323450143110813215e-01 -4.151550883125555702e-07 8.909545442950497773e-02
1.009268679028817173e-02 3.279162762535831055e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.009312890598385026e-02 3.268776829370701464e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.009328275190429086e-02 3.291848786007001704e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.009493601150248526e-02 2.220037125475828876e-01 0.000000000000000000e+00 1.272792206135785545e-02
1.009691804400154880e-02 3.346375703041353789e-01 -1.020194535946393477e-06 8.909545442950497773e-02
1.009792910412492251e-02 3.311175353626345519e-01 -2.686528869375384709e-08 8.768124086713188770e-02
1.009931812796742781e-02 3.321564854261834232e-01 -3.003228120698883327e-07 8.768124086713188770e-02
1.009962886087834369e-02 3.296394480313611375e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.009967025517847714e-02 3.186119603047117277e-01 0.000000000000000000e+00 8.061017305526640975e-02
1.010288065843621338e-02 6.203703703703705719e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.010288065843622032e-02 1.787037037037037257e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.010329239615830391e-02 3.289241183283589387e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.010880500523382922e-02 3.235469473001981733e-01 0.000000000000000000e+00 8.343860018001260370e-02
1.011006239958224875e-02 3.300073370667807593e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.011116820363833907e-02 3.325399262333111894e-01 -3.052815132983813587e-07 8.909545442950497773e-02
1.011524633897202541e-02 3.400759287798018615e-01 -2.476591652770892237e-06 9.333809511662427560e-02
1.011561591960902229e-02 3.322776854349590581e-01 -1.961444820854172516e-07 8.909545442950497773e-02
1.011595381446128011e-02 3.715455713804543536e-01 -1.515156254991044046e-05 1.088944443027283077e-01
1.011663080876180204e-02 3.328143834738350182e-01 -3.394148950477049106e-07 8.909545442950497773e-02
1.011910212626881272e-02 3.358758754238215238e-01 -1.185944102592554651e-06 9.050966799187808165e-02
1.011950657599606715e-02 3.293566894315700933e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.012049093109385067e-02 3.335422563957374797e-01 -5.100126733697391002e-07 8.909545442950497773e-02
1.012161813844251676e-02 3.351636461849595294e-01 -9.608469185226620191e-07 9.050966799187808165e-02
1.012304441791037068e-02 3.303694995078074736e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.012310564839538629e-02 3.481501474293478005e-01 -5.099340597811185052e-06 9.758073580374355960e-02
1.012395387323222415e-02 3.315918299996050700e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.012455088042595042e-02 3.377305759247029027e-01 -1.687387209600428421e-06 9.192388155425117169e-02
1.012495554539450879e-02 3.438652644413962012e-01 -3.589707182628234725e-06 9.475230867899736564e-02
1.012540887755337266e-02 3.318118990216855080e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.012727984554271168e-02 3.285440852742303464e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.012997088287708944e-02 3.339648831789069350e-01 -5.455704104088097972e-07 8.909545442950497773e-02
1.013064108889504683e-02 3.313141325123761805e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.013200373497942855e-02 3.331010571565305445e-01 -2.872089701889913790e-07 8.909545442950497773e-02
1.013500610185849582e-02 3.319743395786174389e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.013857491586271642e-02 3.307259353544412805e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.014026707497594354e-02 3.366614209967609961e-01 -1.231031529833189961e-06 9.050966799187808165e-02
1.014279799544164778e-02 3.311569228208784965e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.015280585482922909e-02 3.301236010519826292e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.015310886926272874e-02 3.225594784559780992e-01 0.000000000000000000e+00 8.343860018001260370e-02
1.015725089727641944e-02 3.323592784780845522e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.015784864879385602e-02 3.335461295990809760e-01 -1.957075262482357858e-07 8.909545442950497773e-02
1.016143320184596799e-02 3.174266522530252987e-01 0.000000000000000000e+00 8.061017305526640975e-02
1.016221500355393367e-02 3.317321835035937361e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.016450929453381266e-02 3.326412854612860182e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.016478145016228365e-02 3.333620800060473899e-01 -8.312893545726028621e-08 8.909545442950497773e-02
1.016496633110870046e-02 3.277107669633342879e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.016777799587611011e-02 3.339247240115396642e-01 -2.141003115085655245e-07 8.909545442950497773e-02
1.016861179870684820e-02 3.343050332250812606e-01 -3.156127675830663892e-07 8.909545442950497773e-02
1.016873968224711253e-02 3.349534672017709380e-01 -4.933870039548803391e-07 9.050966799187808165e-02
1.017055626090028822e-02 3.370093421285212942e-01 -1.073610198342573284e-06 9.050966799187808165e-02
1.017147669310876357e-02 3.346569084441651243e-01 -3.897911966208597936e-07 8.909545442950497773e-02
1.017285339910716305e-02 3.314242323582082816e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.017489015576218334e-02 3.263808073596747850e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.017824744421300456e-02 3.107522989381700240e-01 0.000000000000000000e+00 7.636753236814712575e-02
1.018083643451518985e-02 3.269896743251490823e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.018256579638748480e-02 3.359378231025876849e-01 -6.580007852062703944e-07 9.050966799187808165e-02
1.018326878201877839e-02 3.310444042708679535e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.018353671589688342e-02 3.373681740797142559e-01 -1.058177281963810362e-06 9.192388155425117169e-02
1.018361646846199786e-02 3.388883360012485690e-01 -1.510525425715229103e-06 9.192388155425117169e-02
1.018508953962581759e-02 3.340752364602539992e-01 -1.056881171528035665e-07 8.909545442950497773e-02
1.018809153895833958e-02 3.083639811380755602e-01 0.000000000000000000e+00 7.495331880577403572e-02
1.018827356512543372e-02 3.337340523954581140e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.018953952381182471e-02 3.245009166900308384e-01 0.000000000000000000e+00 8.343860018001260370e-02
1.019051812403700893e-02 3.352718982036079209e-01 -4.012875527882467722e-07 9.050966799187808165e-02
1.019162747768642685e-02 3.321588645380085247e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.019178324441518194e-02 3.363253924342654577e-01 -6.891260224137565893e-07 9.050966799187808165e-02
1.019346115228878316e-02 3.305926992415726962e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.019430190745539144e-02 2.046080373926738860e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.019686616200105728e-02 4.049115988416399636e-01 -3.394029245409250876e-05 1.230365799264592636e-01
1.020164383344102782e-02 3.328767415809028574e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.020184158355135970e-02 3.291567922211776076e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.020438782013468812e-02 3.342933080521717226e-01 -7.838143044227967315e-09 8.909545442950497773e-02
1.020589507564451798e-02 3.283525141916281420e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.020973650596911433e-02 3.319173388719081075e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.021059250928240889e-02 3.324756697582231801e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.021312421519005031e-02 3.350398469761882159e-01 -1.385361455137320078e-07 9.050966799187808165e-02
1.021354719832590421e-02 3.313835907501526679e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.021455004151832976e-02 3.300696515304847867e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.021466729138324411e-02 2.104108452302325127e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.021853225475640933e-02 2.168620552422564352e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.021879705441912367e-02 3.370116106154967817e-01 -6.518044627933138394e-07 9.050966799187808165e-02
1.022061338888043125e-02 3.570854290504496542e-01 -7.374018218145404063e-06 1.018233764908628436e-01
1.022090991586568562e-02 3.339675181496832845e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.022134969537510235e-02 3.335055604790174710e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.022229301868442242e-02 3.254868466055753640e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.022298489736125915e-02 3.344726529450824382e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.022422876297593430e-02 3.194550550087195129e-01 0.000000000000000000e+00 8.061017305526640975e-02
1.022504220221768026e-02 3.364268639098840774e-01 -4.255993804993044027e-07 9.050966799187808165e-02
1.022537852534691552e-02 3.393928018350109155e-01 -1.290103459174532508e-06 9.192388155425117169e-02
1.022580645148029807e-02 3.332197902074990337e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.022660592143594463e-02 3.361666780995024584e-01 -3.417722422210727959e-07 9.050966799187808165e-02
1.022821070433027613e-02 3.379471932755730434e-01 -8.388612793627922212e-07 9.192388155425117169e-02
1.023033189599267812e-02 3.366608855320504801e-01 -4.465030203074571089e-07 9.050966799187808165e-02
1.023421508690522744e-02 3.413288116648885429e-01 -1.792387865326471388e-06 9.333809511662427560e-02
1.023502305364746429e-02 3.358803281009057340e-01 -1.932689643361577142e-07 9.050966799187808165e-02
1.023533488919801254e-02 3.353302517685549655e-01 -4.177966966259407527e-08 9.050966799187808165e-02
1.023681201847846320e-02 3.356122014496760730e-01 -1.040887833553532510e-07 9.050966799187808165e-02
1.023744265785923868e-02 3.337827575433736094e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.023946263828022854e-02 3.342428561802551212e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.024170939617745357e-02 3.389978871681892381e-01 -1.021603379487896236e-06 9.192388155425117169e-02
1.024677927656015772e-02 3.383956893023281065e-01 -8.031909363406981861e-07 9.192388155425117169e-02
1.024707902838871768e-02 3.512838835041582897e-01 -4.904385518306100117e-06 9.899494936611664964e-02
1.024725056521381614e-02 3.347940896986746351e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.024884297991520213e-02 3.386655163239615796e-01 -8.658937947897665105e-07 9.192388155425117169e-02
1.025014873180855532e-02 3.400505244057962506e-01 -1.260127771986023493e-06 9.333809511662427560e-02
1.025185517614687208e-02 3.497335546184807686e-01 -4.330471577303988268e-06 9.758073580374355960e-02
1.025301146624517379e-02 3.362943137633361834e-01 -1.583718743034803408e-07 9.050966799187808165e-02
1.025309425232799262e-02 3.406958610157554412e-01 -1.423799166267629770e-06 9.333809511662427560e-02
1.025392328866186337e-02 3.369571920284166189e-01 -3.338426864325002436e-07 9.050966799187808165e-02
1.025444188047179572e-02 3.345781616608891618e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.025550300636440815e-02 3.373646041859185707e-01 -4.319781415440624578e-07 9.050966799187808165e-02
1.025926171102478635e-02 3.367734727269706685e-01 -2.436113986860506675e-07 9.050966799187808165e-02
1.026267744063480078e-02 3.426349198583558131e-01 -1.929525827784324236e-06 9.475230867899736564e-02
1.026393995546041882e-02 3.381337046425544335e-01 -5.742468406035516545e-07 9.192388155425117169e-02
1.026561929072368137e-02 3.735812786994856527e-01 -1.392566985987039874e-05 1.103086578651013977e-01
1.026567188889979804e-02 3.376757040203932636e-01 -4.376490065938513571e-07 9.192388155425117169e-02
1.026754039315249181e-02 3.341952641735285168e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.027006836233693154e-02 3.338751940014200170e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.027023749290696328e-02 3.378937095485761710e-01 -4.575196011570624791e-07 9.192388155425117169e-02
1.027081375931496177e-02 3.330890661728069801e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.027362174693864302e-02 3.533684752085995973e-01 -5.372202650858999909e-06 1.004091629284897536e-01
1.027536703666697901e-02 3.318609685741221171e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.027564075562698367e-02 3.326268592753751085e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.027867452507856549e-02 3.351066556523808471e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.028155980824389457e-02 3.364665891052895930e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.028162981075583446e-02 3.206932097104446266e-01 0.000000000000000000e+00 8.202438661763951366e-02
1.028278504478717312e-02 3.403003810286348019e-01 -1.041822916998669246e-06 9.333809511662427560e-02
1.028363121497170504e-02 3.397247440751643421e-01 -8.609830228867125512e-07 9.192388155425117169e-02
1.028371110054168702e-02 3.370864927427824620e-01 -1.302081855422514145e-07 9.050966799187808165e-02
1.028569134607644139e-02 3.360909597504535551e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.028572315647456950e-02 3.273002083015800756e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.028604522794462905e-02 3.359071395449896302e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.028867968828567001e-02 3.439606419150950112e-01 -2.098263746387325594e-06 9.475230867899736564e-02
1.028900268617440744e-02 3.309285613182941788e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.028903434174984963e-02 3.391072409612974625e-01 -6.440725548923810495e-07 9.192388155425117169e-02
1.029241251615890113e-02 2.899792968551542227e-01 0.000000000000000000e+00 6.363961030678927377e-02
1.029309017884030841e-02 3.344677423389104121e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.029324745225813909e-02 3.383888147734661622e-01 -4.128968916311493917e-07 9.192388155425117169e-02
1.030564258309013201e-02 3.348697691747531957e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.030809549264106659e-02 3.368475986919311493e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.030877873942858194e-02 3.394467017334233394e-01 -5.776698455521589448e-07 9.192388155425117169e-02
1.030900355455872594e-02 3.374920166665619226e-01 -4.269839730809514566e-08 9.192388155425117169e-02
1.031099407083759661e-02 3.334205490355467982e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.031330195600471331e-02 3.377153145996881212e-01 -6.791291833096232272e-08 9.192388155425117169e-02
1.031571112164289886e-02 3.364186130890632342e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.031613319472344734e-02 3.387125236683081742e-01 -3.137028951763574242e-07 9.192388155425117169e-02
1.031624951565223228e-02 3.464875739315894099e-01 -2.635759741703973952e-06 9.616652224137045568e-02
1.031682988549081914e-02 3.380582313497622060e-01 -1.290705624247979327e-07 9.192388155425117169e-02
1.031725677695551416e-02 3.354103508062011851e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.032029716224487290e-02 3.404781190470285157e-01 -7.669377658040552395e-07 9.333809511662427560e-02
1.032543905028213485e-02 3.288026903373197918e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.032559130517918602e-02 3.392163973805732979e-01 -3.792608838337459612e-07 9.192388155425117169e-02
1.032627475294249295e-02 3.298911520655274932e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.032865618266255725e-02 3.366479220333646882e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.033025587864559725e-02 3.456249193753921922e-01 -2.227423475428379901e-06 9.616652224137045568e-02
1.033312177121329181e-02 3.409136151160038763e-01 -7.900228350199781091e-07 9.333809511662427560e-02
1.033470325098544140e-02 3.398701359080676387e-01 -4.840678650698234178e-07 9.192388155425117169e-02
1.033636858423585270e-02 3.371214013154580913e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.033644973020515778e-02 3.413621417296802130e-01 -8.825422142898610781e-07 9.333809511662427560e-02
1.033691737402225863e-02 3.361413281285354770e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.033742128410997108e-02 3.357501307836096571e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.034169079916679931e-02 3.473117664990093556e-01 -2.655348621037156680e-06 9.616652224137045568e-02
1.034260313905769821e-02 3.424750960318983517e-01 -1.154071448933422124e-06 9.333809511662427560e-02
1.034511215022497141e-02 3.401547576643526583e-01 -4.792293578165457771e-07 9.333809511662427560e-02
1.034815718019499106e-02 3.606017883452725670e-01 -7.247039567840479757e-06 1.032375900532359198e-01
1.035273894282371862e-02 3.395274571901088501e-01 -2.403894302312106074e-07 9.192388155425117169e-02
1.035373677882384449e-02 3.379489889391261714e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.035397202707312447e-02 3.377250453203458624e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.035737363131561742e-02 3.432928584734712407e-01 -1.265295978885791484e-06 9.475230867899736564e-02
1.035820570130704596e-02 3.373961312140790758e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.036108910394313923e-02 3.382158019396852566e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.036268508418166159e-02 3.405837384609775031e-01 -4.501408958985020012e-07 9.333809511662427560e-02
1.036531277260352088e-02 3.420747709215761767e-01 -8.473895258311872278e-07 9.333809511662427560e-02
1.036572318153576588e-02 3.391913821019376662e-01 -4.593730357584958901e-08 9.192388155425117169e-02
1.036699199458189502e-02 3.317732040496186308e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.036924013329610511e-02 3.342401497898063178e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.037407170128294698e-02 3.394047638522173505e-01 -3.462074580468620100e-08 9.192388155425117169e-02
1.037536638775963041e-02 3.397309059846858048e-01 -1.104542928068207377e-07 9.192388155425117169e-02
1.037602900243100174e-02 3.385254843220231180e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.037904143068691873e-02 3.374909514205053362e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.037967163790680380e-02 3.403618535489714159e-01 -2.491864731864103927e-07 9.333809511662427560e-02
1.038298487993226729e-02 3.370186576313641824e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.038370988814688728e-02 3.447238028304177027e-01 -1.452694009261069376e-06 9.475230867899736564e-02
1.038660555198462829e-02 3.409374444571515728e-01 -3.548229097420207284e-07 9.333809511662427560e-02
1.038677378005168836e-02 3.326575292459558186e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.038763949188035995e-02 3.365828938515433300e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.038778683902407199e-02 3.422611845624120019e-01 -7.117042711597557428e-07 9.333809511662427560e-02
1.038977567155377132e-02 3.377134710649024596e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.039040842390760028e-02 3.380636901472704459e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.039372741073588818e-02 3.484452413344097388e-01 -2.504368116896626799e-06 9.758073580374355960e-02
1.039405619748268172e-02 3.414030379276095095e-01 -4.180713879199573352e-07 9.333809511662427560e-02
1.039749877812993356e-02 2.259419358561596258e-01 0.000000000000000000e+00 1.697056274847713944e-02
1.039750653814514730e-02 3.389529850730223504e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.039928898280115255e-02 3.424747933604743166e-01 -6.795892026342309836e-07 9.333809511662427560e-02
1.039981920393477297e-02 3.427155973157630653e-01 -7.433862368993321423e-07 9.475230867899736564e-02
1.040107756120479607e-02 3.400610036528037283e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.040201401944955764e-02 3.350163273760154992e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.040931572929794727e-02 3.357490817941743422e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.040955063685338952e-02 3.143152297244661275e-01 0.000000000000000000e+00 7.778174593052021579e-02
1.040982133110672850e-02 3.406828426025759748e-01 -9.018342455734303098e-08 9.333809511662427560e-02
1.041014524660310858e-02 3.223790834730478339e-01 0.000000000000000000e+00 8.343860018001260370e-02
1.041054991157167042e-02 3.505096991011232843e-01 -3.018860401731663506e-06 9.758073580374355960e-02
1.041290487794057501e-02 3.438777951093340834e-01 -9.580482427892257624e-07 9.475230867899736564e-02
1.041332504531746958e-02 3.387788835355639572e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.041578675626549100e-02 3.420901945522958343e-01 -4.283646183535390339e-07 9.333809511662427560e-02
1.041687355363386802e-02 3.412158756528749781e-01 -1.762644878281838592e-07 9.333809511662427560e-02
1.041798232953033629e-02 3.459122295865462715e-01 -1.513779333478580506e-06 9.616652224137045568e-02
1.042125741091001409e-02 3.392669881913928931e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.042426683292050835e-02 3.395873962942511093e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.042494656368058575e-02 3.373516777270910150e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.042578345583232771e-02 3.383645531715799848e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.042660289078195177e-02 3.419621260015497377e-01 -3.044683084075855070e-07 9.333809511662427560e-02
1.042884530860903325e-02 3.416310964002732820e-01 -1.951023084002844257e-07 9.333809511662427560e-02
1.043121767931376800e-02 3.403470645215841417e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.043353492181310280e-02 3.442793834143346721e-01 -9.045983400687114193e-07 9.475230867899736564e-02
1.043613056949087292e-02 3.495462796109372050e-01 -2.450615182785984003e-06 9.758073580374355960e-02
1.043644804788784394e-02 3.425025691888198276e-01 -3.746477884462905486e-07 9.333809511662427560e-02
1.043883516702701422e-02 3.308011143287778455e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.044087845266806341e-02 3.429769836592199694e-01 -4.646629802663223424e-07 9.475230867899736564e-02
1.044344339258733087e-02 3.519498636725432172e-01 -3.156107853362344340e-06 9.899494936611664964e-02
1.044354966514604577e-02 3.470143175945968883e-01 -1.617531306311969889e-06 9.616652224137045568e-02
1.044547451688526002e-02 3.393238193340382125e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.044604494618421586e-02 3.434361911096550646e-01 -5.568890829163106182e-07 9.475230867899736564e-02
1.044795873963952001e-02 3.451398430040183429e-01 -1.029176634865201778e-06 9.475230867899736564e-02
1.045333613564215086e-02 3.400408818896170082e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.045407204186354216e-02 3.982167352537722138e-01 -2.431521526388268767e-05 1.202081528017130835e-01
1.045408033431775505e-02 3.425584235169348846e-01 -2.413715220398035197e-07 9.333809511662427560e-02
1.045544460541100035e-02 3.422336867337614774e-01 -1.347526859654711931e-07 9.333809511662427560e-02
1.045786492205888485e-02 3.465439162021191621e-01 -1.349527780446072890e-06 9.616652224137045568e-02
1.045867934981622310e-02 3.335139167742881550e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.046068524011388098e-02 3.256042559548263937e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.046410608139004134e-02 2.726337448559670862e-01 0.000000000000000000e+00 5.232590180780451183e-02
1.046421668143168726e-02 3.406792855501248884e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.046582618788652330e-02 3.455678531821274602e-01 -9.912668947530340127e-07 9.616652224137045568e-02
1.046643959537625623e-02 3.388581812116464587e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.047002016457627624e-02 3.458123291202598870e-01 -1.032017343761612582e-06 9.616652224137045568e-02
1.047220102716832357e-02 3.419150931035727647e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.047617670009187360e-02 3.397642947066746300e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.047622353206690768e-02 3.446940302375180454e-01 -6.495503078820814152e-07 9.475230867899736564e-02
1.047677120788519101e-02 3.427791625522418340e-01 -1.085731519609705459e-07 9.475230867899736564e-02
1.047815373672713116e-02 3.854481024234110431e-01 -1.675029934851066105e-05 1.145512985522206956e-01
1.048132590633326505e-02 3.570623889680238916e-01 -4.520676493194840384e-06 1.018233764908628436e-01
1.048275414562977945e-02 3.402973473093727219e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.048391818944969037e-02 3.438816439313306939e-01 -3.530762369350877797e-07 9.475230867899736564e-02
1.048565059113330117e-02 3.421805106827998100e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.048569881651251548e-02 3.379705320644515454e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.049016155028394473e-02 3.548906887123877141e-01 -3.675695549459358745e-06 1.004091629284897536e-01
1.049089930682525415e-02 3.391170735164706351e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.049108374596059018e-02 3.344301311591190151e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.049434014288513906e-02 3.451278729995099215e-01 -6.240890692009752258e-07 9.475230867899736564e-02
1.049897490480243209e-02 3.420126468015881605e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.050007456755855731e-02 3.410576667384259131e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.050119486452871440e-02 3.632997595217531406e-01 -6.584101800279160838e-06 1.046518036156090237e-01
1.050398999935184610e-02 3.442365523032521746e-01 -2.865480935350253958e-07 9.475230867899736564e-02
1.050415231394744367e-02 3.479743047676036038e-01 -1.366608222731226750e-06 9.758073580374355960e-02
1.050434959958971431e-02 3.416026426263687465e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.050520790762123069e-02 3.418200241161111763e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.050885188489365796e-02 3.407272856358061208e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.051091294115836378e-02 3.385044850454463350e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.051233806512030799e-02 3.462842758298206869e-01 -7.968420248725266442e-07 9.616652224137045568e-02
1.051235433283103510e-02 3.365519563421954241e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.051395183108713022e-02 3.466943976600060928e-01 -9.048870064576807967e-07 9.616652224137045568e-02
1.051526069453891099e-02 3.421505582680562929e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.051657040007504887e-02 3.426079305784986984e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.051985074542611739e-02 3.810020068079053024e-01 -1.392348022467848612e-05 1.131370849898475917e-01
1.052018536634494184e-02 3.490596052019851459e-01 -1.544351686463829587e-06 9.758073580374355960e-02
1.052105839637775334e-02 3.423288275029771066e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.052625197631197260e-02 3.459569045921059294e-01 -5.838339302299561800e-07 9.616652224137045568e-02
1.052698895929928685e-02 3.457630171297859656e-01 -5.198651458046456980e-07 9.616652224137045568e-02
1.053109327421245314e-02 3.471872700826620917e-01 -8.931574449082052211e-07 9.616652224137045568e-02
1.053189520342929023e-02 3.454846274587121124e-01 -3.932203498766993419e-07 9.616652224137045568e-02
1.053297343338283065e-02 3.430579551447007214e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.053485969105664999e-02 3.435305843814058790e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.053582262398105110e-02 3.755229884408617380e-01 -1.115058170079205428e-05 1.103086578651013977e-01
1.053635116598079791e-02 3.498456790123457560e-01 -1.634994805152891265e-06 9.758073580374355960e-02
1.053732464572879404e-02 3.484414376184425954e-01 -1.211659380684695919e-06 9.758073580374355960e-02
1.053778813954261637e-02 3.289842616583967261e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.053907309610566806e-02 3.419423366183919621e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.054097070870198619e-02 3.451217355788842589e-01 -2.161802026046143535e-07 9.475230867899736564e-02
1.054359342769316948e-02 3.446604874839235277e-01 -5.599989344310697670e-08 9.475230867899736564e-02
1.054412130760565974e-02 3.438593083160349506e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.054660818416344042e-02 2.388190316516791145e-01 0.000000000000000000e+00 2.828427124746189791e-02
1.054991089195250753e-02 3.398547067421620049e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.055289729699005960e-02 3.463520066952370802e-01 -4.568506274102218309e-07 9.616652224137045568e-02
1.055524593073342218e-02 3.209056689823134301e-01 0.000000000000000000e+00 8.202438661763951366e-02
1.055577508447159626e-02 3.373434210006379108e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.056095419792489956e-02 3.421980412476326450e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.056105770633221710e-02 3.475980372388101092e-01 -7.514732616015727673e-07 9.616652224137045568e-02
1.056226440569073971e-02 3.404449046188675054e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.056355413406525126e-02 3.480350111056380036e-01 -8.524258305920044340e-07 9.758073580374355960e-02
1.056388366345746566e-02 3.433881926049434097e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.056397176763669218e-02 3.593817267754262357e-01 -4.454347823614401500e-06 1.032375900532359198e-01
1.056759962153174665e-02 3.436553103287215416e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.056887751708932358e-02 3.467347172880162476e-01 -4.315012939787223750e-07 9.616652224137045568e-02
1.057254048972097737e-02 3.415113380529030684e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.057396023265048252e-02 3.326910701281986515e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.057403007278740273e-02 3.494475636134981023e-01 -1.181031424662081462e-06 9.758073580374355960e-02
1.057495124890001081e-02 3.127689150818247499e-01 0.000000000000000000e+00 7.778174593052021579e-02
1.057640473939932060e-02 3.703097333476341180e-01 -8.455385519621095441e-06 1.074802307403552176e-01
1.057676811202414371e-02 3.270987042776150044e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.057702629962523413e-02 3.425053018749868450e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.057708193383649631e-02 3.067911818997782203e-01 0.000000000000000000e+00 7.353910524340094568e-02
1.057943304851902133e-02 3.487459677823080417e-01 -9.223553474810297637e-07 9.758073580374355960e-02
1.058014148063625773e-02 3.470031355474680335e-01 -4.075409643409340019e-07 9.616652224137045568e-02
1.058199847556333048e-02 4.261491711528968551e-01 -4.094621879893126787e-05 1.315218613006978177e-01
1.058451455570797242e-02 1.128943758573388439e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.058576219622706094e-02 3.516873297387739239e-01 -1.745273128965561631e-06 9.899494936611664964e-02
1.058605277197923605e-02 3.408875149863331289e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.058689676173258862e-02 3.455934411617083146e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.058728940120666137e-02 3.428641185004545067e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.058763625689399315e-02 3.482904028857390366e-01 -7.134350450905060925e-07 9.758073580374355960e-02
1.058832325844636865e-02 3.473696106977909315e-01 -4.380978885871675277e-07 9.616652224137045568e-02
1.058888871369935425e-02 3.457642936151245627e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.058905290535882768e-02 3.453234895531143156e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.059023492172609521e-02 3.673215998263840154e-01 -7.103461233668503100e-06 1.060660171779821137e-01
1.059337589267252827e-02 3.579444378585769915e-01 -3.666529772665665793e-06 1.018233764908628436e-01
1.059364842214114907e-02 3.357295541744050871e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.059384173861640382e-02 3.438670144133756379e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.059456737535239765e-02 3.476486740698253586e-01 -4.668014790627696836e-07 9.616652224137045568e-02
1.059887383135432390e-02 3.478403256635712593e-01 -4.826040029436888881e-07 9.616652224137045568e-02
1.060112291914419233e-02 3.460806843345173855e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.060534241388560658e-02 3.508510352042842895e-01 -1.312196327751856753e-06 9.899494936611664964e-02
1.060540552489985106e-02 3.491283023624494608e-01 -7.985099411658876101e-07 9.758073580374355960e-02
1.061129157007491275e-02 3.393549209009439349e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.061146337332929609e-02 3.480166882993923072e-01 -4.166884461716431620e-07 9.758073580374355960e-02
1.061316401454403743e-02 3.463255075482082335e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.061344121890260214e-02 3.531931970497823037e-01 -1.954440309340720570e-06 9.899494936611664964e-02
1.061358604231062847e-02 3.441656966353682789e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.061478857320462960e-02 3.471994047087628155e-01 -1.495252234068279382e-07 9.616652224137045568e-02
1.061798813314003900e-02 3.459348729376265918e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.061853335850817745e-02 3.485194213725921752e-01 -5.041854433273816258e-07 9.758073580374355960e-02
1.062264198006546492e-02 3.466648750861496264e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.062337657721696554e-02 3.445035611444736134e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.062377058837064153e-02 3.475076593070947073e-01 -1.631020978812205285e-07 9.616652224137045568e-02
1.062381786593291980e-02 3.435760382887236286e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.062461308644632035e-02 3.483200018229347106e-01 -3.893877296203820601e-07 9.758073580374355960e-02
1.062721909759398869e-02 3.420438565460073299e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.062998843744684604e-02 3.561572999950449736e-01 -2.732155564072122345e-06 1.004091629284897536e-01
1.063047752231813942e-02 3.488878952591999427e-01 -4.980407205352685440e-07 9.758073580374355960e-02
1.063079501456104525e-02 3.102608991402621141e-01 0.000000000000000000e+00 7.495331880577403572e-02
1.063156046464354409e-02 3.477973996262008205e-01 -1.764410608584695769e-07 9.616652224137045568e-02
1.063194497832739213e-02 3.448667595722676449e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.063439531085678610e-02 3.481199734816928237e-01 -2.434930349796277094e-07 9.758073580374355960e-02
1.063590139911263846e-02 3.523805390426835160e-01 -1.492045725387742064e-06 9.899494936611664964e-02
1.063715464723396023e-02 3.541542937730379759e-01 -2.028012673023276910e-06 1.004091629284897536e-01
1.063929124564189435e-02 3.452552919187504288e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.063990636806911791e-02 3.455314024112882132e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.064045365060700341e-02 3.470874192717257611e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.064584721697928171e-02 3.486430700271738181e-01 -2.918264436525819239e-07 9.758073580374355960e-02
1.064589020775726438e-02 3.467691645497871789e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.064788003173957123e-02 3.479193363488665702e-01 -7.478940311836639737e-08 9.616652224137045568e-02
1.064792753083674409e-02 3.476325368661646320e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.065143109274223690e-02 3.383326914725979240e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.065633887754679696e-02 3.431536755920001069e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.065717531655895750e-02 3.500917866078580576e-01 -6.117756077932395148e-07 9.758073580374355960e-02
1.065824459085216308e-02 3.483971653442647920e-01 -1.259580783994013534e-07 9.758073580374355960e-02
1.065985504050862356e-02 3.504682264730885066e-01 -6.977070050179223770e-07 9.758073580374355960e-02
1.066067415448438901e-02 3.720305734785235297e-01 -8.135378943045171868e-06 1.088944443027283077e-01
1.066232652794295993e-02 3.472924038163093252e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.066395276657657737e-02 3.459596408632379383e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.066555368603646844e-02 3.494374066261632938e-01 -3.506841576161748644e-07 9.758073580374355960e-02
1.066766964393679046e-02 3.481501812104729199e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.066808658898782056e-02 3.350450525604494190e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.067000622416746161e-02 2.224727674379658182e-01 0.000000000000000000e+00 1.131370849898476021e-02
1.067120901519715698e-02 3.469332912914164790e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.067413356668277941e-02 3.515610720900722019e-01 -8.849309769665657244e-07 9.899494936611664964e-02
1.067457499259932135e-02 3.465551992914861490e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.067461050867220262e-02 3.480086569345932634e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.067531558126297991e-02 3.474815763745010000e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.067709661992759240e-02 3.477675021725555315e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.067950346322545790e-02 2.974470355128792098e-01 0.000000000000000000e+00 6.788225099390855777e-02
1.067972644188160819e-02 3.651793425798913195e-01 -5.279790788869243717e-06 1.060660171779821137e-01
1.068064773505526810e-02 3.508213379924434161e-01 -6.154967851444139923e-07 9.899494936611664964e-02
1.068084133516232839e-02 2.621399176954732346e-01 0.000000000000000000e+00 4.525483399593904082e-02
1.068470103078793948e-02 3.412637147592883502e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.068471595040843686e-02 3.491082391811756724e-01 -1.044323203353578547e-07 9.758073580374355960e-02
1.068568079784753752e-02 3.372035183585760931e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.068853077011151786e-02 3.485218934497293364e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.069089739727214355e-02 3.687560723266239404e-01 -6.485219236358318734e-06 1.074802307403552176e-01
1.069153914486610166e-02 3.455746216999897591e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.069154431065725760e-02 3.406149977137631901e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.069310961334658805e-02 3.497495885536400229e-01 -2.097151753199365948e-07 9.758073580374355960e-02
1.069392274965613038e-02 3.176920862334671747e-01 0.000000000000000000e+00 8.061017305526640975e-02
1.069859840238513576e-02 3.471572553110375825e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.069897693252873372e-02 2.290728886179274892e-01 0.000000000000000000e+00 1.838477631085023642e-02
1.069922787870767819e-02 3.482904882473403796e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.069931634539855736e-02 3.529637881709968283e-01 -1.079179793827254354e-06 9.899494936611664964e-02
1.070148353072778238e-02 3.549688192278339649e-01 -1.670432875342290312e-06 1.004091629284897536e-01
1.070223683373266316e-02 3.441592133373204687e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.070692433228537938e-02 3.424930074813364311e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.070823279546386300e-02 3.499946800696955851e-01 -1.545713483965850676e-07 9.758073580374355960e-02
1.070828185034024965e-02 3.479564532444403002e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.070850078220824883e-02 3.522610903394942095e-01 -7.847794979918545563e-07 9.899494936611664964e-02
1.070972945883613692e-02 3.038003748299435425e-01 0.000000000000000000e+00 7.212489168102784176e-02
1.070992973519959909e-02 3.535401321082427550e-01 -1.152246001113717624e-06 1.004091629284897536e-01
1.071045445446354785e-02 3.488765160963562262e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.071263327918623234e-02 3.555876308790164031e-01 -1.760588175491991161e-06 1.004091629284897536e-01
1.071295026164711256e-02 3.446844993141290336e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.071569268500923572e-02 3.475197884410290428e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.071621205470876803e-02 3.502321030875233387e-01 -1.519821721680239199e-07 9.758073580374355960e-02
1.071704739108129967e-02 3.504618576071231728e-01 -2.043948629868851813e-07 9.758073580374355960e-02
1.071708510362238617e-02 3.518447653655200069e-01 -5.987022115322860466e-07 9.899494936611664964e-02
1.071955340019889805e-02 3.511511211659227305e-01 -3.796753612460984639e-07 9.899494936611664964e-02
1.072214345621822981e-02 3.486420044752002179e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.072240223206161192e-02 3.463445090277608718e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.072332204875549311e-02 3.514522115594666540e-01 -4.321601952840927255e-07 9.899494936611664964e-02
1.072564477172623792e-02 3.508854140685081502e-01 -2.568942199129798862e-07 9.899494936611664964e-02
1.073314414357448912e-02 3.492757424220793716e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.073881578575985180e-02 2.146808159325306053e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.073964887153916123e-02 3.468645582203578881e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.074034095161137056e-02 3.539901221512319340e-01 -1.009806023047625685e-06 1.004091629284897536e-01
1.074148322207472278e-02 3.481993900818189380e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.075037641601007954e-02 3.525545882432380429e-01 -5.177162986372751616e-07 9.899494936611664964e-02
1.075038223004256416e-02 3.595989541224290376e-01 -2.664061528209705695e-06 1.032375900532359198e-01
1.075289456800955154e-02 3.523517408002480589e-01 -4.362716724069359148e-07 9.899494936611664964e-02
1.075308641975309190e-02 3.611111111111111605e-01 -3.139937536188316600e-06 1.032375900532359198e-01
1.075317930203738975e-02 3.560812695234092939e-01 -1.517599428828113328e-06 1.004091629284897536e-01
1.075644580397445288e-02 3.531491666603621127e-01 -6.308760477457923954e-07 9.899494936611664964e-02
1.075659983744432779e-02 3.497195724268987171e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.075790936550080276e-02 3.430208699868220745e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.075811664287069577e-02 3.489994156581636697e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.075898971066513096e-02 3.528532743118980575e-01 -5.269353370659793714e-07 9.899494936611664964e-02
1.076568517262906782e-02 3.568234108354037537e-01 -1.627226847597485968e-06 1.018233764908628436e-01
1.076654416666355044e-02 3.522447319829283274e-01 -2.873123081407937679e-07 9.899494936611664964e-02
1.076695241521091403e-02 3.518043041062980381e-01 -1.647699132082541817e-07 9.899494936611664964e-02
1.076744514407962025e-02 3.485276038795150910e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.076834806999586031e-02 3.306849678515583202e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.076967523651027950e-02 3.711204257578644139e-01 -6.488457102334088678e-06 1.088944443027283077e-01
1.077137342237984019e-02 3.455089323179808547e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.077319211694309151e-02 3.495246534853074238e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.077369771875188315e-02 3.492846012290624080e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.077441345648603999e-02 3.501426650475887303e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.077600703508482458e-02 3.534370771237140274e-01 -5.495047879179246197e-07 9.899494936611664964e-02
1.077627917938480534e-02 3.516444414224050297e-01 -4.073251040929634637e-08 9.899494936611664964e-02
1.077673317992454416e-02 3.506837830471584150e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.077739935174156991e-02 3.830774959026496118e-01 -1.133864745462578004e-05 1.145512985522206956e-01
1.078006945402759653e-02 3.473660366024162727e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.078017419724025538e-02 3.436274440624642046e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.078349861293239481e-02 3.552391728270497540e-01 -1.004991217809091293e-06 1.004091629284897536e-01
1.078363875515686229e-02 3.525494000783216952e-01 -2.319835001993088980e-07 9.899494936611664964e-02
1.078397638064281655e-02 3.548199135413076521e-01 -8.716792943648434683e-07 1.004091629284897536e-01
1.078694855458027513e-02 3.498136276938105249e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.078920896204847366e-02 2.183127572016460849e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.078933487820775070e-02 3.479203851554687477e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.079001829198559040e-02 3.416648085111988475e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.079401403143997670e-02 3.530466346863756488e-01 -2.765129516687798300e-07 9.899494936611664964e-02
1.079718338402841857e-02 3.503764035674599708e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.079843734206840933e-02 3.581915908298799467e-01 -1.746239359302946895e-06 1.018233764908628436e-01
1.080260644894785044e-02 3.538960900073442883e-01 -4.439719257379529105e-07 1.004091629284897536e-01
1.080425947190648620e-02 3.511648533707261155e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.080642786938406513e-02 3.556367734141702153e-01 -9.140496099271401553e-07 1.004091629284897536e-01
1.080734455941487898e-02 2.501646937289369599e-01 0.000000000000000000e+00 3.676955262170047284e-02
1.080747952703715875e-02 3.521696375743308405e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.080749296262554365e-02 3.519237055309690221e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.080786117251533035e-02 3.543789955569438543e-01 -5.435564704499989963e-07 1.004091629284897536e-01
1.081011389926773286e-02 3.447315333843895546e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.081251032790772268e-02 3.514650569371410294e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.081488311399039781e-02 3.500080244207218749e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.081566263489584095e-02 3.532098566186914756e-01 -1.404837345357536765e-07 9.899494936611664964e-02
1.081601931615961201e-02 3.632766924337861303e-01 -3.217576267813652968e-06 1.046518036156090237e-01
1.081617572315779832e-02 3.536325944592962900e-01 -2.571267580363939542e-07 1.004091629284897536e-01
1.081763032021276771e-02 3.559632634893989955e-01 -9.161453714390645556e-07 1.004091629284897536e-01
1.081864214465952725e-02 4.011926535589086518e-01 -1.968878846918720345e-05 1.216223663640861735e-01
1.082052778514046298e-02 3.534038499964120561e-01 -1.555608179299112007e-07 9.899494936611664964e-02
1.082312159928125114e-02 3.564497351610126930e-01 -1.006849434826307538e-06 1.018233764908628436e-01
1.082591369387349636e-02 3.546720052661304634e-01 -4.660500187403078878e-07 1.004091629284897536e-01
1.082695690466925487e-02 3.589235564087577268e-01 -1.714133150742050415e-06 1.018233764908628436e-01
1.082812383347779225e-02 3.527783578430377931e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.082867893700893355e-02 3.465186869285584725e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.082983236981047148e-02 3.495786456069441828e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.083316268512812472e-02 3.570870924885441999e-01 -1.109611775292757008e-06 1.018233764908628436e-01
1.083623268308869098e-02 3.507575629279638396e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.083655112692470321e-02 3.575488453967647917e-01 -1.211702737522997800e-06 1.018233764908628436e-01
1.083940782284136678e-02 3.542313582459899468e-01 -2.259348689582531267e-07 1.004091629284897536e-01
1.084040351567467503e-02 3.503027626076328227e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.084135109849598474e-02 3.490332364688126798e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.084214835100472119e-02 3.518682468790246265e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.084245704786443096e-02 3.554467982209555954e-01 -5.462241465072677910e-07 1.004091629284897536e-01
1.084258443868533345e-02 3.551119258391451372e-01 -4.501001467019502197e-07 1.004091629284897536e-01
1.084625297360525611e-02 3.525429713506109675e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.084840145182237522e-02 3.523404752090951719e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.085041660316009293e-02 4.202446273433927404e-01 -3.063715088645179579e-05 1.301076477383247276e-01
1.085146722034039182e-02 3.548670126018051985e-01 -2.975111911658005065e-07 1.004091629284897536e-01
1.085181182557436175e-02 3.668481726517567321e-01 -4.060265508141688851e-06 1.060660171779821137e-01
1.085466383151197090e-02 3.539072590004206376e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.085569846449680256e-02 3.544078201806054595e-01 -1.338420264781993094e-07 1.004091629284897536e-01
1.085699233243186262e-02 3.515858760182918874e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.085935683137492433e-02 3.558000721181129866e-01 -4.976093172362255554e-07 1.004091629284897536e-01
1.086195975795675728e-02 3.520951590878131365e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.086776286082773157e-02 3.545833942377857317e-01 -7.555628323517582512e-08 1.004091629284897536e-01
1.086991368544072342e-02 3.535646162468306097e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.087060312849234822e-02 3.528877515511461560e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.087500000000000272e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.087500000000000272e-02 4.500000000000000111e-01 -5.319982220079949933e-05 1.400071426749364134e-01
1.087636989241321656e-02 3.563938078893494898e-01 -5.185501741813026283e-07 1.018233764908628436e-01
1.087668847452206988e-02 3.702711546252268615e-01 -5.009816929926963827e-06 1.074802307403552176e-01
1.087696683816271465e-02 3.531458580459847507e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.087835883552388735e-02 3.555916954095513782e-01 -2.669685823862393004e-07 1.004091629284897536e-01
1.087866286029080462e-02 3.650428060478753123e-01 -3.158919336776044168e-06 1.060660171779821137e-01
1.087885735637415460e-02 3.552832734874930010e-01 -1.797307364514912770e-07 1.004091629284897536e-01
1.088065074710142799e-02 3.550830136952021210e-01 -1.063913681546152512e-07 1.004091629284897536e-01
1.088486680553439265e-02 3.477137631458619982e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.088500241058232634e-02 3.540152753493128746e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.088543663987787471e-02 3.884457540912349405e-01 -1.229578232389864564e-05 1.159655121145937856e-01
1.088590352846234219e-02 3.548171067001398837e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.088620467747125620e-02 3.948292943148909995e-01 -1.531319216612272993e-05 1.187939392393399796e-01
1.088854595336076828e-02 4.376543209876543328e-01 -4.251547286861050157e-05 1.357645019878171155e-01
1.088880609512627232e-02 3.288514623448323126e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.088972283047104361e-02 3.584112503533596339e-01 -9.894976731158935251e-07 1.018233764908628436e-01
1.088975327012196848e-02 3.510238695068087500e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.089147136014734923e-02 3.542610707470869036e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.089311124961064858e-02 3.573564670517465069e-01 -6.472710797114080913e-07 1.018233764908628436e-01
1.089328378921683785e-02 3.561717475306174219e-01 -3.068645335123180995e-07 1.004091629284897536e-01
1.089475708653086725e-02 3.616507062175537968e-01 -1.927679815359913118e-06 1.032375900532359198e-01
1.089539533571948215e-02 3.533489767047209296e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.089612722766968023e-02 4.078824366204338858e-01 -2.210545021444527969e-05 1.244507934888323397e-01
1.089654494872223031e-02 3.580333300015529074e-01 -8.199056569042819514e-07 1.018233764908628436e-01
1.089725175583060660e-02 3.568890212334640544e-01 -4.791759300953142217e-07 1.018233764908628436e-01
1.090155822819590184e-02 3.587268484441634153e-01 -9.809706465104678363e-07 1.018233764908628436e-01
1.090352268643180259e-02 3.913000220156141462e-01 -1.336464084880769829e-05 1.173797256769668895e-01
1.090458667577493337e-02 3.546101644814603215e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.090468437770208965e-02 3.597413133975989052e-01 -1.255626121875403137e-06 1.032375900532359198e-01
1.090626449805550194e-02 3.425710473975474568e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.090671871383653430e-02 3.527390387644160352e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.090679304005525221e-02 3.250116428728683227e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.090761888692986029e-02 3.385375799006851705e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.090887204008767278e-02 3.538774963004309715e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.091056440744929759e-02 3.500080598473459537e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.091118195738997876e-02 3.606592918540764692e-01 -1.473350421158335644e-06 1.032375900532359198e-01
1.091270428874156762e-02 3.565599409764182437e-01 -2.392296061769216831e-07 1.018233764908628436e-01
1.091301664288518714e-02 3.549077026029048287e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.091346427415660486e-02 3.553200085463213975e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.091348239973958384e-02 3.771930938711917092e-01 -7.173935240615495618e-06 1.117228714274745016e-01
1.091518436303099554e-02 3.558183042681624109e-01 -7.988356612483038521e-09 1.004091629284897536e-01
1.091563786008230980e-02 4.129629629629629761e-01 -2.477045730938645315e-05 1.272792206135785475e-01
1.091676126147812093e-02 3.551536851114204807e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.091952759886171895e-02 3.349754723478241547e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.092432971151749074e-02 3.514495734375061575e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.092466849565615350e-02 9.362139917695494473e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.092677578159786597e-02 3.489934599199786547e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.092998485942234949e-02 3.520212965233752156e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.093016776921161906e-02 3.536519006871627346e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.093127154924427441e-02 3.719973273341772302e-01 -5.034294260489787648e-06 1.088944443027283077e-01
1.093205114189680499e-02 3.589801242739643072e-01 -7.763075634257578239e-07 1.018233764908628436e-01
1.093298757748458611e-02 3.629774472253066708e-01 -1.980225378204331088e-06 1.046518036156090237e-01
1.093369913123000067e-02 2.798353909465020606e-01 0.000000000000000000e+00 5.656854249492379583e-02
1.093638513871509829e-02 3.547523159971542328e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.093721723891583064e-02 3.458826567765754811e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.093723639595078206e-02 3.553159304399223783e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.093842057198810003e-02 3.587182050046159310e-01 -6.429304443976609218e-07 1.018233764908628436e-01
1.093930548355500840e-02 3.533364558213475393e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.093932072974367412e-02 3.571022729395371131e-01 -1.621573662564761154e-07 1.018233764908628436e-01
1.094068801827097551e-02 3.578711337982246055e-01 -3.738531753865858426e-07 1.018233764908628436e-01
1.094073269573516208e-02 3.742401096589912379e-01 -5.740818137165391855e-06 1.103086578651013977e-01
1.094154540533826686e-02 3.562472031626771063e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.094178451953942838e-02 3.540733292137095978e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.094207615051940793e-02 3.555697496807078695e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.094242000415706143e-02 3.568646067913755493e-01 -6.626611768806214137e-08 1.018233764908628436e-01
1.094295907069638488e-02 3.584837851298838807e-01 -5.299605337362976731e-07 1.018233764908628436e-01
1.094553086607663248e-02 3.576315345250106748e-01 -2.584777311349754914e-07 1.018233764908628436e-01
1.094566663802165607e-02 3.582768646497682119e-01 -4.397837371778855892e-07 1.018233764908628436e-01
1.094757732117726534e-02 3.566190541651732548e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.095002854152455837e-02 3.543301699673496730e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.095164937185343773e-02 3.624345699292636502e-01 -1.640289288673112827e-06 1.046518036156090237e-01
1.095262449129538393e-02 3.560120694413516640e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.095616876317633340e-02 3.550580330927378681e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.095764817325930313e-02 3.595050593508147818e-01 -6.989604442377440191e-07 1.032375900532359198e-01
1.096051529685617559e-02 3.471413258166632931e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.096104842689412176e-02 3.658533277133931283e-01 -2.623773801848326703e-06 1.060660171779821137e-01
1.096412825378772354e-02 3.564067640594373865e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.096580805771478831e-02 1.401806127114769152e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.097246054820111977e-02 3.604489967933065531e-01 -8.437912497080528318e-07 1.032375900532359198e-01
1.097260661140275068e-02 3.587655529612659988e-01 -3.442664199776544059e-07 1.018233764908628436e-01
1.097527776854363354e-02 3.752787154798619684e-01 -5.739595102091567952e-06 1.103086578651013977e-01
1.097603479484535877e-02 3.507281695741704119e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.097626191399442980e-02 3.568904299554145343e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.097740294783428744e-02 3.324023268810649134e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.097953546798606170e-02 3.614064376122864686e-01 -1.066062417243987190e-06 1.032375900532359198e-01
1.097998824001405679e-02 3.579485368681102342e-01 -3.834849538614237829e-08 1.018233764908628436e-01
1.098165234587160019e-02 3.584476422957200703e-01 -1.656852939894114252e-07 1.018233764908628436e-01
1.098171386851974629e-02 3.694827600806110390e-01 -3.605605049689661681e-06 1.074802307403552176e-01
1.098243093546331928e-02 3.570857449754892832e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.098517356651442650e-02 3.607819784474538549e-01 -8.228313557313675364e-07 1.032375900532359198e-01
1.098553270144507835e-02 3.590364870014992604e-01 -3.010777480734645739e-07 1.018233764908628436e-01
1.098620532001170352e-02 3.524497021697270971e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.098677326627362644e-02 3.600556880760807932e-01 -5.865259887743567296e-07 1.032375900532359198e-01
1.099517405315329072e-02 3.581971699232783801e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.099521371209668391e-02 3.640957478503415445e-01 -1.742875956132605014e-06 1.046518036156090237e-01
1.099757981437063381e-02 3.555709362276398000e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.100114370551687204e-02 3.559707008932153638e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.100326203484763496e-02 3.563540348504616873e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.100371442925932031e-02 3.543070162068790996e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.100393480236291216e-02 3.567209380993787149e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.100411634643984685e-02 3.588688923141136189e-01 -8.414823986268096800e-08 1.018233764908628436e-01
1.100415212810286134e-02 3.673695904154929970e-01 -2.686076779431128062e-06 1.060660171779821137e-01
1.100476259647897165e-02 3.595197480493719233e-01 -2.692366956550534818e-07 1.032375900532359198e-01
1.100924828764386978e-02 3.597897255021113017e-01 -3.060418636720817209e-07 1.032375900532359198e-01
1.101078184329069495e-02 3.532116087308950214e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.101261094118334907e-02 3.619792861226294733e-01 -9.244057345221719235e-07 1.046518036156090237e-01
1.101453457825674748e-02 3.578228689580990607e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.101484827881230380e-02 3.575828585766350765e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.101584198956401250e-02 3.572828111091556624e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.101627430192065119e-02 3.600385858153800078e-01 -3.079085762942336546e-07 1.032375900532359198e-01
1.101865687665728663e-02 3.551017747347379183e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.101942642093976799e-02 3.606320104497623413e-01 -4.609970579913785088e-07 1.032375900532359198e-01
1.101971922700575868e-02 3.584773901631162496e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.102024258950828894e-02 3.648218570555088469e-01 -1.727673491330175212e-06 1.060660171779821137e-01
1.102043061599858667e-02 3.592604444164198552e-01 -4.492054948498913625e-08 1.032375900532359198e-01
1.102141049256690972e-02 3.444383185423113281e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.102400548696845159e-02 2.808641975308642791e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.102491232121353276e-02 3.610546330385226987e-01 -5.311238761621615845e-07 1.032375900532359198e-01
1.102492018719439942e-02 3.583468894461171450e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.102584063930931585e-02 3.602663289891780973e-01 -2.914762441824647610e-07 1.032375900532359198e-01
1.102624353199864460e-02 3.517389747874176686e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.102664964953129281e-02 3.613008353273002848e-01 -5.928231772936876781e-07 1.032375900532359198e-01
1.102986380000155892e-02 3.625841666894907833e-01 -9.461524649151918653e-07 1.046518036156090237e-01
1.103129404444069470e-02 3.632210793128703430e-01 -1.129630244054748156e-06 1.046518036156090237e-01
1.103136378262122019e-02 3.208828684651729990e-01 0.000000000000000000e+00 8.202438661763951366e-02
1.103571870315937092e-02 3.616461446686677905e-01 -6.087722166647768773e-07 1.032375900532359198e-01
1.103620900017902515e-02 3.597937403808811885e-01 -5.666572015761671410e-08 1.032375900532359198e-01
1.104028292886699222e-02 3.433337143728090735e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.104350758331772847e-02 3.586536899902178499e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.104699981678047838e-02 3.399165978286708967e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.104808718183204058e-02 3.802126200274348333e-01 -6.773158736753407891e-06 1.131370849898475917e-01
1.104876721594388531e-02 3.579372114295518159e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.104890477023790993e-02 1.930248607089027901e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.104970757496514730e-02 3.622201012128195008e-01 -6.511566229250830007e-07 1.046518036156090237e-01
1.105024675441640403e-02 3.571798297753426832e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.105199923871449941e-02 3.590471774559224061e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.105322670221502851e-02 3.820241648022389969e-01 -7.418041403985413049e-06 1.131370849898475917e-01
1.105762639294313385e-02 3.654767623492933271e-01 -1.565173452270588600e-06 1.060660171779821137e-01
1.105884966378372497e-02 3.592651714592395851e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.105986728142414888e-02 3.583661082519567498e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.106119367760129840e-02 3.729404380765726224e-01 -3.964133566894271002e-06 1.088944443027283077e-01
1.106308666943267918e-02 3.595276013668848303e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.106430589684171545e-02 3.560939632893293516e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.106562816944873032e-02 3.496879710071297276e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.106817299836235918e-02 3.577780205059583052e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.107132223071455659e-02 3.601112884416911020e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.107194681564712888e-02 3.710209704474355386e-01 -3.209226758578605232e-06 1.088944443027283077e-01
1.107264100281834390e-02 3.635001410573306391e-01 -8.161022866607497983e-07 1.046518036156090237e-01
1.107391895837496476e-02 3.638637494402109374e-01 -9.159707184630636739e-07 1.046518036156090237e-01
1.107473871597676116e-02 3.597540470832991666e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.107537012569482365e-02 3.604420026568677660e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.107550115939427704e-02 3.614414353310915207e-01 -1.863398800224565915e-07 1.032375900532359198e-01
1.107564494435744548e-02 3.607737865407527056e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.107577507471476166e-02 3.611254510535193418e-01 -9.863213652934466058e-08 1.032375900532359198e-01
1.107640547116237051e-02 2.562325356906975382e-01 0.000000000000000000e+00 4.101219330881975683e-02
1.107748390307071798e-02 3.599486094415679238e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.107808954173419499e-02 3.618762824066850681e-01 -2.897708888973098834e-07 1.032375900532359198e-01
1.107818930041152769e-02 2.898148148148148584e-01 0.000000000000000000e+00 6.222539674441616986e-02
1.108048711455160082e-02 3.645018257862454591e-01 -1.043921974688485910e-06 1.046518036156090237e-01
1.108252593676784664e-02 3.722176141153960005e-01 -3.509215639428686639e-06 1.088944443027283077e-01
1.108362194545679455e-02 3.623071993102564559e-01 -3.625811014818826339e-07 1.046518036156090237e-01
1.108514477386333269e-02 3.568974472419639277e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.108757207641299092e-02 3.663830432442616858e-01 -1.556960753086675947e-06 1.060660171779821137e-01
1.109014859250995189e-02 3.596034225845124999e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.109094112383578537e-02 3.629862151211625809e-01 -4.960134867670450837e-07 1.046518036156090237e-01
1.109122116409285569e-02 3.415153093193789013e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.109303170591992294e-02 3.590074685944140143e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.109424946915668966e-02 3.605932291055322647e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.109451027769468856e-02 3.626046458916116211e-01 -3.524822767648691513e-07 1.046518036156090237e-01
1.109624625582434146e-02 3.593545630882174491e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.110157779368246486e-02 3.649209393324058803e-01 -9.748411153559077141e-07 1.060660171779821137e-01
1.110664798371054432e-02 3.620968508263382457e-01 -1.073495682808473656e-07 1.046518036156090237e-01
1.110668717650757642e-02 3.586147874934238478e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.111025295825281145e-02 3.656560200020809726e-01 -1.114456666870527329e-06 1.060660171779821137e-01
1.111074468266214088e-02 3.609058216329906754e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.111268584197156947e-02 3.513958223438203854e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.111271000563937919e-02 3.634155944189105814e-01 -4.241136272471052182e-07 1.046518036156090237e-01
1.111383315738884506e-02 3.640799060513808527e-01 -6.093091803945505786e-07 1.046518036156090237e-01
1.111500970030869159e-02 3.615527102710874852e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.111548196237327132e-02 3.637240425479923989e-01 -4.944086172365899645e-07 1.046518036156090237e-01
1.111689005961571247e-02 3.631782432330263877e-01 -3.235663416346033772e-07 1.046518036156090237e-01
1.112191238677622332e-02 3.525887712213899849e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.112200567688612779e-02 3.549820719794198332e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.112264444131122465e-02 3.582169617991818322e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.112462479341770616e-02 3.602858924406723284e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.112492047831858261e-02 3.599407995021313700e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.112642446744731631e-02 3.696365502496694599e-01 -2.216489311697694004e-06 1.074802307403552176e-01
1.113028181807562342e-02 3.681663201865402746e-01 -1.699506001694942731e-06 1.074802307403552176e-01
1.113122406517844110e-02 3.671921198713370416e-01 -1.384413283203557096e-06 1.060660171779821137e-01
1.113173333741779639e-02 3.605638981189763781e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.113262039212042920e-02 3.595286193033534472e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.113496087270803708e-02 3.629342519917202470e-01 -9.954407862778659466e-08 1.046518036156090237e-01
1.113703248754438838e-02 3.651960031597606404e-01 -7.245094150001071126e-07 1.060660171779821137e-01
1.113705566563363142e-02 3.132392165828380426e-01 0.000000000000000000e+00 7.778174593052021579e-02
1.113782755491340634e-02 3.618781042321177477e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.113848109924095442e-02 3.616222144788699966e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.113872663669558671e-02 3.624048596609802386e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.113973171537658430e-02 3.611265024305413407e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.114090350033087803e-02 3.578139915116880232e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.114120784019763735e-02 3.538136746234400443e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.114466983787564675e-02 3.644887901759888971e-01 -4.574802231374457129e-07 1.046518036156090237e-01
1.114573320037570703e-02 3.621621540287486285e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.114701904937196245e-02 3.631329201590058897e-01 -4.895368547921767621e-08 1.046518036156090237e-01
1.114850478075200130e-02 3.648069265510632264e-01 -5.173393626738218704e-07 1.060660171779821137e-01
1.115018110263709186e-02 3.640462842493082940e-01 -2.816502396975686939e-07 1.046518036156090237e-01
1.115315205016069455e-02 3.656135904058822050e-01 -7.110205150616822484e-07 1.060660171779821137e-01
1.115439245722953804e-02 3.663576262547642015e-01 -9.168456602650157383e-07 1.060660171779821137e-01
1.115913532188594209e-02 3.654135814174763741e-01 -5.979960289155625969e-07 1.060660171779821137e-01
1.115981692310547696e-02 3.638927837848555669e-01 -1.549698660141454049e-07 1.046518036156090237e-01
1.116260604250077226e-02 3.614358289334047569e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.116359269350572503e-02 3.667119664993591099e-01 -9.393306680985195889e-07 1.060660171779821137e-01
1.116456716260845819e-02 3.589817850340899508e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.116482889602672668e-02 3.760562555391849249e-01 -3.966318528361668580e-06 1.103086578651013977e-01
1.116649382858427367e-02 3.623600319849066276e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.116692244491635649e-02 3.626836206949923258e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.116716254217865051e-02 3.584707856339007792e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.116761699585796033e-02 3.690262830936646976e-01 -1.600931935982633295e-06 1.074802307403552176e-01
1.116800014802521099e-02 3.471915273755694642e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.116915487227453443e-02 3.636366379683135808e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.117044373716642031e-02 3.661036821480548875e-01 -6.934177583799334965e-07 1.060660171779821137e-01
1.117081881212076203e-02 3.601824907613495608e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.117682019264604198e-02 3.855429389151382447e-01 -7.295888052505274807e-06 1.145512985522206956e-01
1.117689322741696051e-02 3.641661629116884624e-01 -7.802087535063728652e-08 1.046518036156090237e-01
1.118005387594941252e-02 3.643734927439524762e-01 -1.105166763768102023e-07 1.046518036156090237e-01
1.118081402891421203e-02 3.608182273046999233e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.118370386990841583e-02 3.634570312761646882e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.118751170370972312e-02 3.646551218216546042e-01 -1.291974684246126326e-07 1.046518036156090237e-01
1.118850650745085995e-02 3.669510846176921581e-01 -7.807726714508314569e-07 1.060660171779821137e-01
1.118863302024392450e-02 3.685929144934820822e-01 -1.272779787651629607e-06 1.074802307403552176e-01
1.119006787034334052e-02 3.657711697980892684e-01 -4.275768900453922466e-07 1.060660171779821137e-01
1.119182498072097964e-02 3.619847515989274567e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.119233103021487902e-02 3.629744891476108792e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.119314476483648443e-02 3.674567291771878574e-01 -8.951758784106825240e-07 1.060660171779821137e-01
1.119572382760582532e-02 2.087171953236577338e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.119617418414815130e-02 3.652711175509529840e-01 -2.252315020145716218e-07 1.060660171779821137e-01
1.119926671069789922e-02 3.650110501447950129e-01 -1.233502788301234221e-07 1.060660171779821137e-01
1.120125276481068188e-02 3.567915738511703294e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.120369169039042712e-02 3.637028616965239380e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.120516155810919595e-02 3.665861533719761423e-01 -5.307073728502871568e-07 1.060660171779821137e-01
1.120698251081799629e-02 3.638704114200836948e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.121302883215986868e-02 3.631794823375366632e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.121383464956599713e-02 3.452497078697353561e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.121502164868152032e-02 3.625130822649909046e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.121859856255563379e-02 3.644655251441800137e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.121907633026605552e-02 3.681030870504631292e-01 -8.496283825142406099e-07 1.074802307403552176e-01
1.122134416922327890e-02 3.700095167785512063e-01 -1.401868901317699853e-06 1.074802307403552176e-01
1.122142309438909497e-02 3.660605379141804727e-01 -2.243109765585806631e-07 1.060660171779821137e-01
1.122267946959305471e-02 3.991769547325102474e-01 -1.253101675782698418e-05 1.216223663640861735e-01
1.122268864566943955e-02 2.194163551969498249e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.122346809175090582e-02 3.628648326671454205e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.122518178562312285e-02 3.742569024595392424e-01 -2.721858480248494361e-06 1.103086578651013977e-01
1.122619292126975782e-02 3.641169147742209788e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.122659521550716660e-02 3.663094590173021636e-01 -2.561689957923142524e-07 1.060660171779821137e-01
1.122913389906495668e-02 3.670749806097632906e-01 -4.531643441572918984e-07 1.060660171779821137e-01
1.122974727760411504e-02 3.730317213911959473e-01 -2.264971594203831276e-06 1.088944443027283077e-01
1.122994253796423189e-02 3.704006075747325877e-01 -1.441134146425767509e-06 1.074802307403552176e-01
1.123012051986061952e-02 3.653887210905875094e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.123286016858199288e-02 3.677261293896196270e-01 -6.117448915325413711e-07 1.074802307403552176e-01
1.123350723972681153e-02 3.594671008739551143e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.123493768807875062e-02 3.636015357011745941e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.123612129368235096e-02 3.665672543363830416e-01 -2.465367544986739323e-07 1.060660171779821137e-01
1.123703837503555597e-02 3.673039278330890722e-01 -4.527988117645261740e-07 1.060660171779821137e-01
1.123870127280061221e-02 3.609919895718267657e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.124062455197766958e-02 3.657962458287365992e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.124132153015301380e-02 3.684643010435926236e-01 -7.558878943234557946e-07 1.074802307403552176e-01
1.124202504025141255e-02 3.613895144946761562e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.124273103170855478e-02 3.339889564410725153e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.124444623674530561e-02 3.639932538626440284e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.124538358616456249e-02 3.697069816369469297e-01 -1.082805375311052254e-06 1.074802307403552176e-01
1.124589267714807064e-02 3.690351418146086138e-01 -8.825781632490568157e-07 1.074802307403552176e-01
1.124617212832368721e-02 3.648426687559624959e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.124810270682406396e-02 3.604549548617187460e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.125000132891465499e-02 3.668339238714232176e-01 -1.944525015182621552e-07 1.060660171779821137e-01
1.125320099402320195e-02 3.662816857657497649e-01 -8.283594892920936870e-09 1.060660171779821137e-01
1.125381291622211399e-02 3.655434874527822009e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.125474710373411055e-02 3.776179058446751391e-01 -3.541816367101657814e-06 1.117228714274745016e-01
1.125511258345796017e-02 3.717150769354380380e-01 -1.606641384331846528e-06 1.088944443027283077e-01
1.125807400917646500e-02 3.616475296302669173e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.126156003458041524e-02 3.561090393505234042e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.126305159635631117e-02 3.631069265888344222e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.126564791996727960e-02 3.650942736084875073e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.126592356477047752e-02 3.789241264160398970e-01 -3.881609821705569313e-06 1.117228714274745016e-01
1.126733132341694449e-02 3.682138484370545140e-01 -4.442076181442999178e-07 1.074802307403552176e-01
1.126755242028513668e-02 3.585908967956003557e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.126774960397100914e-02 3.752995106177773321e-01 -2.621322250516595898e-06 1.103086578651013977e-01
1.126800024679817241e-02 3.685861402002412190e-01 -5.457671964912477053e-07 1.074802307403552176e-01
1.126908486657915431e-02 3.711489336288906205e-01 -1.307248488873879316e-06 1.088944443027283077e-01
1.126915550348649153e-02 3.645379377121689135e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.127170296172851777e-02 3.679640986290444449e-01 -3.263763018797761345e-07 1.074802307403552176e-01
1.127171164830227668e-02 3.659914219473512365e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.127233973164019562e-02 3.665260892445698637e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.127463349647469040e-02 3.885891378346796321e-01 -7.336752864310971955e-06 1.159655121145937856e-01
1.127789296327999513e-02 3.670985639848698412e-01 -1.910013447859078284e-08 1.060660171779821137e-01
1.127822279364639954e-02 3.689448327178059817e-01 -5.571471167991996765e-07 1.074802307403552176e-01
1.127934986337488996e-02 3.667335502495078225e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.127957650476940285e-02 3.662452552698792219e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.128635941064344561e-02 3.676185719412078945e-01 -9.453090816635006943e-08 1.060660171779821137e-01
1.128883646120521639e-02 3.673800737123159577e-01 -4.476355944986812330e-09 1.060660171779821137e-01
1.128957630764303166e-02 3.692471200343654392e-01 -5.455368242649610844e-07 1.074802307403552176e-01
1.129069367682804248e-02 3.654454954390224941e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.129195150543522638e-02 3.570858524276449009e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.129464070377816931e-02 3.704472426168801680e-01 -8.537379881008461818e-07 1.074802307403552176e-01
1.129772509269638334e-02 3.725338382916552615e-01 -1.455399501138149657e-06 1.088944443027283077e-01
1.129799670455735802e-02 3.545452364420509928e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.130016327814815577e-02 3.639924353936273560e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.130206078878807571e-02 3.694930021499198691e-01 -5.003751299208995112e-07 1.074802307403552176e-01
1.130470074596390609e-02 2.259318166185061982e-01 0.000000000000000000e+00 1.272792206135785545e-02
1.130486258901113386e-02 4.449815689794351936e-01 -3.810277107799955529e-05 1.385929291125632956e-01
1.130539506907700734e-02 3.610851849203566832e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.130622091595161541e-02 3.624215750370394229e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.130766550225828504e-02 3.699913925112515711e-01 -5.982127414142033445e-07 1.074802307403552176e-01
1.131381687198273686e-02 3.664626580965365532e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.131487252225235260e-02 3.671286234011256200e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.131491739318661593e-02 3.679523180604592492e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.131503302289107310e-02 3.662578173332143860e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.131570852956981579e-02 3.668406376325302753e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.131582000945748415e-02 3.706878501268424664e-01 -7.255166694470575189e-07 1.088944443027283077e-01
1.131753053186548494e-02 3.660690427168913352e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.131919247179044921e-02 3.682818856018795217e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.132065111171753555e-02 3.650514309789124612e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.132077545699295557e-02 3.692132161385679456e-01 -2.468575154403532257e-07 1.074802307403552176e-01
1.132130939890596891e-02 3.658963342475674008e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.132219947831527435e-02 3.713311163765012357e-01 -8.628706161585043832e-07 1.088944443027283077e-01
1.133032306251467031e-02 3.736208878053599025e-01 -1.485994252723842751e-06 1.103086578651013977e-01
1.133238496841606005e-02 4.034445968602348720e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.133419357307146116e-02 3.827823784766324344e-01 -4.495256073709088737e-06 1.145512985522206956e-01
1.133577919907070505e-02 3.517203226698730756e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.133673093651059449e-02 3.680742813967101124e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.133815956391277802e-02 3.702532701490653944e-01 -3.923631890581386755e-07 1.074802307403552176e-01
1.133919545230866952e-02 3.632061618003378234e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.134269581958015707e-02 3.643056192363641754e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.134275547204856641e-02 3.709145534445009718e-01 -5.461589020665583161e-07 1.088944443027283077e-01
1.134334862042315692e-02 3.721647078019799659e-01 -9.172393408501088030e-07 1.088944443027283077e-01
1.134364646109360664e-02 3.870121170204810501e-01 -5.933898174394084193e-06 1.159655121145937856e-01
1.134456673973810448e-02 3.667625233067858814e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.134570474565456746e-02 3.620102723839161984e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.134577479851535398e-02 3.718164460292364693e-01 -7.886131740577999316e-07 1.088944443027283077e-01
1.134586003658676762e-02 3.918548970315299806e-01 -7.772360107404473195e-06 1.173797256769668895e-01
1.134733880388285807e-02 3.677958757247424826e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.134807550058106879e-02 3.705552713686890431e-01 -3.829807460476852138e-07 1.074802307403552176e-01
1.135055217226779711e-02 3.741607168522778082e-01 -1.458781530359713752e-06 1.103086578651013977e-01
1.135101607390723993e-02 3.674466685859766324e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.135170569192108306e-02 3.660655386332273831e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.135332247881841103e-02 3.685074630672583451e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.135453802655073466e-02 3.669584736330674946e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.135454670628700119e-02 3.715793281576535989e-01 -6.287683226727583397e-07 1.088944443027283077e-01
1.135582250271746294e-02 3.767187702868239341e-01 -2.215951861567720671e-06 1.117228714274745016e-01
1.136282361361802551e-02 3.689440612190005297e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.136658678631852909e-02 3.711172970322501596e-01 -3.831625447969170400e-07 1.088944443027283077e-01
1.136694482490314961e-02 4.265653457089100820e-01 -2.460346334054886591e-05 1.315218613006978177e-01
1.136759082068063489e-02 3.601683912231085083e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.136839309087100958e-02 3.714058731112714895e-01 -4.476826286797016413e-07 1.088944443027283077e-01
1.136932246839034155e-02 3.725149942673499082e-01 -7.715581067113414654e-07 1.088944443027283077e-01
1.137003002695517045e-02 3.693562923708858525e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.137115909091736612e-02 3.751686992605081095e-01 -1.571820221722697308e-06 1.103086578651013977e-01
1.137180220925854482e-02 3.730017261683855057e-01 -9.021117242157070809e-07 1.088944443027283077e-01
1.137233384182247814e-02 3.671640045036105304e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.137465977538655929e-02 3.683071985449380970e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.137494171882984240e-02 3.697441565229143690e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.137608294455472180e-02 3.679886405277915662e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.137932749817301484e-02 3.664281852811351881e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.138654597005772651e-02 3.721438390850482225e-01 -5.008224011286005473e-07 1.088944443027283077e-01
1.138731395226738954e-02 3.712960808900900300e-01 -2.382676490191113633e-07 1.088944443027283077e-01
1.139024692837293726e-02 3.707246938301592687e-01 -3.951451674004922976e-08 1.088944443027283077e-01
1.139053695224586521e-02 3.719306643410034696e-01 -3.998586777984557139e-07 1.088944443027283077e-01
1.139099318002255445e-02 3.700805678091021456e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.139125133363817072e-02 1.649862825788751819e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.139398519266233978e-02 3.736040347881549595e-01 -8.713997309373142791e-07 1.088944443027283077e-01
1.139566584203037178e-02 3.715904220672232028e-01 -2.437127062659971699e-07 1.088944443027283077e-01
1.139594489670886154e-02 3.803319261529815587e-01 -2.989316595772067639e-06 1.131370849898475917e-01
1.139729653276030236e-02 2.228253935996657997e-01 0.000000000000000000e+00 7.071067811865474478e-03
1.139795418555333145e-02 3.673791159184149890e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.139846291402517656e-02 3.636613039004760184e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.140030341704932962e-02 3.709362316963183970e-01 -1.060472239536314198e-08 1.088944443027283077e-01
1.140329218106996001e-02 3.268518518518518934e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.140417481766175384e-02 3.669842741912909267e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.140529898897526054e-02 3.486111111111111494e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.140877580431736565e-02 3.357396211432689959e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.140961463517922714e-02 3.726307223715870087e-01 -4.255700978249288280e-07 1.088944443027283077e-01
1.141008907077533177e-02 3.651962334328167081e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.141084423920480512e-02 3.705195271370895771e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.141131941269115171e-02 9.786236854138091745e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.141137579458272044e-02 3.779815157117309976e-01 -2.067587554345582529e-06 1.117228714274745016e-01
1.141323813026317094e-02 3.755853738546078846e-01 -1.297849935567819621e-06 1.103086578651013977e-01
1.141437290504271687e-02 3.691115044511752985e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.141730741427049792e-02 3.686290504565957749e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.141999080487455034e-02 3.658376235555781397e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.142135345221765783e-02 3.937242798353909334e-01 -7.606806723007902490e-06 1.187939392393399796e-01
1.142207427168837747e-02 3.731690968440555811e-01 -4.682601059831890955e-07 1.088944443027283077e-01
1.142329725987616118e-02 3.739995206832978925e-01 -7.106583111695860544e-07 1.103086578651013977e-01
1.142369634241690787e-02 3.728673054253462960e-01 -3.646327925471877507e-07 1.088944443027283077e-01
1.142440718246749004e-02 3.792030136085549064e-01 -2.332911325193332344e-06 1.117228714274745016e-01
1.142824652079772393e-02 3.584915980011579295e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.142842270146430389e-02 3.551473023345960156e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.143034598441752814e-02 3.749601142997369685e-01 -9.365175694946333007e-07 1.103086578651013977e-01
1.143081374529568081e-02 3.703035408081717383e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.143177118767889355e-02 3.696588996097209812e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.143248953851793565e-02 3.746212133091391672e-01 -8.122071743464631677e-07 1.103086578651013977e-01
1.143282446530597199e-02 3.428775254449694665e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.143582509473042505e-02 3.725098674220648221e-01 -1.353967968558550394e-07 1.088944443027283077e-01
1.143867166509100405e-02 3.677064049779772970e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.143929008816452209e-02 3.718317079087257726e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.144077336419938029e-02 3.766241457203020615e-01 -1.353117277106590313e-06 1.103086578651013977e-01
1.144082314913397180e-02 3.843360043614006960e-01 -3.875293943302613245e-06 1.145512985522206956e-01
1.144335061189298217e-02 3.712355988453902023e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.144374934199183722e-02 3.720889494100670936e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.144407653645652251e-02 3.709667042265456516e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.144598604970083894e-02 3.742087247683192341e-01 -5.496154344088090976e-07 1.103086578651013977e-01
1.144614986553107658e-02 3.735843261989547637e-01 -3.625786601296407397e-07 1.088944443027283077e-01
1.144660202638008578e-02 3.733659539639065383e-01 -2.863456471718581198e-07 1.088944443027283077e-01
1.144781857942648792e-02 3.731396103998746439e-01 -2.117350365133871537e-07 1.088944443027283077e-01
1.144850819744033105e-02 3.705989196139862774e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.144878920691259905e-02 3.611155798022339658e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.144985095069738987e-02 3.769970878893467159e-01 -1.375391566724214545e-06 1.117228714274745016e-01
1.145053949203855836e-02 3.738630957315910441e-01 -4.064957936499458829e-07 1.103086578651013977e-01
1.145718149155121671e-02 3.700585739521037310e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.145721111177473717e-02 3.762659614073741166e-01 -1.073747087337179051e-06 1.103086578651013977e-01
1.145728570987719630e-02 3.666217978794095167e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.145903498094018313e-02 3.747668697698179896e-01 -5.991059852264533220e-07 1.103086578651013977e-01
1.146043401567084855e-02 3.715037727245502630e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.146349641822893076e-02 3.042352537722908812e-01 0.000000000000000000e+00 7.212489168102784176e-02
1.146624697544642441e-02 3.723072568962660922e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.147011574519201521e-02 3.755176885146618848e-01 -7.198512649137477071e-07 1.103086578651013977e-01
1.147190584035451266e-02 3.727073511025783548e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.147281931183562545e-02 3.619617124844421996e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.147457253346453182e-02 3.743671197962256114e-01 -3.209823391510466944e-07 1.103086578651013977e-01
1.147553726566072699e-02 3.376543209876543550e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.147845508047134686e-02 3.718157522488870770e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.148156044219953917e-02 2.171109147895376179e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.148183287432706992e-02 3.729314841628584842e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.148217135070843387e-02 3.740054403125205873e-01 -1.425576551337265352e-07 1.103086578651013977e-01
1.148444387126877284e-02 3.773847879145080797e-01 -1.157819594458384463e-06 1.117228714274745016e-01
1.148494148649256003e-02 3.684276453561546871e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.148527188985675254e-02 3.746050669255780452e-01 -2.943502838931126575e-07 1.103086578651013977e-01
1.148738932381727224e-02 3.750904303295636844e-01 -4.154373602126368997e-07 1.103086578651013977e-01
1.148912765990439330e-02 3.736389198907287268e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.148948580384864804e-02 3.710669597071348802e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.148962529573390942e-02 3.646996457639596345e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.148994747797141280e-02 3.697846265688855549e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.149060381665967592e-02 3.703105274783234924e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.149493640874528488e-02 3.789418533760097740e-01 -1.538530728598802577e-06 1.117228714274745016e-01
1.149709962658578000e-02 3.753798996324865800e-01 -4.146231445743657484e-07 1.103086578651013977e-01
1.149712092666323182e-02 3.880227549736017800e-01 -4.559229126367301752e-06 1.159655121145937856e-01
1.149786237755080071e-02 3.737829898448028487e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.149800230705141924e-02 3.733542167036900672e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.149866134695503792e-02 3.714440114195348697e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.150802693260325610e-02 3.721956841137938898e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.150905671116722595e-02 3.744747057670171353e-01 -4.615727708357462988e-08 1.103086578651013977e-01
1.150928647810593730e-02 3.768877054667080784e-01 -7.540386875006313550e-07 1.117228714274745016e-01
1.150971978149560940e-02 3.758772613598141410e-01 -4.395113622818105220e-07 1.103086578651013977e-01
1.151236157388671466e-02 3.797430610336151036e-01 -1.622584563861243986e-06 1.131370849898475917e-01
1.151349747018671349e-02 3.634721306647259453e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.151426941988509950e-02 3.747192817005778886e-01 -6.726784019671534776e-08 1.103086578651013977e-01
1.151437451050475735e-02 3.804906965052124446e-01 -1.845462897488671025e-06 1.131370849898475917e-01
1.151977050494992078e-02 3.724556928042003223e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.151991818117925268e-02 3.740318469128816048e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.152258718949684610e-02 3.857099696397316979e-01 -3.481411217252580736e-06 1.145512985522206956e-01
1.152302343074141852e-02 3.765491356515908716e-01 -5.215151476899854144e-07 1.103086578651013977e-01
1.152337073663130956e-02 3.735494436284285680e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.152375051206959086e-02 3.692124607470102515e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.152535441469834665e-02 3.742338104094610207e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.152571952813437675e-02 3.707901634753241193e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.152577420320020571e-02 3.729474909861225651e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.152609744653954396e-02 3.963931764976941774e-01 -7.382505174942464304e-06 1.202081528017130835e-01
1.152693113272879044e-02 3.816106215603377594e-01 -2.077908963329152398e-06 1.131370849898475917e-01
1.153280413881259403e-02 3.781088732635408123e-01 -8.963852669028118947e-07 1.117228714274745016e-01
1.153352553575655304e-02 3.773241423272904460e-01 -6.565330473284197721e-07 1.117228714274745016e-01
1.153379381074805948e-02 3.755315800532342818e-01 -1.289476618743842090e-07 1.103086578651013977e-01
1.153490666280282406e-02 3.762636166873131183e-01 -3.327046500984937732e-07 1.103086578651013977e-01
1.154003740192825408e-02 3.826586334725317062e-01 -2.283480683728557337e-06 1.131370849898475917e-01
1.154099254085197424e-02 3.749675382101435028e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.154183625275431377e-02 3.405972158715643294e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.154328300914267760e-02 3.741801377302456100e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.154426419641255142e-02 3.768982381022091821e-01 -4.294461687030359104e-07 1.117228714274745016e-01
1.154769150709528472e-02 3.670434958913595391e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.155222877813098098e-02 3.738562900166632064e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.155290591634528657e-02 3.771219279030783023e-01 -4.205883482200772905e-07 1.117228714274745016e-01
1.155395448509694348e-02 3.809825427818299692e-01 -1.594129921925376003e-06 1.131370849898475917e-01
1.155405332322962525e-02 3.733291792281462351e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.155509874182210003e-02 3.700608511505441012e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.155734358436547732e-02 3.760973992765567209e-01 -8.033342708494567441e-08 1.103086578651013977e-01
1.156322681965560664e-02 3.774657111642849006e-01 -4.262509743497948367e-07 1.117228714274745016e-01
1.156458470273957068e-02 3.756465596601996637e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.156500356859890832e-02 3.758339609266251324e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.156626211845325145e-02 3.752430907184157727e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.156785042930448537e-02 2.442615454961133969e-01 0.000000000000000000e+00 3.111269837220808493e-02
1.156815323982517130e-02 3.602998420019030146e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.156932618028539556e-02 3.745690935824511625e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.157060019478643037e-02 3.766850809368411657e-01 -1.267011272103584635e-07 1.103086578651013977e-01
1.157168769829731297e-02 3.778581876426434505e-01 -4.628315306422041420e-07 1.117228714274745016e-01
1.157197677617145468e-02 3.763644530505343422e-01 -2.651085324574878332e-08 1.103086578651013977e-01
1.157345242393724438e-02 3.715495777831719360e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.157424752529171916e-02 3.735111243367926770e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.157447500135814697e-02 3.895786232539704130e-01 -4.266705778700188509e-06 1.173797256769668895e-01
1.157456498732531772e-02 3.750917775845011293e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.157558634126936575e-02 3.748671118725128704e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.157587766092567708e-02 4.057727480566986067e-01 -1.063900578840925280e-05 1.244507934888323397e-01
1.157937874189199703e-02 3.724640431962286113e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.157948569416008058e-02 3.869042743116252181e-01 -3.293757424736778322e-06 1.159655121145937856e-01
1.158191840417532523e-02 3.812915570808474430e-01 -1.411866127482008793e-06 1.131370849898475917e-01
1.158390489254687572e-02 2.353909465020576075e-01 0.000000000000000000e+00 2.262741699796952041e-02
1.158434357696899036e-02 3.788659258932483009e-01 -6.467235488729228959e-07 1.117228714274745016e-01
1.158457643155041961e-02 3.742747558683942044e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.158620445127430190e-02 3.770123670782419834e-01 -8.418665246802577162e-08 1.117228714274745016e-01
1.158991013734574430e-02 3.731221966439559612e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.159033419542936788e-02 3.760504834193216794e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.159211829656226975e-02 3.782036365789627208e-01 -3.811284065582086489e-07 1.117228714274745016e-01
1.159322414970847051e-02 3.801576205808258058e-01 -9.536781477373357241e-07 1.131370849898475917e-01
1.159495672887175463e-02 3.755741380007395769e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.159738023260131062e-02 3.796174436453204626e-01 -7.454735221864346867e-07 1.117228714274745016e-01
1.159884538011618157e-02 3.689474806338908230e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.160257270234358110e-02 3.764937400806904755e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.160509983909384021e-02 3.792124119563536899e-01 -5.600886524318934856e-07 1.117228714274745016e-01
1.160700935038015691e-02 3.772122171606847596e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.161220394232609712e-02 3.815778111720707910e-01 -1.201528051315500778e-06 1.131370849898475917e-01
1.161316556492189220e-02 3.658470188704965875e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.161466700891668202e-02 3.758016900791739112e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.161644030267072747e-02 3.750647038249440568e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.161903213642374172e-02 3.779999785001045831e-01 -7.273067361584541202e-08 1.117228714274745016e-01
1.161916275516482536e-02 3.774601923688025717e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.162012464460948288e-02 3.768882267994866364e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.162110745903270972e-02 3.807743971370084468e-01 -8.778502577633240378e-07 1.131370849898475917e-01
1.162118774970107363e-02 4.198323520390786490e-01 -1.656919764654357814e-05 1.286934341759516376e-01
1.162451861445046308e-02 3.785020579732426560e-01 -1.658152350776827266e-07 1.117228714274745016e-01
1.162498472892149401e-02 3.760506389135930827e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.162519723627730359e-02 3.582205503527202684e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.162590988888619059e-02 3.763209845039972024e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.162639400055065844e-02 3.707192172082049986e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.163073041033717628e-02 2.847584209724127735e-01 0.000000000000000000e+00 5.939696961966998978e-02
1.163090993794300976e-02 3.794789895191170714e-01 -3.946605211689255266e-07 1.117228714274745016e-01
1.163112878799414315e-02 3.841236389797649808e-01 -1.818251755484733695e-06 1.145512985522206956e-01
1.163291025840006501e-02 3.770863390665662451e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.163357570771121619e-02 3.791538663304924173e-01 -2.787806341027557200e-07 1.117228714274745016e-01
1.163469504679465541e-02 3.787731497848639828e-01 -1.522498712389422360e-07 1.117228714274745016e-01
1.163511917410793919e-02 3.797461685995709990e-01 -4.371139549223714699e-07 1.117228714274745016e-01
1.163584003861289559e-02 3.766002322973854843e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.163724358935493489e-02 3.885748527745004899e-01 -3.237930438229836075e-06 1.159655121145937856e-01
1.163833278962177892e-02 3.918719627913122006e-01 -4.387553980886565314e-06 1.173797256769668895e-01
1.163870686766905332e-02 3.929389482418416679e-01 -4.765738960963491339e-06 1.187939392393399796e-01
1.164110753316405580e-02 3.833522168854627266e-01 -1.471794259681529979e-06 1.145512985522206956e-01
1.164117659163521265e-02 3.720840459989198656e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.164481109954925570e-02 3.818413050555000687e-01 -9.798827588637475106e-07 1.131370849898475917e-01
1.164620341620600102e-02 3.799554035718539780e-01 -3.990402238783670452e-07 1.131370849898475917e-01
1.164796258333381657e-02 3.748087489185425447e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.164843177537778357e-02 3.804021269122914717e-01 -5.068678414271374222e-07 1.131370849898475917e-01
1.165169040401474454e-02 2.935134379921760517e-01 0.000000000000000000e+00 6.505382386916236381e-02
1.165417394873793575e-02 3.823638383384520001e-01 -1.044336110644916715e-06 1.131370849898475917e-01
1.165528607534980707e-02 3.773578130605500514e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.165614997713763576e-02 2.019547325102880597e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.165871010244892009e-02 3.757804488174604218e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.165884806456855480e-02 3.768218433503310871e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.165904869966751314e-02 3.740213636132703190e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.166177387351649899e-02 3.796656585815384455e-01 -1.626111573139413929e-07 1.117228714274745016e-01
1.166486959470024176e-02 3.812815069003746005e-01 -6.179325366011730741e-07 1.131370849898475917e-01
1.166729890994485860e-02 4.015673423766701888e-01 -7.672555675107724238e-06 1.216223663640861735e-01
1.166906602967219403e-02 3.853985006327323992e-01 -1.843148842914626301e-06 1.145512985522206956e-01
1.166970868354530455e-02 3.729079746089526415e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.167003280295447754e-02 3.809245431067018739e-01 -4.651342779362667434e-07 1.131370849898475917e-01
1.167086014518969525e-02 3.979356807455786682e-01 -6.238720237167422536e-06 1.202081528017130835e-01
1.167159678021055871e-02 3.771585732395273394e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.167168002761464346e-02 4.302536405734597169e-01 -2.127315832116307565e-05 1.329360748630709355e-01
1.167189047129731441e-02 3.827981428080847737e-01 -1.014838924565586095e-06 1.131370849898475917e-01
1.167286817657183992e-02 3.679457240192580691e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.167519963632532298e-02 3.802106311677285189e-01 -2.021294556156429806e-07 1.131370849898475917e-01
1.167775722405499025e-02 3.752125339968789830e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.167814059440056701e-02 3.795229255426988413e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.168086197782091870e-02 3.806814651005719918e-01 -2.871429385497420439e-07 1.131370849898475917e-01
1.168482276888561933e-02 3.764187300119793411e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.168491989278010526e-02 3.792285298231116153e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.168551420323392723e-02 3.816530156462634160e-01 -5.349042300132993144e-07 1.131370849898475917e-01
1.168725209545871252e-02 3.777026487814381106e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.169488411370778885e-02 3.797717522632522713e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.169522294896450931e-02 3.789514654881008804e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.169531989440031686e-02 3.538108181340920977e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.170001140030126063e-02 3.799698411997781133e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.170026676123446865e-02 3.824353649361184604e-01 -6.262372489063833259e-07 1.131370849898475917e-01
1.170117228263348533e-02 3.804647384046846992e-01 -2.650522420359451015e-08 1.131370849898475917e-01
1.170302144202207614e-02 3.813373323731065190e-01 -2.715520088522951903e-07 1.131370849898475917e-01
1.170423960707055525e-02 3.808986247240011558e-01 -1.341020903263684394e-07 1.131370849898475917e-01
1.170596980599234935e-02 3.819804744359931448e-01 -4.418615518234862011e-07 1.131370849898475917e-01
1.170904976295378611e-02 3.786917325376666366e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.170968963001851187e-02 3.650551519359628294e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.170981625987261784e-02 3.666482811199487379e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.171167166251757194e-02 3.625105844298802671e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.171203545177906466e-02 3.835123416482211223e-01 -8.450880343820535434e-07 1.145512985522206956e-01
1.171270397111084244e-02 3.905403892435848623e-01 -3.090156072921377423e-06 1.173797256769668895e-01
1.171334959682431703e-02 3.843987023661690206e-01 -1.102708856301135021e-06 1.145512985522206956e-01
1.171356399603785264e-02 3.865657964078405007e-01 -1.783173754054540039e-06 1.159655121145937856e-01
1.171526409642212677e-02 2.503279762005565789e-01 0.000000000000000000e+00 3.535533905932737586e-02
1.171550450584723027e-02 3.815016717103295596e-01 -2.009420757499887078e-07 1.131370849898475917e-01
1.171635421429660651e-02 2.137860082304526566e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.171635421429660651e-02 3.447016460905349966e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.171658226811598050e-02 3.781712383828001456e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.171734479251121397e-02 3.772810743862508032e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.171856466312670014e-02 3.810536057825790746e-01 -4.421783306261112267e-08 1.131370849898475917e-01
1.172038993198995169e-02 3.826783732003394833e-01 -5.136131556410065968e-07 1.131370849898475917e-01
1.172097398079042715e-02 3.793186172220944785e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.172286706730560346e-02 3.796797570084403106e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.172412135513049847e-02 3.807177252827225189e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.172460442457393809e-02 6.665777574556730478e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.172507515729247218e-02 2.308577057472042948e-01 0.000000000000000000e+00 1.838477631085023642e-02
1.172562014825877935e-02 3.873002462061319040e-01 -1.892068411939607647e-06 1.159655121145937856e-01
1.172581219258663279e-02 3.838894871062605851e-01 -8.318216913340802099e-07 1.145512985522206956e-01
1.172623640297550812e-02 3.822638832695638422e-01 -3.290441553396254021e-07 1.131370849898475917e-01
1.172869022551876333e-02 3.812288185086153414e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.172932250249561839e-02 3.830797047752423357e-01 -5.492632771406189690e-07 1.145512985522206956e-01
1.172932260808833005e-02 3.798663607081866900e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.173067439910232060e-02 4.126307529904542637e-01 -1.155162269441886713e-05 1.258650070512054298e-01
1.173096371739217048e-02 3.802743630190400514e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.173179884229957198e-02 3.848229667326655279e-01 -1.061404431685307459e-06 1.145512985522206956e-01
1.173196272022671363e-02 2.728001320936849217e-01 0.000000000000000000e+00 5.091168824543142180e-02
1.173202149145051790e-02 3.800645627117198999e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.173230908878900025e-02 3.816231809761099214e-01 -8.062187866635962818e-08 1.131370849898475917e-01
1.173608753648890807e-02 3.896063426836466892e-01 -2.536328584223229710e-06 1.173797256769668895e-01
1.173876098319673322e-02 3.841792302861687380e-01 -7.906884618347122945e-07 1.145512985522206956e-01
1.174173797174217840e-02 3.794241285274409514e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.174284274868190453e-02 3.889802455052912000e-01 -2.262639732422255107e-06 1.159655121145937856e-01
1.174304337622852912e-02 3.790087975961436983e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.174686191545228423e-02 3.818362349829154123e-01 -8.083081594464566755e-09 1.131370849898475917e-01
1.175063083589263091e-02 3.705472226908990141e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.175281205722017441e-02 3.856625655258000829e-01 -1.116567110038407806e-06 1.145512985522206956e-01
1.175420085071671866e-02 3.805182903607351452e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.175697096090685262e-02 3.810074557324200084e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.175771353037785918e-02 3.834557190716689212e-01 -3.863451432958939918e-07 1.145512985522206956e-01
1.175812126704533014e-02 3.747924493482325259e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.175958729818236612e-02 3.785643420436134998e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.176047374114658553e-02 3.884001029176337161e-01 -1.901447243337099288e-06 1.159655121145937856e-01
1.176455114768078236e-02 3.813802922991509914e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.176508935665812605e-02 3.799494839163415350e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.176661435509973944e-02 3.820619709216715454e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.176918662958650885e-02 3.832953209529401106e-01 -2.240262410801129034e-07 1.145512985522206956e-01
1.176924364964963485e-02 3.803142045274396366e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.177069860907640694e-02 3.722385170173588831e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.177112736974183713e-02 3.779493946046823538e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.177286512224859014e-02 3.852309458221073735e-01 -7.787397025241660914e-07 1.145512985522206956e-01
1.177287315163010745e-02 3.801246023793084516e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.177345856138774238e-02 3.845850546037245521e-01 -5.812638552719819746e-07 1.145512985522206956e-01
1.177358282358757433e-02 3.792470368459699426e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.177367588335152815e-02 3.734117886638154138e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.177712116017924290e-02 3.842495013860766639e-01 -4.367550032302169177e-07 1.145512985522206956e-01
1.177767334473629746e-02 3.825915764873241143e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.177900119865225859e-02 3.837886789606971272e-01 -2.859614505097436005e-07 1.145512985522206956e-01
1.177938593666816997e-02 3.817674405982006691e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.177987447021964715e-02 3.811545238124977031e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.178093148373076868e-02 3.795605989527025548e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.178867362510608793e-02 4.036359633524699286e-01 -7.023894066333436284e-06 1.230365799264592636e-01
1.178898051388294760e-02 3.878659149206742374e-01 -1.449360835612412829e-06 1.159655121145937856e-01
1.179091501287977961e-02 3.819717353441358654e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.179106699127777103e-02 3.816159210563418447e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.179130453165805684e-02 3.823586663190229884e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.179191850976800404e-02 3.835594946138455308e-01 -8.898890223882696682e-08 1.145512985522206956e-01
1.179241299707000160e-02 3.849043225443178340e-01 -4.943607406304815349e-07 1.145512985522206956e-01
1.179269682481868045e-02 3.757247035726599682e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.179318550186436027e-02 3.769820011377870150e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.179692311791243411e-02 3.862744643929592048e-01 -8.661579985961686406e-07 1.159655121145937856e-01
1.180435563540330191e-02 3.857632215782944574e-01 -6.417135009137431290e-07 1.145512985522206956e-01
1.180564890761366323e-02 4.091245312273610879e-01 -9.011856597605522740e-06 1.244507934888323397e-01
1.180623112966026553e-02 3.943569935326781128e-01 -3.393954378064396871e-06 1.187939392393399796e-01
1.180718085356606203e-02 3.309882470490609907e-01 0.000000000000000000e+00 8.768124086713188770e-02
1.180751747962749745e-02 3.805627827804429764e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.180839423673331334e-02 3.871305493860960900e-01 -1.018877588906692139e-06 1.159655121145937856e-01
1.181043985604316934e-02 3.828256270282081042e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.181145568168440879e-02 3.846826956924315200e-01 -2.407442919061947295e-07 1.145512985522206956e-01
1.181782877260268219e-02 2.258971676379253057e-01 0.000000000000000000e+00 9.899494936611664964e-03
1.181810130207130299e-02 3.810758234059221650e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.181927289360214239e-02 3.839170551619852656e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.182012773092017827e-02 3.832048745878280371e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.182256638084001887e-02 3.801499602025436575e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.182407503814552480e-02 3.866831685869794866e-01 -7.312985045543167473e-07 1.159655121145937856e-01
1.182437685050042112e-02 3.856395291382782031e-01 -4.060570355977032031e-07 1.145512985522206956e-01
1.182674474687143637e-02 3.820857945125354926e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.182858974968343732e-02 3.841905431347284461e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.182926388948436769e-02 3.817000302716738735e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.182962589513814750e-02 3.824224515480733055e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.183064937016700680e-02 3.836567418527221940e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.183126254842964756e-02 3.345890700943284779e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.183249150910891528e-02 3.849592669031598469e-01 -1.166130783787373143e-07 1.145512985522206956e-01
1.183398446722602748e-02 3.852073052078565096e-01 -1.708285116554068839e-07 1.145512985522206956e-01
1.183426926544863672e-02 3.874876081992658650e-01 -8.791659644757400527e-07 1.159655121145937856e-01
1.183587799848931019e-02 3.859875700708051416e-01 -3.963577202721873388e-07 1.145512985522206956e-01
1.183596712279200158e-02 3.793081844143251224e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.183834239359001644e-02 3.828734950867987985e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.183928427440501460e-02 4.161407694676674263e-01 -1.159202552876307038e-05 1.272792206135785475e-01
1.184063985277076722e-02 3.904341717069073070e-01 -1.749539223347071348e-06 1.173797256769668895e-01
1.184092006295517016e-02 3.923282553855843569e-01 -2.361012754390195284e-06 1.173797256769668895e-01
1.184314020887892310e-02 3.844261038944277731e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.184623375820944430e-02 3.838386555002469835e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.184715597153149225e-02 4.232932254003736738e-01 -1.482606663767748259e-05 1.301076477383247276e-01
1.184729223626580091e-02 3.999434085815734563e-01 -4.930690071459822160e-06 1.216223663640861735e-01
1.185005496825277532e-02 3.863225576853401289e-01 -3.570482315839659804e-07 1.159655121145937856e-01
1.185519712020187758e-02 3.887595410577265320e-01 -1.068740739082387620e-06 1.159655121145937856e-01
1.185564154816809782e-02 3.983517925790444614e-01 -4.243428992114746737e-06 1.202081528017130835e-01
1.185643436116772323e-02 3.932206020988218698e-01 -2.492767477353143024e-06 1.187939392393399796e-01
1.185831504900094688e-02 3.897037860328548264e-01 -1.336796406941264878e-06 1.173797256769668895e-01
1.186053902404734378e-02 3.915869486319294435e-01 -1.919978522685588523e-06 1.173797256769668895e-01
1.186178134395258349e-02 3.830961780048413590e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.186690775979081652e-02 3.866444919818832204e-01 -2.930428340578664775e-07 1.159655121145937856e-01
1.187107706303073412e-02 3.847661729573052525e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.187206764250406041e-02 3.678461955325238453e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.187303639071967190e-02 3.873393162659155564e-01 -4.428934821697812912e-07 1.159655121145937856e-01
1.187586470291198543e-02 3.808206628560628637e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.187940686098074017e-02 3.870639803074534813e-01 -2.907863254114802232e-07 1.159655121145937856e-01
1.188070281373079795e-02 3.880125756160855977e-01 -5.725222269740200959e-07 1.159655121145937856e-01
1.188075670713086354e-02 3.834936757823358411e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.188219803083259349e-02 3.781252685309062223e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.188279884677632958e-02 3.856549667415980487e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.188402647167286982e-02 3.910264867277062906e-01 -1.489630790544932068e-06 1.173797256769668895e-01
1.188405913254685434e-02 3.892009060179150715e-01 -9.109610380484203795e-07 1.159655121145937856e-01
1.188445959380670519e-02 3.825899836443601432e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.188482299225861877e-02 3.853796421182641430e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.188633402705506839e-02 3.860487166811780169e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.188701510842281664e-02 3.849630108231059111e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.188877901085918370e-02 3.839421694860335466e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.188917643692303378e-02 2.220225920343619208e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.188937519526892320e-02 3.844050728561234642e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.189320106402529109e-02 4.371236882363235265e-01 -2.119262249846917689e-05 1.357645019878171155e-01
1.189649577390087740e-02 3.816340040033350256e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.190543304572963881e-02 3.874663602910273230e-01 -1.594391186730739068e-07 1.159655121145937856e-01
1.190682349318563857e-02 3.938170108628404886e-01 -2.166673945564346476e-06 1.187939392393399796e-01
1.190773227467216075e-02 3.885757865646709552e-01 -4.808608811699213725e-07 1.159655121145937856e-01
1.191174683200609333e-02 3.801988053863615269e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.191476039898497347e-02 3.846528123563782708e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.192130371556059110e-02 3.878923426014260212e-01 -1.346260991954336544e-07 1.159655121145937856e-01
1.192319915518482917e-02 3.841263738874152178e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.192439330047926488e-02 3.865950312452370308e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.192457790534619949e-02 3.862149839253377070e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.192574768935362323e-02 3.792102509968180990e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.192900869277761094e-02 3.857755249787046536e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.193182421174885516e-02 3.882794693261563679e-01 -1.565483962080727043e-07 1.159655121145937856e-01
1.193274019563716690e-02 3.899832867598629349e-01 -6.599318941519823761e-07 1.173797256769668895e-01
1.193286148222045748e-02 3.904346464494808933e-01 -8.080872573195709008e-07 1.173797256769668895e-01
1.193331362740537860e-02 3.868472952294247924e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.193425941780792282e-02 3.962782949251813513e-01 -2.698553128188414113e-06 1.202081528017130835e-01
1.193467477770959739e-02 3.895515349310906261e-01 -5.117632009897336853e-07 1.173797256769668895e-01
1.193617549206575645e-02 3.886883493101298548e-01 -2.304346336412955304e-07 1.159655121145937856e-01
1.193637220939546689e-02 4.061035467718899783e-01 -6.188931210641653372e-06 1.244507934888323397e-01
1.193768566277350618e-02 3.852766544053378706e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.193866522843773856e-02 3.891393909631638559e-01 -3.474044924618117230e-07 1.159655121145937856e-01
1.193911815025353734e-02 2.192339789365141123e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.194086306614172699e-02 3.928707419240287102e-01 -1.500785444270152924e-06 1.187939392393399796e-01
1.194178261934334198e-02 3.872299481353372874e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.194647753344128122e-02 3.915124965809435587e-01 -1.010850169032035534e-06 1.173797256769668895e-01
1.194746827780706136e-02 3.972739305741777027e-01 -2.893739852502085624e-06 1.202081528017130835e-01
1.195090053820050194e-02 3.910583398442821768e-01 -8.120440185891125012e-07 1.173797256769668895e-01
1.195231912670669666e-02 3.897241246326341169e-01 -3.861708424823112606e-07 1.173797256769668895e-01
1.195617379391785903e-02 3.822272529863827706e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.195633580012680705e-02 3.949544637403004654e-01 -2.016541743429713790e-06 1.187939392393399796e-01
1.195660499901955373e-02 3.745755356139669479e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.195707898916828146e-02 3.869867058334486298e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.195876698457215906e-02 3.924030200813669600e-01 -1.168286431138532144e-06 1.173797256769668895e-01
1.196026842096800658e-02 3.893482441612391987e-01 -2.078745370824065797e-07 1.173797256769668895e-01
1.196125910496179459e-02 3.766012125522870679e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.196300638850425826e-02 3.860012038495981290e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.196319158664837720e-02 3.512860082304527509e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.196410902435949414e-02 3.943363767862054781e-01 -1.739533049939859244e-06 1.187939392393399796e-01
1.196544862158334041e-02 3.889512592732667917e-01 -4.004064956117034391e-08 1.159655121145937856e-01
1.196676582265824088e-02 3.898749929420570748e-01 -3.006309617751851820e-07 1.173797256769668895e-01
1.196789089326318403e-02 3.845903533899054927e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.197428587082291149e-02 3.692992934351492229e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.197566431171186163e-02 3.904097906654064865e-01 -3.788446582809155971e-07 1.173797256769668895e-01
1.197618633819855574e-02 4.025741182470087831e-01 -4.421705644723971859e-06 1.230365799264592636e-01
1.197722748041320229e-02 3.895142979091675839e-01 -9.585742844018391162e-08 1.173797256769668895e-01
1.197774585202981620e-02 3.919359059763098951e-01 -8.194818134081745253e-07 1.173797256769668895e-01
1.197801486556423697e-02 3.900041398593594444e-01 -2.361111822821605061e-07 1.173797256769668895e-01
1.198249140783180094e-02 3.865366104263467939e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.198259935826567063e-02 3.876677222750945506e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.198430448094689113e-02 3.832435369080338106e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.198660118489500159e-02 3.873761888855599134e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.198692642582463094e-02 3.812362049597227687e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.198954240677331876e-02 3.896375522069488451e-01 -1.351266971580389331e-08 1.173797256769668895e-01
1.199014689283680810e-02 3.908402525820842133e-01 -3.692028758726321330e-07 1.173797256769668895e-01
1.199067211153329038e-02 3.935596838039197576e-01 -1.207560187911280170e-06 1.187939392393399796e-01
1.199144325942637021e-02 3.840318793200887537e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.199227026684177022e-02 3.733060277692231144e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.199426034536544422e-02 3.902177050209623688e-01 -1.481559586656317623e-07 1.173797256769668895e-01
1.199614072075612728e-02 3.868828741355838097e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.199691445532094156e-02 3.835829404927981745e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.199782760456946651e-02 4.016291554471709269e-01 -3.849194791437316951e-06 1.216223663640861735e-01
1.199987110754968667e-02 3.905770205257761973e-01 -1.966479191669364551e-07 1.173797256769668895e-01
1.200704405569010327e-02 3.898114277972531405e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.200738785268530562e-02 3.929886035918972453e-01 -8.589675401082103035e-07 1.187939392393399796e-01
1.200746525675668724e-02 3.893538065894631695e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.200791857730734366e-02 3.912585617234438651e-01 -3.299684315930320744e-07 1.173797256769668895e-01
1.201183144130970465e-02 3.915305107934030637e-01 -3.697342918754144975e-07 1.173797256769668895e-01
1.201202145280308095e-02 3.884827029487447625e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.201394462373012520e-02 3.853202721939674724e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.201559157084230306e-02 2.623024945384341833e-01 0.000000000000000000e+00 4.384062043356594385e-02
1.201712222220010715e-02 3.924347344239481616e-01 -5.944775319796993807e-07 1.173797256769668895e-01
1.201714860373439414e-02 3.986175567885362203e-01 -2.599510221066182042e-06 1.202081528017130835e-01
1.201893625068446020e-02 3.999110907890056632e-01 -3.013749528933554536e-06 1.216223663640861735e-01
1.201897179948408986e-02 3.881865243193165504e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.201966903276023221e-02 3.908853973761940992e-01 -1.046582835857474275e-07 1.173797256769668895e-01
1.202150514424652275e-02 3.890260375465067755e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.202690838692024172e-02 3.895496938925028241e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.202694020226001415e-02 3.861319258982195413e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.202799303807600487e-02 3.918922012666191113e-01 -3.279143048675464689e-07 1.173797256769668895e-01
1.202829095468928994e-02 3.947786998689167826e-01 -1.205818628269555298e-06 1.187939392393399796e-01
1.203172874977238502e-02 3.892878971422540357e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.203448531603087610e-02 3.957276978193065009e-01 -1.446241233325415432e-06 1.187939392393399796e-01
1.203673874514962078e-02 3.922871667610744462e-01 -3.645128464476940500e-07 1.173797256769668895e-01
1.203989317434141226e-02 3.877346353382977728e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.204089414266885233e-02 4.108510947907042521e-01 -6.731864061554565862e-06 1.258650070512054298e-01
1.204114321230450452e-02 3.897960276217644626e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.204708280766836684e-02 3.904110177516536551e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.205016973290948257e-02 3.900928077772480296e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.205250386744517385e-02 3.971917042183072954e-01 -1.736981903118937562e-06 1.202081528017130835e-01
1.205586093687854160e-02 3.926140164294029677e-01 -2.720720824740500976e-07 1.187939392393399796e-01
1.205661964357285926e-02 3.206345577401819025e-01 0.000000000000000000e+00 8.202438661763951366e-02
1.205678400107270884e-02 3.935317274654171471e-01 -5.434783965094572289e-07 1.187939392393399796e-01
1.205773453685357599e-02 3.623082101305695746e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.205780498872892695e-02 3.938734369570215943e-01 -6.432011423040256970e-07 1.187939392393399796e-01
1.205937846681141845e-02 3.872315946571770473e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.205942614653506689e-02 4.131807983702173726e-01 -7.432434875615911291e-06 1.272792206135785475e-01
1.205958548194775368e-02 3.906796147168301037e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.206102375241182093e-02 3.911868345326464658e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.206170789750658084e-02 3.929215605522034527e-01 -3.164299132777086826e-07 1.187939392393399796e-01
1.206423246352890735e-02 3.909382203104944109e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.206621584831393812e-02 3.894838472907921068e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.206629719253180660e-02 4.185377429793084580e-01 -9.565200623749825493e-06 1.286934341759516376e-01
1.206662890769311103e-02 3.980767385278892179e-01 -1.875868261723076524e-06 1.202081528017130835e-01
1.206938865483291740e-02 3.889409974806756209e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.207174801980249318e-02 4.262417732506655899e-01 -1.287433408578980698e-05 1.315218613006978177e-01
1.207178011907711693e-02 3.943815153384930272e-01 -6.616118731431891442e-07 1.187939392393399796e-01
1.207720800615684834e-02 3.845522362783451165e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.207726275674593855e-02 3.965414909302847346e-01 -1.272356691983970653e-06 1.202081528017130835e-01
1.207742767689410149e-02 3.866774022759544849e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.207959470362446677e-02 3.711446096556343943e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.208091706685939654e-02 3.885732352167879378e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.208163048085465763e-02 3.911478156717393961e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.208387759385107577e-02 3.915362125654983649e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.208515658281767227e-02 3.904031415190445387e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.208756601404600145e-02 3.824577713114531430e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.209482746621935723e-02 3.951173059925593423e-01 -6.662196048469719994e-07 1.187939392393399796e-01
1.209493893855469529e-02 3.779606061632430070e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.209638233536998453e-02 3.900559777828374042e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.210204267927529609e-02 3.946965069607696885e-01 -4.617208742077605343e-07 1.187939392393399796e-01
1.210387084445565045e-02 3.921234768940334847e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.210535127787883830e-02 3.855447804112738241e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.210574375339284331e-02 3.892237196787321496e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.210937500000000208e-02 4.500000000000000111e-01 -2.463537506587273884e-05 1.400071426749364134e-01
1.210968856373521169e-02 3.408036122542295598e-01 0.000000000000000000e+00 9.333809511662427560e-02
1.211039466281299895e-02 4.089700926349303378e-01 -5.211564873500596634e-06 1.244507934888323397e-01
1.211200460541466545e-02 3.907424290226426122e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.211223296132709140e-02 3.958183635412563239e-01 -7.098485566166788663e-07 1.202081528017130835e-01
1.211292023056747755e-02 3.942423106460948290e-01 -2.204520588430444739e-07 1.187939392393399796e-01
1.211321492988978385e-02 3.658025067693309040e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.211410653864515227e-02 3.876411928100167992e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.211598062322779071e-02 3.934201609315389758e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.211765987415674289e-02 3.835631150843272774e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.211963522662324114e-02 3.913183921720773673e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.212016611362028498e-02 3.917597347310146638e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.212072921884109131e-02 4.047357927680483858e-01 -3.567272049043342108e-06 1.230365799264592636e-01
1.212085760293274070e-02 3.954290414222066952e-01 -5.014105007117384410e-07 1.187939392393399796e-01
1.212187490295589878e-02 3.931620616353101449e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.212284430444772812e-02 4.035677996240409904e-01 -3.135112665487863395e-06 1.230365799264592636e-01
1.212290623729906855e-02 3.970707890206601198e-01 -9.956082806057350854e-07 1.202081528017130835e-01
1.212299394246372369e-02 4.013232322232703764e-01 -2.357719080462849365e-06 1.216223663640861735e-01
1.212345621280069841e-02 3.925662789352372117e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.212591996665296490e-02 3.964893910786426723e-01 -7.769673614340874557e-07 1.202081528017130835e-01
1.212803459912002724e-02 3.753931275044154470e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.212917535534197011e-02 3.994241392586750372e-01 -1.671074082468205699e-06 1.216223663640861735e-01
1.212924441381312696e-02 3.944924091895407603e-01 -1.308625317754819745e-07 1.187939392393399796e-01
1.213644600247252431e-02 2.775567748818777991e-01 0.000000000000000000e+00 5.374011537017760881e-02
1.213773615881219223e-02 3.938530074102508105e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.214090557559541553e-02 3.961260986638215353e-01 -5.236056586140763747e-07 1.202081528017130835e-01
1.214205778492010585e-02 4.024572359413855493e-01 -2.534134606937141557e-06 1.216223663640861735e-01
1.214832030411794328e-02 4.075608894809897298e-01 -4.264135655359692356e-06 1.244507934888323397e-01
1.214859266932346443e-02 3.948184118238515783e-01 -4.581514136711532792e-08 1.187939392393399796e-01
1.214967810853184726e-02 3.977649209332343450e-01 -9.437648217449929461e-07 1.202081528017130835e-01
1.215104181367263753e-02 4.472903859506511814e-01 -2.234830355875901814e-05 1.385929291125632956e-01
1.215127394024128477e-02 3.950904939605411892e-01 -1.038110549400009935e-07 1.187939392393399796e-01
1.215470767459705601e-02 3.923235291900113997e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.215527727104226061e-02 3.927909714914432082e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.215551238125178735e-02 3.953514547328043083e-01 -1.378417918815235538e-07 1.187939392393399796e-01
1.215662327683449118e-02 3.972200792018513171e-01 -7.054063897674739403e-07 1.202081528017130835e-01
1.215959156761754756e-02 3.968005836418217469e-01 -5.453341937907123932e-07 1.202081528017130835e-01
1.216130799235498952e-02 3.956012941406409911e-01 -1.543489129367768553e-07 1.187939392393399796e-01
1.216525021602562345e-02 3.986090026462177915e-01 -1.049000284965122265e-06 1.202081528017130835e-01
1.216599067441164611e-02 4.159592033734694771e-01 -7.207952616662596096e-06 1.272792206135785475e-01
1.216928296565475409e-02 3.935666936938897464e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.216978788775418402e-02 3.904406882698452375e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.217009834500519180e-02 3.896140765286164598e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.217044545369545816e-02 3.965118179169575541e-01 -3.405755907327778775e-07 1.202081528017130835e-01
1.217117607517655478e-02 4.055149949748785287e-01 -3.270365633032193409e-06 1.230365799264592636e-01
1.217146058452267532e-02 4.007813353542073465e-01 -1.681848629684007737e-06 1.216223663640861735e-01
1.217173946927382899e-02 3.940101428786333404e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.217267590486160664e-02 4.001790415116635025e-01 -1.477942962512055619e-06 1.216223663640861735e-01
1.217771581383761403e-02 3.910086072525709722e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.218085178892023071e-02 3.803732446311067772e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.218484932960442121e-02 3.920156547270270408e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.218833527570895373e-02 3.977478887287243525e-01 -5.516058752342081761e-07 1.202081528017130835e-01
1.218924118101789855e-02 3.991137584104386127e-01 -9.724882132759217479e-07 1.202081528017130835e-01
1.218954557752709514e-02 3.974808001829763793e-01 -4.502410963047424886e-07 1.202081528017130835e-01
1.218979820283989934e-02 3.970462145588793956e-01 -3.218113399188187590e-07 1.202081528017130835e-01
1.219508938903848469e-02 3.789164507442971397e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.219739789727251889e-02 3.980702445502307674e-01 -5.632723156174038182e-07 1.202081528017130835e-01
1.219969363829903619e-02 4.015592058684329668e-01 -1.637826411765488238e-06 1.216223663640861735e-01
1.219972945898240360e-02 3.943409805050346328e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.220227425684758046e-02 3.885071437845405429e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.220291704099831648e-02 4.065393273508567384e-01 -3.267752424174989040e-06 1.244507934888323397e-01
1.220333959931583015e-02 3.997523243408016569e-01 -1.029435490031236494e-06 1.216223663640861735e-01
1.220752939579300075e-02 3.768400992145255479e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.221040168518103264e-02 3.953357640652126470e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.221177458480701347e-02 3.958024169788637581e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.221388117782278709e-02 3.916426555462841907e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.221604938271605295e-02 3.574074074074074514e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.221673344221778715e-02 3.984478676474955128e-01 -4.782115259609632379e-07 1.202081528017130835e-01
1.221874164352727832e-02 3.865240920440838890e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.222050069737019157e-02 3.926445739037823235e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.222166240878001797e-02 3.987995022867488748e-01 -5.449104992368784123e-07 1.202081528017130835e-01
1.222170612793790564e-02 3.948455202894547433e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.222195958400660795e-02 3.993914053592210744e-01 -7.226668402419717668e-07 1.216223663640861735e-01
1.222578214106792224e-02 3.979979450699624444e-01 -2.550671300690851573e-07 1.202081528017130835e-01
1.222582482681584815e-02 3.962454790304081875e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.223277176236283251e-02 3.874046736335620134e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.223319452270507299e-02 3.944603277465447699e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.223918857243900052e-02 3.950563673236989759e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.224056904075460778e-02 3.990528489877226415e-01 -4.335061178301416462e-07 1.202081528017130835e-01
1.224145297634651047e-02 4.043466525979217963e-01 -2.119130880024128541e-06 1.230365799264592636e-01
1.224166829127959488e-02 4.034389909357632420e-01 -1.816308319702421639e-06 1.230365799264592636e-01
1.224309321573425688e-02 3.960060178811152243e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.224488866927221642e-02 3.966401807933291335e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.224721256914713258e-02 4.001453125478174888e-01 -7.080437199546117666e-07 1.216223663640861735e-01
1.224819093525019928e-02 3.955604777655421511e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.224823783519616779e-02 3.936850120361083949e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.224950719242936040e-02 3.731040306763435122e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.224968707751197816e-02 4.025376762533588448e-01 -1.438217186674767972e-06 1.230365799264592636e-01
1.225125077155580708e-02 4.006835935566639417e-01 -8.343405060264909301e-07 1.216223663640861735e-01
1.225301983600716668e-02 3.996405392961375203e-01 -4.865206044838473604e-07 1.216223663640861735e-01
1.225317976406766624e-02 3.971179808329651229e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.225819234872733282e-02 1.498628257887517079e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.225871304008395446e-02 4.122078194991901645e-01 -4.655145005501857072e-06 1.258650070512054298e-01
1.225916796955981922e-02 3.987366552263063024e-01 -1.441610779319077440e-07 1.202081528017130835e-01
1.226233534721494697e-02 3.974574004138433092e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.226363258386046692e-02 3.983018363285375507e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.226617733641168981e-02 4.012766438896316901e-01 -8.694023651771142641e-07 1.216223663640861735e-01
1.226702096775587544e-02 3.952476505300275833e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.226970550379608352e-02 4.015956399249704933e-01 -9.318465674112465236e-07 1.216223663640861735e-01
1.227224000406442611e-02 3.475308641975308754e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.227329797168609862e-02 3.993081333264230093e-01 -1.753411543563287989e-07 1.216223663640861735e-01
1.227418487345412895e-02 4.059054062445313082e-01 -2.293379439534479897e-06 1.230365799264592636e-01
1.227435546351120926e-02 3.977463935832262765e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.227447159689056683e-02 3.991180033388017634e-01 -1.078768178302061398e-07 1.202081528017130835e-01
1.227516900764637209e-02 3.851821431416344033e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.227578832483139371e-02 3.969448153011855274e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.227814798119489584e-02 3.941944824451449891e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.227884739079972143e-02 3.893954901930858359e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.227933815795168027e-02 4.298133753323510886e-01 -1.151621627757965644e-05 1.329360748630709355e-01
1.228160388414563028e-02 3.972172218413569378e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.228161336609123744e-02 4.109524387467282658e-01 -3.928157963701195063e-06 1.258650070512054298e-01
1.228242193701956780e-02 3.998611602211878946e-01 -2.589163815801525520e-07 1.216223663640861735e-01
1.228545790419807715e-02 3.949878176164295929e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.228653986556021982e-02 4.003957359106011804e-01 -3.772595143182108646e-07 1.216223663640861735e-01
1.228765703586730609e-02 4.050858716974051754e-01 -1.881235067491314819e-06 1.230365799264592636e-01
1.229030127521211352e-02 3.134487882944673731e-01 0.000000000000000000e+00 7.636753236814712575e-02
1.229039424057199251e-02 3.984993959409995345e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.229146713536648228e-02 3.828935720666028497e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.229168023557990555e-02 3.959701576340738383e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.229238319100189880e-02 3.964289337702012195e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.229575186458453304e-02 4.008737094051832428e-01 -4.398502628745123988e-07 1.216223663640861735e-01
1.229727259533246186e-02 4.093428347306639070e-01 -3.205163259367010964e-06 1.244507934888323397e-01
1.230015913407202927e-02 3.695044620820248094e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.230065856751835773e-02 4.037681331175026478e-01 -1.312089322418443296e-06 1.230365799264592636e-01
1.230097672247789167e-02 3.905236580040556404e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.230150200187270573e-02 4.029810400657461433e-01 -1.051473189387589630e-06 1.230365799264592636e-01
1.230234671068210911e-02 4.063418192758514458e-01 -2.137634206472206755e-06 1.244507934888323397e-01
1.230285741031110491e-02 3.930065201714202372e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.230297114268007544e-02 4.045360319082142997e-01 -1.530055794790683571e-06 1.230365799264592636e-01
1.230308650635150713e-02 4.013970163952789161e-01 -5.221908264141112560e-07 1.216223663640861735e-01
1.230420950201956826e-02 4.000224139826303316e-01 -8.576561552967043589e-08 1.216223663640861735e-01
1.230436875162943880e-02 3.995349046532573056e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.230461167220302243e-02 4.080472070102621474e-01 -2.687620851376084155e-06 1.244507934888323397e-01
1.230520331388852001e-02 3.954193699084406211e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.230550144574311250e-02 4.021747527529447863e-01 -7.499978467591893183e-07 1.216223663640861735e-01
1.230633636673770029e-02 4.018306975111994861e-01 -6.326828435611851764e-07 1.216223663640861735e-01
1.230886026353999671e-02 3.974391733189928666e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.230954777823098714e-02 3.989930277022596394e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.231067907642303602e-02 3.993213174008345412e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.231627003018417529e-02 4.340546739901512963e-01 -1.291938832282367444e-05 1.343502884254440255e-01
1.231794935411895109e-02 4.242223513377476052e-01 -8.610378234789450164e-06 1.301076477383247276e-01
1.232441516683458957e-02 3.980579669772360552e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.232889292218290050e-02 3.982832539779966319e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.232929654115428458e-02 3.970762842772623813e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.233088298028732488e-02 4.033493470292142113e-01 -8.566558864998765482e-07 1.230365799264592636e-01
1.233111462775527203e-02 2.240084035669058227e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.233457584376752153e-02 3.987102153495035717e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.233494890225075163e-02 3.977838352658730203e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.233514060043032837e-02 3.995935569605067461e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.233518146480889685e-02 4.144142947612664551e-01 -4.561497062775636546e-06 1.272792206135785475e-01
1.233607315286369341e-02 4.041601505231695590e-01 -1.067784351606662629e-06 1.230365799264592636e-01
1.234058066815356750e-02 3.966764628832007422e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.234366670347891021e-02 3.998103458161019197e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.234368309957918283e-02 4.069096935397239490e-01 -1.887785327635716631e-06 1.244507934888323397e-01
1.234450891246832369e-02 4.025472720287645023e-01 -4.563044117089718604e-07 1.216223663640861735e-01
1.234676700514851858e-02 3.988791792019376614e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.234838216829569832e-02 3.984596962681547505e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.235093046666409233e-02 3.912328734632307681e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.235094364882997550e-02 4.001966008733252034e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.235437050595356370e-02 3.991209142228234752e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.235698244588710748e-02 4.220997041795587768e-01 -7.255691551321264560e-06 1.301076477383247276e-01
1.235738634618264303e-02 3.994354204121609575e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.235742961723584193e-02 4.004329318223882606e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.235842889195412284e-02 4.010109985002195399e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.235923578437794768e-02 4.049727655214435118e-01 -1.087197286814582317e-06 1.230365799264592636e-01
1.236053955189758344e-02 3.809670781893004232e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.236546710491608081e-02 3.880487360465852964e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.236732067234575308e-02 4.089717025136478945e-01 -2.322523518584517291e-06 1.244507934888323397e-01
1.237283788771093018e-02 4.029219770792474842e-01 -2.849423895077106417e-07 1.230365799264592636e-01
1.237466401439255015e-02 3.980882293372975944e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.238058045956882958e-02 4.057056703575633305e-01 -1.094607137406850700e-06 1.230365799264592636e-01
1.238196110221728707e-02 3.957098143433502857e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.238497765236503886e-02 4.013906833538687380e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.238647664940612306e-02 3.945574547942919397e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.238656198691649724e-02 2.311825301397520960e-01 0.000000000000000000e+00 1.555634918610404246e-02
1.238687122069065394e-02 4.181530917302621053e-01 -5.334174792137862803e-06 1.286934341759516376e-01
1.238734511972196597e-02 4.063398935258687450e-01 -1.228575184566028239e-06 1.244507934888323397e-01
1.238882388974528806e-02 4.052065882091228088e-01 -8.461808079858641751e-07 1.230365799264592636e-01
1.239048837147091464e-02 4.032988679043937319e-01 -2.263436748412787219e-07 1.230365799264592636e-01
1.239119182723452325e-02 4.001344568149569070e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.239380285711276508e-02 4.037149958271823991e-01 -3.233728008403182613e-07 1.230365799264592636e-01
1.239381299296394082e-02 4.011395272027316605e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.239412919124161308e-02 3.974344091156211123e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.239455715891279314e-02 4.007686027416066388e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.239617739344704705e-02 3.989342945540497176e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.239721612529377792e-02 3.919549789866688672e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.239819404014536400e-02 4.076090290361488733e-01 -1.525845097244838550e-06 1.244507934888323397e-01
1.240122642752124540e-02 4.046258366578025512e-01 -5.297363746660857520e-07 1.230365799264592636e-01
1.240458974839265399e-02 4.041762865437918961e-01 -3.527866998640112606e-07 1.230365799264592636e-01
1.241171315348270354e-02 4.198216735253772480e-01 -5.665257135888937187e-06 1.286934341759516376e-01
1.241182173705324826e-02 4.167373845966107493e-01 -4.527488132663459730e-06 1.272792206135785475e-01
1.241381401617094871e-02 4.017581339122205941e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.241410245083863356e-02 4.100867090434135998e-01 -2.189336497737757320e-06 1.258650070512054298e-01
1.242300514811785564e-02 3.998880392848814802e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.242327098056117407e-02 4.056317303256170015e-01 -6.233479372594590701e-07 1.230365799264592636e-01
1.242546165656202919e-02 4.027521168254378781e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.242652328978915630e-02 4.024860232676026328e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.242736856502302256e-02 4.049738609074957640e-01 -3.759620755992496011e-07 1.230365799264592636e-01
1.242975043088992079e-02 4.060971370695884985e-01 -6.979720723913548919e-07 1.244507934888323397e-01
1.242993821759386108e-02 4.065807242321662351e-01 -8.513427454865697686e-07 1.244507934888323397e-01
1.243509960762555558e-02 4.124902213806250217e-01 -2.773399340180249598e-06 1.258650070512054298e-01
1.243669542926523902e-02 4.112595486657392163e-01 -2.337791796762746580e-06 1.258650070512054298e-01
1.243803243457266422e-02 4.010168997541067037e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.243880506020423465e-02 8.010973936899865033e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.243983369836694844e-02 3.926899745743699932e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.244066097263121090e-02 3.980211564778650679e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.244092010616116087e-02 4.054648548156677412e-01 -3.979455728429694833e-07 1.230365799264592636e-01
1.244608182471905466e-02 4.021089688031445064e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.244831237595352830e-02 4.057246658036199327e-01 -4.052758242932899546e-07 1.230365799264592636e-01
1.244988717758118910e-02 4.004151990655300253e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.245107031368183556e-02 3.968522538569197455e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.245352909432728000e-02 3.994791426738403262e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.245613704285641887e-02 4.071969425447707902e-01 -7.762147139780094240e-07 1.244507934888323397e-01
1.245690718188458002e-02 4.083157293986069969e-01 -1.126484310291688690e-06 1.244507934888323397e-01
1.246294899945263671e-02 4.095323880766667535e-01 -1.457815712493492483e-06 1.244507934888323397e-01
1.246417426054098609e-02 4.014071553789195779e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.246623969337873686e-02 3.750026343469924361e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.247616025542728005e-02 4.032005678202527088e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.247653550597319777e-02 4.157505126813259566e-01 -3.438864464998421522e-06 1.272792206135785475e-01
1.247702379218600111e-02 4.028483501294635172e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.247873261550707519e-02 4.060050166190358745e-01 -1.852658556623400232e-07 1.230365799264592636e-01
1.247957787752437819e-02 4.037974639530916288e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.248088151497616857e-02 4.065400598046134406e-01 -3.345901871808654865e-07 1.244507934888323397e-01
1.248185435515401787e-02 4.069495039959535321e-01 -4.472892574988035497e-07 1.244507934888323397e-01
1.248276366586280328e-02 3.989077669818335004e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.248348871813266189e-02 4.063029431770134869e-01 -2.325003784062109474e-07 1.244507934888323397e-01
1.248562405278467666e-02 4.054633104342605376e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.248868692323735000e-02 4.089089729755275293e-01 -9.923657983681652417e-07 1.244507934888323397e-01
1.249078475996021065e-02 4.056156334599823610e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.249086795764482380e-02 4.076792856241184815e-01 -5.879537301630138185e-07 1.244507934888323397e-01
1.249205537780252728e-02 4.050891578555619876e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.249790816819706940e-02 4.020827492296102923e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.250080877692042250e-02 4.046463509961653049e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.250394297909445535e-02 4.142357952317797798e-01 -2.608094999462153701e-06 1.272792206135785475e-01
1.250854450762947656e-02 4.071115096384761989e-01 -2.260367855887700228e-07 1.244507934888323397e-01
1.251041722398234593e-02 4.083176111610693493e-01 -5.869677991267654993e-07 1.244507934888323397e-01
1.251171908076343514e-02 4.439033683889651027e-01 -1.460525424641081690e-05 1.371787155501902056e-01
1.251188425013836231e-02 4.041348898560704894e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.251680288197148244e-02 4.136691328940014234e-01 -2.257585080521224558e-06 1.272792206135785475e-01
1.252043727093639022e-02 4.000942406275265206e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.252068594260641321e-02 4.100750234843671960e-01 -1.033750542307233788e-06 1.258650070512054298e-01
1.252215380895872060e-02 3.950563203176380989e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.252233169456295689e-02 4.052435982548150406e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.252535254387241587e-02 4.094935431383444624e-01 -8.077406965674698708e-07 1.244507934888323397e-01
1.252726413582461520e-02 4.058986881563716453e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.252739326927487448e-02 4.049712784421166667e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.252817545615147674e-02 3.858239829695739864e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.252838783134157391e-02 4.028584593005352654e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.252914234020121795e-02 4.088880631294874446e-01 -5.783492418700089677e-07 1.244507934888323397e-01
1.252921760920199315e-02 4.067365120046606553e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.252955737325498614e-02 3.844701011024742598e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.253034988038538924e-02 4.279376227053390824e-01 -7.339280684386627340e-06 1.315218613006978177e-01
1.253304652532200719e-02 4.035425061760219978e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.253413096195907586e-02 4.080277534702094755e-01 -2.560086609934911217e-07 1.244507934888323397e-01
1.253413146041260431e-02 4.110796379434645820e-01 -1.216833685408532512e-06 1.258650070512054298e-01
1.253418786873730997e-02 4.122541040070460960e-01 -1.589169025865110052e-06 1.258650070512054298e-01
1.253775390348546917e-02 4.257093920115309071e-01 -6.381652324638498186e-06 1.315218613006978177e-01
1.253793349969160170e-02 3.915323068393525285e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.253841785114242352e-02 4.056589241420666125e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.254021352810337497e-02 4.086093506143915199e-01 -3.819325395228514997e-07 1.244507934888323397e-01
1.254027887083002460e-02 4.074010743659972067e-01 -5.714637476336020816e-09 1.244507934888323397e-01
1.254049629223277437e-02 4.127718471601594663e-01 -1.700691123980623345e-06 1.258650070512054298e-01
1.254067633087934189e-02 4.014464324704313247e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.254179532129705288e-02 4.063230886798383512e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.254226715665521241e-02 2.345806025504242054e-01 0.000000000000000000e+00 1.979898987322332993e-02
1.254350878251566173e-02 4.069040302789158625e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.254870910213184282e-02 3.994770703131294010e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.255014573583897522e-02 3.596417805551322400e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.255141908636467005e-02 4.043683869285498167e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.255458206290169243e-02 4.098023755398233492e-01 -6.087331554354823843e-07 1.258650070512054298e-01
1.255459238707152050e-02 4.066412232927032466e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.255852656926292540e-02 4.091458657985432845e-01 -3.542872592521284503e-07 1.244507934888323397e-01
1.255920979045644162e-02 4.150460371624795641e-01 -2.258736806127386101e-06 1.272792206135785475e-01
1.255921353452217268e-02 1.085390946502057807e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.256077438511518651e-02 3.539786871919931022e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.256893818733990573e-02 4.236644366013383456e-01 -5.240243229577210005e-06 1.301076477383247276e-01
1.257232563789366722e-02 4.116433792947900017e-01 -1.010541488948588432e-06 1.258650070512054298e-01
1.257589440091968699e-02 4.177231720313068219e-01 -2.997999140879215735e-06 1.286934341759516376e-01
1.257947155835632824e-02 3.981693640498192854e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.258186307326404282e-02 4.373507438580513385e-01 -1.061831246600098907e-05 1.357645019878171155e-01
1.258235507994155677e-02 4.059137331359192746e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.258437931483966446e-02 4.184877052927368224e-01 -3.175666939700741431e-06 1.286934341759516376e-01
1.258576687541896125e-02 4.107660693658701234e-01 -5.942221553408098128e-07 1.258650070512054298e-01
1.258931565310166673e-02 4.051783264746227631e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.259125090838006389e-02 4.131966087541298904e-01 -1.305493053612750975e-06 1.272792206135785475e-01
1.259142772344204811e-02 4.071619054630501444e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.259220240708253113e-02 4.142404814191434914e-01 -1.633629839205546358e-06 1.272792206135785475e-01
1.259276423071552242e-02 4.068640691936107334e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.259337331407891017e-02 4.103359858698645279e-01 -3.771324946126933253e-07 1.258650070512054298e-01
1.259513836069270018e-02 4.126287113457234312e-01 -1.089817743427784480e-06 1.258650070512054298e-01
1.259533607681756137e-02 2.682098765432098797e-01 0.000000000000000000e+00 4.808326112068522784e-02
1.259833916620249974e-02 4.120004713119054807e-01 -8.531482871510995269e-07 1.258650070512054298e-01
1.260167296880679647e-02 4.092805624189782554e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.260236536481797870e-02 4.056147738355676546e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.260520683316261256e-02 4.083664566460242229e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.260619846744417266e-02 4.110716399224249029e-01 -4.747481052757348413e-07 1.258650070512054298e-01
1.260742387517352001e-02 4.095387526729387662e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.260852376387008519e-02 4.024633895266184203e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.260880925879477935e-02 4.169634169115924438e-01 -2.362909137695575271e-06 1.286934341759516376e-01
1.261109507040037575e-02 4.032920608517428507e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.261281965165015478e-02 4.138616909855792336e-01 -1.303181897517689120e-06 1.272792206135785475e-01
1.261385398558513560e-02 4.122772979385247449e-01 -7.761977360496146588e-07 1.258650070512054298e-01
1.261645073836041228e-02 3.903406394182730166e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.261675746476225574e-02 4.077052203435046485e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.261743573918209030e-02 4.062277374158185239e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.261837872830096421e-02 4.088611940319966109e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.261850108165033651e-02 3.964458895719373821e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.262042804428803455e-02 4.116911157687012657e-01 -5.300392443745652327e-07 1.258650070512054298e-01
1.262196068083541040e-02 4.134500939207913506e-01 -1.071319877157372175e-06 1.272792206135785475e-01
1.262499243686944495e-02 4.128679575681331038e-01 -8.563608478481636588e-07 1.258650070512054298e-01
1.262979585176537273e-02 4.108825842842813714e-01 -1.764978391032272914e-07 1.258650070512054298e-01
1.263212755508137317e-02 5.782655083066609580e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.263309553065205051e-02 4.080264773541222301e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.263426400055470827e-02 4.192570166958825562e-01 -2.864163077309677188e-06 1.286934341759516376e-01
1.263756759196594734e-02 4.322389241912293345e-01 -7.696908478952400878e-06 1.343502884254440255e-01
1.263765729283281014e-02 4.074050852750158436e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.263906846198394399e-02 4.091570687854525490e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.264156423203523921e-02 4.043239199334137113e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.264271226114734373e-02 4.217267623008962296e-01 -3.649741453612583009e-06 1.301076477383247276e-01
1.264395041328737063e-02 4.118835924892749190e-01 -3.456889679023800177e-07 1.258650070512054298e-01
1.264442051426779151e-02 4.097428294721225939e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.264500808168307275e-02 4.115463755220388764e-01 -2.293437006061979644e-07 1.258650070512054298e-01
1.264573877784829284e-02 4.201860561997506904e-01 -3.056531655380723134e-06 1.286934341759516376e-01
1.264658058908185376e-02 4.100556555747881804e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.264808442986021381e-02 4.122027111579452674e-01 -3.952780301425679044e-07 1.258650070512054298e-01
1.265092676311714223e-02 4.135785549646575077e-01 -8.127731991667934419e-07 1.272792206135785475e-01
1.265326097660261773e-02 3.822976115881160930e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.265351726290556145e-02 4.154782023759547305e-01 -1.395461646220121435e-06 1.272792206135785475e-01
1.265466809015454788e-02 4.112526975395288109e-01 -3.105859197756986878e-08 1.258650070512054298e-01
1.265741013140159882e-02 4.125037315280499772e-01 -4.019990468436505926e-07 1.258650070512054298e-01
1.265764735950252254e-02 4.066937901131214561e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.265797730322375247e-02 4.084818237900948446e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.265984459050297981e-02 4.146239580400715719e-01 -1.055695855712267262e-06 1.272792206135785475e-01
1.266181148247600557e-02 4.132919820226648167e-01 -6.003119756934488516e-07 1.272792206135785475e-01
1.266816446621142275e-02 4.139493418050843587e-01 -7.505915706410969807e-07 1.272792206135785475e-01
1.266824492819016920e-02 4.129064303255698953e-01 -4.167898373706822174e-07 1.258650070512054298e-01
1.267216094113184782e-02 3.988578276380214671e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.267538541437337671e-02 3.891149723111314573e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.267650946988455041e-02 4.149973676634559627e-01 -1.000165042474611410e-06 1.272792206135785475e-01
1.267732229403127978e-02 4.080077550728379299e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.267814915522525940e-02 4.135819918857285282e-01 -5.287549066125551978e-07 1.272792206135785475e-01
1.267925707854800077e-02 4.096340801686407795e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.268260331605745514e-02 4.160998586861006654e-01 -1.292790720666420895e-06 1.272792206135785475e-01
1.268426393854437534e-02 4.141961771885878107e-01 -6.539340870561662078e-07 1.272792206135785475e-01
1.268608838986830592e-02 4.012396484275770892e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.268850399197653592e-02 4.121039306338803998e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.268858804153556730e-02 4.127785526045461006e-01 -1.646965479577475189e-07 1.258650070512054298e-01
1.269051630552766458e-02 4.057673068757083890e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.269115430616549189e-02 4.130727808040304261e-01 -2.257361807786288643e-07 1.258650070512054298e-01
1.269140278247734427e-02 4.090712596514223254e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.269438615147974736e-02 4.176468596631192076e-01 -1.674454188857216891e-06 1.286934341759516376e-01
1.269786220987985034e-02 4.123026418705812990e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.269794367309348693e-02 4.140364354842953620e-01 -4.630404859453512989e-07 1.272792206135785475e-01
1.269922188548358935e-02 4.187397234160423753e-01 -1.985990745906893520e-06 1.286934341759516376e-01
1.270173927912694387e-02 4.132934968602428039e-01 -1.828866601888932963e-07 1.272792206135785475e-01
1.270370370370371010e-02 1.333333333333333592e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.270370370370371010e-02 2.210905349794238528e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.270467497502563575e-02 4.145257645441094985e-01 -5.498039537207323468e-07 1.272792206135785475e-01
1.270478669029413699e-02 4.073481300184926268e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.270740980843974507e-02 4.137901572410859208e-01 -2.880923521660430642e-07 1.272792206135785475e-01
1.270766776870182677e-02 3.715662698211090742e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.270803051700101355e-02 4.117430497317978721e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.270819379598672402e-02 4.114092921036138772e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.271020773685437033e-02 4.108023138351191705e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.271133754028151014e-02 4.125467777193873031e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.271381725537959820e-02 4.169142279511420801e-01 -1.228594825430483900e-06 1.286934341759516376e-01
1.271515053298466480e-02 4.100309476949504095e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.271616655624510997e-02 4.148899425743415859e-01 -5.467372853008769379e-07 1.272792206135785475e-01
1.271873868220279799e-02 4.152887112792839619e-01 -6.377621022436719134e-07 1.272792206135785475e-01
1.271979422329002143e-02 4.085015572235006776e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.272000592100848426e-02 3.797543847764850433e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.272034296041992668e-02 4.134407007731834005e-01 -3.803384622763465728e-08 1.272792206135785475e-01
1.272306339448490281e-02 4.131478077848802499e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.272323314707292374e-02 4.403185657276892373e-01 -9.897796701707241296e-06 1.357645019878171155e-01
1.272574651152692457e-02 4.142072999368107133e-01 -2.181718908723755124e-07 1.272792206135785475e-01
1.272581799261650673e-02 4.119065004625542814e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.272656250000000003e-02 4.500000000000000111e-01 -1.425507512974998753e-05 1.400071426749364134e-01
1.272701000118536124e-02 4.129853412244711697e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.272733148935476302e-02 4.143983332145169118e-01 -2.665064618100586313e-07 1.272792206135785475e-01
1.272979220647259269e-02 3.768404206675811663e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.272997574604194798e-02 4.158327633121893241e-01 -7.041575449898834771e-07 1.272792206135785475e-01
1.273197794786738724e-02 4.303272768441526175e-01 -5.770300952280451451e-06 1.329360748630709355e-01
1.273200272327363117e-02 4.180530074520658612e-01 -1.406576705153053664e-06 1.286934341759516376e-01
1.273238126061990508e-02 4.116749542857986999e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.273894457799313804e-02 4.102922281815611361e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.274140261452466269e-02 4.139637874592139721e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.274205478418896989e-02 4.145816193701363783e-01 -1.727158341477061376e-07 1.272792206135785475e-01
1.274266301700658841e-02 4.195068403896227149e-01 -1.762984989521791321e-06 1.286934341759516376e-01
1.274285657767371474e-02 4.162748153643776039e-01 -7.008477747260342949e-07 1.272792206135785475e-01
1.274554981693077141e-02 4.190889042535134168e-01 -1.602933771637339924e-06 1.286934341759516376e-01
1.274756236942910237e-02 4.125591386830344542e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.274767250626141976e-02 4.123002634498135199e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.274955779283195104e-02 4.151069903217684542e-01 -2.569225455756503351e-07 1.272792206135785475e-01
1.275075276452337578e-02 4.132565912392696106e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.275157298151172527e-02 4.144619351626304682e-01 -3.147260148892230824e-08 1.272792206135785475e-01
1.275416085609756486e-02 4.154212639010509966e-01 -3.080806578814945795e-07 1.272792206135785475e-01
1.275491197046628097e-02 4.243056956649496891e-01 -3.272407093836849495e-06 1.301076477383247276e-01
1.275738117709809480e-02 4.166148674358487458e-01 -6.618451452037113492e-07 1.272792206135785475e-01
1.275770105650545980e-02 4.141762017206523372e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.275788751714677927e-02 3.645061728395062040e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.275907612490779358e-02 4.198963691102046702e-01 -1.724552511835368215e-06 1.286934341759516376e-01
1.275981633154961437e-02 4.135923026489414789e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.275992643187901301e-02 4.097449593285019676e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.276133948218874034e-02 4.106738282095463433e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.276167290354640951e-02 4.236913439934251735e-01 -2.975520474679744024e-06 1.301076477383247276e-01
1.276188278080460717e-02 4.112321290395150042e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.276407861588342921e-02 4.066917274604957555e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.276529457040797427e-02 4.138090997403962579e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.276642705515438486e-02 4.208401259636700420e-01 -1.958594334351519695e-06 1.301076477383247276e-01
1.276773652468033912e-02 4.186425607018768869e-01 -1.211113648063276427e-06 1.286934341759516376e-01
1.276937856753561709e-02 4.130296632839872140e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.276991639602955905e-02 4.147571584036692238e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.277059730054700901e-02 2.565576893766194355e-01 0.000000000000000000e+00 3.959797974644665985e-02
1.277395757971901830e-02 4.282901007721354181e-01 -4.469328181741331896e-06 1.315218613006978177e-01
1.277414473024824845e-02 4.158897100927045343e-01 -2.495535226490659675e-07 1.272792206135785475e-01
1.277526133024592739e-02 4.171643995059848842e-01 -6.455390701967569228e-07 1.286934341759516376e-01
1.277627086857556146e-02 4.352269584017792736e-01 -7.115868817309575073e-06 1.343502884254440255e-01
1.277661818306672151e-02 4.046261067132151945e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.278012757347999143e-02 4.141028825401126268e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.278091946887197072e-02 4.118725210219845168e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.278190690084340941e-02 4.163216264836738234e-01 -2.954012842714195952e-07 1.272792206135785475e-01
1.278269301158861324e-02 4.134103124240859906e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.278569341890319067e-02 4.024502539281034075e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.278587527835967422e-02 4.145747645418520477e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.278654648742971051e-02 4.422752304408970048e-01 -9.872827040765478485e-06 1.371787155501902056e-01
1.278775516263936513e-02 4.177491663136913003e-01 -7.042461880042531763e-07 1.286934341759516376e-01
1.278798963572626984e-02 1.861454046639232085e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.278858523986560122e-02 4.161097199711832895e-01 -1.612471118542409265e-07 1.272792206135785475e-01
1.278927900417648270e-02 4.143566725873332190e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.279179541340674797e-02 4.250272686274989553e-01 -3.106401888107110376e-06 1.315218613006978177e-01
1.279466476514965964e-02 4.138712091130332116e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.279582658539222748e-02 4.167185452274488888e-01 -2.830641256600877759e-07 1.272792206135785475e-01
1.279802367525275861e-02 3.949016918152720157e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.280310419026649618e-02 4.126234351198598826e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.280387320483719962e-02 4.157266469947409893e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.280410216796599304e-02 4.191465236917201187e-01 -9.831211662629773390e-07 1.286934341759516376e-01
1.280458790778611980e-02 4.218550993631299262e-01 -1.879325969204957009e-06 1.301076477383247276e-01
1.280660699787175213e-02 4.148015585248684967e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.280695115737862100e-02 4.122377210325256502e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.280907647400974028e-02 4.182069832557896438e-01 -6.183226500255933900e-07 1.286934341759516376e-01
1.281000258416896062e-02 4.079515882289849737e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.281207821264713706e-02 4.231842136129253529e-01 -2.249835119637680347e-06 1.301076477383247276e-01
1.281302318348244429e-02 4.187213141643409409e-01 -7.461609772435075227e-07 1.286934341759516376e-01
1.281376814004795903e-02 4.151423171116797040e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.281379222022061004e-02 4.136309293943446486e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.281427888499091575e-02 4.165803441154606324e-01 -4.093610460375110560e-08 1.272792206135785475e-01
1.281581969408766494e-02 4.169604241310372883e-01 -1.444923995448481324e-07 1.286934341759516376e-01
1.282076290231701568e-02 4.176089169259376011e-01 -2.986662402581965331e-07 1.286934341759516376e-01
1.282315528404453370e-02 4.142601049322117701e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.282349279286568861e-02 4.036585434695478813e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.282692843539594285e-02 4.173446281854431561e-01 -1.501050810883385045e-07 1.286934341759516376e-01
1.282727774959079373e-02 4.160239084755020800e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.282883828781119714e-02 4.155059737394697361e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.283045390198455163e-02 4.178374048584643230e-01 -2.698219414825481222e-07 1.286934341759516376e-01
1.283131006485238937e-02 4.198745755495817411e-01 -9.262943256665382569e-07 1.286934341759516376e-01
1.283210776140994089e-02 4.189835314588659654e-01 -6.249139896416337769e-07 1.286934341759516376e-01
1.283334149099214436e-02 4.157998375274105651e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.283464892555725989e-02 4.193671353627809184e-01 -7.149769906439513989e-07 1.286934341759516376e-01
1.283486613171870572e-02 4.109269426119587232e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.283613645753774180e-02 4.145052000592565622e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.283622735167215534e-02 3.864777557621636439e-01 0.000000000000000000e+00 1.159655121145937856e-01
1.283750993869284263e-02 4.133820433840469377e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.283922526435703551e-02 4.185378503322800259e-01 -3.966504162340560302e-07 1.286934341759516376e-01
1.283984378675149390e-02 4.493225964876628176e-01 -1.221543877280486384e-05 1.385929291125632956e-01
1.284156291156356502e-02 4.295877916900775473e-01 -4.154788123245621578e-06 1.329360748630709355e-01
1.284364381288376211e-02 4.162798703505148357e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.284405039041937313e-02 4.139184421500455846e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.284727361500962936e-02 4.206186899107903221e-01 -9.899255686820953443e-07 1.286934341759516376e-01
1.284760510891574253e-02 4.177329562786784578e-01 -6.100342561828064891e-08 1.286934341759516376e-01
1.284819387288523365e-02 3.275720164609053908e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.285245307966595765e-02 4.165619302452227002e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.285590310495894270e-02 4.167826435486509107e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.285600143439854376e-02 4.180300919830230999e-01 -6.287975985708703364e-08 1.286934341759516376e-01
1.285675764197216284e-02 4.215210678515873832e-01 -1.182177724988334525e-06 1.301076477383247276e-01
1.285695305918290246e-02 4.196086602497489104e-01 -5.520888366155989047e-07 1.286934341759516376e-01
1.285740121317319531e-02 4.211113691588029284e-01 -1.048006368373297775e-06 1.301076477383247276e-01
1.285791886702614822e-02 4.171365287716661818e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.286157763909590371e-02 4.093085696353039316e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.286184202406959881e-02 4.159694080160241669e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.286276765725384227e-02 4.222418007556641983e-01 -1.365165236443584978e-06 1.301076477383247276e-01
1.286445479784627255e-02 4.323348217393840343e-01 -4.873093283064289238e-06 1.329360748630709355e-01
1.286479752429924364e-02 4.058958567366838244e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.286887351854843278e-02 4.156489571119886817e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.287181630512576960e-02 4.269104085767647661e-01 -2.850016228334202595e-06 1.315218613006978177e-01
1.287299007822996499e-02 3.913832879396318964e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.287318554564968742e-02 4.113519780829144601e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.287790101046648594e-02 4.201186972887916982e-01 -4.922194828105557612e-07 1.286934341759516376e-01
1.288030279937001088e-02 2.846250571559213460e-01 0.000000000000000000e+00 5.939696961966998978e-02
1.288707172973427295e-02 4.153384947774980129e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.288730036004788818e-02 4.236625907817349601e-01 -1.559209975081311469e-06 1.301076477383247276e-01
1.288833003099121299e-02 3.022576588934614006e-01 0.000000000000000000e+00 7.071067811865475172e-02
1.288937480406957686e-02 4.162353584605818502e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.289128358026280646e-02 4.204201861045895883e-01 -4.564506371072980795e-07 1.286934341759516376e-01
1.289234364680181058e-02 2.281092821216277877e-01 0.000000000000000000e+00 7.071067811865474478e-03
1.289237163383477949e-02 4.122815033925580908e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.289393783399222018e-02 4.189408983119400909e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.289517137058866433e-02 4.184207550539777998e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.289734827102990283e-02 4.178374112752860636e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.289749277940801728e-02 4.208972464799092816e-01 -5.410349424061263596e-07 1.301076477383247276e-01
1.289905872970932219e-02 4.174196105393210843e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.289943654112320204e-02 4.168255762696926325e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.290230916134507688e-02 4.170777068262634391e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.290238911530556393e-02 4.229874268304857354e-01 -1.171680131660957774e-06 1.301076477383247276e-01
1.290400231065218575e-02 4.242253817660118775e-01 -1.572124904759310271e-06 1.301076477383247276e-01
1.290428687097650365e-02 4.276857492815770989e-01 -2.758134041525115571e-06 1.315218613006978177e-01
1.290452632873858793e-02 4.225261195242516754e-01 -9.863140428630241818e-07 1.301076477383247276e-01
1.290720419866208529e-02 4.249855575311781153e-01 -1.790694133501757185e-06 1.315218613006978177e-01
1.290828380495716299e-02 4.215967350328294061e-01 -6.541195287246975854e-07 1.301076477383247276e-01
1.290934167341958871e-02 4.193706782793167331e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.290934599719629344e-02 4.181067568719712968e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.291386949852309229e-02 3.933121944410120641e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.291410172884881191e-02 4.213117373364024809e-01 -5.003523750922792002e-07 1.301076477383247276e-01
1.291451365908528534e-02 4.142704005259773004e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.291657399410282847e-02 3.983098782367186508e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.291738244797009660e-02 4.306795300476050081e-01 -3.667470581511424882e-06 1.329360748630709355e-01
1.291898983790103900e-02 4.219505116051912585e-01 -6.529511568204807853e-07 1.301076477383247276e-01
1.292076663508668483e-02 4.222317152050760192e-01 -7.182121442169363268e-07 1.301076477383247276e-01
1.292459445128738352e-02 4.165125696281902767e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.292506369997380514e-02 4.012288287881439208e-01 0.000000000000000000e+00 1.216223663640861735e-01
1.292579044522346177e-02 1.751638469745465665e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.292715638066059894e-02 4.381443234665887143e-01 -6.313053360781049894e-06 1.357645019878171155e-01
1.293509370697765865e-02 4.176725206752084363e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.293694285021267099e-02 4.186176579576822432e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.294312480190035197e-02 4.217064830202687520e-01 -3.305472527095031088e-07 1.301076477383247276e-01
1.294542783548347994e-02 4.227557861224523483e-01 -6.385188696680053899e-07 1.301076477383247276e-01
1.294584386663310757e-02 4.183001014740634349e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.294666691961319366e-02 4.234289358919269830e-01 -8.356918117040888772e-07 1.301076477383247276e-01
1.294828389154250789e-02 4.290899105622676402e-01 -2.733113562943326191e-06 1.329360748630709355e-01
1.294842221365636800e-02 4.223491309866049814e-01 -4.741609111369362445e-07 1.301076477383247276e-01
1.294867611531230756e-02 4.205231711141866890e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.294872260050968296e-02 4.261900995724914321e-01 -1.731981870477326130e-06 1.315218613006978177e-01
1.294879737231564854e-02 4.254716898826690352e-01 -1.484958382928953935e-06 1.315218613006978177e-01
1.294957207588587692e-02 4.172710154374316138e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.295097344778179185e-02 4.159787809079013021e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.295111003434984073e-02 4.221042138729588222e-01 -3.656366848832012795e-07 1.301076477383247276e-01
1.295128335678986248e-02 4.199647486288294873e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.295356125698406830e-02 4.238674924598528349e-01 -9.082815643807369554e-07 1.301076477383247276e-01
1.295649962253426005e-02 4.218715561650621115e-01 -2.426066265199741667e-07 1.301076477383247276e-01
1.296222294274994649e-02 4.192155797657342031e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.296459097820963288e-02 4.216511578629147938e-01 -9.190636058730057567e-08 1.301076477383247276e-01
1.296531793870057611e-02 4.341829702291937210e-01 -4.368201782548822992e-06 1.343502884254440255e-01
1.296796613924050545e-02 4.455990376131088171e-01 -8.815632263081425030e-06 1.385929291125632956e-01
1.297399383899338135e-02 4.236473377738390611e-01 -6.249442001220184562e-07 1.301076477383247276e-01
1.297662016841608784e-02 4.212271078175752193e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.297713412708364697e-02 4.195624762762611426e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.297857353060643398e-02 4.152242101088257087e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.298101981026385937e-02 4.244577140833664108e-01 -8.059176505943906055e-07 1.301076477383247276e-01
1.298158250129551397e-02 4.208926412904478442e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.298334903420244116e-02 4.231713902611430878e-01 -3.679156255370109874e-07 1.301076477383247276e-01
1.298483987316943408e-02 4.134841089289936766e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.298497200866937165e-02 4.164767741542962920e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.298547217748850791e-02 4.229308005502663836e-01 -2.761121607503143338e-07 1.301076477383247276e-01
1.298591805149210826e-02 4.220129990270802822e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.298650866160909467e-02 4.275092011847623219e-01 -1.750700780091957176e-06 1.315218613006978177e-01
1.298815238576604345e-02 4.269851157768788097e-01 -1.554542615510648429e-06 1.315218613006978177e-01
1.298819258356378320e-02 4.214002687819028981e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.299015322560093805e-02 4.223375568309208905e-01 -3.841653124087018867e-08 1.301076477383247276e-01
1.299056682424625658e-02 4.225812944774835489e-01 -1.147418283704935288e-07 1.301076477383247276e-01
1.299124275249035135e-02 4.181758895925368202e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.299188178110700226e-02 4.249641614204869855e-01 -8.588618191477954272e-07 1.315218613006978177e-01
1.299207064195064681e-02 4.217572506527247356e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.299742675525705771e-02 4.254895264625032647e-01 -9.643883293938143586e-07 1.315218613006978177e-01
1.299881493281945799e-02 4.202130723214356212e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.300029772422341481e-02 4.206564606594977995e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.300141618893860609e-02 4.315653158447176896e-01 -2.995959182236669627e-06 1.329360748630709355e-01
1.300377103635838236e-02 4.112564706148001403e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.300495510139515476e-02 4.233929913551887636e-01 -2.169360273829214897e-07 1.301076477383247276e-01
1.300693741323445674e-02 4.221297546965740999e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.300757655201769530e-02 4.219363193038420112e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.300783816228848200e-02 4.281253737460436470e-01 -1.719401025637029568e-06 1.315218613006978177e-01
1.301001454068682547e-02 4.239481597216196995e-01 -3.428922248948414880e-07 1.301076477383247276e-01
1.301444031400297158e-02 4.257972887423732145e-01 -8.899454963110300931e-07 1.315218613006978177e-01
1.301559686717397579e-02 4.191433647090013759e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.301782475369600220e-02 4.244850730017935003e-01 -4.296635783436735662e-07 1.301076477383247276e-01
1.301790800550561844e-02 4.231544343412358966e-01 -1.815540312489691277e-09 1.301076477383247276e-01
1.301875320710429995e-02 4.301459974539446618e-01 -2.280851763968722024e-06 1.329360748630709355e-01
1.302175334038287863e-02 4.236455849697373655e-01 -1.252439107014401837e-07 1.301076477383247276e-01
1.302336660406562888e-02 4.213225406652186811e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.302392307651029091e-02 4.080956462398146467e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.302555412408763769e-02 4.261882002580405504e-01 -8.951750202646630017e-07 1.315218613006978177e-01
1.302570289615018542e-02 4.216075950681791307e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.302629457680942390e-02 4.329679755915025741e-01 -3.203119019210085711e-06 1.343502884254440255e-01
1.302904257945256342e-02 4.251996007624676555e-01 -5.377257562561976040e-07 1.315218613006978177e-01
1.303011068324009050e-02 4.361182922620284730e-01 -4.302813917612859779e-06 1.343502884254440255e-01
1.303305588561778569e-02 4.242901789541991264e-01 -2.016438462059712278e-07 1.301076477383247276e-01
1.303352292242572832e-02 4.224557329722428145e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.303493235226782856e-02 4.218720673673787003e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.303552215537369732e-02 4.158495095647553041e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.303566641368590281e-02 4.291565713849442298e-01 -1.762052995104169267e-06 1.329360748630709355e-01
1.303611941165433788e-02 4.226505404790775189e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.303683381598334107e-02 2.084362139917695367e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.303703548999917555e-02 4.409868473683125067e-01 -6.038197598444861730e-06 1.371787155501902056e-01
1.303939856520636500e-02 4.247073259678151302e-01 -2.767918175477362963e-07 1.315218613006978177e-01
1.304084743179393172e-02 3.337105624142661653e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.304474096261033431e-02 4.220387082317210714e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.304525830751720322e-02 4.266277161625973147e-01 -8.278430390739992262e-07 1.315218613006978177e-01
1.305022095682512040e-02 4.175678595032811247e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.305029037906666259e-02 4.235956038324034667e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.305053021458490309e-02 4.255312560843298453e-01 -4.184418542457594981e-07 1.315218613006978177e-01
1.305085598221935456e-02 4.275205758413050949e-01 -1.052244780024025328e-06 1.315218613006978177e-01
1.305195198713214946e-02 4.238224773737595541e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.305214088780420542e-02 4.288336334607227851e-01 -1.475417479976284113e-06 1.329360748630709355e-01
1.305416441844789444e-02 4.232818691562111324e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.305711605823966712e-02 4.187017026651542739e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.305918489575467328e-02 4.230003379820438392e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.305959155595924279e-02 4.125947363098806386e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.306018630479763645e-02 4.240121082984046885e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.306535181098699566e-02 4.227510103099016980e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.306640636025447819e-02 4.479677894629883750e-01 -8.446112482909766406e-06 1.385929291125632956e-01
1.306708672808473345e-02 4.278567384958310571e-01 -9.965907618461958273e-07 1.315218613006978177e-01
1.306777674763060296e-02 4.211329191099016378e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.306798545224251845e-02 4.218202432176904049e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.306896944560562851e-02 4.257319760864101132e-01 -2.904827252217870304e-07 1.315218613006978177e-01
1.306968600465527319e-02 3.814556554725736515e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.306973111847607033e-02 4.269635786910244146e-01 -6.791124945921579725e-07 1.315218613006978177e-01
1.307063455606242292e-02 4.205535695738590318e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.307429613002190211e-02 4.223791016067300896e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.307533479727759212e-02 3.222455079679588663e-01 0.000000000000000000e+00 8.202438661763951366e-02
1.307580112950736465e-02 4.235205634743230974e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.307611728719128286e-02 4.397015849360512152e-01 -5.072171339079271923e-06 1.357645019878171155e-01
1.307812389149844851e-02 4.260558184208189103e-01 -2.956384868358676032e-07 1.315218613006978177e-01
1.307901927956373403e-02 4.267670424354981229e-01 -5.154371840367794055e-07 1.315218613006978177e-01
1.308040962632206136e-02 4.066972156833966734e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.308333338233532220e-02 4.490967953168837346e-01 -8.685264104050724465e-06 1.385929291125632956e-01
1.308519444289201611e-02 4.253722657040761024e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.308882654664887332e-02 4.307009448072839919e-01 -1.688830232344368243e-06 1.329360748630709355e-01
1.309085491763438414e-02 4.299683487577418695e-01 -1.432839428973809587e-06 1.329360748630709355e-01
1.309338837071675338e-02 4.343539766942992042e-01 -2.888425433078892213e-06 1.343502884254440255e-01
1.309405477057207917e-02 4.250882706450805903e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.309429487077139881e-02 4.230955692949940894e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.309555104164296727e-02 4.239236685672553850e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.309792734522159663e-02 4.317794063545254968e-01 -1.950068210479927872e-06 1.329360748630709355e-01
1.309897255696423207e-02 4.271957878433217948e-01 -4.378674289470807501e-07 1.315218613006978177e-01
1.309942558779926894e-02 4.282807692532623056e-01 -7.846427300213162925e-07 1.315218613006978177e-01
1.310169170028072441e-02 4.182374901447197812e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.310239160833906805e-02 4.265282758444919886e-01 -1.839588111831810813e-07 1.315218613006978177e-01
1.310657446171099860e-02 4.295461701318423198e-01 -1.116055505390872726e-06 1.329360748630709355e-01
1.310749345143292360e-02 4.277493909113582737e-01 -5.260129647393502195e-07 1.315218613006978177e-01
1.310813330590267223e-02 4.244646630576112689e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.311015410575106302e-02 4.234568446005847475e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.311164559037201680e-02 4.274803320167156473e-01 -3.867365211710979689e-07 1.315218613006978177e-01
1.311227350569398389e-02 4.252152522041691141e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.311381194706653236e-02 4.292352617615843857e-01 -9.428904730016292313e-07 1.329360748630709355e-01
1.311477473290703979e-02 4.286290993926158976e-01 -7.279573788925887412e-07 1.329360748630709355e-01
1.311518715446429242e-02 4.280964811841088125e-01 -5.572637739714031424e-07 1.315218613006978177e-01
1.312079450707625758e-02 4.311811142363200511e-01 -1.510186693309389233e-06 1.329360748630709355e-01
1.312104056186524231e-02 4.322151283408244837e-01 -1.852586372069059406e-06 1.329360748630709355e-01
1.312206841269792854e-02 4.267098324528726394e-01 -3.526705457616158279e-08 1.315218613006978177e-01
1.312208994500942139e-02 4.249013921824643658e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.312236124281950314e-02 4.200219863694405475e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.312294859100754038e-02 4.236842174343546930e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.312348878152647461e-02 4.373806416056637003e-01 -3.628420894904310634e-06 1.357645019878171155e-01
1.312349818700477011e-02 2.313294890684008120e-01 0.000000000000000000e+00 1.272792206135785545e-02
1.312468723445277263e-02 4.426037572060366188e-01 -5.569267328667422412e-06 1.371787155501902056e-01
1.312829982603178069e-02 4.253678355437586212e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.313271362422560595e-02 4.192499598930607974e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.313351249796703910e-02 4.218144263531710125e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.313717421124829116e-02 3.400548696844993279e-01 0.000000000000000000e+00 9.192388155425117169e-02
1.313717421124829116e-02 3.466049382716049898e-01 0.000000000000000000e+00 9.616652224137045568e-02
1.313984810480208279e-02 4.262472789180060673e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.314202801580103067e-02 4.224480561093917341e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.314213373158547304e-02 4.255460206638492227e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.314253970086874321e-02 4.289775035389244984e-01 -5.475198799117370063e-07 1.329360748630709355e-01
1.314374803584202056e-02 4.279111022215280613e-01 -1.888942759262386695e-07 1.315218613006978177e-01
1.314674909567051242e-02 4.284446327424492051e-01 -3.203751180362937601e-07 1.315218613006978177e-01
1.314723708408786426e-02 4.302128786874386268e-01 -9.005429171468626315e-07 1.329360748630709355e-01
1.314966101599237061e-02 2.247840776304425026e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.314991244048530766e-02 4.170464778258023975e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.315055293061695788e-02 2.402415790275872487e-01 0.000000000000000000e+00 2.404163056034261392e-02
1.315231163327668790e-02 4.258081272387221894e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.315334930779775077e-02 4.234044472111885282e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.315368999323454288e-02 4.241386285457917626e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.315492721401941706e-02 4.282383039555184290e-01 -1.706263239422203815e-07 1.315218613006978177e-01
1.315506218428603991e-02 4.268331163836499575e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.315597902840140790e-02 4.299489361943700794e-01 -7.172190350846797957e-07 1.329360748630709355e-01
1.315640169243594351e-02 4.291955678951436259e-01 -4.670220725986121146e-07 1.329360748630709355e-01
1.315757130361786334e-02 4.251852202633505939e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.315935926536991943e-02 4.286228299118972629e-01 -2.429427080515023096e-07 1.329360748630709355e-01
1.315970911606224869e-02 4.229923934362008753e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.315971268350300122e-02 4.295454738720691501e-01 -5.362799993576666813e-07 1.329360748630709355e-01
1.316034575639558196e-02 4.332635041448896218e-01 -1.770521987213332510e-06 1.343502884254440255e-01
1.316079129154682295e-02 4.304351148726374143e-01 -8.219061382549498751e-07 1.329360748630709355e-01
1.316786502484731253e-02 4.265675402093780932e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.316810470861975654e-02 4.211940298929310877e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.316810889340015375e-02 4.275589052088071274e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.316929996620402193e-02 4.248116303162272622e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.317054534008507000e-02 4.284664948792133443e-01 -6.759680841331508483e-08 1.315218613006978177e-01
1.317062100966993887e-02 4.150929736320683183e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.317132528486093801e-02 4.315577748780343170e-01 -1.075711944650489804e-06 1.329360748630709355e-01
1.317267263855692247e-02 4.290254602316583843e-01 -2.351988859206587124e-07 1.329360748630709355e-01
1.317525311531287172e-02 4.272219764886991955e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.317887243564646801e-02 4.279879839658935481e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.317904914750887141e-02 4.281519358032330747e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.318135701903985074e-02 4.096381348070622930e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.318272049168437918e-02 4.293259816921881078e-01 -2.196952269086817344e-07 1.329360748630709355e-01
1.318457552808812924e-02 4.309644370553052939e-01 -7.359371876551439040e-07 1.329360748630709355e-01
1.318510823193244641e-02 4.277246323655201632e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.318710963726718241e-02 4.349675813093096255e-01 -2.040901372056015683e-06 1.343502884254440255e-01
1.318865640340111112e-02 4.260354557838346157e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.318889511858770819e-02 4.254576690487493762e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.318984309711361894e-02 4.297642697921770227e-01 -2.828031740536272876e-07 1.329360748630709355e-01
1.319057239961823544e-02 4.357472767786424450e-01 -2.275839767833763572e-06 1.343502884254440255e-01
1.319066461888027814e-02 4.269335340432015569e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.319275772311764502e-02 4.287728954638626022e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.319286008231265392e-02 4.325651114655769680e-01 -1.173931502679824435e-06 1.343502884254440255e-01
1.319505277184759504e-02 4.143097624090810727e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.319507433562710011e-02 4.045576555064437918e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.319713291075492317e-02 4.281199839053417833e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.319737844840725496e-02 2.932784636488340313e-01 0.000000000000000000e+00 6.363961030678927377e-02
1.319852946116736869e-02 4.283071020398727669e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.319892370324023817e-02 4.312735389155386567e-01 -6.815530095589245052e-07 1.329360748630709355e-01
1.319939999509678330e-02 4.264495017501560570e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.319965770081750131e-02 4.343148409221072592e-01 -1.686650090426677906e-06 1.343502884254440255e-01
1.320551680073773354e-02 4.290732137190168549e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.320757285789599111e-02 4.274717512441855716e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.320806497682370725e-02 4.319796450758527362e-01 -8.099278788874925139e-07 1.329360748630709355e-01
1.321382012358852248e-02 4.279009138729196193e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.321412553940536083e-02 4.300877597638292915e-01 -1.260522873689114143e-07 1.329360748630709355e-01
1.321483110350857998e-02 4.307681612515277259e-01 -3.333410197176034373e-07 1.329360748630709355e-01
1.321675482947203689e-02 4.305416706737762444e-01 -2.375423382300345665e-07 1.329360748630709355e-01
1.321717701577531864e-02 4.316048340036151565e-01 -5.823147237841996837e-07 1.329360748630709355e-01
1.321721401678937688e-02 4.288373696355511355e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.321781213983930919e-02 4.286184494417910607e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.321833844208482669e-02 2.616356754559772679e-01 0.000000000000000000e+00 4.242640687119284687e-02
1.321896483391145002e-02 4.400760643560077678e-01 -3.458003004763992444e-06 1.357645019878171155e-01
1.322077093636927006e-02 4.334533348970766031e-01 -1.162099633102847696e-06 1.343502884254440255e-01
1.322420732310668201e-02 4.293685417246824731e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.322652610210814025e-02 4.330334812261310007e-01 -9.534083882079512351e-07 1.343502884254440255e-01
1.322821659026918173e-02 4.337890556170352907e-01 -1.184652711485548876e-06 1.343502884254440255e-01
1.322998808279342645e-02 4.242670051454093261e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.323101358296457572e-02 4.324467248297753086e-01 -7.120627592877189216e-07 1.329360748630709355e-01
1.323329308889832981e-02 4.310132983792551720e-01 -2.152334135029597417e-07 1.329360748630709355e-01
1.323489902824651065e-02 4.378736537344052882e-01 -2.505949854634918761e-06 1.357645019878171155e-01
1.323704173271022036e-02 4.386817860064183838e-01 -2.760238701287557467e-06 1.357645019878171155e-01
1.324087029677164726e-02 4.312984048132763037e-01 -2.250340059152360073e-07 1.329360748630709355e-01
1.324107218741118336e-02 4.291207640009998547e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.324167855704192626e-02 4.267455092572555730e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.324219528909152330e-02 4.247850076277199793e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.324280446161432007e-02 4.234335549042167468e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.324316295296556686e-02 4.307983760255016392e-01 -3.143150778713021953e-08 1.329360748630709355e-01
1.324599389590817161e-02 4.283028754371720481e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.324626852065782096e-02 4.320895248860937565e-01 -4.241314054522285493e-07 1.329360748630709355e-01
1.324631024390372086e-02 4.303915211231896798e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.324844269537652636e-02 4.409837267279893558e-01 -3.438150508110020265e-06 1.371787155501902056e-01
1.324882929022449390e-02 4.296588794808594569e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.325647219759935186e-02 4.342595509152809008e-01 -1.030147737132811742e-06 1.343502884254440255e-01
1.325680241886857333e-02 4.253796596441754008e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.325911564022037165e-02 4.298935335774201616e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.325997758821673145e-02 4.316996439618214776e-01 -1.337027331297507837e-07 1.329360748630709355e-01
1.326008606081004876e-02 4.419190463878640562e-01 -3.631604155579764431e-06 1.371787155501902056e-01
1.326050630433956226e-02 4.184936341436845120e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.326086051263606486e-02 4.345174249036302117e-01 -1.068544744603060898e-06 1.343502884254440255e-01
1.326235722644264828e-02 4.274686448783372450e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.326278833034162316e-02 4.326285973739504298e-01 -4.133829812746209198e-07 1.343502884254440255e-01
1.326420319635644718e-02 4.340278684899393502e-01 -8.601053240941611278e-07 1.343502884254440255e-01
1.326560991718742089e-02 3.987882944673067920e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.326940997740730030e-02 4.330624048559035266e-01 -4.846582301611633559e-07 1.343502884254440255e-01
1.327202214476532610e-02 4.301734263303522710e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.327214078564130720e-02 4.312770820569584718e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.327375046244304996e-02 4.333074449293048414e-01 -5.202785798756950908e-07 1.343502884254440255e-01
1.327380947212456960e-02 4.260509611947755904e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.327386761846331351e-02 4.351823410428550254e-01 -1.139744433271798474e-06 1.343502884254440255e-01
1.327392908237114491e-02 4.335731182368310899e-01 -6.045012355807878601e-07 1.343502884254440255e-01
1.327466354393043099e-02 4.223753076337684043e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.327730299132423575e-02 4.278261734500056201e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.327736814146656882e-02 4.348014904549872828e-01 -9.726783040033687433e-07 1.343502884254440255e-01
1.327737978998575971e-02 4.367804332878222895e-01 -1.645903969214358720e-06 1.357645019878171155e-01
1.327739509320148559e-02 4.361909098864297230e-01 -1.437253812600243486e-06 1.343502884254440255e-01
1.328161697671571481e-02 4.295077860089028809e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.328162954889140074e-02 4.289305170582775606e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.328607247757301185e-02 4.372724151985363239e-01 -1.705598188183297947e-06 1.357645019878171155e-01
1.328718863036730188e-02 4.322315052161245230e-01 -1.513123719203146589e-08 1.329360748630709355e-01
1.329187349829794029e-02 4.357560481841790678e-01 -1.132397006839338388e-06 1.343502884254440255e-01
1.329258677288983753e-02 4.314773767595055931e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.329655678170857391e-02 4.306829311469091426e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.329972700218517989e-02 4.318422047526533358e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.330016707182980415e-02 4.212140937517633299e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.330156316087351132e-02 4.120185966080900930e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.330373926738810317e-02 3.858481938728852700e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.330469544706433180e-02 4.304848808435593477e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.330555569562411750e-02 4.344359433337960374e-01 -5.366337108296710678e-07 1.343502884254440255e-01
1.330751137693805819e-02 4.310017712020145497e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.330795336767070375e-02 4.328462884122746823e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.330843136913028441e-02 4.312447525062366727e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.331018728121786607e-02 4.489844006417533784e-01 -5.643046081956447357e-06 1.385929291125632956e-01
1.331030835937720494e-02 4.285310562418533364e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.331064055017188927e-02 4.302352242904468604e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.331367821284764816e-02 4.351035936381851266e-01 -6.601682303033692967e-07 1.343502884254440255e-01
1.331439209103125673e-02 4.299339614875716808e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.331625289624676842e-02 4.338768105282559961e-01 -2.295648436970165740e-07 1.343502884254440255e-01
1.331931504531243607e-02 4.199499132582014682e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.331982019440122039e-02 4.336228541641530265e-01 -1.080595850430285387e-07 1.343502884254440255e-01
1.332002645059869594e-02 4.333433656794020150e-01 -1.551336506087561129e-08 1.343502884254440255e-01
1.332081500527511689e-02 4.354758481810702686e-01 -7.106639834443019554e-07 1.343502884254440255e-01
1.332189889786497550e-02 4.346719114334161027e-01 -4.274922725381637145e-07 1.343502884254440255e-01
1.332577297670361344e-02 4.449259549873728625e-01 -3.933722616850272857e-06 1.371787155501902056e-01
1.332607231519965588e-02 4.378225424583686021e-01 -1.444010172936896486e-06 1.357645019878171155e-01
1.332636909986871163e-02 4.468703074968242150e-01 -4.642455217994390093e-06 1.385929291125632956e-01
1.332811790213241782e-02 4.362458725301865403e-01 -8.803790229922232868e-07 1.343502884254440255e-01
1.333001404073143673e-02 4.403785505090654362e-01 -2.273027909015061521e-06 1.357645019878171155e-01
1.333082530595215004e-02 4.324055860659449246e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.333149617107374021e-02 4.330964840121416248e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.333233451916655127e-02 4.395428814039826770e-01 -1.955894949039888031e-06 1.357645019878171155e-01
1.333451557269083737e-02 4.273577846963070304e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.333466097298645348e-02 4.386839969260261096e-01 -1.639117062023597027e-06 1.357645019878171155e-01
1.333517925790445730e-02 1.953627495808565873e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.333662869686045097e-02 4.326599417656712410e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.333685231856764422e-02 4.328902410810701040e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.333709442152422597e-02 4.293965956419488195e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.333902648086328011e-02 4.249027974743999625e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.333919287371504794e-02 2.163427831123304335e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.334186861758878892e-02 2.473936899862825833e-01 0.000000000000000000e+00 3.111269837220808493e-02
1.334272552319528196e-02 4.365016881113052971e-01 -8.045833704145577414e-07 1.343502884254440255e-01
1.334285149180126570e-02 4.350334422784977728e-01 -3.182689100331495546e-07 1.343502884254440255e-01
1.334291136548988732e-02 4.358067056514477455e-01 -5.661303790669390545e-07 1.343502884254440255e-01
1.334375000000000144e-02 4.500000000000000111e-01 -5.600670380213283034e-06 1.400071426749364134e-01
1.334416657050284741e-02 4.375585335911337803e-01 -1.144974535647290403e-06 1.357645019878171155e-01
1.334547408492034112e-02 4.320915649223703858e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.334564194481148436e-02 4.314554042597369410e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.334593861448676519e-02 4.371631585733813385e-01 -9.798041718245276144e-07 1.357645019878171155e-01
1.334881254671553552e-02 4.352796269547406505e-01 -3.323882938636654738e-07 1.343502884254440255e-01
1.335166424863704765e-02 4.317115475225888899e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.335383656346428999e-02 4.310453004021760348e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.335585056839559692e-02 4.432637377885297880e-01 -2.991721704897164213e-06 1.371787155501902056e-01
1.336236235372069425e-02 4.306868957357901095e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.336307361250581652e-02 4.164251691783911191e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.336409588028134032e-02 4.323918731446681485e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.336423309000047202e-02 4.360450195928244899e-01 -4.149527864870904137e-07 1.343502884254440255e-01
1.336424247754199393e-02 4.384011503583641889e-01 -1.193790937143498349e-06 1.357645019878171155e-01
1.336473529798265156e-02 4.339797089306755562e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.336650869495182442e-02 4.330997979447481772e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.337110741695849564e-02 4.327279508187941159e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.337121931558069368e-02 4.303801902605792762e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.337200480235184799e-02 3.897469333378505985e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.337262750817124965e-02 4.356190491773396234e-01 -1.806271516906210461e-07 1.343502884254440255e-01
1.337509574904934342e-02 4.344784710564614794e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.337665328794730019e-02 3.592097241274196384e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.337765597372966506e-02 4.290139257156846964e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.338057244801403242e-02 4.378255140172588877e-01 -8.159155729520195521e-07 1.357645019878171155e-01
1.338111354070961947e-02 4.334366987571084961e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.338277114307022744e-02 4.353295904046539100e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.338277285650424017e-02 4.347783005114650434e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.338292392901935246e-02 4.369977596226127803e-01 -5.201087656262273762e-07 1.357645019878171155e-01
1.338656368959960027e-02 4.366796114532691675e-01 -3.718196459273973020e-07 1.357645019878171155e-01
1.338994828859951455e-02 4.394389108229809215e-01 -1.247540108869314712e-06 1.357645019878171155e-01
1.339160266439480204e-02 4.341773229820258262e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.339230991182245589e-02 4.374425339920543498e-01 -5.643372086912984420e-07 1.357645019878171155e-01
1.339863844274552171e-02 4.349769597051849068e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.339915134684960610e-02 4.380354400495667377e-01 -6.800573700092155116e-07 1.357645019878171155e-01
1.340003150415430139e-02 4.412664066664786500e-01 -1.767687342259672417e-06 1.371787155501902056e-01
1.340095352382269372e-02 4.336679506167361309e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.340269870870714961e-02 4.389690544132957561e-01 -9.470469989280271006e-07 1.357645019878171155e-01
1.340330163333204594e-02 4.283597762301105116e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.340712825260084728e-02 4.421696552295663052e-01 -2.000767435842570885e-06 1.371787155501902056e-01
1.340782811457820467e-02 4.478572953928963152e-01 -4.025010123646661359e-06 1.385929291125632956e-01
1.340926490765123255e-02 4.406090433952242758e-01 -1.426207594406626866e-06 1.357645019878171155e-01
1.340962379891446829e-02 4.318370335553763373e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.341268463634910646e-02 4.383444563836492724e-01 -6.388786358670420218e-07 1.357645019878171155e-01
1.341316955923304785e-02 4.331219035176205878e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.341510041811353957e-02 4.362011361185582636e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.341598824997152287e-02 4.326784684456891905e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.341626948297167457e-02 4.371505088411878903e-01 -2.163127907047271425e-07 1.357645019878171155e-01
1.341649368199283529e-02 4.376185595438413234e-01 -3.589769269601167379e-07 1.357645019878171155e-01
1.341931096387281169e-02 4.309975657998820764e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.342217855571391921e-02 4.262221540637206041e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.342741080034177623e-02 4.358996542018263032e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.342851440705554109e-02 1.169240800013551795e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.342969743270341215e-02 4.143522046661812230e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.343037132866210445e-02 4.348229881994357671e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.343108550096685366e-02 4.344021579330411553e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.343283442923816004e-02 4.353362797581242782e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.343332213738331407e-02 4.356113687483483266e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.343481163792483932e-02 4.398047966516642759e-01 -8.701916737099274490e-07 1.357645019878171155e-01
1.343482846309164772e-02 4.401975654158033491e-01 -9.980845894230240545e-07 1.357645019878171155e-01
1.343497694615242155e-02 4.340737889589404985e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.344137616874109195e-02 4.374331740645023281e-01 -3.707651075263510010e-08 1.357645019878171155e-01
1.344470909295818195e-02 4.392981739563796006e-01 -6.025667234599817179e-07 1.357645019878171155e-01
1.344767367220994075e-02 4.218779416439175645e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.344803673896555196e-02 4.297514838586660169e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.345010134286558218e-02 4.385947411126501772e-01 -3.151592780693303342e-07 1.357645019878171155e-01
1.345428547466976862e-02 4.382596183305952353e-01 -1.647748249151460842e-07 1.357645019878171155e-01
1.345559902443028977e-02 4.361676019630374990e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.345701173277581014e-02 4.335874441624243403e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.345719218043679374e-02 4.364228924609733218e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.345760202644662520e-02 4.377156984936033668e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.345857461350844983e-02 4.372656881282837027e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.346080104833436569e-02 4.410784439566946546e-01 -9.992386535177463780e-07 1.371787155501902056e-01
1.346176122507050307e-02 4.457590317325730855e-01 -2.613670104184648985e-06 1.385929291125632956e-01
1.346194576592622816e-02 4.429614727561125842e-01 -1.623339274418530986e-06 1.371787155501902056e-01
1.346295930759192419e-02 4.388429882112843683e-01 -2.491885959187388477e-07 1.357645019878171155e-01
1.346459920709876940e-02 4.390969492342484681e-01 -3.193267923847463441e-07 1.357645019878171155e-01
1.346494705608826739e-02 4.379980821284908954e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.347064987994416735e-02 4.396967056871696200e-01 -4.493041542660315690e-07 1.357645019878171155e-01
1.347389850166581457e-02 4.439472612662981321e-01 -1.821488466243088855e-06 1.371787155501902056e-01
1.347466008465571588e-02 4.385967787430169462e-01 -5.070416309038705549e-08 1.357645019878171155e-01
1.347495201625149158e-02 4.370247263134727778e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.347957978317625150e-02 4.393586618119093012e-01 -2.456856658221429068e-07 1.357645019878171155e-01
1.348145325633513456e-02 2.760072143474064377e-01 0.000000000000000000e+00 5.232590180780451183e-02
1.348185545895689078e-02 4.422284084081705702e-01 -1.147201964500632609e-06 1.371787155501902056e-01
1.348318380769880989e-02 4.346542137837216546e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.348404002824638709e-02 4.408059516601774419e-01 -6.645900252648037632e-07 1.357645019878171155e-01
1.348432592285871492e-02 4.401418200068911712e-01 -4.422845461182420279e-07 1.357645019878171155e-01
1.348456516970634317e-02 4.275016713816598979e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.348676758097324194e-02 4.240215753018679590e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.348904499250397349e-02 4.381466361992021330e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.348948166788930050e-02 4.447801211928159026e-01 -1.927924882455869793e-06 1.371787155501902056e-01
1.349042334302141821e-02 4.351251035237150289e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.349050837697023456e-02 4.367102886200696088e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.349136534125877293e-02 4.375304538084778816e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.349145985296328065e-02 4.405187058146797785e-01 -4.928243810221541454e-07 1.357645019878171155e-01
1.349178592619597328e-02 4.416152311209868842e-01 -8.476454745900106891e-07 1.371787155501902056e-01
1.349320194025616440e-02 4.467346564368205319e-01 -2.583971486216571356e-06 1.385929291125632956e-01
1.349410010976715910e-02 4.339217960774244265e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.349419689870199127e-02 4.355332913656682070e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.349450447474053946e-02 4.358787773095810225e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.349494346503187295e-02 1.957653812935022941e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.349755821873141470e-02 4.399266585979352828e-01 -2.245233502156523953e-07 1.357645019878171155e-01
1.349833161260240513e-02 4.411629735434279276e-01 -6.193363470729032483e-07 1.371787155501902056e-01
1.349864720997190695e-02 4.384726868529240651e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.349972356250913816e-02 4.498590850642043559e-01 -3.634487871252700675e-06 1.400071426749364134e-01
1.350307693752741262e-02 4.495772551926132121e-01 -3.482155748642246085e-06 1.385929291125632956e-01
1.350308218598113633e-02 3.532426459381192152e-01 0.000000000000000000e+00 9.899494936611664964e-02
1.350375112194956984e-02 3.923449169333942943e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.350486126996851971e-02 4.364570180029406221e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.350664482891121565e-02 4.378121701367039265e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.351151912941290362e-02 4.389631314775404025e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.351351910265526091e-02 4.414516268621132555e-01 -5.547421956476547567e-07 1.371787155501902056e-01
1.351355161900359009e-02 4.425129592203885243e-01 -9.018450843425486474e-07 1.371787155501902056e-01
1.351643511037951481e-02 4.431077212594194403e-01 -1.064004788138908641e-06 1.371787155501902056e-01
1.351807818881256909e-02 4.372133814791607231e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.352040548339912551e-02 4.489854124622716935e-01 -3.062863177059199637e-06 1.385929291125632956e-01
1.352059108675308582e-02 4.403012360069348818e-01 -1.027524685346184463e-07 1.357645019878171155e-01
1.352114345712882720e-02 3.700121932632221000e-01 0.000000000000000000e+00 1.074802307403552176e-01
1.352172130459534938e-02 4.394054509585568757e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.352237073354320071e-02 4.417315059391562770e-01 -5.499735186037003898e-07 1.371787155501902056e-01
1.352488650526622108e-02 4.420026107745570476e-01 -6.062692145189507720e-07 1.371787155501902056e-01
1.352966482046332949e-02 4.066399499975851817e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.353089599431509318e-02 4.462233773340779641e-01 -1.950680718299999117e-06 1.385929291125632956e-01
1.353137191587510529e-02 4.380774687451057803e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.353185524266582035e-02 4.382921684105711702e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.353214345495945548e-02 4.384912273677201711e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.353223655275601761e-02 4.386746456165530050e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.353357008336400838e-02 4.329869825381267301e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.353518411145948966e-02 4.288559822400099808e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.353727193151632591e-02 4.396739431352067462e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.353775536701157592e-02 4.319641314840217405e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.353952415297090400e-02 4.377594204024316538e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.354332970954771898e-02 4.413334875647305089e-01 -1.871537430239711419e-07 1.371787155501902056e-01
1.354452356448551317e-02 4.406458380418801779e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.354477919468012603e-02 3.775516943555352611e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.354616351702472160e-02 4.369778313705251493e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.354663373950670130e-02 4.388506487556699254e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.354711358851234948e-02 4.179934523932729018e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.354831219909346726e-02 4.391837479285545243e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.355043976916740084e-02 4.415766759219248994e-01 -1.910051508776343387e-07 1.371787155501902056e-01
1.355184320610007542e-02 4.422590237223751330e-01 -3.899246398854361306e-07 1.371787155501902056e-01
1.355287393091632667e-02 4.395208252335211507e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.355525179212727430e-02 4.353848170292992648e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.355587284257116568e-02 4.440022136172220857e-01 -9.272232241448567780e-07 1.371787155501902056e-01
1.355901716213513825e-02 4.410036438374747569e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.356038770061023316e-02 2.281867601483513752e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.356102058216653028e-02 4.434311935107225766e-01 -6.752508307280441491e-07 1.371787155501902056e-01
1.356250210902494938e-02 4.373275419646457940e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.356398662998736793e-02 4.402933063511775269e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.356554660215043839e-02 4.383263496336835541e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.356630875825174526e-02 4.456164837735259732e-01 -1.340715695473219948e-06 1.385929291125632956e-01
1.356688325249852389e-02 4.362378729277789358e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.357310724027857227e-02 4.397391097683759353e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.357636326871253588e-02 4.437979248175488167e-01 -6.322426509739430267e-07 1.371787155501902056e-01
1.357980356737721259e-02 4.312580809323174336e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.358121774687334402e-02 4.412608132288386442e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.358205464887632385e-02 4.428200336506361579e-01 -2.470342471707319409e-07 1.371787155501902056e-01
1.358242123268208965e-02 4.400603045631211740e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.358482770135311171e-02 4.431106993615346878e-01 -3.060286849236246165e-07 1.371787155501902056e-01
1.358532460640473824e-02 4.416994493734273108e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.358687801233586512e-02 4.419464460362735325e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.358692796264803285e-02 4.477171780401113521e-01 -1.817614546286566712e-06 1.385929291125632956e-01
1.358736811800369607e-02 3.095183661027287036e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.358863166372184517e-02 2.202094870361902823e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.358894757052693178e-02 4.405183784834765248e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.359026336740754362e-02 4.433879344551994728e-01 -3.348961841349862301e-07 1.371787155501902056e-01
1.359031165037324212e-02 4.341041551109084407e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.359042744916881193e-02 4.446864325781982874e-01 -7.665275169157007018e-07 1.371787155501902056e-01
1.359165152452226563e-02 4.483239018167214374e-01 -1.979904754956327700e-06 1.385929291125632956e-01
1.359595421569174609e-02 4.407903383887932236e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.359614553635116532e-02 4.389141691729163686e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.359962855663730472e-02 4.394830816067998858e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.360031444291694147e-02 4.467197811264959073e-01 -1.328366796172087555e-06 1.385929291125632956e-01
1.360505775805780776e-02 3.652411556503920576e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.360618836615603774e-02 4.488311955855855961e-01 -1.978964224750526940e-06 1.385929291125632956e-01
1.361144927759616249e-02 4.379182435289321607e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.361227900175114927e-02 4.401466051862913953e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.361709149403040470e-02 4.422615011721798828e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.361735675733514658e-02 4.442614547678194192e-01 -3.198427804616647829e-07 1.371787155501902056e-01
1.361865603771095223e-02 4.415752261620835561e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.361908632548034653e-02 4.472284007588113730e-01 -1.296916297770754622e-06 1.385929291125632956e-01
1.362510051367140859e-02 4.420516099485543027e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.362562202823159457e-02 4.418228516118555271e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.362990398529136810e-02 4.370098240123450051e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.363053848754934225e-02 4.492390593467037729e-01 -1.846982512949697092e-06 1.385929291125632956e-01
1.363141860792062288e-02 4.458767790631616990e-01 -7.028672031872927606e-07 1.385929291125632956e-01
1.363222544406038003e-02 4.453755677211619357e-01 -5.212771531158504057e-07 1.385929291125632956e-01
1.363419630931749296e-02 4.412021199271162208e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.363772481761860514e-02 4.461764438328402749e-01 -7.324203548340901815e-07 1.385929291125632956e-01
1.363989791441318905e-02 4.408489928454283335e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.364081821926355770e-02 4.456487969908817792e-01 -5.156852668410788487e-07 1.385929291125632956e-01
1.364338531150839987e-02 2.330404974399792328e-01 0.000000000000000000e+00 1.272792206135785545e-02
1.364507532918311436e-02 4.497463531155679317e-01 -1.853228053059086805e-06 1.400071426749364134e-01
1.364778462627226976e-02 4.428364423699852059e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.365066092571825748e-02 4.446860612395582280e-01 -9.061524588408614855e-08 1.371787155501902056e-01
1.365111541368241657e-02 4.478813055764079287e-01 -1.145152679550998781e-06 1.385929291125632956e-01
1.365191389480122433e-02 4.475410149637564228e-01 -1.024369100286436074e-06 1.385929291125632956e-01
1.365234375000000042e-02 4.500000000000000111e-01 -1.848496085474389539e-06 1.400071426749364134e-01
1.365269997515477021e-02 4.467031252623160364e-01 -7.299254652310196989e-07 1.385929291125632956e-01
1.365829576065723250e-02 4.436856532740158787e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.365873113801271271e-02 4.390731741288411150e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.366153169076455426e-02 4.296735720009893233e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.366250657241311131e-02 4.249351152669677001e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.366444392228198523e-02 4.450177217739594848e-01 -4.621301469753466562e-08 1.371787155501902056e-01
1.366539493604032249e-02 4.439826619192346890e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.366546820204442639e-02 4.398611325122765980e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.366592365164742001e-02 4.454924976160004046e-01 -1.747562928785043046e-07 1.385929291125632956e-01
1.366762112751964547e-02 4.482691149477813219e-01 -1.095120229037665344e-06 1.385929291125632956e-01
1.367001657087606528e-02 4.472482431098268596e-01 -7.242635752745772704e-07 1.385929291125632956e-01
1.367100494457845067e-02 4.234870444603666684e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.367133203464795596e-02 4.419468826372095482e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.367586147363288387e-02 4.424916567848325988e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.367641983841190109e-02 4.469010905873901929e-01 -5.324508282195106190e-07 1.385929291125632956e-01
1.367799172313056630e-02 4.432581572886301613e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.368136564413546460e-02 4.464885040730620647e-01 -3.339560071080431569e-07 1.385929291125632956e-01
1.368596644729534045e-02 4.461339437383049500e-01 -1.711758859657130927e-07 1.385929291125632956e-01
1.368806709394247006e-02 4.356214599945951171e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.369022224789151476e-02 4.458374095831188488e-01 -2.353334595337625013e-08 1.385929291125632956e-01
1.369711140570397875e-02 4.443540293665168006e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.369716132281302221e-02 4.490546822711017350e-01 -1.015916391538650848e-06 1.385929291125632956e-01
1.369821102990521899e-02 4.494803914462045524e-01 -1.153893303877748938e-06 1.385929291125632956e-01
1.369879715087957833e-02 4.476576237413309456e-01 -5.233508334275167873e-07 1.385929291125632956e-01
1.371186787460323617e-02 4.430782347789905540e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.371228094281094420e-02 4.437404636921927215e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.371640153494517803e-02 4.487097022693144477e-01 -6.769250877067603533e-07 1.385929291125632956e-01
1.371727173692026402e-02 4.479259487152137398e-01 -4.054644947158909940e-07 1.385929291125632956e-01
1.371914850378499334e-02 1.241197988111568395e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.372053229012858838e-02 4.440008777158688247e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.372224482577202517e-02 4.416261590502624790e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.372274093768954123e-02 4.197978232767137219e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.372313986494212712e-02 4.482766415578749442e-01 -4.605739964760879879e-07 1.385929291125632956e-01
1.372515478537665243e-02 4.392859879752570862e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.372771026734468519e-02 4.326950350062667705e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.372995227637589452e-02 4.463879777989557818e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.373029743659221272e-02 4.097063455774018204e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.373136736469920613e-02 4.470306170932075718e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.373909050757341280e-02 4.498911891426693455e-01 -8.117448439771621227e-07 1.400071426749364134e-01
1.374097386943655755e-02 4.406990205672886018e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.374348276661381887e-02 4.495340545693638501e-01 -6.481707480313937675e-07 1.385929291125632956e-01
1.374454394594453593e-02 4.492152851972870398e-01 -5.274047697048991901e-07 1.385929291125632956e-01
1.374559397025192434e-02 4.444533677584908138e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.374753605910500331e-02 4.455036705656830742e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.375344516964821170e-02 4.447997556158620469e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.375421396208087454e-02 4.284566866312534694e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.375794445345316849e-02 4.341153445036304848e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.375801477764701866e-02 4.435348600866934055e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.375828714772024328e-02 4.496735674280079587e-01 -5.213109119188950868e-07 1.385929291125632956e-01
1.375875375424303118e-02 4.474555131663846552e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.375892850144269305e-02 4.467352475258478117e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.376270830059597022e-02 4.423770268123325966e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.376372459541430268e-02 4.486935463599259766e-01 -1.247209776319806174e-07 1.385929291125632956e-01
1.376530508560687080e-02 4.635345221764977652e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.376701827440852607e-02 4.458432873005158670e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.377032295947789794e-02 4.472511063974634604e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.377066349021875344e-02 4.488486399933532267e-01 -9.159736987993105650e-08 1.385929291125632956e-01
1.377395012221599782e-02 4.494482048338790392e-01 -2.661527297382129675e-07 1.385929291125632956e-01
1.377828739847571787e-02 4.035162887319571068e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.378041932104967157e-02 4.388222716068070350e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.378075400425575817e-02 4.490731019663815604e-01 -5.744620220054369453e-08 1.385929291125632956e-01
1.378226799457194299e-02 4.401781936989914712e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.378234437124723280e-02 4.308125455130484838e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.378539693236156480e-02 4.478511074565290073e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.378622533540359643e-02 4.442063182930937049e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.378778726531711823e-02 4.470082273138707984e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.378833281536534852e-02 4.475246031852372353e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.379061780325165423e-02 4.480973179445197907e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.379320351006638190e-02 4.462522420381793142e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.379541647844298446e-02 4.395526107121643378e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.379808294806008501e-02 2.697035512879134567e-01 0.000000000000000000e+00 4.808326112068522784e-02
1.380410876107898005e-02 4.485222968171104219e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.380475051456300090e-02 4.375782176300954118e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.380664062500000164e-02 4.500000000000000111e-01 -7.276536822089021972e-08 1.400071426749364134e-01
1.380966625125906386e-02 4.451752267805330621e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.380982727440687938e-02 4.431401046783563502e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.381076684099440469e-02 4.498185872921139916e-01 0.000000000000000000e+00 1.400071426749364134e-01
1.381114667176069205e-02 4.467268759156067248e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.381625435219642137e-02 4.488749844051053151e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.381690812756679321e-02 4.159450437583852578e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.381901927298321425e-02 4.494557618763420637e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.381934772559396951e-02 4.482612731935952111e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.382084775949146346e-02 4.472671889327980432e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.382705457660397819e-02 4.491553807085044148e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.382998313808129001e-02 4.455679820652037049e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.384492996513679228e-02 4.490640351231425798e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.385104498976654636e-02 4.486209325134582482e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.385292676952431037e-02 4.488858857247938761e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.385293569747159462e-02 2.251524157902758672e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.385294774992222588e-02 4.445562584843054110e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.385366375434790923e-02 4.461781912881742640e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.386120613335063007e-02 4.417294745864615013e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.386331661245127425e-02 4.481642048191554206e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.386357453799253944e-02 4.497581163894853740e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.386746839717888438e-02 4.495522242022710335e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.387077398996314562e-02 2.364934207183864157e-01 0.000000000000000000e+00 1.697056274847713944e-02
1.387677054005136135e-02 4.493534321577152824e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.387705088766418363e-02 4.499193721298284654e-01 0.000000000000000000e+00 1.400071426749364134e-01
1.389148096660997381e-02 4.491617402558180094e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.389867795720074739e-02 4.486010824189183843e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.391326488857627663e-02 4.456854321145622411e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.391821784467012560e-02 4.472152118160173107e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.391981138056089598e-02 4.494427943409857185e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.393588375755728387e-02 2.312985825331504430e-01 0.000000000000000000e+00 7.071067811865474478e-03
1.394036191223484850e-02 4.399744280174092692e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.394969419149497819e-02 4.450551118116006788e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.395350791522572201e-02 4.480205744874788953e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.395581144264158857e-02 4.355468433937162986e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.396093749999999939e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.400071426749364134e-01
1.396189793410745547e-02 2.291105691883012496e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.396295166310402430e-02 4.442872303792895217e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.396397906823147739e-02 1.419295839048925478e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.400411522633744632e-02 3.092592592592592893e-01 0.000000000000000000e+00 7.353910524340094568e-02
1.400437863708016775e-02 4.494085263776537165e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.402363549363028206e-02 4.274675520581462385e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.402616499378663700e-02 4.429524945697954630e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.402819692120103878e-02 6.508916323731142595e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.405506378464924447e-02 4.320168184238701858e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.407328878822378462e-02 4.497152164040554845e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.407646466012185335e-02 4.457028782749794527e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.407857358055216931e-02 4.245616164353145372e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.409126091124049060e-02 4.482255791329611272e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.409248650050100998e-02 4.376491638004204598e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.411523437500000061e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.400071426749364134e-01
1.416114148343997764e-02 4.409164509882181338e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.419141729749868672e-02 2.903711324493217782e-01 0.000000000000000000e+00 6.222539674441616986e-02
1.419944452911988536e-02 9.633821063862219036e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.421358879133616943e-02 4.469673648313421954e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.422458818277355652e-02 4.492113685035382664e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.423811893825780578e-02 4.293843531078708198e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.425455022759118326e-02 4.497371228345127814e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.425667571753026774e-02 2.333731307896831364e-01 0.000000000000000000e+00 9.899494936611664964e-03
1.426953125000000183e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.427704110145811348e-02 2.195016003657978831e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.428908194888990971e-02 2.601394604481024331e-01 0.000000000000000000e+00 3.959797974644665985e-02
1.429175559628507661e-02 4.422570873632860611e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.431583938762722927e-02 1.861644566377076981e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.432119087537469040e-02 3.185299497027892501e-01 0.000000000000000000e+00 7.919595949289331971e-02
1.433464392096206463e-02 3.773480499246388842e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.435190773372146261e-02 4.446767373988834704e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.435850263716951375e-02 2.443131975139291312e-01 0.000000000000000000e+00 2.545584412271571090e-02
1.436400277735440378e-02 3.460752934003963333e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.438340192043896168e-02 3.858024691358025171e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.438931704867834130e-02 4.347019706797179417e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.438942234415485980e-02 2.278463648834019306e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.440146319158665256e-02 1.591563786008230452e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.440949042320784773e-02 3.962848651120256527e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.447304080264615392e-02 4.469736370860860619e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.450983081847279435e-02 2.807613168724280017e-01 0.000000000000000000e+00 5.515432893255069885e-02
1.451083422242544635e-02 4.202789208962048884e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.451689754429844395e-02 4.398224303774496691e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.452358116893503331e-02 4.049463157716473027e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.452588528171519511e-02 2.379401005944215830e-01 0.000000000000000000e+00 1.697056274847713944e-02
1.453614229989782722e-02 3.612051008484479242e-01 0.000000000000000000e+00 1.032375900532359198e-01
1.453648915558516247e-02 2.311822949301992058e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.455736243534089605e-02 4.129443343663736776e-01 0.000000000000000000e+00 1.258650070512054298e-01
1.457812500000000080e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.458608951887415545e-02 3.274119798811157001e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.459813036630595168e-02 1.743598536808413368e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.466884212853285935e-02 4.287044406936360574e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.468796031162861865e-02 4.429023165318445865e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.479881115683584838e-02 3.359053497942386945e-01 0.000000000000000000e+00 8.909545442950497773e-02
1.486704262561601431e-02 2.970736168267032462e-01 0.000000000000000000e+00 6.646803743153546773e-02
1.491599768133326440e-02 4.318579213036922715e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.492237040903185430e-02 4.365905465830951515e-01 0.000000000000000000e+00 1.343502884254440255e-01
1.496336940507037028e-02 2.323273891175125783e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.497595376297651548e-02 4.480185947264136437e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.505964663371224879e-02 2.350639581816231782e-01 0.000000000000000000e+00 7.071067811865474478e-03
1.506294176274193541e-02 3.997016602031081556e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.507575064776711313e-02 3.686899862825788743e-01 0.000000000000000000e+00 1.060660171779821137e-01
1.511098127543791456e-02 2.287087842300462304e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.512219292099217446e-02 4.493395315754712405e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.512272481799484605e-02 2.247209944283561078e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.513754051092533470e-02 2.434997487961975404e-01 0.000000000000000000e+00 2.262741699796952041e-02
1.515602296397907181e-02 3.557155921353452044e-01 0.000000000000000000e+00 1.004091629284897536e-01
1.516993022534748534e-02 2.400066987680664621e-01 0.000000000000000000e+00 1.697056274847713944e-02
1.520775401220455722e-02 2.476058019610831995e-01 0.000000000000000000e+00 2.687005768508880441e-02
1.523584932287874033e-02 3.051046588426560846e-01 0.000000000000000000e+00 7.071067811865475172e-02
1.526484893588062400e-02 4.188400029354152343e-01 0.000000000000000000e+00 1.286934341759516376e-01
1.530200883361127959e-02 4.240933717111693424e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.531062149890580551e-02 2.548629104641907950e-01 0.000000000000000000e+00 3.394112549695427888e-02
1.538461187322491541e-02 2.406955648259480884e-01 0.000000000000000000e+00 1.697056274847713944e-02
1.543095564700503255e-02 4.088477366255144352e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.544901691815271996e-02 1.038065843621399503e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.546447677164539819e-02 2.626170637944758024e-01 0.000000000000000000e+00 4.101219330881975683e-02
1.554261840292086791e-02 2.328158252750540669e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.556139816084946628e-02 1.979881115683584936e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.558305186590170505e-02 3.797239016184298932e-01 0.000000000000000000e+00 1.117228714274745016e-01
1.566931983042332138e-02 2.708682619519382495e-01 0.000000000000000000e+00 4.666904755831213780e-02
1.567184692185962652e-02 7.356051753628345402e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.568968521435117405e-02 2.349243848329353734e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.568983386678859948e-02 4.321673525377228708e-01 0.000000000000000000e+00 1.329360748630709355e-01
1.570165173556425237e-02 3.592567189960882423e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.573799725651577747e-02 8.734567901234568943e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.573799725651578094e-02 2.095679012345678938e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.573933512845264102e-02 1.144871208657217143e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.577161128892953443e-02 4.440557841792409643e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.578797750936709182e-02 2.420002408545821881e-01 0.000000000000000000e+00 1.697056274847713944e-02
1.581250000000000017e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.581250000000000017e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.584041878590474253e-02 5.974021575301871612e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.584636488340192273e-02 2.385802469135802628e-01 0.000000000000000000e+00 9.899494936611664964e-03
1.586420317589346679e-02 3.288154752832393446e-01 0.000000000000000000e+00 8.485281374238569374e-02
1.586593126047858987e-02 6.138545953360774465e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.589452827312910071e-02 1.304869684499314064e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.595696229684950840e-02 2.857135599248082358e-01 0.000000000000000000e+00 5.798275605729689280e-02
1.597279378143576234e-02 1.841563786008232340e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.597480058934105940e-02 2.311957018747142212e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.598015207708852053e-02 2.259525986892242100e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.611126352690138777e-02 3.187585733882030148e-01 0.000000000000000000e+00 7.919595949289331971e-02
1.611527714271198883e-02 3.857796067672610851e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.617146776406035852e-02 3.460676726108825041e-01 0.000000000000000000e+00 9.475230867899736564e-02
1.619449237492445043e-02 2.374382104504545177e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.624371284865111856e-02 4.588477366255144796e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.625575369608291826e-02 3.978737997256516223e-01 0.000000000000000000e+00 1.202081528017130835e-01
1.625932135458122568e-02 2.338655184677132515e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.627983539094650378e-02 2.780864197530864557e-01 0.000000000000000000e+00 5.091168824543142180e-02
1.629923453403106515e-02 3.760440481633897103e-01 0.000000000000000000e+00 1.103086578651013977e-01
1.634264517499486868e-02 4.175028836691184742e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.636007834371403652e-02 2.364804319241876895e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.636768898146736748e-02 2.982459482802418127e-01 0.000000000000000000e+00 6.505382386916236381e-02
1.638002713377402150e-02 2.439207268539687612e-01 0.000000000000000000e+00 1.838477631085023642e-02
1.643502853562296001e-02 2.568434689833867246e-01 0.000000000000000000e+00 3.394112549695427888e-02
1.647779088679019593e-02 2.398688659700700665e-01 0.000000000000000000e+00 8.485281374238569721e-03
1.651663872377178571e-02 1.653520804755372609e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.660493827160494304e-02 1.777777777777777846e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.662642130163643345e-02 2.381375668543952717e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.664905088241216274e-02 4.470160375281546083e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.666268974354632310e-02 4.390667073108773799e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.667919016410100361e-02 3.647347965249200241e-01 0.000000000000000000e+00 1.046518036156090237e-01
1.669404714937521017e-02 2.419968067951099311e-01 0.000000000000000000e+00 1.272792206135785545e-02
1.672635014987552959e-02 4.232967535436671369e-01 0.000000000000000000e+00 1.301076477383247276e-01
1.677484800758692607e-02 1.913389727175735522e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.682206993187704280e-02 3.319114915860838511e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.682613309850012132e-02 2.171785296956764699e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.683303717837184715e-02 2.514444689062379501e-01 0.000000000000000000e+00 2.687005768508880441e-02
1.683639011668275343e-02 3.089811004420057738e-01 0.000000000000000000e+00 7.212489168102784176e-02
1.689525648190486062e-02 3.402758725803993189e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.690134205576308488e-02 2.443673322992476193e-01 0.000000000000000000e+00 1.555634918610404246e-02
1.693004115226337883e-02 1.425925925925926041e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.693004115226337883e-02 2.648148148148148362e-01 0.000000000000000000e+00 3.959797974644665985e-02
1.695679859100069492e-02 2.318206066148452982e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.703673643922843858e-02 4.103718945282731623e-01 0.000000000000000000e+00 1.244507934888323397e-01
1.709967560595382005e-02 2.469804424824831868e-01 0.000000000000000000e+00 1.979898987322332993e-02
1.710797811986655703e-02 3.942081999695168926e-01 0.000000000000000000e+00 1.173797256769668895e-01
1.720698064319464010e-02 2.371056241426612032e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.722432342756141654e-02 2.422008275612909378e-01 0.000000000000000000e+00 8.485281374238569721e-03
1.724934658786206332e-02 6.824671035919321893e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.725514403292181115e-02 3.518518518518518601e-01 0.000000000000000000e+00 9.758073580374355960e-02
1.727387424003793553e-02 3.094040542600212662e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.731936188589137948e-02 2.720278920896205266e-01 0.000000000000000000e+00 4.525483399593904082e-02
1.739963420210333817e-02 2.886831275720164736e-01 0.000000000000000000e+00 5.798275605729689280e-02
1.741724951593874235e-02 8.994690849972059032e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.744072834258386662e-02 2.405453286441957272e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.746998717974361515e-02 2.449191339103389820e-01 0.000000000000000000e+00 1.414213562373094896e-02
1.748074888212739625e-02 3.211483965294360532e-01 0.000000000000000000e+00 7.919595949289331971e-02
1.748243360975160199e-02 4.304128774407695590e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.753453628907066658e-02 3.884367220444038260e-01 0.000000000000000000e+00 1.145512985522206956e-01
1.767047894309998687e-02 4.170316178089383818e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.768405586571855648e-02 2.535692108813584200e-01 0.000000000000000000e+00 2.687005768508880441e-02
1.768861454046639914e-02 2.271604938271604979e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.770667581161408655e-02 3.736625514403292270e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.770675013783279753e-02 3.266431268946129451e-01 0.000000000000000000e+00 8.343860018001260370e-02
1.771509119126634876e-02 2.588906858898730179e-01 0.000000000000000000e+00 3.252691193458118191e-02
1.772277982566895088e-02 3.595659254743235889e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.775265070712354898e-02 2.344925871357309843e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.785191199580567559e-02 2.380831864057659786e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.789088095699554321e-02 2.423295342286350129e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.789798874576300700e-02 2.406955021034006548e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.801371742112482799e-02 1.031893004115226331e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.804983996342021321e-02 1.155349794238683392e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.808596250571559497e-02 2.455761316872428213e-01 0.000000000000000000e+00 9.899494936611664964e-03
1.811822008463780456e-02 3.004284577215532437e-01 0.000000000000000000e+00 6.646803743153546773e-02
1.815004149406254305e-02 2.492786454048381561e-01 0.000000000000000000e+00 1.838477631085023642e-02
1.815820759030635848e-02 1.982510288065843507e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.820904672390727050e-02 1.265051059289742375e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.828125000000000236e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01
1.836235693770961463e-02 2.392116434373712519e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.836304135830694670e-02 4.469923284052227941e-01 0.000000000000000000e+00 1.371787155501902056e-01
1.841266340007639488e-02 4.089230977662620115e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.846396707254427394e-02 7.261342275059701201e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.850003387017561812e-02 7.930574607529339293e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.852662407492083191e-02 4.409769852156683601e-01 0.000000000000000000e+00 1.357645019878171155e-01
1.853117655581711098e-02 2.582880319734457975e-01 0.000000000000000000e+00 2.969848480983499489e-02
1.854239706202012380e-02 2.530882230263252763e-01 0.000000000000000000e+00 2.262741699796952041e-02
1.854351470812376848e-02 1.591220850480109805e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.858855639666491880e-02 3.057829091093837159e-01 0.000000000000000000e+00 6.929646455628164781e-02
1.862009273598330683e-02 2.440650671162619134e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.862423298164801039e-02 3.180434893054920886e-01 0.000000000000000000e+00 7.636753236814712575e-02
1.863181425595691887e-02 3.330704160951074577e-01 0.000000000000000000e+00 8.626702730475878378e-02
1.863637843635058966e-02 2.362191350184373040e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.864311184120156714e-02 3.410904503039848268e-01 0.000000000000000000e+00 9.050966799187808165e-02
1.865054446307303979e-02 2.831123304374333349e-01 0.000000000000000000e+00 5.232590180780451183e-02
1.868010611075348118e-02 2.486905936459132549e-01 0.000000000000000000e+00 1.414213562373094896e-02
1.874820911446425931e-02 2.731824417009602324e-01 0.000000000000000000e+00 4.384062043356594385e-02
1.876024996189605554e-02 2.160150891632373060e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.877596995715423087e-02 1.564548087181832914e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.877898016901217992e-02 5.038484987044658525e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.890499277904736722e-02 2.460116857681216018e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.895290352080475707e-02 3.989711934156379147e-01 0.000000000000000000e+00 1.187939392393399796e-01
1.905725753188030822e-02 1.717649748513946084e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.905826093583295328e-02 4.288751714677641047e-01 0.000000000000000000e+00 1.315218613006978177e-01
1.915878266056290219e-02 2.503294565688290452e-01 0.000000000000000000e+00 1.414213562373094896e-02
1.916895790970931865e-02 2.564312929897726856e-01 0.000000000000000000e+00 2.545584412271571090e-02
1.921980897220951917e-02 6.034522176497486567e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.923400527998404136e-02 3.621111280461989379e-01 0.000000000000000000e+00 1.018233764908628436e-01
1.923586343545191299e-02 3.768861454046639192e-01 0.000000000000000000e+00 1.088944443027283077e-01
1.924835024019599938e-02 4.174262053548748463e-01 0.000000000000000000e+00 1.272792206135785475e-01
1.929358737916414199e-02 2.526586362989181045e-01 0.000000000000000000e+00 1.838477631085023642e-02
1.932884553506410141e-02 1.882335009907026291e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.935114340067854016e-02 1.419854696946603878e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.938035360463344348e-02 3.853223593964335003e-01 0.000000000000000000e+00 1.131370849898475917e-01
1.939841487578113088e-02 2.972565157750343134e-01 0.000000000000000000e+00 6.222539674441616986e-02
1.941195876452471436e-02 2.474074262241716671e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.941477949040532405e-02 2.452793965421896094e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.948869645611335175e-02 2.787466059261517470e-01 0.000000000000000000e+00 4.808326112068522784e-02
1.950265449177108340e-02 2.496391397616557484e-01 0.000000000000000000e+00 9.899494936611664964e-03
1.953086419753086861e-02 3.111111111111111160e-01 0.000000000000000000e+00 7.212489168102784176e-02
1.954216912363661990e-02 2.411279792948689549e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.958543202977063025e-02 4.096561048169035657e-01 0.000000000000000000e+00 1.230365799264592636e-01
1.960511609002692918e-02 2.852080475537266402e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.966928163936110599e-02 2.653342672720647166e-01 0.000000000000000000e+00 3.394112549695427888e-02
1.968210979414669604e-02 2.583472106969541549e-01 0.000000000000000000e+00 2.545584412271571090e-02
1.977876752408931280e-02 2.545500573667388022e-01 0.000000000000000000e+00 1.979898987322332993e-02
1.979412766421861231e-02 2.349531744822097035e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.980241733162440426e-02 2.488513567618774180e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.980379007265152883e-02 2.874714220393232988e-01 0.000000000000000000e+00 5.515432893255069885e-02
1.993762681715060409e-02 2.522804506991369045e-01 0.000000000000000000e+00 1.414213562373094896e-02
2.001249809480262071e-02 1.033607681755829982e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.003769468294693337e-02 7.010872326373013275e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.004683680784885222e-02 3.324099476705786871e-01 0.000000000000000000e+00 8.485281374238569374e-02
2.005766641319788046e-02 2.468661933623237104e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.021228697070794403e-02 2.443656962861352477e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.022971784540801912e-02 2.549384284113068722e-01 0.000000000000000000e+00 1.838477631085023642e-02
2.023057122051178172e-02 3.242607834171620240e-01 0.000000000000000000e+00 7.919595949289331971e-02
2.040226478574291499e-02 3.499250622364477037e-01 0.000000000000000000e+00 9.475230867899736564e-02
2.043392775491541594e-02 2.226337448559670695e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.043853598047572911e-02 3.032227472099442989e-01 0.000000000000000000e+00 6.505382386916236381e-02
2.044061711459974756e-02 1.498704465782655371e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.048147795333818758e-02 4.428085149621500682e-01 0.000000000000000000e+00 1.357645019878171155e-01
2.049836858654112415e-02 1.262256769801353706e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.050818423544966546e-02 2.506845591096241721e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.054229538180155773e-02 9.022633744855967919e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.054875350436099687e-02 2.488254575766642163e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.055433622923335049e-02 2.060356652949245360e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.057752600947236263e-02 2.644731494182797626e-01 0.000000000000000000e+00 3.111269837220808493e-02
2.058332345453211740e-02 3.160938373215465003e-01 0.000000000000000000e+00 7.495331880577403572e-02
2.062056089010821935e-02 3.716735253772290859e-01 0.000000000000000000e+00 1.060660171779821137e-01
2.063074358207214395e-02 4.194118444004132362e-01 0.000000000000000000e+00 1.272792206135785475e-01
2.064843322212625912e-02 2.702192247116801394e-01 0.000000000000000000e+00 3.676955262170047284e-02
2.065237251171814226e-02 3.904249013531135848e-01 0.000000000000000000e+00 1.145512985522206956e-01
2.068277193517249063e-02 1.334933699131229945e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.075000000000000108e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.075000000000000108e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01
2.077107148300564102e-02 1.946844993141289282e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.084269718244044847e-02 3.639364482604842133e-01 0.000000000000000000e+00 1.018233764908628436e-01
2.087341868617588816e-02 4.492455418381346988e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.099382716049382966e-02 4.277777777777778123e-01 0.000000000000000000e+00 1.301076477383247276e-01
2.103615731846335268e-02 2.470551450364825707e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.103817238483739541e-02 2.509477690530714233e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.105871394943183150e-02 1.690519737844840831e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.106337172580462214e-02 2.425097517880630271e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.106733579080274574e-02 2.799450456400616183e-01 0.000000000000000000e+00 4.666904755831213780e-02
2.106941692492676071e-02 2.541876238378296127e-01 0.000000000000000000e+00 8.485281374238569721e-03
2.109528244903949648e-02 4.026190113295737838e-01 0.000000000000000000e+00 1.202081528017130835e-01
2.116291930806995028e-02 2.590441836440922074e-01 0.000000000000000000e+00 2.121320343559642344e-02
2.126474622770919282e-02 2.919753086419752952e-01 0.000000000000000000e+00 5.656854249492379583e-02
2.127812494707785260e-02 3.398986434994665795e-01 0.000000000000000000e+00 8.909545442950497773e-02
2.148148148148148334e-02 1.166666666666666824e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.148148148148148334e-02 3.833333333333333592e-01 0.000000000000000000e+00 1.117228714274745016e-01
2.148148148148148681e-02 2.333333333333333370e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.149634672522443904e-02 2.498302257447204966e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.150528972926881582e-02 2.524386892325666265e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.163989542896891521e-02 2.611884480121029473e-01 0.000000000000000000e+00 2.262741699796952041e-02
2.165005334552659588e-02 4.130315500685871610e-01 0.000000000000000000e+00 1.244507934888323397e-01
2.169395536538079594e-02 2.846882814837394804e-01 0.000000000000000000e+00 4.949747468305832482e-02
2.184181498981072750e-02 2.584717776761672470e-01 0.000000000000000000e+00 1.555634918610404246e-02
2.191495198902606786e-02 2.660493827160493874e-01 0.000000000000000000e+00 2.828427124746189791e-02
2.195010553765524425e-02 2.532982181151498535e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.196913580246913703e-02 2.222222222222222654e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.198853494555369492e-02 3.129096174363664162e-01 0.000000000000000000e+00 7.071067811865475172e-02
2.202331961591221313e-02 1.783950617283950602e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.209556470050297663e-02 1.569958847736625529e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.211099886098177522e-02 2.556494407553133175e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.213168724279835839e-02 2.074074074074074014e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.216780978509373667e-02 4.374485596707818891e-01 0.000000000000000000e+00 1.329360748630709355e-01
2.218921573608359510e-02 1.253467459228776448e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.219739162014222264e-02 2.192365662415959593e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.223982363255961464e-02 2.505287040329970960e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.229981314953118077e-02 3.401412386323227066e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.236774731343648889e-02 2.616437196226862327e-01 0.000000000000000000e+00 1.838477631085023642e-02
2.237908206179049092e-02 5.470456739318196870e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.238632886811518438e-02 3.013006147436874671e-01 0.000000000000000000e+00 6.222539674441616986e-02
2.239324120645565588e-02 7.067520195092213964e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.252903520804755769e-02 3.286008230452674983e-01 0.000000000000000000e+00 8.061017305526640975e-02
2.254107605547935392e-02 2.551783264746227964e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.258247575930347889e-02 3.469241646767938780e-01 0.000000000000000000e+00 9.192388155425117169e-02
2.261956454244215889e-02 2.730020830158004230e-01 0.000000000000000000e+00 3.535533905932737586e-02
2.262989588684350892e-02 3.868067198428424280e-01 0.000000000000000000e+00 1.131370849898475917e-01
2.263242297827981059e-02 3.769513454927264084e-01 0.000000000000000000e+00 1.074802307403552176e-01
2.264007857880743352e-02 2.910455723212924672e-01 0.000000000000000000e+00 5.374011537017760881e-02
2.267352537722908123e-02 3.580246913580247270e-01 0.000000000000000000e+00 9.758073580374355960e-02
2.268204811697504750e-02 2.465775598796479673e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.268289048078714343e-02 3.958542905044962756e-01 0.000000000000000000e+00 1.173797256769668895e-01
2.269047175509605191e-02 3.662881674541482724e-01 0.000000000000000000e+00 1.018233764908628436e-01
2.274978407763044580e-02 2.821444901691815277e-01 0.000000000000000000e+00 4.525483399593904082e-02
2.275176611012950934e-02 2.590773481910503828e-01 0.000000000000000000e+00 8.485281374238569721e-03
2.276533683889651188e-02 4.441015089163237173e-01 0.000000000000000000e+00 1.357645019878171155e-01
2.279181555431365053e-02 4.261418482954834053e-01 0.000000000000000000e+00 1.286934341759516376e-01
2.287043847079548928e-02 2.631651281871155712e-01 0.000000000000000000e+00 1.838477631085023642e-02
2.289709313747730415e-02 2.674416664628184170e-01 0.000000000000000000e+00 2.687005768508880441e-02
2.289979296855154320e-02 9.144947416552362540e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.306761227963217281e-02 4.480338363054412465e-01 0.000000000000000000e+00 1.371787155501902056e-01
2.309307210646776437e-02 2.579422739306903578e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.315515927450084027e-02 1.141632373113854876e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.318097524780110899e-02 2.543394751251785157e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.319395756066995606e-02 2.708123761621704095e-01 0.000000000000000000e+00 3.111269837220808493e-02
2.320733628003861931e-02 2.509373571101966016e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.334246134566208414e-02 2.389650967840268314e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.334647496147268173e-02 2.604099984758421193e-01 0.000000000000000000e+00 5.656854249492380103e-03
2.336674124377557255e-02 3.708019328580218765e-01 0.000000000000000000e+00 1.046518036156090237e-01
2.355250723975003957e-02 8.501371742112487362e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.357725787058205860e-02 4.306660570035055757e-01 0.000000000000000000e+00 1.301076477383247276e-01
2.358060255042422615e-02 9.994284407864656439e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.358236986273589200e-02 2.654632405102353987e-01 0.000000000000000000e+00 1.979898987322332993e-02
2.361821161709390035e-02 4.083921827634676704e-01 0.000000000000000000e+00 1.216223663640861735e-01
2.363396877546143984e-02 2.768158647902589364e-01 0.000000000000000000e+00 3.676955262170047284e-02
2.363679317177259931e-02 1.412208504801097386e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.367692932987857865e-02 1.912665752171925082e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.371091568159163984e-02 2.690414677577880886e-01 0.000000000000000000e+00 2.545584412271571090e-02
2.372517530429321675e-02 2.852911235678090018e-01 0.000000000000000000e+00 4.525483399593904082e-02
2.372531569826189651e-02 3.812325356906975937e-01 0.000000000000000000e+00 1.088944443027283077e-01
2.374736580981394798e-02 3.213506297030150338e-01 0.000000000000000000e+00 7.495331880577403572e-02
2.375898547533969105e-02 3.095310674185845490e-01 0.000000000000000000e+00 6.646803743153546773e-02
2.379451340788536068e-02 2.569027417907162048e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.379577695360350631e-02 3.428491591728903276e-01 0.000000000000000000e+00 8.909545442950497773e-02
2.380436163186506332e-02 4.199817101051669388e-01 0.000000000000000000e+00 1.258650070512054298e-01
2.380598717379658891e-02 2.592632421410216437e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.383332087013085437e-02 2.665573517202390330e-01 0.000000000000000000e+00 1.979898987322332993e-02
2.387058629273992871e-02 4.851394604481026884e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.387181267534872406e-02 2.928237565411776488e-01 0.000000000000000000e+00 5.232590180780451183e-02
2.388844339618806725e-02 2.617344896025878831e-01 0.000000000000000000e+00 1.414213562373095026e-03
2.390570543108266194e-02 2.990169181527206343e-01 0.000000000000000000e+00 5.798275605729689280e-02
2.402655986271289359e-02 2.276685464614134069e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.405688495994851711e-02 3.489559518366103230e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.412894652301159765e-02 2.674188459093086445e-01 0.000000000000000000e+00 1.979898987322332993e-02
2.419725002399137487e-02 2.425189249606257702e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.420115215047390078e-02 3.997993192094700943e-01 0.000000000000000000e+00 1.173797256769668895e-01
2.420667706606503822e-02 2.651673468926936672e-01 0.000000000000000000e+00 1.414213562373094896e-02
2.422069994599588758e-02 2.077418753916239202e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.425839985582177102e-02 3.652062035108318838e-01 0.000000000000000000e+00 1.004091629284897536e-01
2.425845766510299761e-02 2.477772697251435230e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.427697315203172432e-02 2.604769861565065514e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.435641962136907493e-02 2.708487866009585132e-01 0.000000000000000000e+00 2.545584412271571090e-02
2.438585280398012853e-02 2.527341699266710817e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.440339379159681132e-02 1.258802011888431882e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.440354244403424022e-02 3.530500093142983076e-01 0.000000000000000000e+00 9.475230867899736564e-02
2.440740740740740891e-02 6.666666666666667962e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.446692894448337235e-02 2.632958628834934922e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.446924682137810794e-02 2.680477230774441777e-01 0.000000000000000000e+00 1.979898987322332993e-02
2.455392915990047692e-02 2.809051239930678845e-01 0.000000000000000000e+00 3.959797974644665985e-02
2.473793151399383480e-02 2.622999960902945293e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.475960219478738275e-02 4.345679012345678993e-01 0.000000000000000000e+00 1.315218613006978177e-01
2.477732899795085514e-02 3.691662856271910043e-01 0.000000000000000000e+00 1.032375900532359198e-01
2.482972898214477753e-02 2.593608697861098378e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.482987763458220642e-02 3.766084099646056504e-01 0.000000000000000000e+00 1.060660171779821137e-01
2.484464377670020721e-02 2.681270357386802972e-01 0.000000000000000000e+00 1.697056274847713944e-02
2.491713661535335453e-02 2.642432556012803135e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.491713661535335453e-02 3.911979881115683622e-01 0.000000000000000000e+00 1.131370849898475917e-01
2.494656979796440466e-02 1.597088858405731060e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.495407674605459869e-02 3.259199986451929987e-01 0.000000000000000000e+00 7.636753236814712575e-02
2.495816468808391073e-02 2.774907280394248721e-01 0.000000000000000000e+00 3.394112549695427888e-02
2.496797574895425961e-02 2.963725041914342384e-01 0.000000000000000000e+00 5.374011537017760881e-02
2.497820799173066167e-02 3.368970403111540279e-01 0.000000000000000000e+00 8.343860018001260370e-02
2.500342935528120786e-02 4.123456790123457005e-01 0.000000000000000000e+00 1.230365799264592636e-01
2.502342310811548481e-02 3.092965164524378308e-01 0.000000000000000000e+00 6.505382386916236381e-02
2.506965401615607672e-02 2.884087791495199005e-01 0.000000000000000000e+00 4.666904755831213780e-02
2.507553404590329160e-02 2.711604863004548061e-01 0.000000000000000000e+00 2.262741699796952041e-02
2.510458733895202382e-02 2.535224982641535174e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.517067160585820251e-02 2.638369075776991202e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.525093566360141900e-02 7.436747447035516045e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.525963183119104769e-02 2.170477061423563558e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.526037509337819564e-02 2.692890650138021202e-01 0.000000000000000000e+00 1.697056274847713944e-02
2.527078076399826359e-02 1.987705126251079757e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.528277206061758237e-02 2.657643087379408242e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.530556543435678180e-02 1.503099121068943167e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.530739881441840949e-02 3.601641574511564303e-01 0.000000000000000000e+00 9.758073580374355960e-02
2.531210614160368105e-02 2.615031583938762783e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.532117394028688545e-02 1.837982014936747621e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.533856627546614282e-02 2.326245999085505278e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.537820073159579443e-02 4.448559670781893072e-01 0.000000000000000000e+00 1.343502884254440255e-01
2.538271604938271975e-02 3.166666666666666519e-01 0.000000000000000000e+00 6.929646455628164781e-02
2.541081136005690633e-02 1.721307727480567151e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.548299037689770105e-02 2.670621950508146880e-01 0.000000000000000000e+00 7.071067811865474478e-03
2.555426096217642412e-02 2.830242679808294692e-01 0.000000000000000000e+00 3.818376618407356288e-02
2.560980742296260076e-02 2.733436072866037847e-01 0.000000000000000000e+00 2.404163056034261392e-02
2.564151443730174063e-02 2.706130439064104443e-01 0.000000000000000000e+00 1.838477631085023642e-02
2.567080447312119693e-02 2.637606055987400389e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.568750000000000200e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.357645019878171155e-01
2.570781893004115554e-02 9.814814814814817878e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.587271164625988898e-02 4.203627495808565651e-01 0.000000000000000000e+00 1.258650070512054298e-01
2.590582397669732168e-02 2.661332114007011196e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.592856779962404365e-02 3.016918152720621804e-01 0.000000000000000000e+00 5.656854249492379583e-02
2.594449838583524209e-02 3.486268466301998270e-01 0.000000000000000000e+00 9.050966799187808165e-02
2.594651758144365938e-02 4.296169283137732942e-01 0.000000000000000000e+00 1.286934341759516376e-01
2.598024310318549149e-02 5.212620027434833325e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.598698820753386068e-02 3.794264085759284644e-01 0.000000000000000000e+00 1.074802307403552176e-01
2.603914869613414146e-02 2.781941927702228368e-01 0.000000000000000000e+00 2.969848480983499489e-02
2.605436079556442894e-02 2.692064594188254278e-01 0.000000000000000000e+00 8.485281374238569721e-03
2.606770648105810606e-02 1.145938119189148230e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.608661286884081387e-02 2.749296096211369944e-01 0.000000000000000000e+00 2.404163056034261392e-02
2.618477027553388001e-02 3.419219631153787575e-01 0.000000000000000000e+00 8.626702730475878378e-02
2.618945282731291457e-02 2.609053497942386834e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.621643324470637748e-02 6.144134532337552912e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.622557536960829633e-02 2.534293552812071360e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.624475153403670741e-02 8.649723111314333579e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.624757593034787034e-02 2.650603735880370793e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.625061871727698073e-02 2.724623659488489280e-01 0.000000000000000000e+00 1.838477631085023642e-02
2.627968485683265451e-02 2.089764432928584714e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.631646257098189251e-02 2.674697975253446103e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.633093278463648906e-02 3.395061728395062928e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.633929448424190620e-02 3.100746837372351794e-01 0.000000000000000000e+00 6.363961030678927377e-02
2.634598384392623435e-02 2.905273586343545267e-01 0.000000000000000000e+00 4.525483399593904082e-02
2.641153956883266624e-02 3.713763145861911363e-01 0.000000000000000000e+00 1.032375900532359198e-01
2.644899998306491501e-02 4.623532998018597961e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.648995372957675676e-02 3.959550542769564307e-01 0.000000000000000000e+00 1.145512985522206956e-01
2.651856932378194448e-02 1.279835390946502116e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.653446962894107780e-02 2.765533082066808368e-01 0.000000000000000000e+00 2.545584412271571090e-02
2.656572930955646700e-02 1.563786008230452773e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.661088248742569939e-02 2.732510288065843618e-01 0.000000000000000000e+00 1.697056274847713944e-02
2.663496418228928492e-02 2.831732967535436352e-01 0.000000000000000000e+00 3.535533905932737586e-02
2.664745098703337131e-02 2.681425595691713792e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.674132500127013312e-02 3.582761774119799236e-01 0.000000000000000000e+00 9.475230867899736564e-02
2.681964006038927220e-02 2.697669167414633029e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.685281432934229912e-02 4.057968805568256676e-01 0.000000000000000000e+00 1.187939392393399796e-01
2.687578113092516791e-02 1.879972565157750353e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.689560145591577550e-02 3.234184039244243913e-01 0.000000000000000000e+00 7.212489168102784176e-02
2.693241770958582776e-02 2.414316923233247036e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.695047898073351517e-02 3.324925062236447904e-01 0.000000000000000000e+00 7.919595949289331971e-02
2.695337770326339255e-02 2.782147030432352564e-01 0.000000000000000000e+00 2.545584412271571090e-02
2.696943216650578637e-02 1.592287761012041170e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.697166195306723024e-02 1.760351572422902966e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.706040745821267079e-02 1.383173296753543724e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.706254364879499483e-02 2.698319286618834356e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.715390984135586383e-02 2.751627179686926827e-01 0.000000000000000000e+00 1.838477631085023642e-02
2.716740417928696985e-02 2.718217073955528362e-01 0.000000000000000000e+00 2.828427124746190052e-03
2.720058670670874590e-02 2.679071618486341677e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.720723890328371336e-02 4.339201341258954736e-01 0.000000000000000000e+00 1.301076477383247276e-01
2.720772202370536075e-02 3.650629138512083705e-01 0.000000000000000000e+00 9.899494936611664964e-02
2.724518243793760952e-02 3.509085674609223049e-01 0.000000000000000000e+00 9.050966799187808165e-02
2.730122440684855378e-02 2.927958136462937566e-01 0.000000000000000000e+00 4.525483399593904082e-02
2.731779915362194527e-02 3.827372182424765845e-01 0.000000000000000000e+00 1.074802307403552176e-01
2.733333333333333448e-02 1.500000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733333333333333448e-02 2.999999999999999889e-01 0.000000000000000000e+00 5.232590180780451183e-02
2.738684821080797360e-02 2.879430642347880487e-01 0.000000000000000000e+00 3.959797974644665985e-02
2.742564649697709286e-02 2.650434385002286009e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.745786691278994524e-02 4.204059340547681156e-01 0.000000000000000000e+00 1.244507934888323397e-01
2.748471106544909948e-02 2.815074486161210365e-01 0.000000000000000000e+00 2.969848480983499489e-02
2.752866263611577352e-02 2.705354874765025786e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.757130111025181407e-02 3.439064731550632859e-01 0.000000000000000000e+00 8.626702730475878378e-02
2.759622516892749899e-02 2.384545038866028865e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.760046176339424687e-02 2.602906061067926657e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.761428644007519334e-02 2.782197835695777721e-01 0.000000000000000000e+00 2.262741699796952041e-02
2.762677324481927627e-02 2.273256109332927044e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.769991024403461663e-02 3.908702941624752070e-01 0.000000000000000000e+00 1.117228714274745016e-01
2.770659960371894825e-02 3.118655692729767059e-01 0.000000000000000000e+00 6.222539674441616986e-02
2.777550000846754769e-02 8.697607072092669589e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.779289234364680505e-02 7.142203932327390037e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.785510338871107286e-02 4.141746684956561508e-01 0.000000000000000000e+00 1.216223663640861735e-01
2.787517146776406080e-02 1.030864197530864390e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.789746933337849955e-02 2.740224220562583746e-01 0.000000000000000000e+00 2.828427124746190052e-03
2.792199698555437176e-02 2.466544734034445963e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.797744434471559696e-02 2.717745714011527425e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.809190672153635132e-02 1.197530864197531159e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.813536278407825775e-02 2.793126612361484518e-01 0.000000000000000000e+00 2.121320343559642344e-02
2.815627322694334855e-02 4.000550390353773689e-01 0.000000000000000000e+00 1.159655121145937856e-01
2.817627627055496742e-02 4.468373723517756746e-01 0.000000000000000000e+00 1.343502884254440255e-01
2.820488257398281323e-02 2.831292655252417023e-01 0.000000000000000000e+00 2.828427124746189791e-02
2.821632881166489040e-02 4.405121170553269461e-01 0.000000000000000000e+00 1.315218613006978177e-01
2.822435604328608558e-02 2.878600823045267543e-01 0.000000000000000000e+00 3.535533905932737586e-02
2.826649900929736545e-02 3.779149519890260822e-01 0.000000000000000000e+00 1.046518036156090237e-01
2.830864197530864532e-02 2.111111111111111105e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.831131771918237588e-02 3.029492455418381081e-01 0.000000000000000000e+00 5.374011537017760881e-02
2.835360933763108465e-02 3.210960388829616763e-01 0.000000000000000000e+00 6.929646455628164781e-02
2.847030150101328289e-02 3.655362495554539404e-01 0.000000000000000000e+00 9.758073580374355960e-02
2.850620106465252129e-02 2.707658046706972188e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.854945892394452484e-02 2.733119951226947175e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.856513349762459381e-02 3.335110576715007435e-01 0.000000000000000000e+00 7.778174593052021579e-02
2.858691933817677361e-02 2.765889346136259364e-01 0.000000000000000000e+00 7.071067811865474478e-03
2.862839336821961650e-02 1.679774424630391949e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.864578570339887387e-02 4.266803840877915199e-01 0.000000000000000000e+00 1.272792206135785475e-01
2.869262773812667616e-02 2.806063137770702376e-01 0.000000000000000000e+00 2.121320343559642344e-02
2.869617887968749226e-02 4.657318498196416634e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.877600523858716425e-02 2.833079307016206361e-01 0.000000000000000000e+00 2.545584412271571090e-02
2.880945203700881196e-02 3.525275618554082335e-01 0.000000000000000000e+00 9.050966799187808165e-02
2.880989799432110560e-02 2.959304983996342009e-01 0.000000000000000000e+00 4.384062043356594385e-02
2.895483412081491931e-02 2.003657978966620901e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.902758090738200361e-02 1.252857796067674556e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.912652768604605605e-02 2.760520923300986973e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.913931179566499330e-02 2.507451438635709406e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.914548087181832031e-02 5.624142661179701297e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.915016342359735488e-02 2.623990245389422049e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.916651519171460649e-02 2.791983493934415694e-01 0.000000000000000000e+00 1.131370849898476021e-02
2.917675569295975074e-02 2.814326206170267852e-01 0.000000000000000000e+00 1.838477631085023642e-02
2.919565106945079883e-02 2.733323172280648361e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.922541872004606744e-02 4.329065691205609134e-01 0.000000000000000000e+00 1.286934341759516376e-01
2.923311148368304413e-02 2.382411217802164471e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.928395061728395268e-02 3.388888888888889062e-01 0.000000000000000000e+00 8.061017305526640975e-02
2.933981915835122412e-02 3.893831112014315421e-01 0.000000000000000000e+00 1.103086578651013977e-01
2.937893952480143817e-02 4.121246761164456540e-01 0.000000000000000000e+00 1.202081528017130835e-01
2.944048163389727593e-02 2.684499314128943603e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.944449524970787352e-02 1.390717878372199623e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.946097089485631357e-02 3.291517779019684786e-01 0.000000000000000000e+00 7.353910524340094568e-02
2.951674033429863703e-02 2.854747751867093286e-01 0.000000000000000000e+00 2.545584412271571090e-02
2.958318797382964577e-02 3.121018137479043553e-01 0.000000000000000000e+00 5.939696961966998978e-02
2.958774664857748843e-02 2.817915817560180392e-01 0.000000000000000000e+00 1.697056274847713944e-02
2.959701265051059571e-02 2.782350251486053749e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.962763505262108049e-02 2.765454678882510176e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.964517604023777023e-02 1.018518518518518601e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.969078756312240261e-02 3.692693074113589380e-01 0.000000000000000000e+00 9.899494936611664964e-02
2.982578875171468247e-02 9.135802469135803627e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.985064674264040208e-02 2.833119135833830349e-01 0.000000000000000000e+00 1.838477631085023642e-02
2.989201341258954092e-02 2.194787379972565344e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.989402022049484492e-02 2.969821673525376848e-01 0.000000000000000000e+00 4.242640687119284687e-02
2.991609510745313338e-02 4.034979423868312876e-01 0.000000000000000000e+00 1.159655121145937856e-01
2.994184914223780442e-02 4.256363359244017541e-01 0.000000000000000000e+00 1.258650070512054298e-01
2.999718501207095794e-02 2.231841352097410636e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.004653762129756711e-02 2.909287202154142715e-01 0.000000000000000000e+00 3.252691193458118191e-02
3.007998441971922177e-02 2.807016206879032749e-01 0.000000000000000000e+00 4.242640687119284860e-03
3.009024143790185735e-02 2.780690612880827861e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.011714752907660581e-02 3.473903029687208655e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.012056653513748433e-02 3.954249860285525831e-01 0.000000000000000000e+00 1.117228714274745016e-01
3.017898694304730137e-02 1.573159579332418789e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.019898069588157485e-02 3.818540534132669473e-01 0.000000000000000000e+00 1.046518036156090237e-01
3.029538180155464527e-02 1.744855967078189352e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.036562007824010478e-02 4.187014174668495237e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.037699198970347098e-02 2.857776310070167525e-01 0.000000000000000000e+00 2.121320343559642344e-02
3.040308049247235356e-02 3.604176192653558708e-01 0.000000000000000000e+00 9.333809511662427560e-02
3.040374942844078707e-02 3.189300411522634215e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.040934867025063548e-02 2.809006706921997609e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.044745324504508077e-02 2.826693838074216814e-01 0.000000000000000000e+00 9.899494936611664964e-03
3.049405578417924145e-02 3.724279835390947868e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.055403704268206885e-02 1.874688817761520077e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.056782868548803267e-02 3.371298036846988033e-01 0.000000000000000000e+00 7.778174593052021579e-02
3.058436213991769931e-02 2.537037037037037090e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.058837575572830036e-02 2.138317329675354372e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.059372724347576150e-02 2.752705380277397085e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.062499999999999944e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.062499999999999944e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.343502884254440255e-01
3.063921488932920198e-02 3.055098308184728273e-01 0.000000000000000000e+00 4.949747468305832482e-02
3.069988160073795075e-02 3.744485276822827058e-01 0.000000000000000000e+00 1.004091629284897536e-01
3.070060834598761085e-02 2.793310075812743265e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.072885230909922286e-02 2.903292181069958566e-01 0.000000000000000000e+00 2.828427124746189791e-02
3.074535272965390337e-02 3.274704059340547979e-01 0.000000000000000000e+00 6.929646455628164781e-02
3.075902875389742441e-02 2.940591711968026378e-01 0.000000000000000000e+00 3.535533905932737586e-02
3.081414164507443113e-02 4.315272062185642188e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.088538332571254957e-02 2.815288997273450722e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.090411353282867396e-02 2.842655158333662335e-01 0.000000000000000000e+00 1.131370849898476021e-02
3.092608931816200404e-02 3.528541267986474717e-01 0.000000000000000000e+00 8.768124086713188770e-02
3.105796880556826317e-02 2.691815272062185738e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.110479432335856720e-02 7.264136564548087649e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.112620027434842562e-02 2.783950617283950657e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.117191089885801292e-02 4.064725905603820411e-01 0.000000000000000000e+00 1.159655121145937856e-01
3.122163513917820127e-02 2.385815170451658918e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.123456790123457089e-02 1.111111111111111327e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.124081130360661235e-02 1.377025859879083547e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.126165980795610200e-02 4.419753086419753174e-01 0.000000000000000000e+00 1.301076477383247276e-01
3.134838611749313220e-02 2.883955133307366525e-01 0.000000000000000000e+00 1.979898987322332993e-02
3.136969296685803571e-02 1.265736930345983946e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.141646893383587269e-02 2.915208837857824475e-01 0.000000000000000000e+00 2.687005768508880441e-02
3.144996528306999439e-02 2.854900167657369314e-01 0.000000000000000000e+00 8.485281374238569721e-03
3.152814820668919243e-02 3.897753466518391052e-01 0.000000000000000000e+00 1.088944443027283077e-01
3.152889972734508606e-02 4.133897271757354108e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.153202142853110679e-02 3.177691408829955155e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.161987501905197395e-02 3.006172839506173200e-01 0.000000000000000000e+00 4.101219330881975683e-02
3.162990905857846619e-02 5.601280292638319280e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.163355104329550194e-02 2.828007248217582204e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.164395671391555948e-02 3.097850937357110590e-01 0.000000000000000000e+00 5.232590180780451183e-02
3.165242990284905522e-02 2.735761824925062591e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.165421373209820199e-02 2.948661281308743720e-01 0.000000000000000000e+00 3.252691193458118191e-02
3.167418270952623849e-02 3.450301162311526504e-01 0.000000000000000000e+00 8.202438661763951366e-02
3.168007925621094817e-02 2.019890260631001522e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.171818383100538652e-02 3.819943323906134780e-01 0.000000000000000000e+00 1.046518036156090237e-01
3.177640603566529720e-02 2.283950617283950768e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.186634076031018281e-02 2.893673051194770585e-01 0.000000000000000000e+00 1.838477631085023642e-02
3.191257166835077125e-02 1.598579146132872719e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.192946849540526100e-02 2.805037624120081396e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.200100335168386267e-02 2.857390566403419929e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.200161447837107653e-02 9.065437179291774283e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.204482278685059915e-02 2.926284385284537715e-01 0.000000000000000000e+00 2.545584412271571090e-02
3.207073786177581931e-02 4.025301021185794803e-01 0.000000000000000000e+00 1.145512985522206956e-01
3.213533560430770902e-02 2.899138380365835488e-01 0.000000000000000000e+00 1.838477631085023642e-02
3.215034124201934101e-02 4.189376619417771730e-01 0.000000000000000000e+00 1.216223663640861735e-01
3.220987654320987825e-02 3.722222222222222321e-01 0.000000000000000000e+00 9.758073580374355960e-02
3.221656590289420641e-02 2.261850327693948337e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.222855719951352865e-02 2.872100571841464944e-01 0.000000000000000000e+00 1.414213562373095026e-03
3.225034716930007261e-02 4.312223746380124956e-01 0.000000000000000000e+00 1.258650070512054298e-01
3.225803993293704930e-02 3.507544581618655677e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.232448757246807192e-02 2.845170959711426084e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.238067819381643120e-02 3.013590407966265650e-01 0.000000000000000000e+00 3.959797974644665985e-02
3.238335393769017218e-02 4.093684905756236336e-01 0.000000000000000000e+00 1.173797256769668895e-01
3.241189520567664545e-02 1.875552507239749978e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.249484326576233817e-02 2.877457704618198164e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.253497942386831404e-02 6.481481481481485285e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.253497942386831404e-02 4.259259259259259300e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.254835814323697035e-02 3.245922877610120660e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.260722450845908449e-02 2.606995884773662397e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.261391386814340571e-02 2.936518823350099394e-01 0.000000000000000000e+00 2.404163056034261392e-02
3.261625514403292125e-02 1.296296296296295392e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.264736066656505342e-02 3.369455875628715180e-01 0.000000000000000000e+00 7.353910524340094568e-02
3.265048236775108109e-02 1.747955088147132297e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.265538789818625554e-02 2.491083676268861513e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.274569425392470645e-02 3.919067215363511991e-01 0.000000000000000000e+00 1.074802307403552176e-01
3.277312062863046299e-02 2.731519585429050823e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.283912231084918504e-02 3.638520550729055780e-01 0.000000000000000000e+00 9.192388155425117169e-02
3.284670358515809352e-02 2.899253162627648539e-01 0.000000000000000000e+00 9.899494936611664964e-03
3.288660850613917691e-02 3.845305499575682462e-01 0.000000000000000000e+00 1.046518036156090237e-01
3.290824569425392088e-02 3.098079561042524355e-01 0.000000000000000000e+00 4.808326112068522784e-02
3.290824569425392782e-02 1.474622770919067349e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.292816512086949032e-02 2.844036308828261639e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.295145400273345043e-02 2.868425657787035954e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.298651120256058944e-02 8.168724279835393176e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.302865416857186931e-02 2.803155006858710774e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.304671543971955672e-02 6.241426611796996315e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.308306096067108182e-02 2.986841436772850189e-01 0.000000000000000000e+00 3.111269837220808493e-02
3.314133271614346649e-02 2.949762062016292319e-01 0.000000000000000000e+00 2.404163056034261392e-02
3.319254348083795075e-02 9.891784788904131598e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.319873113854595464e-02 4.475765889346136617e-01 0.000000000000000000e+00 1.315218613006978177e-01
3.320926688004877114e-02 4.698216735253774035e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.323835320697249296e-02 2.924980383523289040e-01 0.000000000000000000e+00 1.555634918610404246e-02
3.334037832986164185e-02 1.148681603414113822e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.334093577650200368e-02 4.188792358888381306e-01 0.000000000000000000e+00 1.202081528017130835e-01
3.335018939073199074e-02 3.174338261443885867e-01 0.000000000000000000e+00 5.515432893255069885e-02
3.339642029877257917e-02 3.033387525614320568e-01 0.000000000000000000e+00 3.818376618407356288e-02
3.340192043895747614e-02 4.362139917695473379e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.340869341563786066e-02 4.427297668038409073e-01 0.000000000000000000e+00 1.301076477383247276e-01
3.343001574963166272e-02 1.295381801554641166e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.343135362156852974e-02 2.883782959914647503e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.347723767392178640e-02 2.858594839314242408e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.355042422394960422e-02 4.121856424325560653e-01 0.000000000000000000e+00 1.173797256769668895e-01
3.372702331961591193e-02 2.925925925925926263e-01 0.000000000000000000e+00 8.485281374238569721e-03
3.374591869610695655e-02 2.895800286391151945e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.377786245321682396e-02 2.783569577808261419e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.382171492225854309e-02 3.955003471693001038e-01 0.000000000000000000e+00 1.088944443027283077e-01
3.390005475678391222e-02 3.097444495249708218e-01 0.000000000000000000e+00 4.525483399593904082e-02
3.391075773227884838e-02 4.049052481837118189e-01 0.000000000000000000e+00 1.131370849898475917e-01
3.393171772595640623e-02 2.983793120967332957e-01 0.000000000000000000e+00 2.545584412271571090e-02
3.396917814018865500e-02 3.494208199969516815e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.404388424846575140e-02 2.909711520187565625e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.404945045640062062e-02 3.685794848346288788e-01 0.000000000000000000e+00 9.333809511662427560e-02
3.407219427932733913e-02 2.847965249199817528e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.407937914713643490e-02 2.877691973332882069e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.414142915206015011e-02 3.294467306812984275e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.418796699985580251e-02 3.304566891401554130e-01 0.000000000000000000e+00 6.505382386916236381e-02
3.419594743348744470e-02 3.796905959457400059e-01 0.000000000000000000e+00 1.004091629284897536e-01
3.419795424139274176e-02 3.015241579027587715e-01 0.000000000000000000e+00 3.111269837220808493e-02
3.422381976550548793e-02 2.172052024589747610e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.423273891175126343e-02 2.699588477366255401e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.426471570273609962e-02 3.242295005466270252e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.432204186353706582e-02 4.255144032921810981e-01 0.000000000000000000e+00 1.216223663640861735e-01
3.432525027864491429e-02 2.925516661303889099e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.436920184931158834e-02 3.563557384545039119e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.438495900767912783e-02 1.744441057426882880e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.444311927382343042e-02 2.106386221612557841e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.445883926908161615e-02 2.028501752781588230e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.451369201849312229e-02 2.440100594421582003e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.451413797580540205e-02 2.949296347101559856e-01 0.000000000000000000e+00 8.485281374238569721e-03
3.459396433470507404e-02 3.179012345679012586e-01 0.000000000000000000e+00 5.232590180780451183e-02
3.467490558688546276e-02 6.269623532998025439e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.468381280423193935e-02 2.999310261053333981e-01 0.000000000000000000e+00 2.404163056034261392e-02
3.473458954051343583e-02 2.901327710884181177e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.477457704618198975e-02 2.329218106995884774e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.480869278057206750e-02 3.896890717878372934e-01 0.000000000000000000e+00 1.046518036156090237e-01
3.483405453809129693e-02 2.931999036581671714e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.489736395949879361e-02 3.097156598756964918e-01 0.000000000000000000e+00 4.101219330881975683e-02
3.490526456126588628e-02 2.969339650748311632e-01 0.000000000000000000e+00 1.272792206135785545e-02
3.494821961003719696e-02 3.013349553384101487e-01 0.000000000000000000e+00 2.545584412271571090e-02
3.495945422445765477e-02 4.384545038866026756e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.501797063706663798e-02 3.044705809299621535e-01 0.000000000000000000e+00 3.111269837220808493e-02
3.506054717268709126e-02 4.318930041152263533e-01 0.000000000000000000e+00 1.244507934888323397e-01
3.514387925156947645e-02 4.055027745318859900e-01 0.000000000000000000e+00 1.131370849898475917e-01
3.523497566748463872e-02 2.928031208230703619e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.524417009602195255e-02 1.623456790123457005e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.525019051973784373e-02 8.052126200274350998e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.525343609795505290e-02 2.945373051759273553e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.526022455926434290e-02 1.861911294010059614e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.527097708557174610e-02 2.874288020683387623e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.527679655321482033e-02 2.979607958989489713e-01 0.000000000000000000e+00 1.131370849898476021e-02
3.528029263831732737e-02 3.411522633744855648e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.532444241223390430e-02 5.228623685413810729e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.535655133871869193e-02 1.039551897576589112e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.537059899405578522e-02 4.187242798353909556e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.537676807020911224e-02 1.415959626750664946e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.540976891131847326e-02 4.116030754119460178e-01 0.000000000000000000e+00 1.145512985522206956e-01
3.546090534979424308e-02 2.814814814814814992e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.551184909066593121e-02 3.005056691774502520e-01 0.000000000000000000e+00 1.838477631085023642e-02
3.556249999999999689e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.556249999999999689e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.301076477383247276e-01
3.556927297668038834e-02 3.771604938271605478e-01 0.000000000000000000e+00 9.758073580374355960e-02
3.558957229285826529e-02 2.959170444132086519e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.561743636640755939e-02 2.906721536351166146e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.562557921659120080e-02 3.054546976992742469e-01 0.000000000000000000e+00 2.969848480983499489e-02
3.562873395165220419e-02 2.980101271825094655e-01 0.000000000000000000e+00 4.242640687119284860e-03
3.565182463026626142e-02 3.301949793109677511e-01 0.000000000000000000e+00 6.222539674441616986e-02
3.569867400585517020e-02 3.027107639627185653e-01 0.000000000000000000e+00 2.404163056034261392e-02
3.571742990598517076e-02 3.135322641647896869e-01 0.000000000000000000e+00 4.242640687119284687e-02
3.572403668098204227e-02 3.227349790475330105e-01 0.000000000000000000e+00 5.374011537017760881e-02
3.588654682896753184e-02 2.952037008811890795e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.589889117512574251e-02 5.761316872427979519e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.590017330239857196e-02 3.097215871564293899e-01 0.000000000000000000e+00 3.676955262170047284e-02
3.591979542413927667e-02 2.632754153330285063e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.595859371030838553e-02 3.021719250114311972e-01 0.000000000000000000e+00 1.979898987322332993e-02
3.603217666683602299e-02 3.857948483462887435e-01 0.000000000000000000e+00 1.018233764908628436e-01
3.608881324549668285e-02 2.843443580754966282e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.611111111111111466e-02 2.500000000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.611111111111111466e-02 4.000000000000000222e-01 0.000000000000000000e+00 1.088944443027283077e-01
3.614723365340649641e-02 1.300411522633745098e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.616529492455418382e-02 7.098765432098769201e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.619017769088614389e-02 2.983551325546956456e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.622570011778597499e-02 3.002178354072543853e-01 0.000000000000000000e+00 7.071067811865474478e-03
3.632881535854960708e-02 3.039889972107283067e-01 0.000000000000000000e+00 2.121320343559642344e-02
3.633557629162973562e-02 3.069950380192721373e-01 0.000000000000000000e+00 2.828427124746189791e-02
3.640912208504801240e-02 4.407407407407407662e-01 0.000000000000000000e+00 1.258650070512054298e-01
3.641213229690595798e-02 3.591906721536351488e-01 0.000000000000000000e+00 8.343860018001260370e-02
3.641347016884282500e-02 2.969288218259411583e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.642015952852715316e-02 3.483081847279377863e-01 0.000000000000000000e+00 7.636753236814712575e-02
3.643621399176955045e-02 2.203703703703703831e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.652832895216339554e-02 3.001264486556362576e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.657059579520586384e-02 2.881716879202018688e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.657167352537722682e-02 1.728395061728393856e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.658003522498264048e-02 1.152873037646700433e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.659876543209876487e-02 3.888888888888888951e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.659876543209876487e-02 8.888888888888890616e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.664180031273462507e-02 2.101229487374892124e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.664318773548395913e-02 3.390884406735649170e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.665815208085187321e-02 3.129739707700384677e-01 0.000000000000000000e+00 3.818376618407356288e-02
3.669227607371070010e-02 3.028000286014815856e-01 0.000000000000000000e+00 1.414213562373094896e-02
3.682891519193761537e-02 3.048307651586284472e-01 0.000000000000000000e+00 1.979898987322332993e-02
3.690625299892179995e-02 2.929634710155972210e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.691948306585303430e-02 1.968509204220224018e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.692052363291503658e-02 4.225727785398567526e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.692632107797479135e-02 3.201087232637301327e-01 0.000000000000000000e+00 4.666904755831213780e-02
3.693925384003116097e-02 1.730833714372809196e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.694605881827793536e-02 3.000405501269190478e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.694795000762079312e-02 4.111796982167352787e-01 0.000000000000000000e+00 1.131370849898475917e-01
3.695062575149452022e-02 6.084438347812837211e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.703424274754864992e-02 3.704618198445359667e-01 0.000000000000000000e+00 9.050966799187808165e-02
3.707482486296691943e-02 1.472844586699182390e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.708121691777638285e-02 3.315314399905163745e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.709692452533144141e-02 2.987166025955844684e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.711585293569747562e-02 1.580170705685109422e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.714796186218225632e-02 3.090916018899558249e-01 0.000000000000000000e+00 2.828427124746189791e-02
3.718809802028823913e-02 2.808794391098917709e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.721292297733896914e-02 3.012785991295364729e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.741553624955545887e-02 2.698673982624599788e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.745889321047241038e-02 3.046972288551316188e-01 0.000000000000000000e+00 1.131370849898476021e-02
3.746570644718792698e-02 4.302469135802469147e-01 0.000000000000000000e+00 1.216223663640861735e-01
3.752591068434690119e-02 4.037037037037037868e-01 0.000000000000000000e+00 1.088944443027283077e-01
3.756795454873322615e-02 3.158611209899123140e-01 0.000000000000000000e+00 3.818376618407356288e-02
3.756805365035817412e-02 3.445816186556927008e-01 0.000000000000000000e+00 7.071067811865475172e-02
3.757442918823016009e-02 3.072900848824234865e-01 0.000000000000000000e+00 1.979898987322332993e-02
3.763103273301583035e-02 3.009808238355715648e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.766438042981253009e-02 2.979423868312757184e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.766973191755999817e-02 2.384240207285474866e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.770190691179474418e-02 3.031331794122019141e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.771856424325560619e-02 3.905349794238683891e-01 0.000000000000000000e+00 1.018233764908628436e-01
3.792526545750139755e-02 4.187471422039323876e-01 0.000000000000000000e+00 1.159655121145937856e-01
3.793506000143425511e-02 3.220803438199160151e-01 0.000000000000000000e+00 4.525483399593904082e-02
3.795804331995461522e-02 3.786770309404055013e-01 0.000000000000000000e+00 9.475230867899736564e-02
3.801579479189599875e-02 3.037214855459025586e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.806248094802621579e-02 4.467764060356652633e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.811643249203580663e-02 3.080814239021829604e-01 0.000000000000000000e+00 1.697056274847713944e-02
3.812494284407864920e-02 4.403292181069958788e-01 0.000000000000000000e+00 1.244507934888323397e-01
3.823632068282274005e-02 1.118655692729766948e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.824927822028535013e-02 3.277492703799668727e-01 0.000000000000000000e+00 5.091168824543142180e-02
3.828997595426606587e-02 3.117912430542619240e-01 0.000000000000000000e+00 2.545584412271571090e-02
3.832395129468746386e-02 3.512269471117207553e-01 0.000000000000000000e+00 7.495331880577403572e-02
3.833666107808769014e-02 4.321444901691814944e-01 0.000000000000000000e+00 1.216223663640861735e-01
3.838683127572016518e-02 3.592592592592592782e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.839686531524665741e-02 7.946959304983997052e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.851231044984820134e-02 3.092089244149398009e-01 0.000000000000000000e+00 1.555634918610404246e-02
3.852909165834025179e-02 2.977874307778285434e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.854787761012040681e-02 7.133058984910817246e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.858528227968862495e-02 2.283544175176548396e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.859330951130982013e-02 3.018797947467357634e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.862958070604263078e-02 3.183830378160510399e-01 0.000000000000000000e+00 3.676955262170047284e-02
3.863173891920827080e-02 3.068442530152296621e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.864826136234627424e-02 3.046972288551316188e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.866260907538114633e-02 3.108104505799640371e-01 0.000000000000000000e+00 1.979898987322332993e-02
3.868785246151501545e-02 2.912894375857338902e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.869677160776079095e-02 2.530660976477163149e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.870301501013282547e-02 1.793451201544480345e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.881829497535944917e-02 9.874256973022407791e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.883535284255448805e-02 2.805212620027436321e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.885018092318808652e-02 2.834298633338413476e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.885642432556012799e-02 1.942386831275720316e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.888524638148396773e-02 3.232471713699168747e-01 0.000000000000000000e+00 4.384062043356594385e-02
3.901696895798404535e-02 3.498399634202102870e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.902856384810355489e-02 1.644210740232688317e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.903034767735270860e-02 2.071483005639384312e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.903703703703703676e-02 3.333333333333333148e-01 0.000000000000000000e+00 5.515432893255069885e-02
3.912132296905959650e-02 3.750342935528120925e-01 0.000000000000000000e+00 9.050966799187808165e-02
3.913052290324273846e-02 3.077541062883744627e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.915584887406407116e-02 3.144125751180908424e-01 0.000000000000000000e+00 2.545584412271571090e-02
3.918554082202916483e-02 3.114311842706904421e-01 0.000000000000000000e+00 1.697056274847713944e-02
3.918754762993446189e-02 4.357110196616369446e-01 0.000000000000000000e+00 1.216223663640861735e-01
3.919958847736625118e-02 4.814814814814816213e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.923504208369320290e-02 3.041304679164761327e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.924474165523548358e-02 1.563786008230449998e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.925176548290403022e-02 3.647919524462733820e-01 0.000000000000000000e+00 8.343860018001260370e-02
3.928915157091756455e-02 2.986680553438669783e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.931442248528058819e-02 1.320581212213585431e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.936213991769547255e-02 5.925925925925926152e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.936213991769547255e-02 4.148148148148148584e-01 0.000000000000000000e+00 1.117228714274745016e-01
3.941933394299649424e-02 4.258573388203018006e-01 0.000000000000000000e+00 1.173797256769668895e-01
3.943839861809683711e-02 3.866712391403749893e-01 0.000000000000000000e+00 9.758073580374355960e-02
3.951733306237192878e-02 2.642966011278768401e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.951867093430879579e-02 3.999314128943759483e-01 0.000000000000000000e+00 1.046518036156090237e-01
3.953383348292660582e-02 3.402047452116038762e-01 0.000000000000000000e+00 6.081118318204308676e-02
3.955776652535276938e-02 3.071339057393012717e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.959289805139862284e-02 3.092598237621861923e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.961165303392098075e-02 9.122847126962355113e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.965242509412041094e-02 3.134235032675311006e-01 0.000000000000000000e+00 1.838477631085023642e-02
3.973634765351814063e-02 3.196249442553359410e-01 0.000000000000000000e+00 3.252691193458118191e-02
3.975517696225921993e-02 2.205905265118799641e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.976023665077765140e-02 3.106325694354280520e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.977688021812392921e-02 3.236092059137326560e-01 0.000000000000000000e+00 3.959797974644665985e-02
3.983307083947230237e-02 1.494665447340344788e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.983790204368876237e-02 1.201967857203339735e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.986007052662617761e-02 3.160963619040808581e-01 0.000000000000000000e+00 2.404163056034261392e-02
3.997399335015552196e-02 3.276685464614134125e-01 0.000000000000000000e+00 4.525483399593904082e-02
3.999582384761277143e-02 3.116874860224545518e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.001836610272824224e-02 4.409465020576131544e-01 0.000000000000000000e+00 1.230365799264592636e-01
4.003538680681392736e-02 3.092143812765669186e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.006184694067638913e-02 7.242036274958085773e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.006452268455011623e-02 3.004115226337448763e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.010332097071923202e-02 2.940862673372961478e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.014412606479364487e-02 3.936823654930651228e-01 0.000000000000000000e+00 1.004091629284897536e-01
4.017088350353096443e-02 4.200502972107910127e-01 0.000000000000000000e+00 1.131370849898475917e-01
4.019143883223997432e-02 3.152406381893756437e-01 0.000000000000000000e+00 1.838477631085023642e-02
4.023086476203378836e-02 3.322791241172585175e-01 0.000000000000000000e+00 4.949747468305832482e-02
4.023235128640809122e-02 2.331749902623245219e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.024345617404866127e-02 3.172493904936452558e-01 0.000000000000000000e+00 2.404163056034261392e-02
4.024714220393232900e-02 3.600823045267489420e-01 0.000000000000000000e+00 7.778174593052021579e-02
4.025271667033593348e-02 3.058400650307371849e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.029965964190396904e-02 3.124245735232655807e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.031336686480719439e-02 1.707133058984910967e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.046187064979932246e-02 2.449016918152720490e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.047223915731003319e-02 4.076969974089316162e-01 0.000000000000000000e+00 1.074802307403552176e-01
4.047524936916797877e-02 3.504953513183965974e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.050000000000000128e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.050000000000000128e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.258650070512054298e-01
4.053618218679188451e-02 3.187723148529710282e-01 0.000000000000000000e+00 2.545584412271571090e-02
4.054734580132131339e-02 1.588765262747887652e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.054749445375874228e-02 3.374409388812680821e-01 0.000000000000000000e+00 5.515432893255069885e-02
4.056250834993913035e-02 3.221849650290436462e-01 0.000000000000000000e+00 3.252691193458118191e-02
4.066255144032921570e-02 2.962962962962961688e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.066790292807668378e-02 3.103718945282731290e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.067215328665800544e-02 3.128187011038541243e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.067459228776101193e-02 2.781207133058984926e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.076690545140476685e-02 2.879515317786922601e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.080035224982641456e-02 1.036274958085658116e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.080258203638786191e-02 3.168825890362241271e-01 0.000000000000000000e+00 1.697056274847713944e-02
4.085183003834368803e-02 3.195350314835826433e-01 0.000000000000000000e+00 2.404163056034261392e-02
4.085520499923792070e-02 3.030178326474622930e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.096010406925071345e-02 3.823556142638599997e-01 0.000000000000000000e+00 9.192388155425117169e-02
4.098464410912970590e-02 1.117969821673525654e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.109602194787379675e-02 3.456790123456789932e-01 0.000000000000000000e+00 6.222539674441616986e-02
4.110806279530559298e-02 3.260631001371742110e-01 0.000000000000000000e+00 3.676955262170047284e-02
4.114555624341283135e-02 3.148925280510913027e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.115711809965735130e-02 3.128435705939135447e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.117465908727403756e-02 3.082219851309929148e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.119039972870407879e-02 3.195375403854802121e-01 0.000000000000000000e+00 2.121320343559642344e-02
4.120126787357392822e-02 2.558781689783061197e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.120181293251116983e-02 3.233148176373294436e-01 0.000000000000000000e+00 3.111269837220808493e-02
4.125857338820301812e-02 3.753086419753086656e-01 0.000000000000000000e+00 8.626702730475878378e-02
4.131275720164608728e-02 3.559670781893004010e-01 0.000000000000000000e+00 7.071067811865475172e-02
4.135066357319062968e-02 1.937560331250317569e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.136538016449615301e-02 3.406086470558349344e-01 0.000000000000000000e+00 5.515432893255069885e-02
4.136694101508916338e-02 3.658436213991769215e-01 0.000000000000000000e+00 7.919595949289331971e-02
4.143015546410608319e-02 4.325102880658436288e-01 0.000000000000000000e+00 1.173797256769668895e-01
4.147530864197530864e-02 3.944444444444444864e-01 0.000000000000000000e+00 9.758073580374355960e-02
4.147696859419327392e-02 3.149514245231361809e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.149448480640371972e-02 4.034954021236600852e-01 0.000000000000000000e+00 1.032375900532359198e-01
4.150942437636539334e-02 3.333104709647919384e-01 0.000000000000000000e+00 4.525483399593904082e-02
4.156680421721320462e-02 3.184152144828870656e-01 0.000000000000000000e+00 1.272792206135785545e-02
4.161979881115683566e-02 9.547325102880660497e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.163786008230452307e-02 4.629629629629630760e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.164990092973631930e-02 2.262688614540466492e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.168706403909371028e-02 1.815543023590577287e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.170698346570927278e-02 3.135954884926078212e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.173117664990093345e-02 4.194787379972565455e-01 0.000000000000000000e+00 1.117228714274745016e-01
4.178903961117038518e-02 3.253162627648223948e-01 0.000000000000000000e+00 3.111269837220808493e-02
4.179840471472844737e-02 2.068358481938729065e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.183883817770928798e-02 2.690299581703330944e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.191569148786036120e-02 3.488899049941573960e-01 0.000000000000000000e+00 6.222539674441616986e-02
4.193486765228877922e-02 3.216963877457704735e-01 0.000000000000000000e+00 2.121320343559642344e-02
4.196296296296296580e-02 1.166666666666666824e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.196296296296296580e-02 3.166666666666666519e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.200086933450750126e-02 3.112762282172433226e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.210002051027301323e-02 1.367999458077190367e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.218334020145227820e-02 3.850869616758962888e-01 0.000000000000000000e+00 9.050966799187808165e-02
4.219441480804077965e-02 2.378677030940405390e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.222028033215352583e-02 3.185464614134024264e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.224228089289309984e-02 3.150730749038933576e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.224247909614300273e-02 3.198789705724623955e-01 0.000000000000000000e+00 7.071067811865474478e-03
4.232418838591678334e-02 3.281893004115226109e-01 0.000000000000000000e+00 3.252691193458118191e-02
4.233087774560111149e-02 3.240816948635878436e-01 0.000000000000000000e+00 2.404163056034261392e-02
4.234375476299345048e-02 4.422496570644718905e-01 0.000000000000000000e+00 1.202081528017130835e-01
4.234392199698555626e-02 4.254762993446121189e-01 0.000000000000000000e+00 1.131370849898475917e-01
4.238840623888635167e-02 3.014174668495656073e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.239331176932152612e-02 3.342351267591321951e-01 0.000000000000000000e+00 4.384062043356594385e-02
4.242653558908703049e-02 7.853223593964336890e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.243564468011396668e-02 3.221066872898402655e-01 0.000000000000000000e+00 1.555634918610404246e-02
4.245183127885629459e-02 3.775392752911423955e-01 0.000000000000000000e+00 8.485281374238569374e-02
4.245262409185591307e-02 3.387059899405577834e-01 0.000000000000000000e+00 4.949747468305832482e-02
4.253590661992582428e-02 4.083447645176040419e-01 0.000000000000000000e+00 1.046518036156090237e-01
4.257228930398671007e-02 3.193940625582143422e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.259510745313214303e-02 3.621399176954732679e-01 0.000000000000000000e+00 7.353910524340094568e-02
4.260714830056393926e-02 3.552812071330591071e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.273357719859777887e-02 3.223593964334705020e-01 0.000000000000000000e+00 1.272792206135785545e-02
4.276041825433115479e-02 4.474165523548239709e-01 0.000000000000000000e+00 1.216223663640861735e-01
4.276301038120882553e-02 3.172763298277701538e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.278040271638808290e-02 1.627419600670629574e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.280849802706226948e-02 2.163999390336839024e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.289902736145687068e-02 3.257989127673626695e-01 0.000000000000000000e+00 2.262741699796952041e-02
4.293827160493827316e-02 2.944444444444444531e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.295862460116300213e-02 3.938689337104213095e-01 0.000000000000000000e+00 9.475230867899736564e-02
4.298442818676014715e-02 5.827617741197987922e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.303861200020322325e-02 1.476451760402377744e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.308276177411980018e-02 3.152263374485596570e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.310961831448207465e-02 3.216492517513703242e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.320919067215363285e-02 1.790123456790124190e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.321223804712093913e-02 1.913165337262273669e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.321788683974326500e-02 3.306889193720469189e-01 0.000000000000000000e+00 3.252691193458118191e-02
4.324330640654371755e-02 3.199359853680841526e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.325207690035206415e-02 3.277786245321682168e-01 0.000000000000000000e+00 2.545584412271571090e-02
4.333428169825061238e-02 4.183432403597012739e-01 0.000000000000000000e+00 1.074802307403552176e-01
4.333829531406119956e-02 3.450236244474927383e-01 0.000000000000000000e+00 5.374011537017760881e-02
4.335197133830472060e-02 3.226523734525563181e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.337174211248285421e-02 3.067901234567901314e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.339716167928330676e-02 1.801935680536503603e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.358442658733518993e-02 4.016545580788836167e-01 0.000000000000000000e+00 9.899494936611664964e-02
4.362459990855052649e-02 2.584362139917695256e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.362459990855052649e-02 3.541152263374485187e-01 0.000000000000000000e+00 6.222539674441616986e-02
4.362504586586281319e-02 6.796728141035413007e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.363931649985604982e-02 3.268480414570949510e-01 0.000000000000000000e+00 1.838477631085023642e-02
4.364065437179291684e-02 2.730909922267946710e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.368515100139683249e-02 3.248197824405719691e-01 0.000000000000000000e+00 7.071067811865474478e-03
4.369015563345695491e-02 3.370294162475231947e-01 0.000000000000000000e+00 4.101219330881975683e-02
4.381613857417850783e-02 3.855077986079357699e-01 0.000000000000000000e+00 8.768124086713188770e-02
4.384579473544570477e-02 3.292231875222272897e-01 0.000000000000000000e+00 2.404163056034261392e-02
4.387043387694965907e-02 4.244398719707361822e-01 0.000000000000000000e+00 1.103086578651013977e-01
4.388763213811337771e-02 3.240003123582863021e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.391358024691358053e-02 3.222222222222222432e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.391358024691358053e-02 3.722222222222222321e-01 0.000000000000000000e+00 7.778174593052021579e-02
4.391826279869261163e-02 1.008992531626276834e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.393766194177716605e-02 3.422496570644718572e-01 0.000000000000000000e+00 4.808326112068522784e-02
4.394702704533523518e-02 1.306965401615607369e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.401235979158552025e-02 3.655362495554539404e-01 0.000000000000000000e+00 7.212489168102784176e-02
4.403398872123152202e-02 3.188614540466392366e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.404910171903685806e-02 3.334394598835994650e-01 0.000000000000000000e+00 3.252691193458118191e-02
4.406416516602972011e-02 3.249589324120645828e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.411024742163287965e-02 3.144490169181526906e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.418318621759831366e-02 3.266628844970561052e-01 0.000000000000000000e+00 8.485281374238569721e-03
4.419169244040678513e-02 3.309317497144556031e-01 0.000000000000000000e+00 2.545584412271571090e-02
4.422745161007733683e-02 3.386127528737902792e-01 0.000000000000000000e+00 4.101219330881975683e-02
4.436745330149536454e-02 3.498780673677792663e-01 0.000000000000000000e+00 5.515432893255069885e-02
4.440056563193280070e-02 2.834171620179850581e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.440123456790123768e-02 4.111111111111111494e-01 0.000000000000000000e+00 1.032375900532359198e-01
4.441889943254911238e-02 3.243845506838952675e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.442832647462277573e-02 4.327160493827160725e-01 0.000000000000000000e+00 1.131370849898475917e-01
4.444687912466085272e-02 3.325459458340624397e-01 0.000000000000000000e+00 2.687005768508880441e-02
4.447147284458669719e-02 2.424325560128029189e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.455293438029809400e-02 3.223881860827448320e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.460838173945932267e-02 1.446324239191180139e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.461135478820790756e-02 3.340657758810479105e-01 0.000000000000000000e+00 2.969848480983499489e-02
4.463959875131952304e-02 3.258065335568764986e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.468018086673779254e-02 3.301326017375399990e-01 0.000000000000000000e+00 1.697056274847713944e-02
4.469473022405121010e-02 5.967078189300423219e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.470827617741197912e-02 8.456790123456792152e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.473436468018086865e-02 1.129172382258802065e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.474276354289563606e-02 1.543099798472455098e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.486792889521132310e-02 3.281715185693238057e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.488888888888888790e-02 5.000000000000001665e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.488888888888888790e-02 2.000000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.494101634361418601e-02 3.318594161910729534e-01 0.000000000000000000e+00 1.979898987322332993e-02
4.494418759561268073e-02 3.263476096123558712e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.497718843672204175e-02 2.160951074531321514e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.498922928415383798e-02 1.698673982624600010e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.503098410213405428e-02 3.295354517246505410e-01 0.000000000000000000e+00 7.071067811865474478e-03
4.505453725499788953e-02 3.365591853093757857e-01 0.000000000000000000e+00 3.111269837220808493e-02
4.508852911235677885e-02 3.405764703889989642e-01 0.000000000000000000e+00 3.959797974644665985e-02
4.510110882487426004e-02 4.442386831275720316e-01 0.000000000000000000e+00 1.173797256769668895e-01
4.510562414266117842e-02 3.191358024691358097e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.510672664823878186e-02 3.449663274004075575e-01 0.000000000000000000e+00 4.525483399593904082e-02
4.510963775847177948e-02 3.001143118427068712e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.515899036769838865e-02 3.272705718979153078e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.521316179343834452e-02 3.994498918976894797e-01 0.000000000000000000e+00 9.475230867899736564e-02
4.521399176954732368e-02 3.092592592592592338e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.528400706757664679e-02 3.285754204135548640e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.532503514030720299e-02 3.250647767108672537e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.536695512766233951e-02 1.878423004623279158e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.540062490474013057e-02 9.430727023319615543e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.543750000000000566e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.543750000000000566e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.187939392393399796e-01
4.545179850632526108e-02 4.211248285322359841e-01 0.000000000000000000e+00 1.060660171779821137e-01
4.546372786442897523e-02 3.350353096580805934e-01 0.000000000000000000e+00 2.404163056034261392e-02
4.546417382174126887e-02 6.709343087943911432e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.552103337905807207e-02 3.065843621399180763e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.552839167471083026e-02 3.622466087486663211e-01 0.000000000000000000e+00 6.505382386916236381e-02
4.552963044502274931e-02 3.294329003595883876e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.553151337589685099e-02 3.313798709546308952e-01 0.000000000000000000e+00 8.485281374238569721e-03
4.554009805415840800e-02 3.532693187014174230e-01 0.000000000000000000e+00 5.515432893255069885e-02
4.576920862334671325e-02 2.704084743179393513e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.577337089159474320e-02 3.283434097105794036e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.584680519568493789e-02 3.305288827922572836e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.584974108132417597e-02 3.787625531338379981e-01 0.000000000000000000e+00 7.778174593052021579e-02
4.586419753086419526e-02 3.444444444444444420e-01 0.000000000000000000e+00 4.101219330881975683e-02
4.594714559094988798e-02 2.268480414570949455e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.594948686683940353e-02 1.643804298125289831e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.597106005182137467e-02 4.379972565157750353e-01 0.000000000000000000e+00 1.131370849898475917e-01
4.599382245630277005e-02 3.336974377212145737e-01 0.000000000000000000e+00 1.272792206135785545e-02
4.599553195933320932e-02 4.068383884570441200e-01 0.000000000000000000e+00 9.758073580374355960e-02
4.599961990136251788e-02 3.383359582719436265e-01 0.000000000000000000e+00 2.828427124746189791e-02
4.605952683364663430e-02 3.898567291571406468e-01 0.000000000000000000e+00 8.626702730475878378e-02
4.613979914985859299e-02 1.046029568663313647e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.618617871033661032e-02 2.372910633541635006e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.618930041152263799e-02 3.259259259259259522e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.622037290017978750e-02 4.127291646673854619e-01 0.000000000000000000e+00 1.004091629284897536e-01
4.622145888881989267e-02 3.358538389021546999e-01 0.000000000000000000e+00 1.838477631085023642e-02
4.625024791086874976e-02 3.297524090162407551e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.629766803840878325e-02 8.086419753086421247e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.631808297314910644e-02 3.717392899682184781e-01 0.000000000000000000e+00 7.071067811865475172e-02
4.631956949752340236e-02 3.320840883559981194e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.632599045697348428e-02 3.650780613464147395e-01 0.000000000000000000e+00 6.505382386916236381e-02
4.642514989120773844e-02 3.417159195470428346e-01 0.000000000000000000e+00 3.252691193458118191e-02
4.646075169116829773e-02 3.548477734227422076e-01 0.000000000000000000e+00 5.232590180780451183e-02
4.646422896531422070e-02 3.978645795111780958e-01 0.000000000000000000e+00 9.050966799187808165e-02
4.649132500127013679e-02 4.445587562871513576e-01 0.000000000000000000e+00 1.145512985522206956e-01
4.658947277308300022e-02 1.386772002912834978e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.662277091906721904e-02 2.827160493827160503e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.667093430879439009e-02 3.355281207133058996e-01 0.000000000000000000e+00 8.485281374238569721e-03
4.669501600365798255e-02 3.187242798353909778e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.671066029628598293e-02 3.500257162444497805e-01 0.000000000000000000e+00 4.525483399593904082e-02
4.671463812539868032e-02 3.328024183305390293e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.673047373921930536e-02 4.169654768826643876e-01 0.000000000000000000e+00 1.018233764908628436e-01
4.677315763493344880e-02 3.301388112697364319e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.681445823713262233e-02 3.384268432431822293e-01 0.000000000000000000e+00 1.979898987322332993e-02
4.683950617283950957e-02 1.277777777777777679e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.683950617283950957e-02 1.555555555555555580e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.702423986022070956e-02 3.446054218624456378e-01 0.000000000000000000e+00 3.394112549695427888e-02
4.703818015546410575e-02 4.026063100137178274e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.704420057918000386e-02 2.554183813443072770e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.706025504242239421e-02 3.056698673982624070e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.711042524005486926e-02 6.213991769547330679e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.713149672306050919e-02 3.612482853223594192e-01 0.000000000000000000e+00 5.798275605729689280e-02
4.717664990092973465e-02 2.966392318244169823e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.718520429813922307e-02 3.334858745687040438e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.721378823488088516e-02 4.102242770128763372e-01 0.000000000000000000e+00 9.616652224137045568e-02
4.721479989730228283e-02 3.353049538895192527e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.725201668670651889e-02 2.042041355484428278e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.734729051139574540e-02 3.380364894691978983e-01 0.000000000000000000e+00 8.485281374238569721e-03
4.735458686853291632e-02 3.278616064624294557e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.740252727960394402e-02 3.865315246659553616e-01 0.000000000000000000e+00 8.061017305526640975e-02
4.741163224139650217e-02 3.423673559247404352e-01 0.000000000000000000e+00 2.545584412271571090e-02
4.741479110569188360e-02 1.720545648529187843e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.745342215786889362e-02 4.285703398872122705e-01 0.000000000000000000e+00 1.060660171779821137e-01
4.749934956718306067e-02 3.401401096264684010e-01 0.000000000000000000e+00 1.697056274847713944e-02
4.752583447645176290e-02 4.195473251028806749e-01 0.000000000000000000e+00 1.018233764908628436e-01
4.755928127487341062e-02 2.126809937509525905e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.756764297447882428e-02 3.522024081694863362e-01 0.000000000000000000e+00 4.384062043356594385e-02
4.757611616341230615e-02 3.742087080221511153e-01 0.000000000000000000e+00 6.929646455628164781e-02
4.762617487171671299e-02 3.323502514860539048e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.763269699740892843e-02 1.268861454046640858e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.773912594875693444e-02 3.400164834854668694e-01 0.000000000000000000e+00 1.272792206135785545e-02
4.777808527506659242e-02 3.379831439426013162e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.779603505688621162e-02 3.560774385115187401e-01 0.000000000000000000e+00 4.808326112068522784e-02
4.779688980840143125e-02 3.470044652181520917e-01 0.000000000000000000e+00 3.252691193458118191e-02
4.781481481481481693e-02 1.833333333333333481e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.783321055394672283e-02 3.655616521871666302e-01 0.000000000000000000e+00 5.939696961966998978e-02
4.790625000000000439e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.145512985522206956e-01
4.795022892684439042e-02 3.428366460246762837e-01 0.000000000000000000e+00 2.121320343559642344e-02
4.795930498399634395e-02 3.362139917695473046e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.802766032980770178e-02 3.396989505890588013e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.805283764819159864e-02 3.454282476010193115e-01 0.000000000000000000e+00 2.687005768508880441e-02
4.806541495198903002e-02 4.456790123456790265e-01 0.000000000000000000e+00 1.131370849898475917e-01
4.809777472946197285e-02 5.265203475080021400e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.811999826885769022e-02 4.042871174787041610e-01 0.000000000000000000e+00 9.050966799187808165e-02
4.813991769547325272e-02 2.425925925925926097e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.822997767356078380e-02 3.410170335622079163e-01 0.000000000000000000e+00 7.071067811865474478e-03
4.823300302594476369e-02 3.388094821438315529e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.824828532235939799e-02 3.253086419753086211e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.828080304304711162e-02 3.823256956087317526e-01 0.000000000000000000e+00 7.353910524340094568e-02
4.828440786465477974e-02 1.065843621399176905e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.830496732259816073e-02 3.497864297259714594e-01 0.000000000000000000e+00 3.535533905932737586e-02
4.832053040695016149e-02 1.436213991769547393e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.838374485596708130e-02 4.370370370370370572e-01 0.000000000000000000e+00 1.088944443027283077e-01
4.839277549154092500e-02 2.220164609053497939e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.841139420932897425e-02 3.464436315602296146e-01 0.000000000000000000e+00 2.687005768508880441e-02
4.846502057613168851e-02 2.407407407407408106e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.857193884175289855e-02 3.955291368185743783e-01 0.000000000000000000e+00 8.343860018001260370e-02
4.862155159274501176e-02 1.213305898491083695e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.863515329076981142e-02 3.689859269420312504e-01 0.000000000000000000e+00 6.081118318204308676e-02
4.865767413504039351e-02 3.334705075445816291e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.868896547311930834e-02 3.547816220427103540e-01 0.000000000000000000e+00 4.101219330881975683e-02
4.871204376403025227e-02 3.405155040728886084e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.872724347575742299e-02 4.194025301021185870e-01 0.000000000000000000e+00 9.899494936611664964e-02
4.873593964334704820e-02 3.481938728852312925e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.879012345679012430e-02 3.111111111111111160e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.879201877536734622e-02 3.612279632169893562e-01 0.000000000000000000e+00 5.091168824543142180e-02
4.883944716137612885e-02 3.434662549558652467e-01 0.000000000000000000e+00 8.485281374238569721e-03
4.886337194533353634e-02 4.281664380429812677e-01 0.000000000000000000e+00 1.032375900532359198e-01
4.886571322122305189e-02 6.432708428593206240e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.887440938881268404e-02 8.779149519890261377e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.891405416802826339e-02 3.468655034143018345e-01 0.000000000000000000e+00 2.262741699796952041e-02
4.893586478398667672e-02 3.507132494481983720e-01 0.000000000000000000e+00 3.252691193458118191e-02
4.898442870944804545e-02 3.413220846716756851e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.903896763704720246e-02 2.861682670324645628e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.904504999927869480e-02 3.376249668354530664e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.913128080069095738e-02 3.285093735711019924e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.921204862502767674e-02 3.422967930588720065e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.922078394387653655e-02 3.483348278722553371e-01 0.000000000000000000e+00 2.404163056034261392e-02
4.927290436360994702e-02 3.452406967304199048e-01 0.000000000000000000e+00 9.899494936611664964e-03
4.930787989635726509e-02 1.999314128943758540e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.934199563074734979e-02 7.528577960676727243e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.936808413351623237e-02 2.652263374485596681e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.939490351076914615e-02 3.434396292344775725e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.940179520293775522e-02 3.399844949862732002e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.943008458762747359e-02 3.540107932959632997e-01 0.000000000000000000e+00 3.535533905932737586e-02
4.944032921810699588e-02 1.629629629629629761e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.947616133758480500e-02 3.606150384834190814e-01 0.000000000000000000e+00 4.525483399593904082e-02
4.950975541203242458e-02 3.454169575424804184e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.951432407850787920e-02 3.470591720563338534e-01 0.000000000000000000e+00 1.414213562373094896e-02
4.953732493352978189e-02 3.715211095869532798e-01 0.000000000000000000e+00 5.939696961966998978e-02
4.957277853985673360e-02 2.510973936899862924e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.969318701417466816e-02 2.979423868312757184e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.970723466951176145e-02 3.509144947416552585e-01 0.000000000000000000e+00 2.545584412271571090e-02
4.973834019204389362e-02 8.024691358024721444e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.974241161713571779e-02 3.642808891297435459e-01 0.000000000000000000e+00 4.949747468305832482e-02
4.976543209876543167e-02 3.388888888888889062e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.979252400548696972e-02 4.104938271604938738e-01 0.000000000000000000e+00 9.050966799187808165e-02
4.979354805561148067e-02 3.427580860340094238e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.981243287961468341e-02 3.474257307542658046e-01 0.000000000000000000e+00 9.899494936611664964e-03
4.984120400831459213e-02 3.447069278517171931e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.986376568612508470e-02 3.862368541380887255e-01 0.000000000000000000e+00 7.212489168102784176e-02
4.989405362025135099e-02 3.563362631035242867e-01 0.000000000000000000e+00 3.535533905932737586e-02
4.992475034858056410e-02 3.318752222730275148e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.995005842605294150e-02 2.151348879743941456e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.005414403689423947e-02 3.528791530950755595e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.008221044292781449e-02 3.768852986502735369e-01 0.000000000000000000e+00 6.222539674441616986e-02
5.013301241341936582e-02 4.416933394299649152e-01 0.000000000000000000e+00 1.074802307403552176e-01
5.014471879286694356e-02 5.555555555555558023e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.019890260631001966e-02 1.845679012345678993e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.022030855729986420e-02 3.459457399786617926e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.024556708395977456e-02 3.491145771590825619e-01 0.000000000000000000e+00 1.131370849898476021e-02
5.027066457047912884e-02 3.954232925197717075e-01 0.000000000000000000e+00 7.919595949289331971e-02
5.036130126496742715e-02 3.540949983158996894e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.037500000000000311e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.037500000000000311e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.103086578651013977e-01
5.048788294467307369e-02 3.267489711934156715e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.056114382091959902e-02 3.513867014400470223e-01 0.000000000000000000e+00 1.555634918610404246e-02
5.058420972412742272e-02 2.303155006858710607e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.062869396602821814e-02 3.354061880810852436e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.062870635373133144e-02 3.545620304041277038e-01 0.000000000000000000e+00 2.545584412271571090e-02
5.066058266667976262e-02 3.466699345113882225e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.068053650358177176e-02 4.279149519890260711e-01 0.000000000000000000e+00 9.899494936611664964e-02
5.070461819844536422e-02 4.012345679012346844e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.074074074074074597e-02 1.296296296296296502e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.074766133754995967e-02 3.492106367404848588e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.080094497789971325e-02 2.778463648834019195e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.080915802506769108e-02 3.504834967569306903e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.081315925317517190e-02 4.034736687609725703e-01 0.000000000000000000e+00 8.343860018001260370e-02
5.084554070912857687e-02 3.728979322257786055e-01 0.000000000000000000e+00 5.515432893255069885e-02
5.089789114251001834e-02 3.600935945852880016e-01 0.000000000000000000e+00 3.535533905932737586e-02
5.093390219547733189e-02 3.895428655297578091e-01 0.000000000000000000e+00 7.212489168102784176e-02
5.095120001706981983e-02 3.536797959593717677e-01 0.000000000000000000e+00 1.979898987322332993e-02
5.098994829362264031e-02 3.525158954615846829e-01 0.000000000000000000e+00 1.414213562373094896e-02
5.101377810518947092e-02 3.448534268150180715e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.101611938107898647e-02 4.181882843062541544e-01 0.000000000000000000e+00 9.192388155425117169e-02
5.106584362139918176e-02 1.759259259259259300e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.114914817205240549e-02 3.513489424664889560e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.118290741587495224e-02 3.568663313519281344e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.118825890362241338e-02 3.480338363054412687e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.119528273129096696e-02 2.928669410150896990e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.121033379058070878e-02 2.454732510288065994e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.121525170871899652e-02 3.498549227477745216e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.123494540385549467e-02 3.539614620124028610e-01 0.000000000000000000e+00 1.555634918610404246e-02
5.125314569256041869e-02 9.829294314891021123e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.128257887517147229e-02 1.475308641975308643e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.130666057003505781e-02 2.603566529492455373e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.136151331944656395e-02 8.656454808718180849e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.138258480245220389e-02 3.800944977899710642e-01 0.000000000000000000e+00 6.081118318204308676e-02
5.138693288624701649e-02 2.919295839048925423e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.149530051313316176e-02 1.596250571559213460e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.153198050206890535e-02 3.525021592236956547e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.157521358595466843e-02 3.582208561251390977e-01 0.000000000000000000e+00 2.545584412271571090e-02
5.161671239140375178e-02 3.670781893004115837e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.163276685464614213e-02 3.405807041609510977e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.164029238429101304e-02 4.380429812528577882e-01 0.000000000000000000e+00 1.018233764908628436e-01
5.164833819746688509e-02 3.510474351809514948e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.171604938271605334e-02 1.111111111111111327e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.171604938271605334e-02 1.944444444444444475e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.173760398614334066e-02 3.568172195972836303e-01 0.000000000000000000e+00 1.979898987322332993e-02
5.178327744754356726e-02 2.032464563328767460e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.180512935584571238e-02 3.609790174262054174e-01 0.000000000000000000e+00 2.969848480983499489e-02
5.183145322497385854e-02 3.539752296115655783e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.185143734292793627e-02 3.915947709466651716e-01 0.000000000000000000e+00 7.071067811865475172e-02
5.190468932581415729e-02 3.056470050297210861e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.191181638434202994e-02 3.579783080341938373e-01 0.000000000000000000e+00 2.121320343559642344e-02
5.194336373495207770e-02 3.497691183028784345e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.195313350347870174e-02 3.982729973788248223e-01 0.000000000000000000e+00 7.636753236814712575e-02
5.195697782067999759e-02 3.456536097139663588e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.198923539960220719e-02 4.129494148927162489e-01 0.000000000000000000e+00 8.626702730475878378e-02
5.200802135138237609e-02 4.295881386644989641e-01 0.000000000000000000e+00 9.616652224137045568e-02
5.204115226337448913e-02 7.592592592592592449e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.208298140757341294e-02 3.542400755681252011e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.211094458274766195e-02 3.641848295483413045e-01 0.000000000000000000e+00 3.394112549695427888e-02
5.214951989026063439e-02 2.234567901234567888e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.217728073295059554e-02 3.613854595336077891e-01 0.000000000000000000e+00 2.828427124746189791e-02
5.219271581103703678e-02 3.561386870790925752e-01 0.000000000000000000e+00 5.656854249492380103e-03
5.222477518670934349e-02 3.526063100137174500e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.223495512585035749e-02 3.594520997313593869e-01 0.000000000000000000e+00 2.121320343559642344e-02
5.228485554683712233e-02 3.713740565744834132e-01 0.000000000000000000e+00 4.525483399593904082e-02
5.228999644363156035e-02 1.363740283493370120e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.231993132821893822e-02 1.029568663313523702e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.235421429660112869e-02 3.189986282578874954e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.237628918355941715e-02 4.045038866026520741e-01 0.000000000000000000e+00 7.919595949289331971e-02
5.247867905548485312e-02 3.566940325141142454e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.253928658120092521e-02 3.794365696286135514e-01 0.000000000000000000e+00 5.515432893255069885e-02
5.254590161466653891e-02 3.625582143643415467e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.257529763416823182e-02 4.161560737692424627e-01 0.000000000000000000e+00 8.768124086713188770e-02
5.261576826025843312e-02 3.589925316262765342e-01 0.000000000000000000e+00 1.414213562373094896e-02
5.262755309515909641e-02 3.549508788369735157e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.266727632982777518e-02 3.869684499314129389e-01 0.000000000000000000e+00 6.222539674441616986e-02
5.269443139854175506e-02 3.608584054520669326e-01 0.000000000000000000e+00 1.979898987322332993e-02
5.269856766790669000e-02 3.676074107944250491e-01 0.000000000000000000e+00 3.676955262170047284e-02
5.273070274620916820e-02 3.567469076216049917e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.274115659123025657e-02 3.524166370302630469e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.290809327846365123e-02 3.302469135802469369e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.291099200099352862e-02 3.644972819184068014e-01 0.000000000000000000e+00 2.828427124746189791e-02
5.292162432070029315e-02 3.610244703655826060e-01 0.000000000000000000e+00 1.697056274847713944e-02
5.293422261477244428e-02 3.582911471933019065e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.294020220494843193e-02 2.067443987197073729e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.294878688320998894e-02 3.562973124015648141e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.298721353828553249e-02 3.443411404088130290e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.304856983183457719e-02 5.461819844535897861e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.304990770377144421e-02 3.483462886755067656e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.316897830615251869e-02 9.597622313671697047e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.318428021643042264e-02 4.454046639231824534e-01 0.000000000000000000e+00 1.018233764908628436e-01
5.319219905564932793e-02 4.295362043952197784e-01 0.000000000000000000e+00 9.333809511662427560e-02
5.321244675639754534e-02 3.948918130140505189e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.323811270084892466e-02 3.595835975520644823e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.326407946767110907e-02 3.587376724931035099e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.326863737774591157e-02 3.537370093763936296e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.331614421920777280e-02 2.832495046486815937e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.334156378600823228e-02 2.703703703703703720e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.334314803559602608e-02 3.655707155952715448e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.334625459625601251e-02 3.677672592065723833e-01 0.000000000000000000e+00 3.111269837220808493e-02
5.338728542180948278e-02 3.634549586250716002e-01 0.000000000000000000e+00 1.979898987322332993e-02
5.343000372781007284e-02 3.800040832378382971e-01 0.000000000000000000e+00 5.091168824543142180e-02
5.344556084771242416e-02 3.597806195273270946e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.347866675489638955e-02 3.614199882959726606e-01 0.000000000000000000e+00 7.071067811865474478e-03
5.350411522633745365e-02 4.074074074074074403e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.352886585716946921e-02 6.603414113702182897e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.352973299638780907e-02 3.750348580557390510e-01 0.000000000000000000e+00 4.384062043356594385e-02
5.356097478365424991e-02 1.924859015393994843e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.356799861132280349e-02 3.712467611644567067e-01 0.000000000000000000e+00 3.676955262170047284e-02
5.361990308739195826e-02 3.583382727339441409e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.366666666666666807e-02 1.500000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.366666666666666807e-02 2.999999999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.370323516627434346e-02 4.228064827516130331e-01 0.000000000000000000e+00 8.768124086713188770e-02
5.371483005639384606e-02 2.497256515775034269e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.376299344612101710e-02 1.683813443072702531e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.377219750953853711e-02 3.644476056608353942e-01 0.000000000000000000e+00 1.697056274847713944e-02
5.379859570488539078e-02 4.119536317295805494e-01 0.000000000000000000e+00 8.061017305526640975e-02
5.386534064929127119e-02 4.362139917695473379e-01 0.000000000000000000e+00 9.616652224137045568e-02
5.387298248570431686e-02 3.665453298986466879e-01 0.000000000000000000e+00 2.262741699796952041e-02
5.390510517630368176e-02 3.614244102355670951e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.395475509040514872e-02 3.390235228369659071e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.399444529119883790e-02 8.514708123761621783e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.400581720266220409e-02 3.572930955647005691e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.401183762637808833e-02 1.806812985825331508e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.410415079002185018e-02 1.146547782350251510e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.411596865879749613e-02 3.524970786973530279e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.412416060098980408e-02 3.638083165498250393e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.415142226512444090e-02 4.036554387034497204e-01 0.000000000000000000e+00 7.212489168102784176e-02
5.415231417974902817e-02 2.355052583447645176e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.418346925309364126e-02 3.710297097890453144e-01 0.000000000000000000e+00 3.111269837220808493e-02
5.418564903003878636e-02 3.683320548387414295e-01 0.000000000000000000e+00 2.404163056034261392e-02
5.422099160584147731e-02 3.855408220291622889e-01 0.000000000000000000e+00 5.374011537017760881e-02
5.424321789806011568e-02 3.621934827509858401e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.435706639537074558e-02 3.647838612376538836e-01 0.000000000000000000e+00 2.828427124746190052e-03
5.441620941929584121e-02 2.366255144032924917e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.446748212250592663e-02 3.603721767797366526e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.448191379663970546e-02 3.744212433741469503e-01 0.000000000000000000e+00 3.535533905932737586e-02
5.450049535131840095e-02 3.674211248285322862e-01 0.000000000000000000e+00 1.697056274847713944e-02
5.454905560634920603e-02 3.700964819132217531e-01 0.000000000000000000e+00 2.545584412271571090e-02
5.455202269064814841e-02 3.648959464299267319e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.458678809124625775e-02 3.792409693644261948e-01 0.000000000000000000e+00 4.384062043356594385e-02
5.459377475580544370e-02 3.932031025080865438e-01 0.000000000000000000e+00 6.081118318204308676e-02
5.466204338769496685e-02 2.581618655692729525e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.466906721536351349e-02 4.160493827160494096e-01 0.000000000000000000e+00 8.061017305526640975e-02
5.469883486595879252e-02 3.572092668800487814e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.479850632525530563e-02 3.624828532235939704e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.480151653711324428e-02 1.056241426611798095e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.480524661216357174e-02 3.660741894835614074e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.484666971498247667e-02 1.319615912208504938e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.487943931896694522e-02 3.829490950077243383e-01 0.000000000000000000e+00 4.666904755831213780e-02
5.492048494094358552e-02 4.402496231942962801e-01 0.000000000000000000e+00 9.475230867899736564e-02
5.495503734186861500e-02 2.023319615912208547e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.496320221463558975e-02 3.718386111220876034e-01 0.000000000000000000e+00 2.545584412271571090e-02
5.498179478060594150e-02 3.160798658741045264e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.505417245950046390e-02 3.644385631602462539e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.508766009146202902e-02 3.752157812438258189e-01 0.000000000000000000e+00 3.252691193458118191e-02
5.509551389523954790e-02 3.136716963877458908e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.509744637692613051e-02 4.102059306677505734e-01 0.000000000000000000e+00 7.495331880577403572e-02
5.511673815991699477e-02 3.683185903985579657e-01 0.000000000000000000e+00 7.071067811865474478e-03
5.514217217903774615e-02 3.520804755372641814e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.520679882621024742e-02 4.273798032142797076e-01 0.000000000000000000e+00 8.626702730475878378e-02
5.521993598536808351e-02 2.874485596707818669e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.528772149683595927e-02 1.436620433876950043e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.529095468735006208e-02 3.727759995935579496e-01 0.000000000000000000e+00 2.404163056034261392e-02
5.529218106995885396e-02 3.518518518518518601e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.531250000000000056e-02 4.500000000000000111e-01 0.000000000000000000e+00 9.899494936611664964e-02
5.540456231265558640e-02 2.230909922267947099e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.540891039645040594e-02 3.904130467916476777e-01 0.000000000000000000e+00 5.374011537017760881e-02
5.542942305640423395e-02 3.673139006336859635e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.549011179039630565e-02 3.784501007637725012e-01 0.000000000000000000e+00 3.535533905932737586e-02
5.549687547629934825e-02 6.755829903978055606e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.550906497616857338e-02 3.983352808684313962e-01 0.000000000000000000e+00 6.222539674441616986e-02
5.555876444108252127e-02 3.647586467735835503e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.558361417353949174e-02 4.345348778133414913e-01 0.000000000000000000e+00 9.050966799187808165e-02
5.559320225575369034e-02 2.754458161865568910e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.561276656821317887e-02 3.688644647289163192e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.574556687488462642e-02 3.757007833418950504e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.574571965655641947e-02 2.458161865569273019e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.574973327236702053e-02 1.008916323731138681e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.581395112533658887e-02 1.134887974394147292e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.583053825981310059e-02 3.840654936295845312e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.588920642178530490e-02 3.627343392775491671e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.588976386842565980e-02 1.655413300817965006e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.590626428898034378e-02 3.384773662551440188e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.591172313682150896e-02 3.725703323605066286e-01 0.000000000000000000e+00 1.272792206135785545e-02
5.598858057620696022e-02 3.690587478196074578e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.609624210401530781e-02 5.232434080170708657e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.612688239947475483e-02 3.769323091995788189e-01 0.000000000000000000e+00 2.545584412271571090e-02
5.617944617663213347e-02 3.792198945884868166e-01 0.000000000000000000e+00 2.969848480983499489e-02
5.622735355382817851e-02 3.053040695016003836e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.622862811083799428e-02 3.710983282559431329e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.631592563112995664e-02 4.033952028541268331e-01 0.000000000000000000e+00 6.363961030678927377e-02
5.633354713881691400e-02 4.247980490778845430e-01 0.000000000000000000e+00 8.061017305526640975e-02
5.633967285800932367e-02 3.957439301822780475e-01 0.000000000000000000e+00 5.515432893255069885e-02
5.636381649138851035e-02 3.239368998628258112e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.645563414690750459e-02 3.758762496683545895e-01 0.000000000000000000e+00 1.697056274847713944e-02
5.647184965029043713e-02 4.109129705837525348e-01 0.000000000000000000e+00 6.929646455628164781e-02
5.648994762574367778e-02 3.728801608373376597e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.654309133092855211e-02 3.879591525682061226e-01 0.000000000000000000e+00 4.384062043356594385e-02
5.655195473251029004e-02 4.425925925925926485e-01 0.000000000000000000e+00 9.192388155425117169e-02
5.655647005029720842e-02 1.792181069958847794e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.657543011812677519e-02 3.775362959701391019e-01 0.000000000000000000e+00 2.121320343559642344e-02
5.659259259259259017e-02 2.333333333333333370e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.659259259259259711e-02 3.833333333333333592e-01 0.000000000000000000e+00 3.535533905932737586e-02
5.659499121895952140e-02 3.700362891751964312e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.669962234754186842e-02 2.949093126047858116e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.670911752198268957e-02 4.360090772070653320e-01 0.000000000000000000e+00 8.768124086713188770e-02
5.677076492655504236e-02 3.673446346819309039e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.677320530406950588e-02 8.353909465020575853e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.677747493241123988e-02 3.750182993032152856e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.678558061948552060e-02 3.716659045877153122e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.678661843372460882e-02 3.804971451832533935e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.683684506422684302e-02 3.912780534433738522e-01 0.000000000000000000e+00 4.666904755831213780e-02
5.684009890091279438e-02 1.706294772138394755e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.692973632068282219e-02 2.543895747599451140e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.696686226693085942e-02 4.009373571101966238e-01 0.000000000000000000e+00 5.798275605729689280e-02
5.702723855552203902e-02 3.731319500502721098e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.704488506801715098e-02 3.756938002316134728e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.706176858976087785e-02 3.967867552559927180e-01 0.000000000000000000e+00 5.232590180780451183e-02
5.709121003084068058e-02 3.775127436535758996e-01 0.000000000000000000e+00 1.131370849898476021e-02
5.719183259045445417e-02 3.806218062462876639e-01 0.000000000000000000e+00 2.262741699796952041e-02
5.726286643296245316e-02 7.258802011888434991e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.726597024079953246e-02 3.745503577380493443e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.732839875887411896e-02 3.834577748674515840e-01 0.000000000000000000e+00 2.828427124746189791e-02
5.734982810885874693e-02 1.490245389422344413e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.736621704008534883e-02 2.969821673525377403e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.737148491083676749e-02 4.475308641975308532e-01 0.000000000000000000e+00 9.192388155425117169e-02
5.739283316724635986e-02 3.785578476465141229e-01 0.000000000000000000e+00 8.485281374238569721e-03
5.740735660214398017e-02 1.998171010516689439e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.747157445511354157e-02 2.124828532235939760e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.750090853609965413e-02 3.860206495170677710e-01 0.000000000000000000e+00 3.252691193458118191e-02
5.750177567531799400e-02 3.759211276510469046e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.751866011466937045e-02 3.727116462598858426e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.753813358397263933e-02 3.613092516384697750e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.756388761875730342e-02 5.914494741655237919e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.756469970151734117e-02 3.990658731009965043e-01 0.000000000000000000e+00 5.232590180780451183e-02
5.758068534418685214e-02 9.406425172314517025e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.758796931362089588e-02 1.249199817101051962e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.762777100374266021e-02 3.901310775796372754e-01 0.000000000000000000e+00 3.818376618407356288e-02
5.767626886145404974e-02 4.320987654320990190e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.777928500059273387e-02 3.133821063862216039e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.777961946857694542e-02 4.157521719250114600e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.778124999999999928e-02 4.500000000000000111e-01 0.000000000000000000e+00 9.192388155425117169e-02
5.784171902431313461e-02 2.243814459177971010e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.784846619327869977e-02 4.025812837172894065e-01 0.000000000000000000e+00 5.515432893255069885e-02
5.787494284407865286e-02 3.689300411522634104e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.787877064434246432e-02 3.936789784755034272e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.789169514793009175e-02 3.810193417519536774e-01 0.000000000000000000e+00 9.899494936611664964e-03
5.789545688044393096e-02 3.775389930396789162e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.791976155396365289e-02 1.878905654625819266e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.799178365989827999e-02 4.308997612152619117e-01 0.000000000000000000e+00 7.919595949289331971e-02
5.802415272814856473e-02 3.755364189063320479e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.802938033886484437e-02 4.086947563323115595e-01 0.000000000000000000e+00 6.081118318204308676e-02
5.803351370247225582e-02 3.862835197133830389e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.809167809785094339e-02 3.413580246913580085e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.821810699588476912e-02 2.685185185185184897e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.827872002724668321e-02 3.794983826991142895e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.828236201196371202e-02 3.845975376382326782e-01 0.000000000000000000e+00 1.838477631085023642e-02
5.831727055935341519e-02 3.882323719848487231e-01 0.000000000000000000e+00 2.828427124746189791e-02
5.835256312553979696e-02 1.092821216278005991e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.845805405247940512e-02 3.817589973926236446e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.848685683864283946e-02 3.862817634820547852e-01 0.000000000000000000e+00 2.121320343559642344e-02
5.848986842691224208e-02 3.939197389738465782e-01 0.000000000000000000e+00 3.818376618407356288e-02
5.850559117499333495e-02 4.049017984436026896e-01 0.000000000000000000e+00 5.374011537017760881e-02
5.852581754136394754e-02 1.753848498704465853e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.854915597404039551e-02 3.981117377093600362e-01 0.000000000000000000e+00 4.525483399593904082e-02
5.861093964334705003e-02 4.401234567901234906e-01 0.000000000000000000e+00 8.343860018001260370e-02
5.865157750342935017e-02 2.919753086419752952e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.865834118933240665e-02 3.763586174194313294e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.865967493203489563e-02 4.147666438983819148e-01 0.000000000000000000e+00 6.363961030678927377e-02
5.873996238877289555e-02 3.880720845148692977e-01 0.000000000000000000e+00 2.262741699796952041e-02
5.875994513031550237e-02 1.080246913580247131e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.881308011822782705e-02 3.811810718405241327e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.885025148605395329e-02 3.522633744855967475e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.885627190976984446e-02 2.449245541838134255e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.885774604644103403e-02 4.191530198084076897e-01 0.000000000000000000e+00 6.646803743153546773e-02
5.886073148289274609e-02 3.711832545851750931e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.886093794461139811e-02 3.860153808230828987e-01 0.000000000000000000e+00 1.272792206135785545e-02
5.894168512277625505e-02 3.836912281890181298e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.903086419753086900e-02 4.277777777777778123e-01 0.000000000000000000e+00 7.353910524340094568e-02
5.904167866235386641e-02 3.899685007366763267e-01 0.000000000000000000e+00 2.404163056034261392e-02
5.904985041717811939e-02 3.931904952760513772e-01 0.000000000000000000e+00 3.252691193458118191e-02
5.915729309556470167e-02 1.347736625514403541e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.916896231190292565e-02 1.199088892275906731e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.921883520466054290e-02 3.803536046334400345e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.922552456434486412e-02 1.622999542752629476e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.923736307929238637e-02 3.828417453677830928e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.932385815170452409e-02 3.861225422953817876e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.934165928108671439e-02 4.093947399617267058e-01 0.000000000000000000e+00 5.374011537017760881e-02
5.934209285069588086e-02 3.762623696703867870e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.936757573242339159e-02 3.879506536630281666e-01 0.000000000000000000e+00 9.899494936611664964e-03
5.946099002523327903e-02 2.273281511964639623e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.948118473414037988e-02 3.930229633518428356e-01 0.000000000000000000e+00 2.687005768508880441e-02
5.948841639993903557e-02 3.642661179698217233e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.951049128689731710e-02 2.791952446273433530e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.951851851851851921e-02 6.666666666666667962e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.951851851851851921e-02 3.333333333333333148e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.954728276516113583e-02 8.386678859929891372e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.955156891044036116e-02 3.844804032808910588e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.961800416226825661e-02 3.956832461176311710e-01 0.000000000000000000e+00 3.111269837220808493e-02
5.963892699283646071e-02 4.034293552812071582e-01 0.000000000000000000e+00 4.384062043356594385e-02
5.973719038321177732e-02 3.877609179570262743e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.976275447321528766e-02 4.139291097224339078e-01 0.000000000000000000e+00 5.656854249492379583e-02
5.977569962297477058e-02 3.901951486618458476e-01 0.000000000000000000e+00 1.131370849898476021e-02
5.979545800944977008e-02 1.846364883401920287e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.986088572809065284e-02 3.993517624722217607e-01 0.000000000000000000e+00 3.676955262170047284e-02
5.989936606321302759e-02 2.558019610831682167e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.994931328218937316e-02 3.444596860234724889e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.000617283950616943e-02 2.222222222222222654e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.003226134227505201e-02 2.157293095564700447e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.006383966214291770e-02 4.214015290502615141e-01 0.000000000000000000e+00 6.222539674441616986e-02
6.006890416810144878e-02 3.778497519009636485e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.011201337495602343e-02 3.869650629138512432e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.013470145321870436e-02 4.357965418550695524e-01 0.000000000000000000e+00 7.495331880577403572e-02
6.014395025000859873e-02 3.968229461658647761e-01 0.000000000000000000e+00 2.828427124746189791e-02
6.014910215809469302e-02 3.720748869582889418e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.015308274003030448e-02 3.811503064310055588e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.016733272785168563e-02 3.892779254893770080e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.016745247564850296e-02 3.841887434353014052e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.017340683161442882e-02 3.936518823350099172e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.021911745612401612e-02 9.776202814611592573e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.024999999999999800e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.024999999999999800e-02 4.500000000000000111e-01 0.000000000000000000e+00 8.343860018001260370e-02
6.026460510197745313e-02 1.479601686734746124e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.031834158169678550e-02 3.912011242389402677e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.032572602916724119e-02 3.989426860178270084e-01 0.000000000000000000e+00 3.111269837220808493e-02
6.043156037076553161e-02 4.280191027790479774e-01 0.000000000000000000e+00 6.646803743153546773e-02
6.048812055859028453e-02 3.958429063621361488e-01 0.000000000000000000e+00 1.979898987322332993e-02
6.058210193292074691e-02 4.416812026170355843e-01 0.000000000000000000e+00 7.636753236814712575e-02
6.059015393994818255e-02 2.978052126200274041e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.059020242021841834e-02 3.973943416038587251e-01 0.000000000000000000e+00 2.404163056034261392e-02
6.060643138184672318e-02 4.090026926789614992e-01 0.000000000000000000e+00 4.525483399593904082e-02
6.061428518562424900e-02 3.906735648924339888e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.074668495656150580e-02 3.109053497942386723e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.083877514154911043e-02 3.811207641111619138e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.086709343087942647e-02 2.017832647462277085e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.089072916843073918e-02 7.742976172331456075e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.089869033230196904e-02 3.933299274990074146e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.090221256922218052e-02 4.170324645633287641e-01 0.000000000000000000e+00 5.374011537017760881e-02
6.092127724432251645e-02 5.034293552812074690e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.092290829189986323e-02 4.017452548824798630e-01 0.000000000000000000e+00 2.969848480983499489e-02
6.093190589359871734e-02 1.568007078866704429e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.095676067289771544e-02 3.973974324316130735e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.096522881498919050e-02 3.949341507335715762e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.107936911152883619e-02 2.439363918101915274e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.109211743444989406e-02 3.892507039037886862e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.110463176742312458e-02 3.856747973904911531e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.115897249177237177e-02 1.267819946146420962e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.116484426305084099e-02 3.997468204372639500e-01 0.000000000000000000e+00 2.262741699796952041e-02
6.119620992734847720e-02 3.261774119798811489e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.121731719705202079e-02 3.966025704954391218e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.127815458348152139e-02 4.065462581923487417e-01 0.000000000000000000e+00 3.535533905932737586e-02
6.130457755423461552e-02 3.527206218564243878e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.132600139857342925e-02 3.932868057476434087e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.135742349574083154e-02 1.137479042828837134e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.136160434554353837e-02 4.392470659960372448e-01 0.000000000000000000e+00 7.212489168102784176e-02
6.137124197857021790e-02 4.227901121667316242e-01 0.000000000000000000e+00 5.656854249492379583e-02
6.137177809083298186e-02 4.335781080747126426e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.138217412657284711e-02 3.401158360006096837e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.138484987044658114e-02 6.081390032007319424e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.139495823619177395e-02 2.622855594506257604e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.148262188193150124e-02 4.030983683983734855e-01 0.000000000000000000e+00 2.687005768508880441e-02
6.152187851311602396e-02 3.951267403154818947e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.155743535030229474e-02 3.914037494284408059e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.156347917301296935e-02 4.006291698733568940e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.157207761538910362e-02 8.564920659113617329e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.160792258137386124e-02 3.987580203844097726e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.164149830366871113e-02 4.118706497993191995e-01 0.000000000000000000e+00 4.101219330881975683e-02
6.166178936137783895e-02 2.770919067215363296e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.170989692997368159e-02 3.966767573307151684e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.174005486968450057e-02 3.716049382716049565e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.175811614083218104e-02 2.329218106995884774e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.178617704121993487e-02 4.044595104003392283e-01 0.000000000000000000e+00 2.545584412271571090e-02
6.182818718352554865e-02 9.388812680993757764e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.186083497509602125e-02 3.852300631678775567e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.187104244246617590e-02 4.072781362371363789e-01 0.000000000000000000e+00 3.111269837220808493e-02
6.194930886838048018e-02 4.001782679335784687e-01 0.000000000000000000e+00 2.828427124746190052e-03
6.196281054717267534e-02 1.729080932784636537e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.199988969543115958e-02 3.961455112922538380e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.200486679926213440e-02 4.030020265655077649e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.201498755271045438e-02 1.835848193872885170e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.204297137405657275e-02 3.990423207844333020e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.206657201311570338e-02 4.176916158143613167e-01 0.000000000000000000e+00 4.666904755831213780e-02
6.212469305153346666e-02 2.223517756439567228e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.216549814560788645e-02 3.790580704160953496e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.216961499227781351e-02 4.054840518514755132e-01 0.000000000000000000e+00 2.404163056034261392e-02
6.220410442237865600e-02 4.281238180719967312e-01 0.000000000000000000e+00 5.798275605729689280e-02
6.222375131952559424e-02 4.453005131331606581e-01 0.000000000000000000e+00 7.212489168102784176e-02
6.224147605807188455e-02 4.008633131429453211e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.232216955618989640e-02 4.334681554490527056e-01 0.000000000000000000e+00 6.222539674441616986e-02
6.235012447289539628e-02 1.013946044810242475e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.237219935985367780e-02 2.905349794238683003e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.238479352469145783e-02 3.979517952133915237e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.241099764602279359e-02 1.468068891937204801e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.243481919912088896e-02 3.942674727768463727e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.246925426096914397e-02 4.073751052954764917e-01 0.000000000000000000e+00 2.404163056034261392e-02
6.253718016640570643e-02 4.016088019805271747e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.262371928398446919e-02 2.539628105471726793e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.263293573510511636e-02 4.061719927517823958e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.267659000089692567e-02 4.005455920788949520e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.269347444024830907e-02 4.034175007197412510e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.271874999999998979e-02 4.500000000000000111e-01 0.000000000000000000e+00 7.353910524340094568e-02
6.274412775830243150e-02 4.120332266422801482e-01 0.000000000000000000e+00 3.111269837220808493e-02
6.277995299572294852e-02 4.233187691578180756e-01 0.000000000000000000e+00 4.808326112068522784e-02
6.290378460533613270e-02 4.086751868975107005e-01 0.000000000000000000e+00 2.121320343559642344e-02
6.296220088401158210e-02 1.318244170096022072e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.300122214883684124e-02 1.199918711578519676e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.303257680184280731e-02 4.042518987683173526e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.309287050574652334e-02 4.058326324088656900e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.310128382078161735e-02 2.170908906162680174e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.314214465952006083e-02 3.621551592745008707e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.318629443343663776e-02 3.831656759640298948e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.318697575710818803e-02 4.184140854770332374e-01 0.000000000000000000e+00 3.818376618407356288e-02
6.319584810536441055e-02 4.114960393847419962e-01 0.000000000000000000e+00 2.404163056034261392e-02
6.321570284064144396e-02 3.475949352797394476e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.329332418838591601e-02 3.991769547325103029e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.330558801447384865e-02 1.601420007112737132e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.331138545953360341e-02 4.035055631763451167e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.332342630696539965e-02 3.342935528120713484e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.333429032260087799e-02 4.078203412984696685e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.334297410248738991e-02 3.194524886111534401e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.340079990064749482e-02 4.330335822791241407e-01 0.000000000000000000e+00 5.515432893255069885e-02
6.347616668642427906e-02 4.394325052075395144e-01 0.000000000000000000e+00 6.081118318204308676e-02
6.350912623518990829e-02 4.146345502134762273e-01 0.000000000000000000e+00 2.828427124746189791e-02
6.352259717412622742e-02 4.048637258573075104e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.358117265772694759e-02 4.163474507152357118e-01 0.000000000000000000e+00 3.111269837220808493e-02
6.360638622161256250e-02 8.175582990397806116e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.361194210646149705e-02 3.358905315924065604e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.369817910172530240e-02 2.081597486832969246e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.370405087300377855e-02 3.923563481176650658e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.370922273905602062e-02 4.231268381626558939e-01 0.000000000000000000e+00 4.101219330881975683e-02
6.371475384849870083e-02 6.543209876543210068e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.372026408236762529e-02 4.104742159106614108e-01 0.000000000000000000e+00 9.899494936611664964e-03
6.373458793760389263e-02 4.063359494907870517e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.375152209981917173e-02 4.453623262036613961e-01 0.000000000000000000e+00 6.505382386916236381e-02
6.376938361925407750e-02 3.723035106437027064e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.377904602768698361e-02 1.709389659435384401e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.381643211570052487e-02 4.816338972717573719e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.388592403327304770e-02 4.484541087345538246e-01 0.000000000000000000e+00 6.646803743153546773e-02
6.392211574024418697e-02 4.032652730971076904e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.394735774996659905e-02 4.079222340767837407e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.401758639177186627e-02 4.120043742704584400e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.403684651729919797e-02 4.198902606310014329e-01 0.000000000000000000e+00 3.252691193458118191e-02
6.404520821690461163e-02 9.272214601432707259e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.404741598088273258e-02 4.159937164551976707e-01 0.000000000000000000e+00 2.404163056034261392e-02
6.406995884773662719e-02 3.074074074074074070e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.422042585427123473e-02 4.138181430822571727e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.428669410150890384e-02 1.932098765432098686e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.431086870414590151e-02 4.261714846991482286e-01 0.000000000000000000e+00 3.959797974644665985e-02
6.435560712336255151e-02 4.177059583702090739e-01 0.000000000000000000e+00 2.404163056034261392e-02
6.439409502874796076e-02 4.116526680394542170e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.439506172839505604e-02 2.722222222222221988e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.446233452659495822e-02 4.337462358631218873e-01 0.000000000000000000e+00 4.949747468305832482e-02
6.456842350431291067e-02 4.094972913267889147e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.458370167149315999e-02 2.184042066758116185e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.459627519015909147e-02 4.134563385211152964e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.461982421378853481e-02 2.447416552354823860e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.464481372847577512e-02 4.161320649719174591e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.468404206675811008e-02 1.144032921810699821e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.476275353237706534e-02 3.247726464461718199e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.476417238318803171e-02 4.124564052160907268e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.478963579124230598e-02 4.146679964311335564e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.480394883909973425e-02 4.399634202103337999e-01 0.000000000000000000e+00 5.374011537017760881e-02
6.492946242351420316e-02 4.229986646369650605e-01 0.000000000000000000e+00 2.828427124746189791e-02
6.498255887190571012e-02 4.172338980244280071e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.500240649572357199e-02 4.355575584955704294e-01 0.000000000000000000e+00 4.666904755831213780e-02
6.501910466072433059e-02 3.557706311707226066e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.504526748971192762e-02 1.462962962962963132e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.505964961303324634e-02 4.466544734034446074e-01 0.000000000000000000e+00 5.798275605729689280e-02
6.512781845509207912e-02 4.144155858003679693e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.516163757281304147e-02 4.071133013824677072e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.518225484003764558e-02 4.282417050999076658e-01 0.000000000000000000e+00 3.535533905932737586e-02
6.518749999999999545e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.518749999999999545e-02 4.500000000000000111e-01 0.000000000000000000e+00 6.081118318204308676e-02
6.522838871107046466e-02 5.944215820759046753e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.523279253952932177e-02 3.932352791749226251e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.524347708640418353e-02 4.107087424847063462e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.525313243435609811e-02 4.198741676514687882e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.527649635613361201e-02 3.772646446171823431e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.531016613321140307e-02 1.783264746227711250e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.531016613321140307e-02 2.853223593964334670e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.533640328841772149e-02 3.126471235753357503e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.549495969449101174e-02 4.255906111873190012e-01 0.000000000000000000e+00 2.545584412271571090e-02
6.551887415536249148e-02 2.994970278920896511e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.553336776801187147e-02 3.430168165421937920e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.554295585022608395e-02 1.607110196616369779e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.556904435299497347e-02 4.115226337448560368e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.563660688580669200e-02 2.307422648986434954e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.564374220280330685e-02 2.042917746278514468e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.573293366526104797e-02 4.008611492150587208e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.574093612147602350e-02 4.329630194132556564e-01 0.000000000000000000e+00 3.676955262170047284e-02
6.580462130321146352e-02 4.125565208555606600e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.584737600764836718e-02 4.193899402930132414e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.586244998163996722e-02 4.225204598045922966e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.587655353079954756e-02 4.273976958749162169e-01 0.000000000000000000e+00 2.404163056034261392e-02
6.588277532219002919e-02 2.618731900624904352e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.592200572508957745e-02 4.295284128609935248e-01 0.000000000000000000e+00 2.828427124746189791e-02
6.595107905257173442e-02 4.396057135222912748e-01 0.000000000000000000e+00 4.384062043356594385e-02
6.596795316883719007e-02 7.621805619062135828e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.606873952141441297e-02 1.797668038408779256e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.611401343265903285e-02 4.249663042472696661e-01 0.000000000000000000e+00 1.131370849898476021e-02
6.617911395620586223e-02 9.501600365797899239e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.621269517281806738e-02 4.270740635764361803e-01 0.000000000000000000e+00 1.838477631085023642e-02
6.622259479415400218e-02 1.317939338515470293e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.624501424278053663e-02 4.225808279334446471e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.626139308032312492e-02 3.864883401920439221e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.629952496668936601e-02 4.320709398516091038e-01 0.000000000000000000e+00 2.969848480983499489e-02
6.631455490825885479e-02 4.183550949211671810e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.638180155464105947e-02 3.621399176954732679e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.642853106773219385e-02 4.362879416529774623e-01 0.000000000000000000e+00 3.535533905932737586e-02
6.644397302787591331e-02 4.491739754115069427e-01 0.000000000000000000e+00 5.091168824543142180e-02
6.644676266979776535e-02 2.129961980727869963e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.646040153093193958e-02 2.713001066910536441e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.648816908362775724e-02 4.475219262345208615e-01 0.000000000000000000e+00 4.949747468305832482e-02
6.650698602378253554e-02 4.202086437663857810e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.653012135930166937e-02 4.300316079824059168e-01 0.000000000000000000e+00 2.121320343559642344e-02
6.654720263965210880e-02 4.251635185200542955e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.660206636070556407e-02 4.267274736210453501e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.661659807956105128e-02 6.419753086419752175e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.662075725088328904e-02 4.425657787035626178e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.662751741929037741e-02 4.332181921591658491e-01 0.000000000000000000e+00 2.687005768508880441e-02
6.669397167324311870e-02 1.204859523446629305e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.672108373334723064e-02 4.281096888502455844e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.678190681614284974e-02 4.387614993950410547e-01 0.000000000000000000e+00 3.535533905932737586e-02
6.685288598877725530e-02 4.260314120867262355e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.689487544242916917e-02 3.326169791190367597e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.690803118314167519e-02 1.932835441751765415e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.692389983083729676e-02 4.333350268421141682e-01 0.000000000000000000e+00 2.262741699796952041e-02
6.692552812559171560e-02 4.237967776918478702e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.694571457603007425e-02 5.052583447645178638e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.696138892030822909e-02 4.196900084445456258e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.699335768222625109e-02 3.506824840386797426e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.703106348003447235e-02 4.275699849472855418e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.707749496181138193e-02 1.678021643042219291e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.713561806484633077e-02 1.050745990617961562e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.715227237584871223e-02 4.311086412365764398e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.717649748513945807e-02 3.057613168724279684e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.718528352588340469e-02 4.347799217712514652e-01 0.000000000000000000e+00 2.121320343559642344e-02
6.729643212981309408e-02 4.374307778285830284e-01 0.000000000000000000e+00 2.687005768508880441e-02
6.733551861699979546e-02 4.335739606430571991e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.740425098343355570e-02 4.353235605461227564e-01 0.000000000000000000e+00 1.979898987322332993e-02
6.741296468681667875e-02 4.463956279039232866e-01 0.000000000000000000e+00 3.959797974644665985e-02
6.741361876901147410e-02 4.410400213758441934e-01 0.000000000000000000e+00 3.111269837220808493e-02
6.743055571591104191e-02 4.308037074415029255e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.748822164642923060e-02 2.427145252248132934e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.749535696342584545e-02 4.053091500279428772e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.750185381667436757e-02 4.324209119203294982e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.757150730965856555e-02 4.250291729537308827e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.758080220348774980e-02 4.349659431667280418e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.763754095521003207e-02 4.288815691676027830e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.764408372707411687e-02 4.169181527206218263e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.765391478839244410e-02 4.334381922686593169e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.765625000000000111e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.767092861466902920e-02 4.366256065512322260e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.768087520533794255e-02 8.270080780368846418e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.770228115632778709e-02 2.823959762231367243e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.770629477213838121e-02 2.290809327846364818e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.783651430732667853e-02 2.529695676472082377e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.786817727649917253e-02 1.479690595945739873e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.787200266804294113e-02 4.439571216121199759e-01 0.000000000000000000e+00 3.111269837220808493e-02
6.787872230877933788e-02 4.477078358651289669e-01 0.000000000000000000e+00 3.676955262170047284e-02
6.787908834501522881e-02 4.329277217189202442e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.788902161338065955e-02 4.398409161060141681e-01 0.000000000000000000e+00 2.262741699796952041e-02
6.794412066397577388e-02 4.350461397512716544e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.799007227519140995e-02 3.760520923300987306e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.806083083540787060e-02 2.012612406645328533e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.811789456042424695e-02 4.410026282838128142e-01 0.000000000000000000e+00 2.121320343559642344e-02
6.813182717920002185e-02 4.342941397712189455e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.813555151070624372e-02 4.374800986583855522e-01 0.000000000000000000e+00 7.071067811865474478e-03
6.815145284817396287e-02 4.224091720017419949e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.819129055439553111e-02 4.313161134851595246e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.819952355952967060e-02 6.913072194279326621e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.829629629629629939e-02 3.166666666666666519e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.832366692633801142e-02 4.431235075953868785e-01 0.000000000000000000e+00 2.262741699796952041e-02
6.832606188227438593e-02 4.459250415380070498e-01 0.000000000000000000e+00 2.828427124746189791e-02
6.834463930771869644e-02 4.363915279400723546e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.837656861250825113e-02 1.853795153177869304e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.848828091923656047e-02 6.096631611034908360e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.850199410658944221e-02 2.240512117055329377e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.850606836097149210e-02 4.403839261067061805e-01 0.000000000000000000e+00 8.485281374238569721e-03
6.853376856509001136e-02 9.972184118274654563e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.857227252860909061e-02 4.349085578434649935e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.859169140025786482e-02 4.286752433478034363e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.861639798592325534e-02 4.388443558802074262e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.862460821654556287e-02 4.453441250496176229e-01 0.000000000000000000e+00 2.262741699796952041e-02
6.863344002438652447e-02 2.686556927297668040e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.865150129553422576e-02 4.622770919067215045e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.877196635565652194e-02 4.431635524573404594e-01 0.000000000000000000e+00 1.272792206135785545e-02
6.877579641170578073e-02 4.469437811535053040e-01 0.000000000000000000e+00 2.404163056034261392e-02
6.878391253656696014e-02 4.413047941560984677e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.885234880390192491e-02 4.489812603845017569e-01 0.000000000000000000e+00 2.687005768508880441e-02
6.889062499999999700e-02 4.500000000000000111e-01 0.000000000000000000e+00 2.828427124746189791e-02
6.893847482599196885e-02 1.346822130772747927e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.898343836494924552e-02 4.320999501913281859e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.901335213606457630e-02 4.415951283103151104e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.906490372402580846e-02 3.468907178783722234e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.910905349794238539e-02 3.981481481481481399e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.911284413509682922e-02 2.162926129146979515e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.912549098590653474e-02 4.400897817513208521e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.913065288572024791e-02 4.433908090235258448e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.916323731138546149e-02 2.932098765432098464e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.917273386223772580e-02 4.214277941170013753e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.917527815881724385e-02 1.152606310013717522e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.918088772371303041e-02 4.370180321051631567e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.920831960406460814e-02 4.450623556205360876e-01 0.000000000000000000e+00 5.656854249492380103e-03
6.921623129359066873e-02 4.492010227677968870e-01 0.000000000000000000e+00 2.121320343559642344e-02
6.925807002487772979e-02 4.480145386683459519e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.929568663313519228e-02 3.821673525377229375e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.934518789479923728e-02 4.112520957171162950e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.939803383630543943e-02 3.687242798353910223e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.941167269743959978e-02 4.419465189927009874e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.943748970304845780e-02 4.462967667154020823e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.946452230937635863e-02 4.451997127725477732e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.948437156768282053e-02 4.487655889051340719e-01 0.000000000000000000e+00 1.414213562373094896e-02
6.949999885589427939e-02 4.495885296350446980e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.950781249999998801e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.962078951379363501e-02 1.629286694101509114e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.974775762101600995e-02 4.442400159817050942e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.977008244135482484e-02 4.468455942323690255e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.978635116598079502e-02 4.327160493827160725e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.979315133634587942e-02 4.485370610458343510e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.980865461211528677e-02 4.495123536819448096e-01 0.000000000000000000e+00 4.242640687119284860e-03
6.984555199918711377e-02 2.454561042524005532e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.986404477532678903e-02 4.397131102041431094e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.991764843134046226e-02 7.623287439245374220e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.993385154702028150e-02 3.029149519890260711e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.002794853991317625e-02 1.511291469796270936e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.003463789959750441e-02 3.311969720062998279e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.008436213991769970e-02 3.703703703703703498e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.009172043557046483e-02 1.760440481633897269e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.011145404663923775e-02 1.234567901234567833e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.012499999999999289e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.012499999999999289e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.013854595336076192e-02 2.543209876543209846e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.024691358024691412e-02 8.888888888888890616e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.030109739369000410e-02 6.049382716049381270e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.032919270436417680e-02 1.065843621399176905e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.039411046255997229e-02 4.444767622370122129e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.039586332255132195e-02 2.289831326525428035e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.043201821051596478e-02 4.379709757683982740e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.046513535839349363e-02 3.201726532202069375e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.080555055844148238e-02 4.490708909047915753e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.093227667532446545e-02 4.472126727143747038e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.095732357872275298e-02 2.905006858710562634e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.105365035817710895e-02 3.952331961591221132e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.106502226964046820e-02 2.389498552049995617e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.111868579955253622e-02 3.589510406611459148e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.122222222222221455e-02 2.000000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.123181030443642703e-02 4.266219580348524776e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.128242645938118183e-02 4.186899862825789187e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.130650815424478817e-02 7.067901234567899871e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.135937499999998879e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.136671239140374157e-02 2.794238683127572287e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.137384770840035642e-02 2.630271046080374098e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.138209791867769494e-02 3.716316110349032753e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.144141024121208883e-02 3.462632728750699163e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.145768768311064334e-02 1.326550830666056724e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.157140679774423586e-02 2.185356652949245471e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.164565869024031031e-02 4.414837677183356401e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.166548985447113163e-02 4.490537519687040069e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.182025097800132096e-02 4.032464563328761464e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.190988839777133490e-02 2.393327998780673538e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.205638537485817285e-02 4.145328456028044006e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.223164659858760661e-02 3.843049839963420533e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.227771956341343118e-02 4.471612559061118874e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.227780318040949448e-02 1.798239597622313668e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.234202103337905587e-02 2.988683127572016596e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.237412995986385045e-02 1.654892546867855474e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.243935121678607425e-02 5.261774119798809379e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.251661332114006653e-02 3.618655692729767503e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.257592564367446042e-02 9.130213890159022405e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.259374999999999856e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.259487882944673509e-02 1.424897119341563823e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.261628478043657964e-02 2.553364578570340160e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.262665328794729036e-02 4.284598384392623860e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.264390626146646768e-02 4.585175024132526200e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.274271367847040537e-02 3.300335314738607195e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.274421878439940592e-02 1.375552507239752309e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.283970939389321220e-02 1.207933241883859116e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.299925062236448103e-02 2.230224051211707192e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.304039018442309850e-02 3.934842249657065083e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.306447187928669096e-02 3.126543209876543328e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.309931229430924327e-02 4.372262866432962691e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.327853138918526132e-02 1.047706142356348014e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.328522074886958948e-02 2.789037494284408170e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.337151348879744628e-02 6.265432098765433278e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.339760199156633580e-02 1.538980338363054590e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.364544276787075849e-02 3.470507544581621917e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.369059594573998395e-02 2.665466392318244226e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.373429976234426031e-02 3.824518620129045976e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.386407334022025706e-02 2.270734898135446655e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.389662822401732445e-02 2.153616064624294946e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.390197971176479252e-02 3.701493674744703588e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.394713288963403186e-02 4.071178174058832644e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.396865032995195155e-02 3.244144693390235701e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.401971244220900692e-02 2.451417466849565574e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.420032515368592263e-02 1.857967535436671203e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.420233196159123357e-02 8.024691358024690913e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.433277447543565342e-02 2.010230909922267883e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.452944165015495948e-02 1.652491998171010668e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.467749947783478004e-02 3.376073261189859176e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.479835390946501517e-02 2.907407407407407440e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.495187471422039283e-02 4.252057613168724881e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.502562490474012913e-02 4.417352537722908368e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.506250000000000422e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.506250000000000422e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.506927297668038179e-02 3.929012345679012697e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.507975297351918154e-02 1.357046690037087555e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.512195168419448510e-02 6.618655692729791262e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.519101932293517643e-02 3.522328913275415418e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.519525591740194859e-02 1.106373520296702467e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.522379718538840798e-02 1.537151348879743917e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.524085505258344686e-02 1.985596707818931828e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.532815119646393831e-02 3.069615912208504827e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.534621246761165347e-02 6.147119341563786477e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.541477840437602054e-02 3.205685108977290865e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.555826516960491290e-02 1.225118122237463664e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.561111111111111505e-02 4.722222222222222099e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.578570339887211182e-02 2.265260631001371761e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.588470592220020183e-02 3.726585124218869671e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.599039780521262000e-02 1.765432098765432056e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.603053396331858893e-02 2.685128029263831873e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.609876543209875832e-02 3.305555555555556024e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.610679266371994656e-02 2.449216963877457742e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.613488797439413314e-02 2.545781893004115393e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.636500194753509385e-02 2.812223746380124734e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.643516589800183891e-02 1.890861826618570884e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.645999085505258974e-02 9.166666666666664631e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.651618147640094902e-02 3.183356195701875224e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.660507563398381847e-02 2.056766414333858206e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.669099674281809609e-02 4.078252806990804724e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.674897119341564378e-02 1.046296296296296280e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.679445883926908079e-02 3.835486206370980478e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.695767921556673219e-02 3.642775491540923838e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.697975410252502759e-02 6.308299039780518314e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.699112601398838684e-02 1.557251181222374659e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.705601280292638522e-02 7.453703703703704053e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.708611492150588274e-02 1.421124828532235873e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.709659491834464085e-02 3.400961489610324073e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.735803739267388401e-02 4.160951074531321625e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.743975907015077098e-02 1.823381852359904354e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.755361754644447825e-02 4.460695778082609531e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.759835263933342886e-02 4.382087334247828370e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.765604836661077481e-02 3.011516918152720712e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.766541347016883701e-02 1.991236092059137375e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.768263857135600248e-02 1.032807498856885831e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.776943301326016966e-02 4.228909465020576630e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.781703895634697887e-02 2.168832241020169638e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.792596402987350679e-02 2.436556927297667263e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.812162780064013656e-02 3.174897119341564267e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.816577757455672737e-02 2.350451531778692260e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.819565671448006072e-02 1.253775466138291883e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.824738776270553919e-02 2.677907331199512186e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.826611796982166358e-02 2.844135802469135998e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.831487596929856410e-02 1.141690587478196017e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.835642432556012837e-02 3.934670781893004898e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.839254686785551707e-02 1.024176954732510109e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.840607423966158840e-02 3.316952869650629521e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.842866941015089188e-02 9.012345679012342958e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.853703703703704408e-02 5.324074074074072738e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.859345063704155365e-02 3.808248234517096487e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.864915813796827249e-02 4.079296431776998633e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.866346593507086982e-02 1.713477366255143908e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.867327699594123258e-02 1.551986485799928817e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.869416266340006905e-02 3.475906662263544278e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.871162932479805474e-02 2.536093964334705242e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.895161010347338804e-02 4.368074607529340292e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.898589307185557851e-02 3.651758497180308538e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.899709774932683892e-02 1.239997713763149600e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.900997476671917097e-02 2.981605319311080859e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.901867093430879618e-02 7.172067901234568943e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.902870497383529536e-02 1.411208276177411958e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.922180449005628011e-02 1.976245364019712514e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.925647767108673358e-02 4.222136488340192395e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.930865467662449875e-02 2.687185642432557420e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.937387593354672255e-02 3.120799039780521311e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 5.624999999999999445e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 8.437500000000000555e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.125000000000000028e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.406250000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.687500000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.250000000000000056e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.531249999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.812500000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.375000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.656250000000000333e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.937500000000000444e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00


==> Datasets/Figure_3_a_2.txt <==
#Temperature		 Chemical Potential	  Diffusion Coefficient     Order Parameter
1.000000000000000021e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-03 4.500000000000000111e-01 -4.407334120540588526e-03 1.400071426749364134e-01 1.000000000000000056e-01
1.000000000000000888e-03 5.624999999999999445e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 8.437500000000000555e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 9.843750000000001110e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.054687500000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.125000000000000028e-01 -1.980577253984414603e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.195312500000000194e-01 -7.018174644524905387e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.265625000000000222e-01 -1.873212137807344794e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.406250000000000000e-01 -5.600640373739937346e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.546875000000000056e-01 -1.306702959834626411e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.687500000000000111e-01 -1.707666670217852832e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.828125000000000167e-01 -2.596086451758600417e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.898437500000000333e-01 -3.096497726913339881e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.933593750000000278e-01 -3.304771868901389717e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.942382812500000333e-01 -3.352872398144086507e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.951171875000000389e-01 -3.397255514630511991e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.000000000000000888e-03 1.959960937500000444e-01 -3.435714664262464564e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.000000000000000888e-03 1.968750000000000222e-01 -3.465305769430880351e-04 9.899494936611664964e-03 1.000000000000000056e-01
1.000000000000000888e-03 2.003906250000000167e-01 -3.674471977517586741e-04 1.131370849898476021e-02 1.000000000000000056e-01
1.000000000000000888e-03 2.039062500000000111e-01 -3.829163989451927087e-04 1.272792206135785545e-02 1.000000000000000056e-01
1.000000000000000888e-03 2.109375000000000000e-01 -4.180943603785146128e-04 1.697056274847713944e-02 1.000000000000000056e-01
1.000000000000000888e-03 2.250000000000000056e-01 -5.296462296488820953e-04 2.404163056034261392e-02 1.000000000000000056e-01
1.000000000000000888e-03 2.531249999999999889e-01 -7.475015933550789625e-04 4.101219330881975683e-02 1.000000000000000056e-01
1.000000000000000888e-03 2.812500000000000000e-01 -1.060756273282544102e-03 5.939696961966998978e-02 1.000000000000000056e-01
1.000000000000000888e-03 2.953124999999999778e-01 -1.216419194612517341e-03 6.788225099390855777e-02 1.000000000000000056e-01
1.000000000000000888e-03 3.093750000000000111e-01 -1.419827866455870185e-03 7.636753236814712575e-02 1.000000000000000056e-01
1.000000000000000888e-03 3.375000000000000222e-01 -1.824415914247962730e-03 9.192388155425117169e-02 1.000000000000000056e-01
1.000000000000000888e-03 3.515625000000000000e-01 -2.090602346091951971e-03 9.899494936611664964e-02 1.000000000000000056e-01
1.000000000000000888e-03 3.656250000000000333e-01 -2.364435694000442852e-03 1.060660171779821137e-01 1.000000000000000056e-01
1.000000000000000888e-03 3.796875000000000666e-01 -2.617654131807292586e-03 1.131370849898475917e-01 1.000000000000000056e-01
1.000000000000000888e-03 3.937500000000000444e-01 -2.939467920657604268e-03 1.202081528017130835e-01 1.000000000000000056e-01
1.000000000000000888e-03 4.078125000000000222e-01 -3.260687310345728243e-03 1.258650070512054298e-01 1.000000000000000056e-01
1.000000000000000888e-03 4.218750000000000000e-01 -3.598311075152075839e-03 1.315218613006978177e-01 1.000000000000000056e-01
1.000000000000000888e-03 4.359374999999999778e-01 -3.950338847644185164e-03 1.357645019878171155e-01 1.000000000000000056e-01
1.000000000000000888e-03 4.429687500000000222e-01 -4.217952516063897851e-03 1.385929291125632956e-01 1.000000000000000056e-01
1.010055723513855752e-03 1.946826498436309005e-01 -3.335258948979874624e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.013631669431497295e-03 1.955150969589935506e-01 -3.354344516762499100e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.030167170541572419e-03 1.946924807808926294e-01 -3.254849689251338818e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.035953261937540282e-03 1.949855077079565291e-01 -3.230169371332857657e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.040895008294490109e-03 1.954320096269805407e-01 -3.229766923654538613e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.044992409612421902e-03 1.960319865379646920e-01 -3.263908825056232904e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.045110882954190801e-03 1.941967859888769909e-01 -3.171572085215103743e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.058314715621490321e-03 1.956062731622289219e-01 -3.189893198151393149e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.073473455349444050e-03 1.984597595079454768e-01 -3.260042568670958626e-04 9.899494936611664964e-03 1.000000000000000056e-01
1.077692615271047538e-03 1.951468548429769190e-01 -3.092302297561748793e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.082076332829161325e-03 1.934783203892289638e-01 -2.968791648468887992e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.089056728957565889e-03 1.953548233217415608e-01 -3.039981239438818901e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.090315014480487676e-03 1.943441850160619044e-01 -2.980840529125313451e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.090501511624715480e-03 1.947219735926778161e-01 -3.017760778243050706e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.091768104706514197e-03 1.156454235394897972e-01 -2.223911915889289858e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.096076578438263949e-03 1.914592537921616655e-01 -2.849718644476384910e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.103263893201068824e-03 1.094755035718922853e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.124992071742374200e-03 1.951515800948078749e-01 -2.915924390871148892e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.132548423374686586e-03 2.004999334944989331e-01 -3.089452252457112742e-04 1.131370849898476021e-02 1.000000000000000056e-01
1.134977228837270868e-03 1.961037721138940149e-01 -2.915660343226112610e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.135332648862563687e-03 1.941137954666309062e-01 -2.847419738483853184e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.144114867657398948e-03 1.922670056882425094e-01 -2.735564599073365467e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.148582563307160020e-03 1.954856054952672229e-01 -2.864756255104700371e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.148701036648915041e-03 1.948222799461795107e-01 -2.812230030964368854e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.154615051864225916e-03 1.898737994904420301e-01 -2.586693532963987006e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.164112290922225679e-03 1.228004893181933871e-01 -5.884077119442408514e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.164456548609325848e-03 1.945058785423587067e-01 -2.771472369816002992e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.167679949420533103e-03 1.338375755728293537e-01 -2.601234614265129957e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.172040420918472881e-03 1.179295170465771425e-01 -2.240200873842687932e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.185036066160577439e-03 1.950759265067323889e-01 -2.721396208600090926e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.188739044723059746e-03 3.448154198913896407e-01 -1.615336999296826479e-03 9.616652224137045568e-02 1.000000000000000056e-01
1.190869729659552179e-03 2.056574042320784557e-01 -3.124251692210577034e-04 1.414213562373094896e-02 1.000000000000000056e-01
1.192653558908705891e-03 1.480859910836762605e-01 -7.082129836770482923e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.196965869222188505e-03 1.941371889495278058e-01 -2.647087211762649741e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.197038280926196463e-03 1.948700098964586125e-01 -2.681487917413872494e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.205511688877149157e-03 1.927897226444669210e-01 -2.560566665080106778e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.209335960316512693e-03 1.945815602142656753e-01 -2.629555246969419741e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.220420366048323435e-03 1.981136535238363638e-01 -2.734215176484179285e-04 9.899494936611664964e-03 1.000000000000000056e-01
1.227545555375450514e-03 1.968356290454784940e-01 -2.672548002842916617e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.228342531594921183e-03 4.286075529785996485e-01 -3.031195851937442884e-03 1.329360748630709355e-01 1.000000000000000056e-01
1.231764715297060941e-03 1.958664743805099417e-01 -2.623399592067190414e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.233077845813154716e-03 1.952061895289306792e-01 -2.569550260338096656e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.236109621450612317e-03 4.009011142582149523e-01 -2.446177628010848086e-03 1.230365799264592636e-01 1.000000000000000056e-01
1.238925759293026119e-03 4.392383411916844782e-01 -3.239226235328472418e-03 1.371787155501902056e-01 1.000000000000000056e-01
1.240816948635876937e-03 1.193522805212620108e-01 -1.924413988325746080e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.242390873564334919e-03 1.944742400382554748e-01 -2.537940539529539240e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.243516431988424265e-03 1.950226258304004756e-01 -2.547558945863390438e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.246228998487482198e-03 1.937162111676868637e-01 -2.472983540528479827e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.249884301731833680e-03 1.942080021338961626e-01 -2.471569919246646425e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.255141269598920861e-03 1.948316152429584447e-01 -2.513255745014488516e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.256871411878267286e-03 9.043281321444901488e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.267952358644658384e-03 1.946331577666045587e-01 -2.444794678894363711e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.275304314119533877e-03 1.149050206184693973e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.279658758861129675e-03 1.955050911860701235e-01 -2.457387437657267528e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.285809086364553266e-03 1.276485330685814823e-01 -7.462022981493939764e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.286800102614088503e-03 1.134226006508718826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.288229735314797009e-03 1.911746363764849910e-01 -2.286854708916690924e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.294087946391506150e-03 1.943262350197358934e-01 -2.388486188017727087e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.300433169225935492e-03 1.949916780658121351e-01 -2.390952573405783854e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.302548243504078607e-03 1.952134924145041972e-01 -2.393552574275801083e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.304069483404682317e-03 1.945234999267900777e-01 -2.365065513816094398e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.309791679603190817e-03 1.104577607156768115e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.321665293042881273e-03 4.429685250808650387e-01 -3.065045956742113234e-03 1.385929291125632956e-01 1.000000000000000056e-01
1.322603317451286065e-03 1.867464905166644484e-01 -2.026865469229405204e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.327239071240757240e-03 1.962894614987051034e-01 -2.378103523594485324e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.341578343292328113e-03 1.950151315695372312e-01 -2.278435489878222772e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.342049258525407351e-03 3.529494043082863630e-01 -1.502290013639094070e-03 1.004091629284897536e-01 1.000000000000000056e-01
1.342495215837700984e-03 9.870208428593205130e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.344279045086840818e-03 1.060105008128842119e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.348032060328123449e-03 1.927720640150500653e-01 -2.174489470773980824e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.349071028814416429e-03 1.943312154587852614e-01 -2.254675509227373903e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.350168145177882417e-03 1.946111069940297811e-01 -2.228907602268391920e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.361374075391247329e-03 3.602926171484699402e-01 -1.596484018002520058e-03 1.046518036156090237e-01 1.000000000000000056e-01
1.373266270385614662e-03 3.238125857338820524e-01 -1.117372160444900144e-03 8.485281374238569374e-02 1.000000000000000056e-01
1.374133715473166428e-03 1.954426096487697773e-01 -2.219149028397776873e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.381879921678291767e-03 1.946774682552394886e-01 -2.176744079333698127e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.392435466534343302e-03 1.950270246873015700e-01 -2.149519968886031969e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.397645270124064920e-03 2.007185504834967660e-01 -2.306690848999380422e-04 1.131370849898476021e-02 1.000000000000000056e-01
1.402956994873860719e-03 1.940563043625901374e-01 -2.104732054994123568e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.403036153322649582e-03 1.943942730843870870e-01 -2.131604974260754533e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.412857369554348930e-03 1.177505475678391339e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.420208834128029729e-03 1.934179042928728665e-01 -2.062563946209099088e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.422371125549840021e-03 1.383625869334507430e-01 -2.001178300432822035e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.422519777987275857e-03 4.058497056822864546e-01 -2.164918102623685642e-03 1.244507934888323397e-01 1.000000000000000056e-01
1.423956751549090849e-03 1.306114942674728163e-01 -6.409001131493809133e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.424105403986519747e-03 3.313490702636793239e-01 -1.165002990880160310e-03 8.909545442950497773e-02 1.000000000000000056e-01
1.433470507544581940e-03 1.257716049382716084e-01 -2.320586872548430207e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.436318761654342691e-03 1.960942819982734731e-01 -2.106065304210854000e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.446126359363537894e-03 1.955969153731369203e-01 -2.065499370982819380e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.453004538951994939e-03 1.950273574191051795e-01 -2.011412405655894800e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.455983319916198671e-03 1.945154078965413424e-01 -2.001427927886742768e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.461863123093626315e-03 3.698443506663957048e-01 -1.574921835431673887e-03 1.088944443027283077e-01 1.000000000000000056e-01
1.463845155592689851e-03 1.899338984713260792e-01 -1.847443876501954775e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.480615008690205903e-03 4.466264334846201112e-01 -2.800891621365674856e-03 1.400071426749364134e-01 1.000000000000000056e-01
1.481204456896964561e-03 3.854189981813597177e-01 -1.779189831015528557e-03 1.159655121145937856e-01 1.000000000000000056e-01
1.485201555770067350e-03 1.202181133465427126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.488953513685664642e-03 1.943128213655107850e-01 -1.947555639910353938e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.491494508954589737e-03 3.494681412188747616e-01 -1.307844563495967833e-03 9.899494936611664964e-02 1.000000000000000056e-01
1.492336872766682199e-03 1.223077179545801058e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.498169533484569604e-03 1.950137494089906887e-01 -1.919172617632644107e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.498888795218054903e-03 1.939604942920623576e-01 -1.911119918865797818e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.503039848261611411e-03 1.343252267184880389e-01 -8.169038075252846320e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.509637447182098080e-03 1.934253445009783690e-01 -1.879148327758482437e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.511988425922747292e-03 1.944625619079286827e-01 -1.894235253161168650e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.513577460538581554e-03 1.947600363354994313e-01 -1.911874446287362248e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.519094311504008699e-03 2.390798849260783454e-01 -3.790736386952909989e-04 3.252691193458118191e-02 1.000000000000000056e-01
1.527121543125196934e-03 2.685523357719859505e-01 -5.534143735510965332e-04 5.091168824543142180e-02 1.000000000000000056e-01
1.527926600963111503e-03 1.952538544723674829e-01 -1.898379598127658248e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.528712674770282831e-03 1.969660270770101362e-01 -1.932138551733462214e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.554043720754849645e-03 1.943071015534235391e-01 -1.821278784475527629e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.555035847196344079e-03 1.959440163185329209e-01 -1.836874852539276213e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.557266595420651878e-03 1.945508618666705325e-01 -1.797157534248039869e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.558974973233151484e-03 4.485322306474284204e-01 -2.672593572527992914e-03 1.400071426749364134e-01 1.000000000000000056e-01
1.559230469609984571e-03 4.085957742722146069e-01 -1.977499637051090883e-03 1.258650070512054298e-01 1.000000000000000056e-01
1.566070792743574913e-03 1.940589087397233681e-01 -1.768694748709311146e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.566217134169177461e-03 3.453837596741689553e-01 -1.191754872952987404e-03 9.616652224137045568e-02 1.000000000000000056e-01
1.566613540668990168e-03 3.962646664916707473e-01 -1.811979473002108638e-03 1.202081528017130835e-01 1.000000000000000056e-01
1.567323768981145060e-03 1.165039163566604641e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.569462627212935002e-03 1.951894447681084832e-01 -1.816605064002526965e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.572609188978647821e-03 2.091597126962353448e-01 -2.308228569876051681e-04 1.555634918610404246e-02 1.000000000000000056e-01
1.575739416740995491e-03 1.947901896794643761e-01 -1.794627761297859796e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.577960676726108957e-03 1.489454732510288038e-01 -3.749429441698152099e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.582756972552237795e-03 1.946129140475644226e-01 -1.764912559334981643e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.584071943598212850e-03 1.943998340126185387e-01 -1.764155613540925203e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.584204079098157358e-03 1.826114222933495901e-01 -1.386462718616142484e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.585095993722723806e-03 1.128627813341462199e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.587325780284171151e-03 2.767484948940709955e-01 -5.754592517238763969e-04 5.656854249492379583e-02 1.000000000000000056e-01
1.597783324411052031e-03 4.495107435491428327e-01 -2.611095894932042877e-03 1.400071426749364134e-01 1.000000000000000056e-01
1.603714738573285004e-03 1.940872810551572125e-01 -1.702722530659033417e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.604721863934691073e-03 1.955242901524935906e-01 -1.746842631771005922e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.605833008744152191e-03 4.168641721282324575e-01 -2.038998506460074165e-03 1.286934341759516376e-01 1.000000000000000056e-01
1.608781282086510500e-03 3.910556628111116484e-01 -1.697708455125070907e-03 1.187939392393399796e-01 1.000000000000000056e-01
1.615251639414463924e-03 1.938163979144892357e-01 -1.697197977632782949e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.615264905495072956e-03 1.944976905965584146e-01 -1.697288169775545757e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.620326621393532174e-03 3.748760827871767676e-01 -1.469693090265256638e-03 1.117228714274745016e-01 1.000000000000000056e-01
1.624736643703938999e-03 1.148746609454294881e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.629821783561816173e-03 1.943865365112590615e-01 -1.684467486784756260e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.631900989325196782e-03 1.947067012657976159e-01 -1.691149334920020889e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.636926579929795511e-03 1.940484169925404401e-01 -1.646819523271860408e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.642574936195483060e-03 1.101381814961585742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.642808008535660835e-03 1.991026082596395741e-01 -1.780181841133242251e-04 9.899494936611664964e-03 1.000000000000000056e-01
1.643516401632537371e-03 3.803700369608291609e-01 -1.515443734021018661e-03 1.131370849898475917e-01 1.000000000000000056e-01
1.645857677522059859e-03 4.356114730986130335e-01 -2.292785932852690802e-03 1.357645019878171155e-01 1.000000000000000056e-01
1.647765383802408945e-03 4.233356336827606148e-01 -2.090955563934838741e-03 1.315218613006978177e-01 1.000000000000000056e-01
1.655111291752046909e-03 3.667396992328405547e-01 -1.334305565875958111e-03 1.074802307403552176e-01 1.000000000000000056e-01
1.661369451089848848e-03 1.942460378391420994e-01 -1.629323012859777112e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.665706316813113375e-03 1.939423165518730507e-01 -1.611409889717967006e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.683390327866733649e-03 1.958386644594834747e-01 -1.625062547703889004e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.685027594784747895e-03 4.280101589357990788e-01 -2.113964098740712949e-03 1.329360748630709355e-01 1.000000000000000056e-01
1.688580252894630873e-03 1.944092604542941860e-01 -1.585782708920838960e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.688636188779374381e-03 1.932001338223299225e-01 -1.544961336015096629e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.690141767672771744e-03 1.949433776066693824e-01 -1.587294002786380392e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.698611399460606131e-03 1.921599883226297323e-01 -1.509378136005704550e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.698704147341460746e-03 1.939106223720810096e-01 -1.559884232563264696e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.702129344351849261e-03 1.935888218680245909e-01 -1.531488089571390464e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.707642194262656843e-03 1.946405161552781926e-01 -1.558101860070292650e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.707734254602112645e-03 2.931408131382411408e-01 -6.415466070907628604e-04 6.646803743153546773e-02 1.000000000000000056e-01
1.708328864351835175e-03 4.011408427746447902e-01 -1.683057575385801460e-03 1.230365799264592636e-01 1.000000000000000056e-01
1.716777277879076580e-03 4.388087735750534346e-01 -2.231352073758276211e-03 1.371787155501902056e-01 1.000000000000000056e-01
1.718883187409328550e-03 1.529707583955697836e-01 -3.673389993769537765e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.722450845907635975e-03 1.189943415637859936e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.728276780859419604e-03 1.942007286963453594e-01 -1.517073733517635976e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.742072967648340687e-03 3.623034471371234244e-01 -1.208502142828395565e-03 1.046518036156090237e-01 1.000000000000000056e-01
1.748019065145517414e-03 3.020054848515639767e-01 -6.834703551922472918e-04 7.212489168102784176e-02 1.000000000000000056e-01
1.752045527463060026e-03 1.936240152298708272e-01 -1.452462920303793689e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.761171645209509695e-03 1.928091385215496556e-01 -1.431517931988296423e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.764073528387907763e-03 1.401375340818641901e-01 -6.111931175661514088e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.765262747887345884e-03 3.690319692120104245e-01 -1.262688214277696806e-03 1.088944443027283077e-01 1.000000000000000056e-01
1.770614235634807021e-03 8.848593964334705575e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.770614235634807021e-03 1.610939643347050754e-01 -5.140214082588399463e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.778938772130873869e-03 1.778568963911328071e-01 -9.540527136145113068e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.783101040378889945e-03 1.439994220901285316e-01 -1.054115286434326697e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.791297915708742194e-03 1.939967612369506156e-01 -1.416665604238380146e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.802723162119594658e-03 1.217992684042066842e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.802963031553375672e-03 1.945916343479061617e-01 -1.403031987905224156e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.805838406066677393e-03 1.933419718010190302e-01 -1.384386819664555342e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.808270417072176117e-03 1.943193009429624030e-01 -1.405587942840823452e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.811510172865425650e-03 1.361586646024676162e-01 -1.656654105827888113e-06 0.000000000000000000e+00 1.000000000000000056e-01
1.813194900489638328e-03 1.875531720595512986e-01 -1.230467750490257188e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.832858008704855990e-03 1.926434120121483795e-01 -1.327132015136868828e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.833811455767636600e-03 1.936438315632020846e-01 -1.337744899475981956e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.834832088604382294e-03 1.651434613625971659e-01 -5.267806315317413658e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.834832088604382294e-03 3.855138317329674935e-01 -1.379539151078086612e-03 1.159655121145937856e-01 1.000000000000000056e-01
1.839560270093368310e-03 1.939353775282627868e-01 -1.351808434274670990e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.845535064099304567e-03 1.239202293857643578e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.852512552582112615e-03 2.465186059119346129e-01 -3.291556956731067152e-04 3.676955262170047284e-02 1.000000000000000056e-01
1.872773419867093669e-03 1.933202689324918511e-01 -1.287851346103135043e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.893571438803740015e-03 1.941655397846356601e-01 -1.268586025533623596e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.899049941573943689e-03 3.327346250571558972e-01 -8.365784605290600218e-04 8.909545442950497773e-02 1.000000000000000056e-01
1.904298045527483274e-03 1.935927616516365801e-01 -1.252072392097573175e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.904600878705142719e-03 1.950179966636973738e-01 -1.275747747677104455e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.908183808007127280e-03 1.930260733448199151e-01 -1.239936600810664154e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.908266392694583924e-03 3.514581639824552739e-01 -9.896882887144213634e-04 9.899494936611664964e-02 1.000000000000000056e-01
1.923875185613078964e-03 1.944985866008990816e-01 -1.246895283814959850e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.931158868058731326e-03 3.159707933241883704e-01 -6.948385427762353381e-04 8.061017305526640975e-02 1.000000000000000056e-01
1.934505553043516790e-03 1.933364230697346975e-01 -1.205928218305626687e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.937386365231712204e-03 1.961501322888217214e-01 -1.262825306071827523e-04 8.485281374238569721e-03 1.000000000000000056e-01
1.937723055487922119e-03 1.938571173879844456e-01 -1.217150649035779507e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.939716476894955133e-03 1.976599592873171385e-01 -1.292820490735921001e-04 9.899494936611664964e-03 1.000000000000000056e-01
1.943581440268120353e-03 1.914146958196885628e-01 -1.151354854283655692e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.946899509488779489e-03 3.994940877726784190e-01 -1.447402962797259864e-03 1.216223663640861735e-01 1.000000000000000056e-01
1.947584962394700858e-03 4.118740897390302802e-01 -1.585922544158598416e-03 1.272792206135785475e-01 1.000000000000000056e-01
1.964995879128642042e-03 4.429680752425951828e-01 -1.948542981642384722e-03 1.385929291125632956e-01 1.000000000000000056e-01
1.965348928667530470e-03 1.688394384324882758e-01 -4.583534892208297615e-05 0.000000000000000000e+00 1.000000000000000056e-01
1.973453239330354159e-03 1.943122233543642108e-01 -1.179360646563553739e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.975308641975315194e-03 3.090277777777777901e-01 -6.251746935069492838e-04 7.636753236814712575e-02 1.000000000000000056e-01
1.975491992316939782e-03 1.939941304900099084e-01 -1.174169770025927623e-04 7.071067811865474478e-03 1.000000000000000056e-01
1.977984385849042293e-03 3.397809975613473865e-01 -8.555752442576550296e-04 9.333809511662427560e-02 1.000000000000000056e-01
1.987395369789021760e-03 1.928420463706747578e-01 -1.122305862173953876e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.991034805595946755e-03 1.933904342127475695e-01 -1.137866369976674749e-04 0.000000000000000000e+00 1.000000000000000056e-01
1.991511757655141379e-03 3.939031567003674628e-01 -1.324496363309534026e-03 1.202081528017130835e-01 1.000000000000000056e-01
2.002066080712634755e-03 1.996232472184118201e-01 -1.244736204737936541e-04 9.899494936611664964e-03 1.000000000000000056e-01
2.011431184270690009e-03 3.814300411522633660e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.013809623269559312e-03 1.168561808836728610e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.015299682132543069e-03 1.938130507276810688e-01 -1.111911742369814507e-04 7.071067811865474478e-03 1.000000000000000056e-01
2.020912011284618781e-03 1.930917422480150636e-01 -1.100849369669622269e-04 0.000000000000000000e+00 1.000000000000000056e-01
2.022728769515334812e-03 1.564480082219851242e-01 -2.024181334313832442e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.024703461153284922e-03 1.476633505517179756e-01 -5.836507404743245268e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.026147775576220278e-03 3.557232129248590335e-01 -9.538445848808084146e-04 1.018233764908628436e-01 1.000000000000000056e-01
2.027089241013260712e-03 1.112217007626434551e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.027485647513080358e-03 9.923125285779607618e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.028278460512705772e-03 1.281907116688399961e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.031119272783966923e-03 1.934062236922313160e-01 -1.088779744615243927e-04 0.000000000000000000e+00 1.000000000000000056e-01
2.032837135260541495e-03 1.070940024386526634e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.033638927976075261e-03 1.946937493425156263e-01 -1.101560366494070136e-04 7.071067811865474478e-03 1.000000000000000056e-01
2.043540110755477646e-03 2.185628143575674420e-01 -1.852906749754587817e-04 2.121320343559642344e-02 1.000000000000000056e-01
2.045191804504693789e-03 1.499298281700132407e-01 -7.776908491960800079e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.047917099190901813e-03 1.921462324839445790e-01 -1.049196475683178734e-04 0.000000000000000000e+00 1.000000000000000056e-01
2.063095439722890945e-03 1.939387091122909135e-01 -1.064671581731532816e-04 7.071067811865474478e-03 1.000000000000000056e-01
2.081411001471328293e-03 1.937364946159313706e-01 -1.037379633967562911e-04 7.071067811865474478e-03 1.000000000000000056e-01
2.084215822152866993e-03 1.899378666524913772e-01 -9.630611621493544367e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.084305858468887829e-03 1.930427461606228634e-01 -1.023161770665433133e-04 0.000000000000000000e+00 1.000000000000000056e-01
2.089486101624328518e-03 4.328603504434170302e-01 -1.701661602075482064e-03 1.343502884254440255e-01 1.000000000000000056e-01
2.092575635564801473e-03 1.942665819932603011e-01 -1.028292921219948211e-04 7.071067811865474478e-03 1.000000000000000056e-01
2.095717116293249749e-03 3.759087791495199227e-01 -1.097178616099809059e-03 1.117228714274745016e-01 1.000000000000000056e-01
2.103877799663637915e-03 1.934830629878175334e-01 -1.007289212709776250e-04 5.656854249492380103e-03 1.000000000000000056e-01
2.104190305226731617e-03 1.314344072295889898e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.105444720602034359e-03 1.925795587132766440e-01 -9.889148062154984125e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.106172337725788213e-03 1.421882497304498283e-01 -9.704793279862236870e-07 0.000000000000000000e+00 1.000000000000000056e-01
2.119798811156835272e-03 3.245627572016460682e-01 -6.789010284748495236e-04 8.485281374238569374e-02 1.000000000000000056e-01
2.120179733027749425e-03 4.469107753729953392e-01 -1.855019504393964815e-03 1.400071426749364134e-01 1.000000000000000056e-01
2.145916539050697625e-03 1.936699481868983663e-01 -9.683885267834334829e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.146871718673060148e-03 1.929902728050218452e-01 -9.443766542146839172e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.150569865704755890e-03 7.293714753848501431e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.162164755824258489e-03 1.721818955443784049e-01 -4.163055457952833646e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.172198093403986119e-03 1.933783747591801827e-01 -9.303903287378301580e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.182808863072295547e-03 4.378463225456823982e-01 -1.687115875200709747e-03 1.371787155501902056e-01 1.000000000000000056e-01
2.184111204146306495e-03 1.925496974952624618e-01 -8.998019393678838393e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.184140522276778462e-03 1.938949751855836012e-01 -9.225451615323643185e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.186902709589766403e-03 1.927845073431129486e-01 -9.084690900261972095e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.196309911009247662e-03 4.489702584576651390e-01 -1.806606937962103917e-03 1.400071426749364134e-01 1.000000000000000056e-01
2.200071127368793955e-03 3.655621284865112064e-01 -9.406130843612743424e-04 1.060660171779821137e-01 1.000000000000000056e-01
2.201481312829434156e-03 1.910160906657782931e-01 -8.612231699662147044e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.206103457327017459e-03 1.918905237248242079e-01 -8.722421351870544642e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.221328425921216543e-03 3.612361132279970910e-01 -8.991084798196428106e-04 1.046518036156090237e-01 1.000000000000000056e-01
2.222862665892721967e-03 1.947510280094853219e-01 -9.013958001027725948e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.229725205949939504e-03 1.928135517290545109e-01 -8.641192691432714971e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.230291617333637899e-03 1.459084024222193354e-01 -1.242351872706603426e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.234375000000003719e-03 4.500000000000000111e-01 -1.782847565982761473e-03 1.400071426749364134e-01 1.000000000000000056e-01
2.234514726282728347e-03 1.937192660725982618e-01 -8.744123408870941357e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.234855797727315629e-03 2.804431489102270914e-01 -3.934231528191888937e-04 5.798275605729689280e-02 1.000000000000000056e-01
2.248147899466299005e-03 1.931974029313341112e-01 -8.490694032651764991e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.252248132906566058e-03 1.206318587105624091e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.256268613781725607e-03 1.923054570705087229e-01 -8.257616518298590473e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.256916514237226890e-03 1.926935547605669596e-01 -8.281596416651415093e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.258268556622471113e-03 4.201217421124828766e-01 -1.404335095060791532e-03 1.301076477383247276e-01 1.000000000000000056e-01
2.265858089400121789e-03 1.481361759819058155e-01 -1.869121857388391934e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.267559333961811918e-03 4.066116170468594415e-01 -1.269654140910144498e-03 1.244507934888323397e-01 1.000000000000000056e-01
2.271255757105114514e-03 1.940654201008770730e-01 -8.359994906709946965e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.271749290995855874e-03 1.934560814887950064e-01 -8.303765214353109650e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.285950315757546980e-03 1.929054303432575224e-01 -8.091967198767454630e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.288370675201954751e-03 1.963906035665294869e-01 -8.549391562676490839e-05 8.485281374238569721e-03 1.000000000000000056e-01
2.291756647387850621e-03 1.527078352771050751e-01 -4.203721366817090210e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.295844216416154104e-03 1.931054214341738073e-01 -7.977630529438924599e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.297724767468346807e-03 1.548117151449235895e-01 -5.683473230618570765e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.300411522633744044e-03 1.241898148148148084e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300411522633744044e-03 2.557870370370370350e-01 -2.710081453422273938e-04 4.242640687119284687e-02 1.000000000000000056e-01
2.300688022807820254e-03 1.926255364431809225e-01 -7.873664344947108637e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.306844802515299608e-03 1.934614241876602136e-01 -7.968088702004849991e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.309925278629235135e-03 1.637943699300580813e-01 -1.563683829896400201e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.310222583504092930e-03 3.808237914697962800e-01 -1.009391036748178393e-03 1.145512985522206956e-01 1.000000000000000056e-01
2.314124659008424956e-03 1.912198816200193219e-01 -7.533942968413636677e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.319529018074466264e-03 1.919081470165689973e-01 -7.560844161681212793e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.320826457374067231e-03 1.574601796107187868e-01 -7.533509513971796717e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.333076629555452808e-03 1.929281944289879258e-01 -7.632656028785166449e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.336136940771844916e-03 1.922442619396429464e-01 -7.466212874456668166e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.349575647708421200e-03 1.924967869060454362e-01 -7.406204900999301425e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.353434434024630206e-03 1.932134310279297884e-01 -7.423856673755689802e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.355264272045250185e-03 2.874604671543972145e-01 -3.954222130578900524e-04 6.363961030678927377e-02 1.000000000000000056e-01
2.356602143982117203e-03 3.457018747142204251e-01 -7.199893721601983640e-04 9.616652224137045568e-02 1.000000000000000056e-01
2.359575192730709037e-03 1.881090016342359672e-01 -6.547806389479987740e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.359845138884181237e-03 1.926657219157764944e-01 -7.328610240931891567e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.361061717105004953e-03 1.606532286744906668e-01 -9.877946943951244722e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.371764692599934166e-03 2.285477950515673595e-01 -1.636028106110133955e-04 2.687005768508880441e-02 1.000000000000000056e-01
2.388193781433255169e-03 1.921991023591789471e-01 -7.003864931301433539e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.391535466778067776e-03 1.901141954139782264e-01 -6.611446904124961737e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.405391319461741562e-03 1.928926330448929860e-01 -6.909723920925244206e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.406764083145850053e-03 1.935502571075622680e-01 -7.039455922390686418e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.408779149519896245e-03 3.868827160493826800e-01 -1.008143585560963406e-03 1.159655121145937856e-01 1.000000000000000056e-01
2.409225106832182939e-03 4.265440037087842029e-01 -1.378586860250512539e-03 1.329360748630709355e-01 1.000000000000000056e-01
2.409340906650458969e-03 1.924943843243342168e-01 -6.832284522113109574e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.424852468962908347e-03 1.915106425733797968e-01 -6.532846979595079400e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.455098888021749193e-03 1.930883583696877404e-01 -6.534098756380604916e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.457511336823987869e-03 1.919128291379849360e-01 -6.333606370670494170e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.463334594056530713e-03 1.137083185151315096e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.467645514741989565e-03 3.281526253619874711e-01 -5.748080722257084899e-04 8.768124086713188770e-02 1.000000000000000056e-01
2.479505460184446008e-03 1.927777155665160447e-01 -6.278110143791307632e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.479983799633933561e-03 1.926183286980472087e-01 -6.237084531760817561e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.481418817982403158e-03 1.921401680926407007e-01 -6.143989207501941014e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.481624349506203475e-03 1.944859804914060852e-01 -6.497156577141269588e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.502921411056298340e-03 1.913992169621351602e-01 -5.874668722249143404e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.509119544784832456e-03 1.357881801554640944e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.516692379622993692e-03 1.926000709190370253e-01 -5.900804354292042372e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.516952077777384611e-03 1.923596991024559000e-01 -5.901064598155041584e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.534358261063657247e-03 1.931729862474475257e-01 -5.861995296316382725e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.534973853693119061e-03 1.906822035803261151e-01 -5.500668817190789491e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.535654922473658257e-03 1.891982204855394145e-01 -5.252747016564135799e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.536322940834438711e-03 3.701858837575573435e-01 -8.251303537083569655e-04 1.088944443027283077e-01 1.000000000000000056e-01
2.536322940834452588e-03 3.035006414164507227e-01 -4.242125836020969702e-04 7.212489168102784176e-02 1.000000000000000056e-01
2.539819025936952690e-03 1.386741092457425273e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.547174568766803759e-03 1.273661228386594180e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.553141261457655964e-03 1.928221849566079671e-01 -5.665708317103213736e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.553182318316957189e-03 1.925008281919145525e-01 -5.612779068928448647e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.557282934512017381e-03 2.391146547782350418e-01 -1.783465839351732352e-04 3.252691193458118191e-02 1.000000000000000056e-01
2.564149815540692212e-03 1.914974793089430916e-01 -5.388749166445083217e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.565477401488935882e-03 1.918781176584687942e-01 -5.425277082802641693e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.565756123445506187e-03 4.010767540517197749e-01 -1.049025616493175824e-03 1.230365799264592636e-01 1.000000000000000056e-01
2.577351013565008786e-03 3.361411179698217122e-01 -5.794405270560050360e-04 9.192388155425117169e-02 1.000000000000000056e-01
2.577697869252340568e-03 1.498734455000649279e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.578688885501868866e-03 1.552793019356805415e-01 -1.481331651250646629e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.581364629375602904e-03 2.712820073159579182e-01 -2.816185157280751269e-04 5.232590180780451183e-02 1.000000000000000056e-01
2.589453615715817114e-03 1.923206005166797627e-01 -5.289158452116149309e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.589756910238057153e-03 1.945542752628527106e-01 -5.581605910177215072e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.594834633711552707e-03 1.936084154160468418e-01 -5.401779078395206151e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.616743909483826291e-03 1.312322446188758374e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.624050634076856292e-03 1.912151033062253203e-01 -4.881444593082912508e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.636950991867399730e-03 1.924645035591435460e-01 -4.950570266827241186e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.638047858755467046e-03 1.916143228052789027e-01 -4.830043093914958069e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.638364580661092806e-03 1.973322591313052543e-01 -6.007971627490302907e-05 8.485281374238569721e-03 1.000000000000000056e-01
2.641915722221901963e-03 1.455896091946236870e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.647602442626621755e-03 1.701695454050960177e-01 -1.263695946803696814e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.649742184200859496e-03 1.922614989349625547e-01 -4.813059713865372479e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.668276754459422695e-03 2.007191238067819183e-01 -6.682330540889338632e-05 1.131370849898476021e-02 1.000000000000000056e-01
2.671657175685529517e-03 1.928114112257883206e-01 -4.704425234213497264e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.673677793019357818e-03 3.139746227709190873e-01 -4.462370066046924232e-04 7.919595949289331971e-02 1.000000000000000056e-01
2.677691408829958875e-03 4.101623228166438317e-01 -1.064385274078972349e-03 1.258650070512054298e-01 1.000000000000000056e-01
2.679128223792924535e-03 1.942313086990928583e-01 -4.969705155077822886e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.690376416823944683e-03 2.973875333762355799e-01 -3.620880584353071505e-04 6.929646455628164781e-02 1.000000000000000056e-01
2.692811747496401398e-03 1.955684298811052324e-01 -5.208594171336143879e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.696474837189113960e-03 1.880467011572728164e-01 -3.871325344988191123e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.699130189781989708e-03 1.913487835330709708e-01 -4.343334425793266929e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.700657904543615762e-03 1.897009610862694928e-01 -4.096461706762878825e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.710464683244984130e-03 1.905331983648650140e-01 -4.150017739540392777e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.712091975428113089e-03 1.920949679206305771e-01 -4.341528420612826675e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.717827566935934747e-03 2.056041380887059788e-01 -7.517203598783017931e-05 1.414213562373094896e-02 1.000000000000000056e-01
2.721841182746528864e-03 3.558427640603566422e-01 -6.601023309183535678e-04 1.018233764908628436e-01 1.000000000000000056e-01
2.733882030178325095e-03 1.187114197530864113e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.733882030178325095e-03 1.655864197530864113e-01 -5.552009371489461970e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.742790650998763735e-03 1.908992514285800801e-01 -3.977474040410785877e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.749738290170812560e-03 1.935170808001264731e-01 -4.407564260109658901e-05 5.656854249492380103e-03 1.000000000000000056e-01
2.752477707707097487e-03 1.916887601247473927e-01 -4.003398922218265077e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.752612237294456421e-03 1.822092668800487925e-01 -2.604926085160757436e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.755917875386107441e-03 1.923401048062105545e-01 -4.107309986642433214e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.770339805130958566e-03 1.756749484037355702e-01 -1.541273725244867322e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.771342444410566930e-03 1.424277930193568187e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.780493105539010024e-03 1.914035134912893676e-01 -3.786386745273190530e-05 2.828427124746190052e-03 1.000000000000000056e-01
2.780686945502361396e-03 1.910395124358912344e-01 -3.738443013237717819e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.784868847001464864e-03 1.918837979504995350e-01 -3.863775438323951365e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.792016603518555906e-03 1.905799657860272056e-01 -3.606188280915359847e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.812519169578558964e-03 3.069539175091873240e-01 -3.813485764778308529e-04 7.495331880577403572e-02 1.000000000000000056e-01
2.816986421272753283e-03 1.913976077262383169e-01 -3.606451729308980496e-05 2.828427124746190052e-03 1.000000000000000056e-01
2.818777079969317367e-03 1.908157723878042833e-01 -3.484622781415382424e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.821991463302982173e-03 1.900654175504254417e-01 -3.343575805170699859e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.824255200368046281e-03 1.911667807668848973e-01 -3.533840678619913254e-05 2.828427124746190052e-03 1.000000000000000056e-01
2.846210957911189665e-03 1.916225289205406579e-01 -3.522723007077382690e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.846808047341359282e-03 1.903909266054123195e-01 -3.274469854023577021e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.855854107912197959e-03 1.893714644084040777e-01 -3.050634533925829749e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.859306720985707595e-03 1.907265453278391976e-01 -3.288973834949339209e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.861681256271050855e-03 1.550019819841020330e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.873495415595804514e-03 1.912810564215610687e-01 -3.329177285280587189e-05 2.828427124746190052e-03 1.000000000000000056e-01
2.873995210924434884e-03 1.866596374291784044e-01 -2.589824338039966052e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.878372199359852113e-03 3.752186213991769437e-01 -7.265272196796900527e-04 1.117228714274745016e-01 1.000000000000000056e-01
2.884004475044686655e-03 1.921139352722127380e-01 -3.443428612923447136e-05 4.242640687119284860e-03 1.000000000000000056e-01
2.885780045825098172e-03 4.054622890875939634e-01 -9.374221332731150214e-04 1.244507934888323397e-01 1.000000000000000056e-01
2.886003024481241519e-03 2.924864660423264207e-01 -3.042673414539357564e-04 6.646803743153546773e-02 1.000000000000000056e-01
2.899655598751771368e-03 1.902915898780072057e-01 -3.033745489358595222e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.907230712600197831e-03 1.905721019442023212e-01 -3.049541490381089156e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.912335035646439196e-03 1.909729369903010177e-01 -3.095840296127977918e-05 2.828427124746190052e-03 1.000000000000000056e-01
2.937573032566177800e-03 4.349594192958390337e-01 -1.142005684134461511e-03 1.357645019878171155e-01 1.000000000000000056e-01
2.940771014135326600e-03 1.898651732284866167e-01 -2.789557453270539013e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.955498208906892632e-03 1.914048679563382649e-01 -2.990138532107182684e-05 2.828427124746190052e-03 1.000000000000000056e-01
2.957820753139245307e-03 1.901849390508099924e-01 -2.775043669774779787e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.958093747075930813e-03 1.684558014883409949e-01 -4.007310779061018535e-06 0.000000000000000000e+00 1.000000000000000056e-01
2.958446312321907912e-03 1.948870500206043577e-01 -3.617546225489667161e-05 7.071067811865474478e-03 1.000000000000000056e-01
2.962476445070000297e-03 1.521206375684224787e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.962729818063100651e-03 1.906981706267605325e-01 -2.842956219015370847e-05 1.414213562373095026e-03 1.000000000000000056e-01
2.964007843688526433e-03 1.908984964772262316e-01 -2.868875883540352432e-05 2.828427124746190052e-03 1.000000000000000056e-01
2.965333875256138951e-03 3.663070606614845515e-01 -6.433265649015449750e-04 1.074802307403552176e-01 1.000000000000000056e-01
2.966379336225552499e-03 1.596011097744239327e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.980585737684109116e-03 1.884956422551905819e-01 -2.413812931088993600e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.984528739244332596e-03 1.904270545745022081e-01 -2.706925892960362676e-05 0.000000000000000000e+00 1.000000000000000056e-01
2.996567404053837591e-03 1.444709878424886296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.004165195300230462e-03 1.380458978513136870e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.004241380649932958e-03 1.907068688291045921e-01 -2.676615448074047673e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.016958677356046392e-03 1.910243818146171169e-01 -2.671167983549361375e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.019219911803962264e-03 1.901718194985982380e-01 -2.530599520965191418e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.024767321998821090e-03 1.931147264387454987e-01 -2.994034020841217347e-05 5.656854249492380103e-03 1.000000000000000056e-01
3.033035646530644891e-03 1.903980540459361270e-01 -2.514792928616466655e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.038443346242328258e-03 2.473509328097255044e-01 -1.429404363436129720e-04 3.818376618407356288e-02 1.000000000000000056e-01
3.038872786617123622e-03 1.491298814606576151e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.043878438241290341e-03 1.576060064482031065e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.046760541877281681e-03 1.727403209178232368e-01 -5.462116689729184886e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.066803335742010472e-03 1.899324653990486222e-01 -2.318303162375337804e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.069994155817802606e-03 1.902613436583542872e-01 -2.355553743743411560e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.071025758268550176e-03 1.095507544581618836e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.077480411792808679e-03 1.912678557980548588e-01 -2.480286939980663689e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.082834552924226812e-03 1.918090787187948787e-01 -2.542615951558167570e-05 4.242640687119284860e-03 1.000000000000000056e-01
3.086432322547273677e-03 1.892946441940761559e-01 -2.155514025183077171e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.086583389211645934e-03 1.908160000684825941e-01 -2.377686073180174814e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.110143485180745515e-03 1.904535115300781123e-01 -2.237509817966339254e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.123202763806329219e-03 2.887974394147233559e-01 -2.549425659302420946e-04 6.363961030678927377e-02 1.000000000000000056e-01
3.132648005098152832e-03 1.909701068607525531e-01 -2.229784016293735629e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.145707824694067567e-03 1.907596438402900108e-01 -2.154645642509501178e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.150100440850497896e-03 1.912620624617712706e-01 -2.209783133218137362e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.159358339976686691e-03 1.327280156687195567e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.163473156958945820e-03 1.903449053124076640e-01 -2.037120193570870295e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.164594005248905217e-03 1.626408607580122068e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.164746803913445761e-03 1.899923736835456844e-01 -1.985240308397891358e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.185066760598938285e-03 1.527772616073488077e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.194331983803311292e-03 1.908553131300393668e-01 -2.000488467903767571e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.211907894215687564e-03 1.894558249279892914e-01 -1.765069092809348826e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.215529181782646184e-03 1.905888307235991674e-01 -1.892250769112250610e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.222807932559260125e-03 1.898832740097844141e-01 -1.783213626860829647e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.223443853533521086e-03 1.885356390588960318e-01 -1.619613755637254807e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.227994421838145667e-03 1.916486056224154244e-01 -1.986316662865177693e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.231851178629847887e-03 1.923431940234193727e-01 -2.067779180755621358e-05 4.242640687119284860e-03 1.000000000000000056e-01
3.234818764529120982e-03 1.910070018057664076e-01 -1.883782836436322409e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.236921878439935618e-03 1.264741464715744557e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.239180144823640417e-03 1.600598593889803190e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.243368737963513160e-03 1.902245760504006067e-01 -1.757022706749766740e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.249129959863851502e-03 4.432927526291724485e-01 -1.071251370384851756e-03 1.385929291125632956e-01 1.000000000000000056e-01
3.261003573303528080e-03 2.627267184880353601e-01 -1.634197962827152364e-04 4.808326112068522784e-02 1.000000000000000056e-01
3.267246975675576481e-03 2.820165244119290926e-01 -2.137208688415001903e-04 5.939696961966998978e-02 1.000000000000000056e-01
3.269776642455125837e-03 1.907103381744910120e-01 -1.732677868423254869e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.273016892506169784e-03 2.552216207129922587e-01 -1.411378669147474543e-04 4.242640687119284687e-02 1.000000000000000056e-01
3.284936615729691645e-03 1.969299861132279839e-01 -2.487658351823067980e-05 8.485281374238569721e-03 1.000000000000000056e-01
3.291769099548647048e-03 1.902016234178182663e-01 -1.604782762898749617e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.298662190785693615e-03 3.932235657391883743e-01 -7.072115412601678863e-04 1.187939392393399796e-01 1.000000000000000056e-01
3.302031646034091217e-03 1.913405603820556022e-01 -1.709461301451227597e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.302489503295098772e-03 1.899083823938444993e-01 -1.543823046902911183e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.306629127711034621e-03 1.904296544736656660e-01 -1.590519113134941285e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.311842706904433165e-03 9.670781893004115615e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.312833259758146687e-03 1.908059046633444611e-01 -1.613330084891318101e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.317090865402549937e-03 1.909708605963551520e-01 -1.620360436290014584e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.323549086352017845e-03 4.238987959152568097e-01 -8.927070670926512755e-04 1.315218613006978177e-01 1.000000000000000056e-01
3.326583518333751932e-03 1.906079517407886503e-01 -1.549450854916627684e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.347965249199821858e-03 3.437628600823045555e-01 -4.355445077259276015e-04 9.616652224137045568e-02 1.000000000000000056e-01
3.351632271416771225e-03 1.907365152191872470e-01 -1.488250891251720039e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.358341641129344857e-03 1.903770018286876919e-01 -1.433225251916312945e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.372433743724527477e-03 1.910490135833577408e-01 -1.464235430843174163e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.378143679700393309e-03 1.906443900690442672e-01 -1.404043820282006654e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.379464307718432758e-03 1.908616832325188695e-01 -1.424152105226951367e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.382637359688023260e-03 1.791508719096165381e-01 -4.480573617594868106e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.384087791495196673e-03 3.271604938271605034e-01 -3.563894324397814993e-04 8.626702730475878378e-02 1.000000000000000056e-01
3.388311180719513760e-03 1.919001355747647908e-01 -1.509341546523243248e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.393096976574430657e-03 1.547162516293762446e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.394493462115268090e-03 2.136659278734610312e-01 -4.373855226082450781e-05 1.838477631085023642e-02 1.000000000000000056e-01
3.395543319954612282e-03 4.477642508763908236e-01 -1.043631306333215464e-03 1.400071426749364134e-01 1.000000000000000056e-01
3.402663840528064032e-03 1.839071583988940994e-01 -7.414027481595280916e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.403334459965962067e-03 1.903349717554266574e-01 -1.302795150899309308e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.403791516120954763e-03 1.900676988357259400e-01 -1.276681417248323616e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.410222996777324822e-03 1.905856231966039649e-01 -1.310274326232295625e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.420746058052592797e-03 1.913144969211992563e-01 -1.353421862783542083e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.422267112501611863e-03 1.910754825165008608e-01 -1.325958170945464292e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.431308500699940811e-03 1.908240550767232313e-01 -1.275277698248528449e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.447870222647586580e-03 1.905602146018663678e-01 -1.207254059079211567e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.458472231932130381e-03 1.913030662573459717e-01 -1.248107198593865835e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.466590971733810034e-03 1.910502673957844288e-01 -1.204123704396739868e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.468749999999999611e-03 4.500000000000000111e-01 -1.029564269606673098e-03 1.400071426749364134e-01 1.000000000000000056e-01
3.471735226166630661e-03 1.894412584874931582e-01 -1.043644450415697237e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.476740975131890898e-03 1.907197552370020199e-01 -1.144752644761057607e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.477837928700773518e-03 1.876554499935082221e-01 -8.793786596258609811e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.483637141004865267e-03 1.649957842704596889e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.485320101384727087e-03 1.764276279022506944e-01 -2.105980583746770729e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.488079666009981372e-03 1.915444344550542577e-01 -1.193414954281846099e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.492796768422845588e-03 1.696114393068405835e-01 -1.053108150762994836e-08 0.000000000000000000e+00 1.000000000000000056e-01
3.495275757415018669e-03 1.912902641717088015e-01 -1.148833678737965066e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.498029578915741455e-03 1.717206343660879764e-01 -2.749916940607437569e-07 0.000000000000000000e+00 1.000000000000000056e-01
3.509517414810765790e-03 1.935750864159897500e-01 -1.325609814681720623e-05 5.656854249492380103e-03 1.000000000000000056e-01
3.512336305476100595e-03 1.920427157796757711e-01 -1.175046437276090613e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.515761731014276081e-03 1.905487837133552631e-01 -1.033517192455205708e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.517398832830045952e-03 1.908326253483966783e-01 -1.052016030736582569e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.522530467325708792e-03 1.910750609987074689e-01 -1.062280270036905841e-05 0.000000000000000000e+00 1.000000000000000056e-01
3.529571174653196863e-03 1.901873116021491616e-01 -9.685689706853396709e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.531156634501264602e-03 1.912760906642876901e-01 -1.055240249275154534e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.548790996562176114e-03 1.916445855265256626e-01 -1.044851410843837590e-05 2.828427124746190052e-03 1.000000000000000056e-01
3.553672832832484307e-03 1.914208732933355972e-01 -1.016328231821495259e-05 1.414213562373095026e-03 1.000000000000000056e-01
3.557003338217019917e-03 1.926389296972623733e-01 -1.109675040212386382e-05 4.242640687119284860e-03 1.000000000000000056e-01
3.558011143287784228e-03 2.215287303764670035e-01 -5.010064925800271894e-05 2.262741699796952041e-02 1.000000000000000056e-01
3.569843795742051740e-03 1.908988249360503153e-01 -9.495374121584829880e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.570058782778308404e-03 1.911032352893390351e-01 -9.634646709679334795e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.576444045529036941e-03 1.453955613134854108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.581070867434019145e-03 1.913419436891934389e-01 -9.655827369520715640e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.586567092996470474e-03 1.579376076345048174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.589507681846869358e-03 1.905488660850958027e-01 -8.907812026862798639e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.591571717504286887e-03 1.918655827187463747e-01 -9.888407761928671405e-06 2.828427124746190052e-03 1.000000000000000056e-01
3.592015388349793781e-03 4.168921150231164052e-01 -7.547493270914240214e-04 1.286934341759516376e-01 1.000000000000000056e-01
3.602880049709170085e-03 1.916149501356135265e-01 -9.496215214882948149e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.609175918091615809e-03 1.911347902676791000e-01 -9.033382541127430040e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.610366476870234542e-03 1.901020791204922067e-01 -8.258998014177757309e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.616566825108663563e-03 1.914229796209922785e-01 -9.140509195772959479e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.626252399882762267e-03 1.950655679732261061e-01 -1.188983147813644527e-05 5.656854249492380103e-03 1.000000000000000056e-01
3.643243128366016603e-03 1.911124770124074668e-01 -8.476330719236330451e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.645960368915852901e-03 1.736528017139795654e-01 -2.420982791838275186e-08 0.000000000000000000e+00 1.000000000000000056e-01
3.649156294364193365e-03 1.922989868961215432e-01 -9.273172300161948781e-06 2.828427124746190052e-03 1.000000000000000056e-01
3.654803908823618663e-03 1.908905957313734303e-01 -8.157483886483735038e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.659498797327576103e-03 1.919390822409498543e-01 -8.834157297984442494e-06 2.828427124746190052e-03 1.000000000000000056e-01
3.662612900873385424e-03 1.915888443058484658e-01 -8.513748999990479547e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.665749558182808399e-03 1.913120450381698423e-01 -8.286913566119395746e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.669108075145373349e-03 1.905604617170879866e-01 -7.701363847945112912e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.682004440863285988e-03 1.911383804368417538e-01 -7.899772272153358227e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.685945147250596632e-03 4.397471803078799035e-01 -8.790083005314483847e-04 1.371787155501902056e-01 1.000000000000000056e-01
3.704844268122058082e-03 1.915682181793149641e-01 -7.849951099236462775e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.708672529707128518e-03 1.929509352175744208e-01 -8.778930478620453060e-06 4.242640687119284860e-03 1.000000000000000056e-01
3.712020574110630466e-03 1.895700596742316557e-01 -6.435820354393901026e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.725459855583430901e-03 1.912125005409819889e-01 -7.302703852023748662e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.726460047909350981e-03 1.919033096911144654e-01 -7.762088633977759283e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.729258751206630806e-03 3.329832533150434704e-01 -3.252570291891593562e-04 8.909545442950497773e-02 1.000000000000000056e-01
3.731042580455777580e-03 1.512091652695219113e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.732033596705305878e-03 1.359217203791201478e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.741338795211622548e-03 1.910049403872648710e-01 -6.936103467246329405e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.745207361044403105e-03 1.671424979474949724e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.745283759537539059e-03 1.916975029844028289e-01 -7.328305390667257894e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.774415287972961164e-03 1.919868699981172322e-01 -7.087283742938563745e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.780543842119822584e-03 2.077744754356551371e-01 -2.101999895648930250e-05 1.414213562373094896e-02 1.000000000000000056e-01
3.786485091023562843e-03 1.913584468424952278e-01 -6.508939459396140097e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.792238853428331335e-03 1.924363192204581741e-01 -7.116061136716231566e-06 2.828427124746190052e-03 1.000000000000000056e-01
3.793520649342838058e-03 1.627350527465262764e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.804546962581194236e-03 1.916209810827790294e-01 -6.399054162902872555e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.810168627247652318e-03 1.922087082535964553e-01 -6.693163571022339459e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.817558299039784664e-03 3.581404320987654488e-01 -4.052266391321376893e-04 1.032375900532359198e-01 1.000000000000000056e-01
3.824024680067976412e-03 4.086984961642026182e-01 -6.438263105512739446e-04 1.258650070512054298e-01 1.000000000000000056e-01
3.827072055035275755e-03 2.955211455740148208e-01 -1.924004098550943223e-04 6.788225099390855777e-02 1.000000000000000056e-01
3.829448454906063393e-03 1.912418589037246375e-01 -5.816925829667393081e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.837696728011721903e-03 1.960762242204232009e-01 -8.876517700482988238e-06 7.071067811865474478e-03 1.000000000000000056e-01
3.857732384928154457e-03 1.917177746534980132e-01 -5.701757429050271228e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.863178080393166181e-03 1.885739550580403379e-01 -3.899334889335037864e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.863851740341664454e-03 1.922029355422139318e-01 -5.904896458102726949e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.866865231797286806e-03 1.943772029697686254e-01 -7.240504580343861980e-06 4.242640687119284860e-03 1.000000000000000056e-01
3.874620987499369229e-03 1.927551471729209709e-01 -6.090053430915363291e-06 2.828427124746190052e-03 1.000000000000000056e-01
3.884158873177202820e-03 1.749661198061985001e-01 -1.666550840687843091e-08 0.000000000000000000e+00 1.000000000000000056e-01
3.884897853195380668e-03 3.864496011786821006e-01 -5.206820558812850185e-04 1.159655121145937856e-01 1.000000000000000056e-01
3.890040126401275722e-03 1.933744095456190748e-01 -6.248064663018332949e-06 2.828427124746190052e-03 1.000000000000000056e-01
3.893352236836511437e-03 1.924709318226068555e-01 -5.653897691365816986e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.897731513626788435e-03 1.988652785539692935e-01 -9.882244639920759383e-06 8.485281374238569721e-03 1.000000000000000056e-01
3.903356833619149591e-03 1.918876804841625205e-01 -5.175444057206740916e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.905153124206604820e-03 1.907953015166939381e-01 -4.535743156245685185e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.909979740384872393e-03 1.788157209465501551e-01 -3.199203768265020427e-08 0.000000000000000000e+00 1.000000000000000056e-01
3.917123961574134339e-03 1.914184691423225226e-01 -4.725547887295556554e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.925925925925929927e-03 3.083333333333333481e-01 -2.144726212706599740e-04 7.495331880577403572e-02 1.000000000000000056e-01
3.932763938047686980e-03 1.898422284882047284e-01 -3.684456138539022934e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.938524219998087994e-03 4.312049103287100560e-01 -7.445150983632735364e-04 1.343502884254440255e-01 1.000000000000000056e-01
3.941583982668507569e-03 1.924547127526856360e-01 -4.969124080683457855e-06 1.414213562373095026e-03 1.000000000000000056e-01
3.944749729021174156e-03 1.863095770116846017e-01 -2.099218198257240837e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.954531426447090159e-03 1.728101428736000811e-01 -3.236855572137080920e-09 0.000000000000000000e+00 1.000000000000000056e-01
3.972953929135131235e-03 1.930781609358817597e-01 -4.876973535481476702e-06 2.828427124746190052e-03 1.000000000000000056e-01
3.977541355588969096e-03 1.818567583231252560e-01 -3.553537161775426013e-07 0.000000000000000000e+00 1.000000000000000056e-01
3.988486375587643740e-03 1.917423312567756444e-01 -4.040067043709500696e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.993520507034074851e-03 1.921250292017983585e-01 -4.173245409302555079e-06 0.000000000000000000e+00 1.000000000000000056e-01
3.996535833704968621e-03 3.782721235753356837e-01 -4.603520649632073664e-04 1.131370849898475917e-01 1.000000000000000056e-01
4.012802026413568590e-03 1.941580649565232686e-01 -4.981823657189759145e-06 4.242640687119284860e-03 1.000000000000000056e-01
4.019576961506551860e-03 3.993179393385154485e-01 -5.494110981370562904e-04 1.216223663640861735e-01 1.000000000000000056e-01
4.021007885655049352e-03 1.925700036672557403e-01 -4.123824520913947937e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.021636775413582610e-03 1.929084730854284113e-01 -4.270633871428122612e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.024331211294765454e-03 1.935471954672485229e-01 -4.561304638794292385e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.034293552812068251e-03 5.817901234567901536e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.039461315119036167e-03 1.690352114740632516e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.050491162846066306e-03 1.921780435959338507e-01 -3.670507740404540782e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.052762555172784165e-03 1.927376552665580611e-01 -3.905508926904075221e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.057235578988703517e-03 1.913311755208950971e-01 -3.232777370248290406e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.070948511450574181e-03 1.930772546531477063e-01 -3.889499947534464774e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.084303169107822429e-03 1.946916313904606399e-01 -4.529480806420173701e-06 4.242640687119284860e-03 1.000000000000000056e-01
4.085461189947549310e-03 1.885227760727698765e-01 -1.859084801962486867e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.086659155040778257e-03 1.925608208959490586e-01 -3.506473589372433638e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.087237678335603475e-03 1.934053605093405681e-01 -3.881581640013088909e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.091520459053477055e-03 1.919056143091595890e-01 -3.174038357855622425e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.106352895491237331e-03 1.938856183113485399e-01 -3.922564645263116288e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.115643004449713593e-03 1.927344890469899763e-01 -3.321506710963367283e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.123326575017571827e-03 1.923779699736014870e-01 -3.093879136597984776e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.129550809585609550e-03 1.932775496225756229e-01 -3.432560314486598194e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.131254297188198532e-03 1.930631963814387064e-01 -3.317955746746416041e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.143850399197658574e-03 1.966070551575810066e-01 -4.865762923600327333e-06 5.656854249492380103e-03 1.000000000000000056e-01
4.152653926880987834e-03 1.927482425142207911e-01 -2.990536629901333044e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.161136503355998550e-03 1.936223687038486629e-01 -3.288988434095815893e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.166834635325654401e-03 1.922076238106498469e-01 -2.636590778705069898e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.169941224660876633e-03 4.454946844993141752e-01 -7.607167729051754479e-04 1.385929291125632956e-01 1.000000000000000056e-01
4.170160453233033582e-03 1.933640919769475941e-01 -3.092561323365450917e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.202993678013765277e-03 1.925995955940523752e-01 -2.473658934607183744e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.206896161343717799e-03 1.936173958232498271e-01 -2.862304627883560876e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.211122458213617525e-03 1.914723202726637541e-01 -1.961154406189200006e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.212625091699784274e-03 1.756605886427447250e-01 -1.231229297620990385e-09 0.000000000000000000e+00 1.000000000000000056e-01
4.216347520019786410e-03 1.930695195982523593e-01 -2.545207370152296577e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.219018981724539930e-03 1.940934294681818106e-01 -2.951382191051504377e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.226947111720773254e-03 1.425497256515775024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.244488099337466458e-03 1.908147611870367744e-01 -1.442268178131994962e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.245826666088359236e-03 1.938579258334389988e-01 -2.608758286975175478e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.257635581581230289e-03 2.471511066139044643e-01 -5.540195150005724567e-05 3.818376618407356288e-02 1.000000000000000056e-01
4.259188173705498459e-03 1.668202702651846725e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.263281655366116252e-03 1.923797004577112446e-01 -1.868878955281120082e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.264407525953022027e-03 2.030587943910989179e-01 -6.936689071512757182e-06 1.131370849898476021e-02 1.000000000000000056e-01
4.267077764180920996e-03 1.781627766142745428e-01 -7.370717069108888186e-09 0.000000000000000000e+00 1.000000000000000056e-01
4.273423938608481021e-03 1.930886125159219646e-01 -2.047174734190755738e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.289492471834667475e-03 1.928429204572864319e-01 -1.820744716326020644e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.297358816249916003e-03 1.916965853217948990e-01 -1.325996833120596675e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.311564855196806101e-03 1.938629522088853863e-01 -2.019597861698457309e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.314431823970996116e-03 1.933533974922271303e-01 -1.798778161494604048e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.318613305336976849e-03 1.945202788435900221e-01 -2.207913172351687651e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.335577174391522237e-03 1.953253773963410656e-01 -2.381281656218804622e-06 4.242640687119284860e-03 1.000000000000000056e-01
4.338868123208640404e-03 1.845047455821315907e-01 -2.512494011617885613e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.343807306809555069e-03 1.941750869062408846e-01 -1.850409278589064919e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.359396433470510979e-03 2.146604938271604868e-01 -1.333234864156940432e-05 1.838477631085023642e-02 1.000000000000000056e-01
4.366399003228764453e-03 1.706739248501645545e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.371437280902307210e-03 2.365569272976680570e-01 -3.558927975632068981e-05 3.111269837220808493e-02 1.000000000000000056e-01
4.378869902773786793e-03 1.894165227184202993e-01 -1.489731745708350536e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.387491744144690620e-03 1.557984682213077177e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.391253859939103776e-03 1.935859947779289270e-01 -1.329098207809140575e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.394505053310876486e-03 1.931688877456349818e-01 -1.174062283601262939e-06 0.000000000000000000e+00 1.000000000000000056e-01
4.401243759894875318e-03 1.941420296662472178e-01 -1.447718023537546985e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.401391664652004598e-03 1.924271213654113466e-01 -8.934129005244467910e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.403637968150929394e-03 1.640127842141565484e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.411880305128172697e-03 1.948455290331844170e-01 -1.607312477990395917e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.416417030927863308e-03 4.262678382924915410e-01 -6.015147229921778867e-04 1.329360748630709355e-01 1.000000000000000056e-01
4.443381563891166119e-03 1.945313579502416790e-01 -1.302816756589670298e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.443682365493070718e-03 2.768089849108367750e-01 -9.659819877933688900e-05 5.656854249492379583e-02 1.000000000000000056e-01
4.451709597114258954e-03 7.818644261545498741e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.452797268035046940e-03 1.822276794323079985e-01 -1.015976786009523572e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.460034133610311924e-03 1.294272553303189022e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.462168954704158474e-03 1.942626080349239281e-01 -1.094796906278718398e-06 1.414213562373095026e-03 1.000000000000000056e-01
4.467691671309628743e-03 1.937261443792664406e-01 -8.924239846880879486e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.468655974981229628e-03 3.668097152364984681e-01 -3.379328798074673207e-04 1.074802307403552176e-01 1.000000000000000056e-01
4.475593088727948532e-03 1.995309686305723473e-01 -2.857947815434837605e-06 8.485281374238569721e-03 1.000000000000000056e-01
4.477939762642650645e-03 1.933711842063934039e-01 -7.170977587538237500e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.488167168154082176e-03 1.729086249682060816e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.494851837843823195e-03 1.971866114959139327e-01 -1.851987046148407829e-06 5.656854249492380103e-03 1.000000000000000056e-01
4.498819981098113596e-03 1.950691800369649398e-01 -1.116745454460225787e-06 2.828427124746190052e-03 1.000000000000000056e-01
4.517020626650443405e-03 1.946065151512934022e-01 -8.536528624331416034e-07 1.414213562373095026e-03 1.000000000000000056e-01
4.528133466890550685e-03 1.909640486902591250e-01 -3.881770640127382799e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.541881540326420108e-03 1.941144364882828877e-01 -5.466665218814743561e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.549348691433481584e-03 1.962044877161878698e-01 -1.148039693519409656e-06 4.242640687119284860e-03 1.000000000000000056e-01
4.553234250000308403e-03 1.949837809171729164e-01 -7.344044869750387689e-07 2.828427124746190052e-03 1.000000000000000056e-01
4.560082185878756855e-03 1.936517716026113500e-01 -2.987197515731096530e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.564010271594656776e-03 1.955164384388043963e-01 -8.305356871618013942e-07 2.828427124746190052e-03 1.000000000000000056e-01
4.571622563307439768e-03 1.932185204942787615e-01 -1.061069827125129443e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.588172534674590797e-03 3.511788408779149551e-01 -2.693621695244936051e-04 9.899494936611664964e-02 1.000000000000000056e-01
4.592384353735101676e-03 1.922313812822119550e-01 -3.856080072352181840e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.594101926426133464e-03 1.947512656052805269e-01 -4.089018923721050641e-07 1.414213562373095026e-03 1.000000000000000056e-01
4.601412291240399022e-03 1.941655735079531875e-01 -1.928015412236129501e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.619057372569679298e-03 1.849769803024021442e-01 -8.916288604304999870e-09 0.000000000000000000e+00 1.000000000000000056e-01
4.621423010375574902e-03 1.943716341012878268e-01 -1.278967368904799064e-07 0.000000000000000000e+00 1.000000000000000056e-01
4.629061131044109878e-03 1.753746522296088517e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.640932323019195116e-03 1.940106499342888480e-01 -4.305348286976909487e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.643862142252375147e-03 1.952756475632603794e-01 -2.472871227330865037e-07 1.414213562373095026e-03 1.000000000000000056e-01
4.645366559975612486e-03 1.583504801097393444e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.646500222675133129e-03 1.958530511157778875e-01 -3.979862317627497464e-07 2.828427124746190052e-03 1.000000000000000056e-01
4.646961209116645675e-03 1.871758899475758076e-01 -1.315455704776773029e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.654374255358501022e-03 1.963576716156847368e-01 -4.965226382885803025e-07 4.242640687119284860e-03 1.000000000000000056e-01
4.661290298114996455e-03 1.934324426630931182e-01 -3.724455757733172238e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.671940205091720810e-03 1.947546983126235143e-01 -4.362776588017027227e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.695177514217635517e-03 4.214046102954043249e-01 -5.172360586811288775e-04 1.301076477383247276e-01 1.000000000000000056e-01
4.706316081457093126e-03 1.944977372182812025e-01 -3.781837288525618352e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.707605477371902547e-03 4.484342452878118390e-01 -6.455348446304624843e-04 1.400071426749364134e-01 1.000000000000000056e-01
4.715402607391928902e-03 1.950150921143087857e-01 -3.965515477421264749e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.716566432115702756e-03 4.453027358634354949e-01 -6.270115330921414119e-04 1.385929291125632956e-01 1.000000000000000056e-01
4.721116141072241590e-03 1.956850432928445294e-01 -4.287726729612214576e-08 2.828427124746190052e-03 1.000000000000000056e-01
4.726345349105522120e-03 1.959828616117667288e-01 -4.401741809276852796e-08 2.828427124746190052e-03 1.000000000000000056e-01
4.748800703379095489e-03 1.937619072174316392e-01 -2.938922439913290103e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.757791694904402180e-03 1.986776109497399301e-01 -5.159583346524564173e-07 7.071067811865474478e-03 1.000000000000000056e-01
4.761793075946485487e-03 1.798492996713965675e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.767623554881222914e-03 1.672315537692174170e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.771097611526380067e-03 1.949986014558049707e-01 -3.307944774016643476e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.771316008018368360e-03 1.930681575607117728e-01 -2.419890873969881248e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.774805669867404623e-03 4.166152263374485742e-01 -4.847035854591854286e-04 1.286934341759516376e-01 1.000000000000000056e-01
4.779260654952099951e-03 1.975748078756103254e-01 -1.095213550401349977e-07 5.656854249492380103e-03 1.000000000000000056e-01
4.789080891898833681e-03 1.780720066343729202e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.793087166848328251e-03 1.899590845142420936e-01 -1.238296136632438874e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.796029598466332311e-03 1.952718915613847750e-01 -3.170924577514592104e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.801860628720885926e-03 1.947088206917213238e-01 -2.844663553666386529e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.803545650885802931e-03 1.959058699267709480e-01 -3.407940526138585454e-08 1.414213562373095026e-03 1.000000000000000056e-01
4.824408785979311665e-03 1.966107557878798706e-01 -3.540481093621110782e-08 2.828427124746190052e-03 1.000000000000000056e-01
4.827651611373606766e-03 3.188290656912056154e-01 -1.563415402038503474e-04 8.202438661763951366e-02 1.000000000000000056e-01
4.831125621026506611e-03 1.961862732314517965e-01 -3.244574489973557144e-08 2.828427124746190052e-03 1.000000000000000056e-01
4.834153779099702175e-03 1.942069141572943525e-01 -2.328431043421100389e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.837289244400300170e-03 3.918964899208001729e-01 -3.754516319140455659e-04 1.187939392393399796e-01 1.000000000000000056e-01
4.858219364851402988e-03 1.970125414720902968e-01 -3.360283600142608638e-08 4.242640687119284860e-03 1.000000000000000056e-01
4.865112025605855539e-03 1.954218106995884718e-01 -2.548416734206310078e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.865422426214419116e-03 1.960421939797045709e-01 -2.815860814551177843e-08 1.414213562373095026e-03 1.000000000000000056e-01
4.871132449321753655e-03 4.409893689986282839e-01 -5.748493184888408755e-04 1.371787155501902056e-01 1.000000000000000056e-01
4.875897585788248334e-03 2.005426519594837309e-01 -3.924148984968037603e-07 8.485281374238569721e-03 1.000000000000000056e-01
4.885477409533704740e-03 1.723913614117089377e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.886939955272180669e-03 1.965016701734550453e-01 -2.810632583345052386e-08 2.828427124746190052e-03 1.000000000000000056e-01
4.892768485706751325e-03 1.951280359469234615e-01 -2.189264094761147968e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.894773686784717470e-03 1.961985014978338548e-01 -2.601180264279919991e-08 1.414213562373095026e-03 1.000000000000000056e-01
4.901234567901237293e-03 1.194444444444444364e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.901234567901237293e-03 2.611111111111111271e-01 -4.671176978522721375e-05 4.666904755831213780e-02 1.000000000000000056e-01
4.908171681647956197e-03 1.917790380305621767e-01 -1.086722273962840052e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.921794515417181326e-03 1.956944690881310955e-01 -2.161581734145615764e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.927013134249910720e-03 1.963520271102184855e-01 -2.371030246882911214e-08 1.414213562373095026e-03 1.000000000000000056e-01
4.930883004397410008e-03 1.944384537940778701e-01 -1.667563043405450755e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.931958678867531809e-03 1.960516403403419483e-01 -2.212828269768247200e-08 1.414213562373095026e-03 1.000000000000000056e-01
4.938620655914778557e-03 4.029750715507459669e-01 -4.012095858137360894e-04 1.230365799264592636e-01 1.000000000000000056e-01
4.942956352006463994e-03 1.871341668219049792e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.962140768610019681e-03 1.965027708168584353e-01 -2.133042118840684701e-08 1.414213562373095026e-03 1.000000000000000056e-01
4.968312841778149691e-03 1.956099562244628665e-01 -1.779306366835388430e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.969466036681399745e-03 1.814871970736168239e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.970988653622811226e-03 1.968520607527806943e-01 -2.190766557078131987e-08 2.828427124746190052e-03 1.000000000000000056e-01
4.976255072526920842e-03 1.959387260297147937e-01 -1.830229093832504046e-08 0.000000000000000000e+00 1.000000000000000056e-01
4.985397540500244307e-03 1.975872190996847411e-01 -2.350281134789337017e-08 4.242640687119284860e-03 1.000000000000000056e-01
5.009349964899469099e-03 1.957768823114301171e-01 -1.559631087684963433e-08 0.000000000000000000e+00 1.000000000000000056e-01
5.011332802793512509e-03 1.952534764494605612e-01 -1.402189683741193480e-08 0.000000000000000000e+00 1.000000000000000056e-01
5.018521341033158056e-03 1.989270563430371452e-01 -2.593686794360576417e-08 5.656854249492380103e-03 1.000000000000000056e-01
5.023216229537108557e-03 1.972210416735342142e-01 -1.915272446187053994e-08 2.828427124746190052e-03 1.000000000000000056e-01
5.028493696935074087e-03 1.961545815243395663e-01 -1.549364217517564285e-08 0.000000000000000000e+00 1.000000000000000056e-01
5.029410249951772605e-03 1.959584240780556930e-01 -1.488642951037045071e-08 0.000000000000000000e+00 1.000000000000000056e-01
5.032454839182937123e-03 1.968104365990307747e-01 -1.717674274497620998e-08 1.414213562373095026e-03 1.000000000000000056e-01
5.054702723502300932e-03 1.964410751647159281e-01 -1.471596620642208142e-08 0.000000000000000000e+00 1.000000000000000056e-01
5.061269010478174069e-03 1.882287941862052505e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.065726748385790401e-03 1.939804112780157963e-01 -8.593505032981830206e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.078349970798791413e-03 1.976117545050644075e-01 -1.659845334165876254e-08 2.828427124746190052e-03 1.000000000000000056e-01
5.083481980393322885e-03 1.957819646801127189e-01 -1.154595258164762605e-08 0.000000000000000000e+00 1.000000000000000056e-01
5.103159634388884647e-03 1.963582073707774434e-01 -1.191028369918501357e-08 0.000000000000000000e+00 1.000000000000000056e-01
5.113262494488263199e-03 1.972238451681372073e-01 -1.348368383489089377e-08 2.828427124746190052e-03 1.000000000000000056e-01
5.120061967089202526e-03 1.854048317059968365e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.121998119206348787e-03 1.928291807348113673e-01 -4.103984535611586083e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.133578327603631475e-03 2.031699309048417279e-01 -3.342897091906147733e-08 9.899494936611664964e-03 1.000000000000000056e-01
5.135815930822740238e-03 1.968163848840736030e-01 -1.140158437366639913e-08 0.000000000000000000e+00 1.000000000000000056e-01
5.136389877407859794e-03 1.980241992473712465e-01 -1.426910149327350409e-08 4.242640687119284860e-03 1.000000000000000056e-01
5.150728414366340102e-03 2.003890758020802632e-01 -2.040469144075636732e-08 7.071067811865474478e-03 1.000000000000000056e-01
5.158205081404458603e-03 1.624830296307586686e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.161079028528102464e-03 2.122137970160375142e-01 -2.133392800966586473e-06 1.555634918610404246e-02 1.000000000000000056e-01
5.166054093230995625e-03 1.975682353657088053e-01 -1.166526593641242038e-08 2.828427124746190052e-03 1.000000000000000056e-01
5.190363558701727165e-03 4.087408338837236754e-01 -3.843871571390590665e-04 1.258650070512054298e-01 1.000000000000000056e-01
5.191025663591072870e-03 1.968671021133061583e-01 -9.204153800823786150e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.193398393031310734e-03 1.964183761522741711e-01 -8.300184144035114424e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.197594306892740212e-03 1.950263345842299934e-01 -5.564308958033771117e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.201863221539641813e-03 1.972973330535443270e-01 -9.594234960832698771e-09 1.414213562373095026e-03 1.000000000000000056e-01
5.210282985317282733e-03 2.081504343850022754e-01 -5.111145858153055659e-07 1.272792206135785545e-02 1.000000000000000056e-01
5.210619441451382061e-03 1.959378360665380292e-01 -6.793603898225994330e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.214296601127883790e-03 3.609739368998627906e-01 -2.265342037140682344e-04 1.046518036156090237e-01 1.000000000000000056e-01
5.220761860635629581e-03 1.978008523866428836e-01 -9.813829758075614328e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.226337448559673082e-03 3.356481481481481954e-01 -1.634212326142377061e-04 9.050966799187808165e-02 1.000000000000000056e-01
5.226337448559673082e-03 3.731481481481481177e-01 -2.617321190443062939e-04 1.103086578651013977e-01 1.000000000000000056e-01
5.248509907796856944e-03 1.974566616816179898e-01 -8.183847995267249943e-09 1.414213562373095026e-03 1.000000000000000056e-01
5.249603696101896866e-03 1.982253447945547531e-01 -9.510331436204253024e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.254432759233859662e-03 1.013488797439414529e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.262740778792421303e-03 1.992185750628950314e-01 -1.091398636098775021e-08 4.242640687119284860e-03 1.000000000000000056e-01
5.263639626452494558e-03 1.966021424721292876e-01 -6.134682848252945571e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.266416103253644676e-03 1.969590850195070686e-01 -6.673858451771598641e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.277385796702151188e-03 1.979216962309394146e-01 -7.992920415017886157e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.302441990877780620e-03 2.049229673033632348e-01 -2.464563998546884425e-08 9.899494936611664964e-03 1.000000000000000056e-01
5.313546878518350669e-03 2.014060003838619994e-01 -1.339739085533218537e-08 7.071067811865474478e-03 1.000000000000000056e-01
5.314058767638733805e-03 1.974511253036748959e-01 -5.934189518730655875e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.314636996392833879e-03 2.249256973022405182e-01 -5.808887585711169444e-06 2.404163056034261392e-02 1.000000000000000056e-01
5.317467306175438502e-03 1.968708316366303557e-01 -4.803772503834216871e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.321873454142485305e-03 1.957023958050138068e-01 -2.570946439601039997e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.331104383072521324e-03 1.964289662446066509e-01 -3.573619932856731328e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.332169623584369356e-03 1.981741690034881098e-01 -6.587571522013367101e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.335035414195665737e-03 1.987301389053535705e-01 -7.435713442918695397e-09 4.242640687119284860e-03 1.000000000000000056e-01
5.338371835569080681e-03 1.762039436174476503e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.338784962919194965e-03 1.976722705836293503e-01 -5.508328987830493428e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.348829028158780252e-03 1.984090428262042793e-01 -6.444652153829902416e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.354881432200149505e-03 1.972244436457773475e-01 -4.212493696282681904e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.360124642246277826e-03 2.179850632525529575e-01 -2.573635278178278921e-06 1.979898987322332993e-02 1.000000000000000056e-01
5.379119120362277351e-03 2.311790255174139830e-01 -8.104772112380015771e-06 2.687005768508880441e-02 1.000000000000000056e-01
5.379282046696305664e-03 1.983228205697711577e-01 -5.327435250818812125e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.380689588842753335e-03 1.968907973946881218e-01 -2.822666617185637878e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.384087659855291141e-03 1.978706718741713166e-01 -4.409394776281022854e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.392095927585292825e-03 1.927280928958561013e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.401284850476764654e-03 1.698692211364949411e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.404192443213814978e-03 1.995412777781610802e-01 -6.575671400958308521e-09 4.242640687119284860e-03 1.000000000000000056e-01
5.409212980473011856e-03 1.809458622876292944e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.415525894455784639e-03 1.979973387842685895e-01 -3.659384919854073583e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.418723066037953173e-03 1.983676509297885859e-01 -4.184364368040821520e-09 1.414213562373095026e-03 1.000000000000000056e-01
5.419423008081770965e-03 1.987584877383704873e-01 -4.813217896673655091e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.423896537903552528e-03 1.947403851038967681e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.443766957474130419e-03 1.977536935488458381e-01 -2.405267931333388254e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.447763512579736900e-03 1.875931312224687342e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.456154116825769063e-03 1.973226684617859772e-01 -1.311746214987375091e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.458253942957229377e-03 1.984951788875316814e-01 -3.220918425417738197e-09 1.414213562373095026e-03 1.000000000000000056e-01
5.464979667092417781e-03 1.990501454222262379e-01 -3.937287793950265573e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.466113830133539908e-03 1.449527087672949632e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.469720028152665059e-03 1.965771169016566899e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.480533116564212381e-03 1.904987806736777867e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.484856883756605850e-03 2.003551128493619715e-01 -5.454547715642324154e-09 5.656854249492380103e-03 1.000000000000000056e-01
5.491059095741324114e-03 1.980677403105802203e-01 -1.569732573041519733e-09 0.000000000000000000e+00 1.000000000000000056e-01
5.498380789044951533e-03 1.995961305333802394e-01 -3.856491680429308212e-09 4.242640687119284860e-03 1.000000000000000056e-01
5.507177904803296775e-03 1.986860752833080057e-01 -2.134846586652196403e-09 1.414213562373095026e-03 1.000000000000000056e-01
5.514811267506303238e-03 2.449588986986953321e-01 -1.419582258826786727e-05 3.535533905932737586e-02 1.000000000000000056e-01
5.525323327746148316e-03 1.982873895685126342e-01 -9.786717894545023078e-10 0.000000000000000000e+00 1.000000000000000056e-01
5.530350986848987793e-03 1.977116087521896826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.545305816285830969e-03 1.993831333285524809e-01 -2.205322535910323237e-09 2.828427124746190052e-03 1.000000000000000056e-01
5.550261275149792617e-03 1.988607033840088523e-01 -1.232944710995701060e-09 1.414213562373095026e-03 1.000000000000000056e-01
5.553224158467269522e-03 3.028438246202306838e-01 -7.735045234912637374e-05 7.212489168102784176e-02 1.000000000000000056e-01
5.554450541076061398e-03 4.347565157750343245e-01 -4.297733786949933799e-04 1.357645019878171155e-01 1.000000000000000056e-01
5.563464659712413773e-03 2.034485366202457013e-01 -7.899615958772624710e-09 8.485281374238569721e-03 1.000000000000000056e-01
5.572420602569932990e-03 1.990720731503630159e-01 -9.805668141804447873e-10 2.828427124746190052e-03 1.000000000000000056e-01
5.577732982693817121e-03 1.981083531116497043e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.592710650365220748e-03 2.013787356765222580e-01 -4.028572384459862281e-09 5.656854249492380103e-03 1.000000000000000056e-01
5.598300104360250107e-03 1.985129015401660979e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.598580836074749933e-03 1.992226063948617232e-01 -5.355815846884612964e-10 2.828427124746190052e-03 1.000000000000000056e-01
5.605246734038039913e-03 2.002579799670843042e-01 -1.983681496193416545e-09 4.242640687119284860e-03 1.000000000000000056e-01
5.609629001549501504e-03 1.995016902519835544e-01 -6.922662625791044987e-10 2.828427124746190052e-03 1.000000000000000056e-01
5.621694716274175385e-03 1.989723827385276866e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.621901584559718668e-03 1.959797159985774417e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.628741975664250385e-03 1.993123031175049742e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.630027917805868753e-03 1.937050867358747208e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.632789361841493425e-03 1.984764989647994915e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.635358572880964922e-03 1.987431419975876634e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.643839747979877142e-03 1.977444174842027946e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.650921843733468231e-03 2.074474753547430605e-01 -1.164548237284553088e-08 1.131370849898476021e-02 1.000000000000000056e-01
5.654839212698437034e-03 1.998096343098932082e-01 -3.007559111574790864e-11 2.828427124746190052e-03 1.000000000000000056e-01
5.664709408283258307e-03 1.981734533566447409e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.666939912315704930e-03 1.990735951317140207e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.675582968171034859e-03 1.995195047621758644e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.676044105659062977e-03 2.006091927419977050e-01 -7.270022641092779890e-10 4.242640687119284860e-03 1.000000000000000056e-01
5.682948185530799223e-03 2.117271954930086408e-01 -2.000463453060271516e-08 1.414213562373094896e-02 1.000000000000000056e-01
5.685996863274374313e-03 1.991643405635678821e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.686080898008476214e-03 1.987441417140692335e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.701215568472688122e-03 1.990413410170868702e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.731568944135213839e-03 1.992155407736235229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.733693519239774217e-03 1.997343206466295207e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.734537174499662604e-03 1.986842958859359742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.742310058877660162e-03 3.251568612508256018e-01 -1.044341273238901836e-04 8.485281374238569374e-02 1.000000000000000056e-01
5.743167716150410218e-03 1.994365768591294108e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.743219713916579428e-03 2.031157760831539261e-01 -2.749250518298534596e-09 7.071067811865474478e-03 1.000000000000000056e-01
5.751988372509647673e-03 1.982630410455653580e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.765542252980856985e-03 1.990457048981733035e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.768274684615354309e-03 2.050546650521883063e-01 -4.814936506406601569e-09 9.899494936611664964e-03 1.000000000000000056e-01
5.770303622095268592e-03 2.000233725305690380e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.774143718175563100e-03 2.003790461742116780e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.788540966918248598e-03 2.021210139037070974e-01 -2.821443521395962921e-10 5.656854249492380103e-03 1.000000000000000056e-01
5.789284229105400026e-03 1.971664422767532010e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.789611745802683562e-03 1.994379868437841929e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.802919878612824989e-03 2.012760575596454771e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.803073628870482337e-03 1.999567507708659153e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.809816847025355002e-03 4.449188385916781341e-01 -4.283065300846434858e-04 1.385929291125632956e-01 1.000000000000000056e-01
5.811020541502086301e-03 1.996575124992937544e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.814646979755540290e-03 1.992198711729294414e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.821690460465038519e-03 2.942653558908703282e-01 -5.352594060316968639e-05 6.646803743153546773e-02 1.000000000000000056e-01
5.839222423051876332e-03 2.001778416310518449e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.843313419997150926e-03 2.005711950097714136e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.856373680425151773e-03 1.997474338265659566e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.867378144783677585e-03 1.989563961213212939e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.871280220288002671e-03 2.000055791125182336e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.877653515119075911e-03 2.037777777255090073e-01 -5.964283344943745841e-10 8.485281374238569721e-03 1.000000000000000056e-01
5.879513464264428391e-03 2.003525169403641559e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.886820279485373286e-03 1.995792098678859372e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.907545501549350819e-03 1.906443048240538396e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.910103215151139844e-03 2.001963512068035134e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.913557666796506740e-03 2.138304628359498083e-01 -1.368874057029838378e-08 1.555634918610404246e-02 1.000000000000000056e-01
5.916036521525107339e-03 1.998030905639582577e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.919801069168541263e-03 1.851464461718234089e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.923946752508152391e-03 2.004807766988028206e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.926044471540589664e-03 1.983005639384240182e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.932444871670564113e-03 1.995193658035554485e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.937499999999998335e-03 4.500000000000000111e-01 -4.272850941816619397e-04 1.400071426749364134e-01 1.000000000000000056e-01
5.943992876948744897e-03 2.547765258357309048e-01 -1.355030376088800200e-05 4.242640687119284687e-02 1.000000000000000056e-01
5.944174563261170330e-03 2.010979660332316565e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.953214833715220200e-03 2.161887208551843131e-01 -1.691971362077481644e-08 1.697056274847713944e-02 1.000000000000000056e-01
5.962291808474802501e-03 2.019149102262632334e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.966841133442750411e-03 1.996011234180836702e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.969748288144866022e-03 1.330491413910481202e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.969839437170297580e-03 2.008464011405189098e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.974207861267767650e-03 2.091373266270385722e-01 -5.244129337316109644e-09 1.272792206135785545e-02 1.000000000000000056e-01
5.979515960900974592e-03 2.002309575675281228e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.985654098949841351e-03 1.958760944300496076e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.987177786433491022e-03 4.236998086335077573e-01 -3.306636387726165360e-04 1.315218613006978177e-01 1.000000000000000056e-01
5.990009064801946059e-03 1.998244827114706301e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.994477814001218652e-03 1.991757969788221505e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.005669870591284765e-03 2.012217932208622273e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.009642197834313970e-03 2.296965153861545150e-01 -1.701525800512887054e-06 2.687005768508880441e-02 1.000000000000000056e-01
6.024592065392811446e-03 2.003876132923109177e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.031438052771079250e-03 2.016069529398327731e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.041396995741590836e-03 2.009604606895222800e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.051397899436691818e-03 2.001508290453373473e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.064198865847802988e-03 2.028661050629152474e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.076144893823624826e-03 2.041576542206315903e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.085812807902372945e-03 2.185623851001334272e-01 -1.602152982065866553e-08 1.838477631085023642e-02 1.000000000000000056e-01
6.090625354096851352e-03 2.019454879037128059e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.095815569469746620e-03 2.014339171120864413e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.099398174021684882e-03 2.011096481829763583e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.101057941207653490e-03 2.491093555070083287e-01 -8.406575944990213800e-06 3.818376618407356288e-02 1.000000000000000056e-01
6.105678899990016339e-03 1.997125774270807896e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.106536330692968750e-03 2.006746023891885500e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.126046232418032311e-03 1.987465121036744997e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.139592568115317950e-03 2.002403911322304941e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.147989742885162645e-03 2.017648834907128652e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.154159895244981637e-03 2.025257507418509462e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.154649897723928065e-03 2.056239976152887672e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.154942097226244468e-03 2.033064770786210951e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.155424358570776855e-03 2.013958027430242659e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.155704693368568847e-03 2.005494295437224572e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.160172060492130619e-03 1.747332723670172172e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.160981956853724129e-03 2.009345667473203811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.182319294959659484e-03 2.015438768467319453e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.185740279730018998e-03 2.386162339751731754e-01 -3.218842910752463000e-06 3.111269837220808493e-02 1.000000000000000056e-01
6.191261830759811624e-03 1.975790320649510046e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.196206081971640522e-03 2.009559586367152817e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.197919515987873607e-03 2.019533598254014961e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.198524389348966657e-03 2.258560686887161606e-01 -2.862263490223935198e-08 2.404163056034261392e-02 1.000000000000000056e-01
6.201646090534980449e-03 1.592592592592592671e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.206651107763756781e-03 2.012000140530771086e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.220985181297426780e-03 2.007332951097483276e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.226386627682989339e-03 2.123460579610697840e-01 -3.683746900516698852e-09 1.414213562373094896e-02 1.000000000000000056e-01
6.241879197852927275e-03 2.017876100410631868e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.243543783423045890e-03 2.014709443064587324e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.247075862912426780e-03 2.012498208481861561e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.259473283357984419e-03 2.023028313380079435e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.261842258452929300e-03 2.020096557901334688e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.269438323573219007e-03 2.035720457963870744e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.273344280973230935e-03 1.995008879421965586e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.284174294147876205e-03 2.019385259913293040e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.287422693158947751e-03 2.002659581686450085e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.290837552992714632e-03 2.710578290910938271e-01 -1.831410559893797453e-05 5.232590180780451183e-02 1.000000000000000056e-01
6.291032697550498487e-03 2.010785041850225996e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.304216272361377882e-03 3.152517400802722913e-01 -6.143476787240451792e-05 7.919595949289331971e-02 1.000000000000000056e-01
6.306000101610531594e-03 2.048925468678555184e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.311351589357992731e-03 2.209514555707971506e-01 -1.172091194031813921e-08 1.979898987322332993e-02 1.000000000000000056e-01
6.316587520360197883e-03 2.015344964809183959e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.324482532007291713e-03 2.028956719523164198e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.337465506124254078e-03 2.017660916412413186e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.340085660681109292e-03 2.024442172808436080e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.359261719376965716e-03 2.088387124190016764e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.359468952691606225e-03 2.019932954373395706e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.367938617206178598e-03 2.005636914539901949e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.368753271533286742e-03 2.013664534950551088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.386788560301122353e-03 2.015765627253807424e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.389674906945884414e-03 2.069247809258224491e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.394937871360008297e-03 2.028062075987387969e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.403708959750877006e-03 2.021527705165440669e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.406340496875481683e-03 2.143689986282578952e-01 -2.429983706739297558e-09 1.555634918610404246e-02 1.000000000000000056e-01
6.407687544888733544e-03 2.036628112162132132e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.410556726680984030e-03 2.017765989648315772e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.411600155888159958e-03 2.024984538988850724e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.440057770672864834e-03 2.019665622134075855e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.448730926184580159e-03 2.030244969450148984e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.451283083791684025e-03 2.320544519523333737e-01 -2.977380519280658252e-08 2.687005768508880441e-02 1.000000000000000056e-01
6.454146903245826239e-03 2.015971430398457998e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.460189888417511295e-03 2.025398091944015377e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.461193246286987824e-03 2.792343011736015956e-01 -2.074882830226641457e-05 5.798275605729689280e-02 1.000000000000000056e-01
6.462085160911561210e-03 1.981144896611288786e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.462412053283198010e-03 2.028117255212821268e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.468935038390521974e-03 2.022718731902821698e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.483977145897094896e-03 2.020441532976008092e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.499347515388109731e-03 2.035152015787769497e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.506143707699862944e-03 2.021583819474774280e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.506557456081175916e-03 2.023092481630374140e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.507341063634257405e-03 2.046440551326046964e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.508376631056293771e-03 1.996990336964341584e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.526905077776853914e-03 2.029122257199463819e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.535327786961732388e-03 2.009588786390954229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.538209889478847903e-03 2.022461795844215093e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.542506129560955730e-03 2.605133025114735323e-01 -8.651492461883916740e-06 4.525483399593904082e-02 1.000000000000000056e-01
6.542938628627877062e-03 2.018940244891126723e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.544785466934870122e-03 2.356002359622234588e-01 -3.397482309044644742e-08 2.969848480983499489e-02 1.000000000000000056e-01
6.563449923498734795e-03 2.039705678001712541e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.565133583727490729e-03 2.025352661011144695e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.567888533252040639e-03 3.403349336991312590e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.573481353696508656e-03 2.033542116582102988e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.574317751170878632e-03 2.234557316804687832e-01 -7.631147881133700790e-09 2.121320343559642344e-02 1.000000000000000056e-01
6.585962192102862156e-03 2.167506364770501459e-01 -1.588152882938696592e-09 1.697056274847713944e-02 1.000000000000000056e-01
6.598994055784186685e-03 3.516332304526749164e-01 -1.009441165425700428e-04 9.899494936611664964e-02 1.000000000000000056e-01
6.601818452095349621e-03 3.418755503903537774e-01 -8.507518771709229877e-05 9.475230867899736564e-02 1.000000000000000056e-01
6.607021287405374921e-03 1.945873342478280643e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.607392918498954104e-03 3.899219292452030805e-01 -1.753378147705052334e-04 1.173797256769668895e-01 1.000000000000000056e-01
6.612075470277978262e-03 1.877290470626090113e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.625557044777741211e-03 2.027995480942843820e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.629390890049345619e-03 2.023333832305968527e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.630089059813944197e-03 2.031798414545132880e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.633560468949181721e-03 2.037256290287189631e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.643688276899581413e-03 2.062461003127276649e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.652573165793519705e-03 2.050690507297872889e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.652573913473812384e-03 2.015398405238965074e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.675517388857937773e-03 2.034918688407217902e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.691500541357642273e-03 2.026576567896891945e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.695106115051134565e-03 2.004189199741834015e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.702307499797714729e-03 1.191439524801436167e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.707142423534859232e-03 2.040264778314723193e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.707419760059132874e-03 2.032056075532787387e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.713902389917231206e-03 2.104540297041440355e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.715187483401149904e-03 2.036961609037090948e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.718263432874516106e-03 2.045447527388573883e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.719676996742418584e-03 2.023065771083934761e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.727396727848333757e-03 2.186756384998523040e-01 -9.755489123194904460e-10 1.838477631085023642e-02 1.000000000000000056e-01
6.729267582552773963e-03 2.028668451663897532e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.744864306853948221e-03 2.463279659558738621e-01 -1.556664203497591745e-06 3.676955262170047284e-02 1.000000000000000056e-01
6.750169914219499023e-03 2.081221674236232722e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.756703415708005533e-03 2.038439348552272823e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.762902637810673523e-03 2.035701360389331471e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.769453029657257481e-03 2.032966201761581271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.777475689603643105e-03 2.049011260905890530e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.784877513088698187e-03 2.042001608834202175e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.793728748816903196e-03 2.270355975545733374e-01 -6.321631548142608425e-09 2.404163056034261392e-02 1.000000000000000056e-01
6.795074709295176318e-03 2.045387296553125844e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.800065185778483845e-03 2.039351906952763804e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.801248511106861017e-03 2.036893879789290207e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.803634470544370205e-03 2.022920882805968601e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.829686121737364723e-03 2.541091108890732864e-01 -3.321833841355640703e-06 4.101219330881975683e-02 1.000000000000000056e-01
6.838036691101966047e-03 2.031141169362624954e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.840777709731418743e-03 2.035628372025775623e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.852415406436065948e-03 2.040352751634757489e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.853189723788719045e-03 2.014555707971345810e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.857599073942101386e-03 2.044220970191985287e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.864190004158506053e-03 1.992374976714254287e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.874809033029810612e-03 2.037585633994150602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.884779193722226354e-03 2.050955978866672580e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.888816757959347059e-03 2.067444692825732289e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.889228457919796544e-03 2.047366603815576613e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.889514547590180893e-03 2.057710618074719278e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.907088772994667003e-03 2.657640399892479688e-01 -6.948349157361608051e-06 4.808326112068522784e-02 1.000000000000000056e-01
6.910062918508853846e-03 2.042692735837488005e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.912056089010826243e-03 3.059327846364883197e-01 -3.199199910201681613e-05 7.353910524340094568e-02 1.000000000000000056e-01
6.917336003362493935e-03 2.422738209258726294e-01 -2.616172940344839955e-08 3.394112549695427888e-02 1.000000000000000056e-01
6.921393800281609721e-03 2.040042586325370999e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.925307106095054954e-03 2.046922862388072251e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.931233982921947145e-03 2.036775778321918418e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.931445538684646857e-03 2.053858166408608910e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.951195881302850432e-03 2.043814650995107451e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.967314055969425768e-03 2.047057129544041509e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.969584582296066422e-03 2.316910531931108130e-01 -6.747365057320256127e-09 2.687005768508880441e-02 1.000000000000000056e-01
6.969748324281328788e-03 2.049770021972172895e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.972260326169793521e-03 4.009087791495198339e-01 -1.707300629946164813e-04 1.216223663640861735e-01 1.000000000000000056e-01
6.981562092563391164e-03 2.042672992556979761e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.986603658855436438e-03 2.039725822403953004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.997333037282914281e-03 2.361300219591638549e-01 -1.084822409330341631e-08 2.969848480983499489e-02 1.000000000000000056e-01
7.002431265322170417e-03 2.087833205692949390e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
7.005083661598889011e-03 2.047537073519409279e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.006886737531900500e-03 2.044478504271879105e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.009469040668771245e-03 2.050346872856927960e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.014906922832714331e-03 2.059490491350858821e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.020042874741547201e-03 2.052907902284434871e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.028052501890272308e-03 2.065764201877304529e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
7.031530438752819911e-03 2.034656376614608908e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.038615922983444684e-03 2.048362694314175836e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.040194490075105116e-03 2.149314552320953919e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
7.041002828140033309e-03 2.042609077064641843e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.054034505530652754e-03 2.055798349245282208e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.060356706357268086e-03 2.051930164924470057e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.068187028693793950e-03 2.074851258705628365e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
7.070626067558420658e-03 2.045854867440081715e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.075116801579385550e-03 2.201867109111516341e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
7.075473377110591544e-03 2.049463193530272898e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.085553867219644697e-03 2.053419398958702680e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.103870637340282956e-03 2.060287247417624257e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.105880426316567300e-03 2.048974972898436608e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.110578014357576970e-03 2.046734874280802807e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.127153719017689792e-03 2.054996654100552655e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.129518088032769929e-03 2.043622904518093142e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.131589887481547263e-03 2.050726850884233843e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.151832470584693069e-03 2.930798997442801701e-01 -1.769499322103049643e-05 6.646803743153546773e-02 1.000000000000000056e-01
7.167067957051916072e-03 2.056842041070321980e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.169551270170437807e-03 2.066374596801461294e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.172216251979272872e-03 2.059934152062876389e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.172941116699693698e-03 3.209933699131229945e-01 -3.858355569842154310e-05 8.202438661763951366e-02 1.000000000000000056e-01
7.173669484860346890e-03 2.050558103045060088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.192142566316367391e-03 2.047720705021875975e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.197276000783119076e-03 2.053226753229070722e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.201833900158792490e-03 2.055595317047536619e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.202170590415009344e-03 2.024644864936402389e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.204931365929902187e-03 2.584340622599338166e-01 -1.796076700520264809e-06 4.384062043356594385e-02 1.000000000000000056e-01
7.213077274805676509e-03 2.235596707818930107e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
7.213746210774113488e-03 3.665199664685261371e-01 -9.260187149419743524e-05 1.060660171779821137e-01 1.000000000000000056e-01
7.216198975991697240e-03 2.476007214347406560e-01 -1.984396647791614356e-08 3.676955262170047284e-02 1.000000000000000056e-01
7.217148190115464657e-03 2.037603441967159312e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.219943766749691016e-03 2.058431205286615495e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.234089699249456051e-03 2.056421247666927188e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.239202863272578559e-03 2.062438803303284496e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.258404214709003599e-03 2.053358091755441428e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.276182916829056213e-03 2.058726344591673973e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.277295127775237904e-03 1.981424325560127986e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.279030629688786058e-03 2.074296016065892700e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
7.280491430839884648e-03 2.055237220666629727e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.281166444333075916e-03 2.061225251905578482e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.284219261590590966e-03 2.053067661158496648e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.284876402084146385e-03 2.183248234517096154e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
7.290149474028236043e-03 2.834013816509843853e-01 -1.039291648062350658e-05 5.939696961966998978e-02 1.000000000000000056e-01
7.297126464057515638e-03 2.514715023241840264e-01 -2.299957822714330516e-08 3.959797974644665985e-02 1.000000000000000056e-01
7.309404054260025541e-03 1.834533607681755885e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.311806351057499598e-03 2.285487371964986525e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
7.313313062799850495e-03 2.069275877598203139e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.313762139222870773e-03 2.050607671053418790e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.319755891898642453e-03 2.044542556446982129e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.322509391166777404e-03 2.055460994479958448e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.323910431599481297e-03 2.057223397815413080e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.328113552897592975e-03 2.062510607821776698e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.350068754365758628e-03 2.406045073677040291e-01 -5.735302285569695397e-09 3.252691193458118191e-02 1.000000000000000056e-01
7.350934623534574608e-03 2.065334639075953604e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.353528089848765381e-03 2.801051448617370432e-01 -8.214000723592450228e-06 5.798275605729689280e-02 1.000000000000000056e-01
7.363126311060959328e-03 2.053922364957832536e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.367756559204588496e-03 2.007275057605432955e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.380774564367274804e-03 2.058752571120040231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400825303279207068e-03 3.304382271503327750e-01 -4.135384082994955288e-05 8.768124086713188770e-02 1.000000000000000056e-01
7.402609132528353841e-03 1.722895391962607214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.404574648089926048e-03 2.091514627211675525e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
7.405748753706267729e-03 2.066623005968395987e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.407946414350170816e-03 2.072784578837801317e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.411377254906266476e-03 2.064217431807880698e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.414411882805595211e-03 2.060931581169477556e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.422627660768864322e-03 2.986403947004465098e-01 -1.659381573372120753e-05 6.929646455628164781e-02 1.000000000000000056e-01
7.429366571265673402e-03 2.121005436163186653e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
7.429812528577960096e-03 2.880658436213991980e-01 -1.093853331446870050e-05 6.222539674441616986e-02 1.000000000000000056e-01
7.436867096102403596e-03 2.554006674515348352e-01 -2.228164684310133821e-08 4.242640687119284687e-02 1.000000000000000056e-01
7.449800311298347688e-03 2.056327338433564245e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.449954797488229918e-03 2.063286105285158101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.451083829143251291e-03 2.059824740580511737e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.451238315333126583e-03 2.066783507432105593e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.454934382677955162e-03 2.070316947021353937e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.455591797572699853e-03 2.078760911893846874e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
7.466623276602191162e-03 2.036082399865020987e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.466673800545893525e-03 2.068441608330332804e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.476810760517114962e-03 2.636244150570725142e-01 -1.348695804525895572e-06 4.666904755831213780e-02 1.000000000000000056e-01
7.479726713679309136e-03 2.196574502155460573e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
7.482655717261262052e-03 2.311706912589230611e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
7.487403308415171987e-03 2.065816143467082144e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.488005165880641523e-03 2.692614164212414618e-01 -2.924431331591172828e-06 5.091168824543142180e-02 1.000000000000000056e-01
7.488249692022844184e-03 2.062808938685732618e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.489205623241526610e-03 2.074875087143364938e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.493848703626598828e-03 2.068224370537538603e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.495516905921824347e-03 1.934840132771088461e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.503644198313418057e-03 2.072527032981297535e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.510084844789925718e-03 2.728280749885688139e-01 -3.887389153864350723e-06 5.374011537017760881e-02 1.000000000000000056e-01
7.520094108910177488e-03 2.167673598762609732e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
7.524631265122552759e-03 2.067507043460936611e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.527390970165123707e-03 2.059324567304957332e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.535190793690832445e-03 2.055234909762348738e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.536548402373624556e-03 2.071152039628216812e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.539208419786676274e-03 2.068540021124179729e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.540836671954383175e-03 2.065756738721091224e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.550221002895901590e-03 8.789437585733883562e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.557090689473924816e-03 2.075547402514894002e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.565839138321685253e-03 2.068103288854913901e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.566792589020765458e-03 2.072389064779173451e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.568257498637355474e-03 2.146925999311306565e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
7.574491110677150640e-03 2.070314064207608162e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.585368494559430186e-03 2.073427205321778100e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.595898287661294324e-03 2.062914051572011798e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.601578890681755241e-03 2.214892212696061291e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
7.606377700873086234e-03 2.077501787381567100e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.607251337189868678e-03 2.087973323798577030e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
7.611070442838083205e-03 2.911607079459341829e-01 -1.008353301820485515e-05 6.505382386916236381e-02 1.000000000000000056e-01
7.613154731317031687e-03 2.081465728758145894e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.614383799407167808e-03 2.444776873945869178e-01 -3.113339522982303597e-09 3.535533905932737586e-02 1.000000000000000056e-01
7.617472323224010189e-03 2.070013106719471030e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.619948376039555049e-03 2.781771332536571162e-01 -4.774339516466189100e-06 5.656854249492379583e-02 1.000000000000000056e-01
7.623803959423532117e-03 2.015755982319768214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.632222205183607222e-03 2.072345148671267123e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.632277148357020924e-03 4.197276837880404288e-01 -1.615217032807690981e-04 1.301076477383247276e-01 1.000000000000000056e-01
7.632519703901510799e-03 2.065575248410663201e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.635420872126361114e-03 2.593882168167930824e-01 -1.744638862450909451e-08 4.384062043356594385e-02 1.000000000000000056e-01
7.646547782350257561e-03 2.048868312757201604e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.648887681828316076e-03 2.075492230871661681e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.650432933091470822e-03 2.238201366138898307e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
7.654575013971459674e-03 3.735353795153177892e-01 -8.196620557147146074e-05 1.103086578651013977e-01 1.000000000000000056e-01
7.659034587094340485e-03 2.274399227759995867e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
7.660882389581652463e-03 2.067655281340981255e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.675122167287301567e-03 2.080876459960966929e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.676436580859716252e-03 2.071536507704672125e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.680986344701740132e-03 2.069154150362966516e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.684188500819220946e-03 2.063798586940506496e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.697745777319783822e-03 2.078510838681763562e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.711405452455279141e-03 2.075922093388035405e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.716101192693794464e-03 2.073110224079782460e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.731753534003710238e-03 2.070440181029325200e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.734139344912134562e-03 2.110349836518326250e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
7.738418769879719383e-03 2.082068883594561104e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.751613426470654877e-03 2.065845959298244494e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.768291681651356972e-03 2.096913113312393884e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
7.769227482843726884e-03 2.079163825212662076e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.770906659508143577e-03 2.086166365610054307e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.775680870094614505e-03 2.059327558886540899e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.777567936286915173e-03 2.072283561243242755e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.779525646099745562e-03 2.485110764882649537e-01 -2.366209440205246079e-09 3.676955262170047284e-02 1.000000000000000056e-01
7.798173064615596117e-03 2.069056168645226346e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.811579652068086077e-03 2.089724410522851850e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.811891585798876048e-03 2.083807981156274580e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.818429551551348000e-03 2.074684291004719461e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.819347982393372309e-03 2.343810978076588114e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
7.822988605842434717e-03 2.081130860636513091e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
7.826664985702398714e-03 2.034999181470755758e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.836674249822664362e-03 2.380827787092076042e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
7.836703613267090307e-03 2.293011411949356093e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
7.839670617637239936e-03 2.086542048108411262e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.843102088196170218e-03 2.077216010265834079e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.845494294443478012e-03 2.527046746487380813e-01 -3.081484160002070345e-09 3.959797974644665985e-02 1.000000000000000056e-01
7.862726422126153913e-03 2.611900111876891417e-01 -8.663768358970746082e-09 4.525483399593904082e-02 1.000000000000000056e-01
7.866652491370952627e-03 3.074330922905835206e-01 -1.483151854410054253e-05 7.495331880577403572e-02 1.000000000000000056e-01
7.869131074215794663e-03 2.941082599789914820e-01 -8.425438717746865785e-06 6.646803743153546773e-02 1.000000000000000056e-01
7.883973911885090724e-03 2.093702227888814826e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.884638892532436216e-03 2.064749652089257481e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.887846748884694281e-03 2.080420775540602896e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.887888107194734877e-03 2.075832879156269961e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.887922636430316770e-03 2.657209883651765470e-01 -1.285344982493081715e-08 4.808326112068522784e-02 1.000000000000000056e-01
7.890141411700100915e-03 2.316148662054886842e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
7.895540615044757682e-03 2.086093752646107635e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.908996188563555130e-03 2.107193538101889418e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
7.915715972529976940e-03 2.082711998165324985e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.925837285977080371e-03 2.090377526617040738e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.938076215168891892e-03 2.549906019554892822e-01 -2.455281038224656067e-09 4.101219330881975683e-02 1.000000000000000056e-01
7.949056101678224351e-03 2.087631069789118998e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
7.950987974205993292e-03 3.048019441480803726e-01 -1.233011064858671388e-05 7.353910524340094568e-02 1.000000000000000056e-01
7.963760553660478858e-03 2.081621466309264146e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.969950641923850831e-03 2.072348716177476180e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.971105604071451745e-03 3.013744235013858797e-01 -1.040884463927719324e-05 7.071067811865475172e-02 1.000000000000000056e-01
7.979442647219760210e-03 2.829040001579524177e-01 -3.224226875273689640e-06 5.939696961966998978e-02 1.000000000000000056e-01
7.979535686450510423e-03 2.085224822067530681e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.980123851942182156e-03 3.383452725702382757e-01 -3.329168378067614079e-05 9.192388155425117169e-02 1.000000000000000056e-01
7.988089438959143640e-03 2.098099817707943238e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
7.997997331001406585e-03 2.091336599316199474e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.004759781819380249e-03 2.113130960079398490e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
8.010438038490587387e-03 2.077752193399227953e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.023438149022288357e-03 2.094440685659905710e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.025790404012828061e-03 2.086421930104208622e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.026354759982770593e-03 3.118276770140053222e-01 -1.488140533591447278e-05 7.636753236814712575e-02 1.000000000000000056e-01
8.029051292520246463e-03 2.082443264708138675e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.031607146105276818e-03 2.053622133030759689e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.035121447418684670e-03 2.570817608461590797e-01 -1.700766284051593593e-09 4.242640687119284687e-02 1.000000000000000056e-01
8.046841879857317970e-03 2.691921342859076582e-01 -8.966673090674408963e-09 5.091168824543142180e-02 1.000000000000000056e-01
8.060693819617575917e-03 2.090959572024153057e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.063848729200510934e-03 2.779028742527347440e-01 -1.090772579037506147e-06 5.656854249492379583e-02 1.000000000000000056e-01
8.073146826841862134e-03 2.096156131129638389e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.079186937374395472e-03 2.204608162837768948e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
8.080062742887098026e-03 2.065865228736005199e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.084227677106294030e-03 2.093885639955574696e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.097602919887439410e-03 2.079286397710943535e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.099856450745027137e-03 2.087656476800685001e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.102602449092478898e-03 2.352777793458414590e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
8.111748958119766040e-03 2.103500699855861411e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
8.122928927351537320e-03 2.085923598393302492e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.143016540356498578e-03 2.724397898971213094e-01 -7.733561967813946730e-09 5.232590180780451183e-02 1.000000000000000056e-01
8.147123364460134853e-03 2.096482935725397234e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.150850020870722967e-03 2.090623901904544168e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.175262482542543230e-03 2.100530332784563969e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.176715737521163263e-03 2.876682139512503067e-01 -3.061619393879451423e-06 6.222539674441616986e-02 1.000000000000000056e-01
8.192831329292153686e-03 2.112559181466006630e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
8.203994422711087531e-03 2.969084997205710397e-01 -5.995112213331684273e-06 6.788225099390855777e-02 1.000000000000000056e-01
8.206818026027976054e-03 2.123009270232478762e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
8.209643215333406463e-03 2.040373249335297734e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.211695937606101892e-03 2.753053611892219976e-01 -7.209526471209243563e-09 5.515432893255069885e-02 1.000000000000000056e-01
8.215937753822684375e-03 2.089604375181745577e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.229190355248210131e-03 2.098066720973917332e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.235211434571287903e-03 2.170458009449779124e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
8.238630440632173368e-03 2.071624836999780006e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.245393458154344490e-03 2.092062467364755318e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.249942163831548714e-03 2.502608568799777888e-01 0.000000000000000000e+00 3.818376618407356288e-02 0.000000000000000000e+00
8.251566329351603390e-03 2.923363804721231807e-01 -3.936988908980702112e-06 6.505382386916236381e-02 1.000000000000000056e-01
8.251569782442992607e-03 2.086126756275937244e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.253908607812436571e-03 3.090567203132614793e-01 -1.047253492658781118e-05 7.495331880577403572e-02 1.000000000000000056e-01
8.266915125047735735e-03 2.101607362772432985e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.267821034971985228e-03 2.107277287353276907e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.276883667864047556e-03 2.452278333813160960e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
8.291987489593005689e-03 2.407073305304717747e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
8.299197440915263846e-03 2.105141165534567815e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.302724416570553267e-03 3.500472241979825094e-01 -3.527801546262978975e-05 9.899494936611664964e-02 1.000000000000000056e-01
8.303425596745218906e-03 2.096712263637792450e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.305913171085102520e-03 2.117269296965344771e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
8.309781125179466210e-03 2.138627553652693025e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
8.333450633936569096e-03 2.098684824487629386e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.336915598699798369e-03 2.529606581416503630e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
8.347635801050877491e-03 2.093385245451830912e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.348241807260896319e-03 2.843470792360012211e-01 -7.739882638204157936e-07 6.081118318204308676e-02 1.000000000000000056e-01
8.349284859784138202e-03 2.104247292417061876e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.359901873955875862e-03 2.802261283153251181e-01 -4.483981295302300328e-09 5.798275605729689280e-02 1.000000000000000056e-01
8.362856162726070575e-03 2.106538846477993276e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.367905270435439802e-03 2.111695176761805293e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.368420535445668385e-03 2.292928095498841801e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
8.371674372131619746e-03 1.983843926230757504e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.382575737073925948e-03 2.098967107842686364e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.385800975711080185e-03 2.101061865238624538e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.406250000000003997e-03 4.500000000000000111e-01 -1.685264032621688890e-04 1.400071426749364134e-01 1.000000000000000056e-01
8.411712969287193919e-03 2.087031403752112879e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.423951912558028110e-03 2.100445059990772301e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.426836818480006042e-03 2.108361836481234819e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.428475601574128562e-03 2.097154633801804891e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.430094780041447189e-03 3.179856983183457775e-01 -1.237398223768754624e-05 8.061017305526640975e-02 1.000000000000000056e-01
8.434381046111244506e-03 2.105642267844504423e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.434946477495146311e-03 2.111277386842078108e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.442943925101753511e-03 4.459127165574353624e-01 -1.578843351283248930e-04 1.385929291125632956e-01 1.000000000000000056e-01
8.457579160388882522e-03 2.103118680931887197e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.475257565938143500e-03 2.100904380833649998e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.475947633734985664e-03 2.605574016892018285e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
8.478033253940774061e-03 2.127399543974557439e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
8.478381720324848492e-03 2.110386035111442293e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.482707815218787362e-03 2.107269276123632795e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.486792951279180375e-03 2.114420585939845720e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.507941508081783011e-03 2.119372928608843076e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
8.516331775305259477e-03 4.377381496723060650e-01 -1.384125884276742914e-04 1.357645019878171155e-01 1.000000000000000056e-01
8.517490868260618742e-03 2.112611442368615977e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.518262192374656538e-03 2.649466732901676891e-01 0.000000000000000000e+00 4.808326112068522784e-02 0.000000000000000000e+00
8.518598830417244139e-03 2.109097493029727377e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.526007852947506405e-03 2.105706954829274502e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.526994146662192353e-03 3.056864104701493279e-01 -6.039720649810335039e-06 7.353910524340094568e-02 1.000000000000000056e-01
8.531867254960801006e-03 2.568664637661948746e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
8.539701177239504559e-03 3.006809316556306455e-01 -4.121713715978295688e-06 7.071067811865475172e-02 1.000000000000000056e-01
8.539717935851419417e-03 2.102439827767257630e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.551990027960428009e-03 2.097016790714958945e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.555597807772326313e-03 2.107411760596933359e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.562518285609103941e-03 2.110765161724169059e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.568300120942888565e-03 2.105678533339706004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.584467379576299351e-03 2.144186255208614111e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
8.590969751215198069e-03 2.072752666805910693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.595594606997894460e-03 2.115412645031791439e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.602234302584860215e-03 1.877222730274856477e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.609584619204933842e-03 2.107184011654926747e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.610707491518342083e-03 2.088407509017934371e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.610844792809421722e-03 2.119441855009893405e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.614466180794352890e-03 2.112272282206957563e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.633385246695102211e-03 2.493108360100180498e-01 0.000000000000000000e+00 3.676955262170047284e-02 0.000000000000000000e+00
8.651785115061379206e-03 2.333694615206579892e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
8.656409219651786668e-03 2.116820453487588960e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.658448159923629039e-03 2.114184637716864656e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.659461616651868698e-03 2.101580997888317925e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.667459514198790071e-03 2.110020766535391779e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.667797333108205604e-03 2.105819553259209720e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.678856375611047891e-03 2.459778225616766623e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
8.686440890986774077e-03 2.120391919005388537e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.689372159147730479e-03 2.132293691428901183e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
8.693562812394362016e-03 2.125805855520498389e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
8.699074602462067429e-03 2.540143907437998338e-01 0.000000000000000000e+00 4.101219330881975683e-02 0.000000000000000000e+00
8.699934706222309244e-03 2.116834867736009096e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.715902997049322642e-03 2.112935444812341079e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.734345763467807333e-03 2.108693650234384209e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.736523794496950379e-03 2.118170505388589919e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.736913410896045284e-03 3.115645480871818140e-01 -6.070923192462310616e-06 7.636753236814712575e-02 1.000000000000000056e-01
8.738251282832898426e-03 1.586819844535893864e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.742518158351718360e-03 2.690273395039775584e-01 0.000000000000000000e+00 5.091168824543142180e-02 0.000000000000000000e+00
8.748790501237911632e-03 2.103041246763625305e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.754248854401708302e-03 2.161637520544247848e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
8.754721609511996461e-03 2.121748601943986845e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.754915067756531555e-03 2.115928046485774094e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.760658241799910984e-03 2.582537268053471391e-01 0.000000000000000000e+00 4.384062043356594385e-02 0.000000000000000000e+00
8.761275893697004213e-03 3.043478956271721270e-01 -3.364348207169536378e-06 7.212489168102784176e-02 1.000000000000000056e-01
8.762404551092298211e-03 2.388113795008915963e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
8.762832618777402494e-03 2.119696991345482728e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.772367017222996999e-03 3.650505829903978317e-01 -3.620512505466202957e-05 1.060660171779821137e-01 1.000000000000000056e-01
8.774917660588681112e-03 2.631226092691241192e-01 0.000000000000000000e+00 4.666904755831213780e-02 0.000000000000000000e+00
8.779879462505371657e-03 2.115479646263712099e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.780471485225940786e-03 2.125682020122700577e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.781063184812608335e-03 1.371532540771223663e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.781877211737218469e-03 2.113509076741099668e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.785522757935509963e-03 3.256885700858608845e-01 -1.138675138154124442e-05 8.485281374238569374e-02 1.000000000000000056e-01
8.788990291049070258e-03 2.128933344668342553e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
8.789272102746222004e-03 2.207769771244597334e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
8.790043140804226773e-03 2.110277760975153294e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.794441904181278524e-03 2.270690443529949643e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
8.794800085560813829e-03 2.120807102998132632e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.797252452323267580e-03 2.119171866703871698e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.798455519991879581e-03 3.981538637402834979e-01 -6.726889632889358761e-05 1.216223663640861735e-01 1.000000000000000056e-01
8.802846108022378824e-03 2.117001815564262257e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.822619799542928687e-03 3.375417967375494710e-01 -1.680826727157487283e-05 9.192388155425117169e-02 1.000000000000000056e-01
8.826205155690138027e-03 2.123967062021876739e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.832426194847184386e-03 2.121500840346539074e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.847520717891001196e-03 2.132299029083272734e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
8.849031470127895205e-03 2.780287091050055448e-01 0.000000000000000000e+00 5.656854249492379583e-02 0.000000000000000000e+00
8.852564123594058865e-03 2.098849092168174058e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.853906447207668395e-03 2.108630555949976004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.856281318151977555e-03 3.329023353486088022e-01 -1.390607020078935344e-05 8.909545442950497773e-02 1.000000000000000056e-01
8.856370803987323459e-03 2.115905533503140701e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.863774502127587385e-03 2.659459218740493625e-01 0.000000000000000000e+00 4.808326112068522784e-02 0.000000000000000000e+00
8.865717786997281968e-03 2.124718325596390567e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.868718572083586493e-03 3.079093916351955951e-01 -3.548153461579300894e-06 7.495331880577403572e-02 1.000000000000000056e-01
8.869450548608957818e-03 2.119018336020908333e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.872122896422245109e-03 2.752991604168875117e-01 0.000000000000000000e+00 5.374011537017760881e-02 0.000000000000000000e+00
8.888567037041758545e-03 2.824690235988009390e-01 0.000000000000000000e+00 5.939696961966998978e-02 0.000000000000000000e+00
8.888606188301007016e-03 2.143982255930713121e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
8.892666128620024812e-03 2.126105371220251283e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.894642697213073212e-03 2.112139919810602784e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.897127228773553387e-03 2.128824322453426177e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.910836762688625901e-03 3.447145061728394966e-01 -1.944351941530044012e-05 9.475230867899736564e-02 1.000000000000000056e-01
8.915153370089252960e-03 2.124773465610937384e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
8.918449786977047933e-03 2.886283249453627797e-01 0.000000000000000000e+00 6.222539674441616986e-02 0.000000000000000000e+00
8.919554646992351732e-03 2.119648634213044947e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.922931341502869651e-03 2.126875214229888567e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.923228897624667366e-03 2.122574216611118891e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.923571321495085695e-03 2.058225654400017979e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.932730880942124640e-03 2.105058097804941020e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.933654198139219516e-03 2.152549229591726732e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
8.945450758026392279e-03 3.181548218271956219e-01 -6.401359241333249954e-06 8.061017305526640975e-02 1.000000000000000056e-01
8.947062927934922028e-03 2.131168982406492218e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
8.956062765751719723e-03 2.135779073367490566e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
8.956513425645802606e-03 2.127027854625302417e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.958131168704926151e-03 2.121803073253686611e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.965020576131695063e-03 3.824074074074074181e-01 -4.605740762909861681e-05 1.145512985522206956e-01 1.000000000000000056e-01
8.965499873188176316e-03 2.089908180811263227e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.966750349605756565e-03 2.119479313126019782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.981087466726919710e-03 2.951026570512640390e-01 0.000000000000000000e+00 6.646803743153546773e-02 0.000000000000000000e+00
8.984414258884361459e-03 2.123355690023921438e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.987998789279499912e-03 2.128903551398559912e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
8.992171238063312311e-03 2.146018729600540076e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
8.996282142940556503e-03 2.115433615141092960e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.002480990363936897e-03 4.141098917847888528e-01 -7.869312018530562336e-05 1.272792206135785475e-01 1.000000000000000056e-01
9.008838811737272800e-03 2.133071088828127626e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.025827681509140943e-03 3.150795902085085087e-01 -4.477326642237148234e-06 7.919595949289331971e-02 1.000000000000000056e-01
9.045951120791755062e-03 2.125076856498953615e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.049754123761570568e-03 2.122050094343422011e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.055077060638960784e-03 2.127440302803798311e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.064256991227336024e-03 2.137278139455001114e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.082454880180591827e-03 2.134530641718332122e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.088252803554339176e-03 2.857597704515341674e-01 0.000000000000000000e+00 6.081118318204308676e-02 0.000000000000000000e+00
9.098362042851942943e-03 2.124434576669141372e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.103880969867944595e-03 2.130108290366780066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.119544784839714313e-03 4.284579332418838593e-01 -9.241120860426161113e-05 1.329360748630709355e-01 1.000000000000000056e-01
9.120892036765769484e-03 2.920347980743992489e-01 0.000000000000000000e+00 6.505382386916236381e-02 0.000000000000000000e+00
9.126300212274014723e-03 2.433947982936958132e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
9.131965521833831922e-03 3.102881599274425195e-01 -2.018817271828236143e-06 7.636753236814712575e-02 1.000000000000000056e-01
9.136073549274779937e-03 2.113893027415491288e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.136560900887200076e-03 2.121594113405292914e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.144734203448835752e-03 2.131078862425355991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.152968586427959186e-03 2.138023633605501128e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.154253327749703462e-03 2.141524703279180653e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.156210671694281489e-03 2.134774370331078142e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.158107551714950167e-03 2.152027912300219226e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
9.174110968784274234e-03 2.128353926578209487e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.208504504166686866e-03 2.145030443050900959e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
9.222197551353568390e-03 2.138015555818990332e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.228440953725602913e-03 2.522160503235542639e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
9.233208548474293453e-03 2.131768835669401174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.235939643347047812e-03 1.049382716049382935e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.247951562851894347e-03 2.141528237481064856e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.269147815951308406e-03 2.132092588587613247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.270917774094597497e-03 2.135571905482434862e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.271282830888179921e-03 2.712112567180204326e-01 0.000000000000000000e+00 5.091168824543142180e-02 0.000000000000000000e+00
9.274159836703942811e-03 2.573373149606447696e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
9.275377603996569353e-03 2.104651353700087990e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.277057770015719601e-03 2.147745295271842603e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
9.277340656660634094e-03 2.139546285512267665e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.278388988353168665e-03 2.121651336114544206e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.278454240451906865e-03 1.939285593320801415e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.301868551070388569e-03 2.137349838651205203e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.303317125285034267e-03 2.128937024611003703e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.310527373945186314e-03 2.133813418350783975e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.313152633035424316e-03 2.141538713573302999e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.314130825435001926e-03 3.250830348524106905e-01 -5.161428651625642357e-06 8.485281374238569374e-02 1.000000000000000056e-01
9.315069640005547297e-03 2.785608385828040046e-01 0.000000000000000000e+00 5.656854249492379583e-02 0.000000000000000000e+00
9.322272147531292241e-03 2.144831198010169193e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.324239191180212077e-03 2.349565614997713714e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
9.326204706741777345e-03 2.226586770685739514e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
9.330342025553724217e-03 2.138684865984741001e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.330543155656390725e-03 2.638637528280028954e-01 0.000000000000000000e+00 4.666904755831213780e-02 0.000000000000000000e+00
9.331382256863550440e-03 2.163539811197233986e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
9.338162969486106524e-03 2.182160860754063236e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
9.353061247104051817e-03 2.076258935610914569e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.356338197544611379e-03 2.139576987483042536e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.357347222455927177e-03 2.136931324958913081e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.359913125296787789e-03 2.149669259942005861e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
9.371171415787991898e-03 2.142432501915681187e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
9.376606039542729337e-03 2.145209585185361700e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.380429812528585237e-03 3.213991769547325239e-01 -3.286121316668755808e-06 8.202438661763951366e-02 1.000000000000000056e-01
9.386450236244483353e-03 3.916838134430726814e-01 -4.295266524645098907e-05 1.187939392393399796e-01 1.000000000000000056e-01
9.395288938887271651e-03 2.114422870327336001e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.396390543849976462e-03 2.156546577225553207e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
9.398342431238847217e-03 3.537939359684330043e-01 -1.671711280417775142e-05 1.004091629284897536e-01 1.000000000000000056e-01
9.398514737142482645e-03 2.140260923916911251e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400617220853637462e-03 2.137801062846673150e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.403562701094016901e-03 3.060243856901435078e-01 0.000000000000000000e+00 7.353910524340094568e-02 0.000000000000000000e+00
9.409770744034005874e-03 2.144534413485011670e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.412118474714962352e-03 3.184141743339753972e-01 -2.089026784267119033e-06 8.061017305526640975e-02 1.000000000000000056e-01
9.417226450289931106e-03 2.142467496981612374e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
9.420748865319166637e-03 2.135922656592726954e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.423715200049746776e-03 3.028020827649102742e-01 0.000000000000000000e+00 7.071067811865475172e-02 0.000000000000000000e+00
9.423755574785822042e-03 2.140549206988379138e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.426088541228391099e-03 2.132229212069370050e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.435479742269353709e-03 2.145926158288060659e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.438180578327456244e-03 2.150173567506734051e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.441105090792725751e-03 2.138359765443668126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.455065668227818909e-03 2.140495993285725096e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.456752360295986315e-03 2.144420782040776519e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
9.457741586644200643e-03 2.861819628104387836e-01 0.000000000000000000e+00 6.081118318204308676e-02 0.000000000000000000e+00
9.462630597624442641e-03 2.142331340118898420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.463974929317688772e-03 2.197988155125683296e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
9.464121134801425916e-03 3.003323510982404687e-01 0.000000000000000000e+00 6.929646455628164781e-02 0.000000000000000000e+00
9.466159447235635710e-03 2.169926967259596939e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
9.473080826969345475e-03 2.148148107638044035e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.478639522857046362e-03 3.319122854183249038e-01 -5.921380633272608357e-06 8.768124086713188770e-02 1.000000000000000056e-01
9.478810832273188575e-03 2.138607432749898007e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.484594184692184127e-03 3.078914094293035975e-01 0.000000000000000000e+00 7.495331880577403572e-02 0.000000000000000000e+00
9.491921893423665296e-03 3.597463508021900847e-01 -1.846017975770187017e-05 1.032375900532359198e-01 1.000000000000000056e-01
9.494363628049194703e-03 2.144078224714512093e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.496502590754827416e-03 3.477513731533697916e-01 -1.232496143860307373e-05 9.758073580374355960e-02 1.000000000000000056e-01
9.497876249389591158e-03 2.156430660537419497e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
9.498112992160311768e-03 2.094473092967987227e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.507383857791512627e-03 2.142024031327539602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.518954666060074760e-03 2.145789860775220437e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.524309542284583457e-03 2.149849973366621259e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.538584612010767710e-03 2.153653656495465307e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.541457781244794267e-03 2.135440197453722933e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.551192923614323926e-03 2.127201404608727586e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.560398057154504553e-03 2.150734035794584775e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.560647453428265663e-03 2.145343727775747555e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.562439122831216387e-03 2.171189380487308362e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
9.576399313419369647e-03 2.147197443360077951e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.580474576351652449e-03 2.163773635949853003e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
9.583538592869828704e-03 2.289523672430241463e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
9.586588380805359522e-03 2.143043879191944556e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.593568044358131985e-03 2.154680335582354889e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.594369587846880709e-03 2.140511755002542926e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.612856829075474424e-03 2.159121946740061859e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
9.618300017168169430e-03 2.148698477521667760e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.618375940703884769e-03 2.963646733588217730e-01 0.000000000000000000e+00 6.788225099390855777e-02 0.000000000000000000e+00
9.631454228534626349e-03 3.413777822938012241e-01 -7.886447931200945768e-06 9.333809511662427560e-02 1.000000000000000056e-01
9.632152607246907000e-03 2.146227941238286197e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.647682546327113196e-03 2.899333101180752159e-01 0.000000000000000000e+00 6.363961030678927377e-02 0.000000000000000000e+00
9.647853875944967239e-03 2.156039623724747278e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.648048493538920883e-03 2.153087513209512860e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.664527866516635368e-03 2.158911868687977686e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.665111719298499771e-03 2.150055537142274431e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.681108356834139395e-03 2.163700866824831426e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
9.685090726992768434e-03 2.135103745896428373e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.685465716960137833e-03 2.154526666903909538e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.691569423767192049e-03 2.146941467001245996e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.701519077376426908e-03 3.746327732053040815e-01 -2.353698198175784365e-05 1.103086578651013977e-01 1.000000000000000056e-01
9.704933620571926101e-03 2.160477326849272739e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.705244614799542896e-03 2.151236701440479571e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.717709550462104440e-03 2.139883953065786493e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.724130402850975768e-03 2.156657694713090268e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.727557111725189387e-03 2.185216833937247138e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
9.731124288573634457e-03 2.148419554871827952e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.738698703671298806e-03 2.152241970416283456e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.746834048541670042e-03 2.150186389343507198e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.746836695751163321e-03 2.162176724078508083e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.769164638364993131e-03 2.158819245035009382e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.769428465875487633e-03 3.446249442553359632e-01 -7.631804727704959504e-06 9.475230867899736564e-02 1.000000000000000056e-01
9.776439905840920985e-03 3.281613575166387187e-01 -1.875062825682947618e-06 8.626702730475878378e-02 1.000000000000000056e-01
9.777777777777781065e-03 2.500000000000000000e-01 0.000000000000000000e+00 3.676955262170047284e-02 0.000000000000000000e+00
9.780358252319310691e-03 2.150851934527539255e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.785518532135741715e-03 2.155478515607835988e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.790237092054347029e-03 2.164010060375683164e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.790264582521874398e-03 3.113905400599502049e-01 0.000000000000000000e+00 7.636753236814712575e-02 0.000000000000000000e+00
9.796104849271406595e-03 2.129987087169775695e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.796558827154161486e-03 2.147080496173758291e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.803197344578237077e-03 3.346731633897271907e-01 -3.666449739029697258e-06 9.050966799187808165e-02 1.000000000000000056e-01
9.805817226132475251e-03 2.153233336992575742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.816358081154559490e-03 2.161001351299208229e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.826607967423781065e-03 2.156544515117842231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.841977301251553234e-03 2.142061049460912969e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.846009246557950456e-03 2.226909007773205385e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
9.851278149617948010e-03 2.174976620170442354e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
9.852145007302345880e-03 2.150913525443601815e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.862448026704134785e-03 2.163153937264808702e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.868175940013605013e-03 2.156194565044076972e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.872992416774330898e-03 3.380121766417469864e-01 -4.113980114418044204e-06 9.192388155425117169e-02 1.000000000000000056e-01
9.873244838174328325e-03 2.167327963003010116e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.883038748550922875e-03 2.158022412082694907e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.894881104066118038e-03 2.154016767931694054e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.897741160783506131e-03 2.161132497492207483e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
9.902210879197979876e-03 2.088525192197566160e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.903853396870811177e-03 2.113644291861394298e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.907694760902769487e-03 2.164822126011532455e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.910474853589909539e-03 3.156885242199980457e-01 0.000000000000000000e+00 7.919595949289331971e-02 0.000000000000000000e+00
9.918254331148710495e-03 3.073616826703246541e-01 0.000000000000000000e+00 7.353910524340094568e-02 0.000000000000000000e+00
9.924767117445488368e-03 2.156390223638034731e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.928866411382596124e-03 2.162367494225272135e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
9.933268227329095090e-03 2.149115565039204923e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.934557196896835751e-03 2.159556860100773079e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.940998154075435939e-03 3.645652339582381440e-01 -1.419818311017154513e-05 1.060660171779821137e-01 1.000000000000000056e-01
9.944697948073684401e-03 3.303114315606059948e-01 -1.048133343016662521e-06 8.768124086713188770e-02 1.000000000000000056e-01
9.950363257633498132e-03 2.045896204846822108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.952098283750470537e-03 2.166005917539379488e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
9.960903462875803777e-03 2.154853181084310232e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.962036986486642876e-03 2.169764806351444086e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
9.973378567875154643e-03 2.157821265253591358e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.981163312461509285e-03 2.161147859172076746e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.993230216071513627e-03 2.198513020887235547e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.000315473973474242e-02 2.174507369954437053e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.001047063207482699e-02 2.169092908492019078e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.001863551419672829e-02 2.165858374777407114e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.002049417422526054e-02 2.254915879655502720e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
1.002107373274820426e-02 2.163257325448331714e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.002376198774964852e-02 2.154561707728599174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.002467504385281746e-02 2.159053754575690764e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.003016484112692966e-02 3.500521106764438728e-01 -6.801150594039264557e-06 9.758073580374355960e-02 1.000000000000000056e-01
1.003108520158829328e-02 3.463772619580013923e-01 -5.433367840051279117e-06 9.616652224137045568e-02 1.000000000000000056e-01
1.003665599756135493e-02 4.018689986282578674e-01 -3.524144858923984776e-05 1.230365799264592636e-01 1.000000000000000056e-01
1.003690099880082121e-02 2.401584246103204978e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
1.004574857165079979e-02 3.037260015693181714e-01 0.000000000000000000e+00 7.212489168102784176e-02 0.000000000000000000e+00
1.005070314527644823e-02 2.168608600156374244e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.005073939554110632e-02 2.171655544347205757e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.005583489290160296e-02 2.161644228062868656e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.006031854964697242e-02 2.133549080312063806e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.007134248390255046e-02 2.583981204979585167e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
1.008273452609151008e-02 2.168311881344510139e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.008644787064132825e-02 2.164712304229924611e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.009738418868188006e-02 3.402633777262616954e-01 -2.696772520666633997e-06 9.333809511662427560e-02 1.000000000000000056e-01
1.010288065843621338e-02 6.203703703703705719e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.010744667404516600e-02 2.176889945345663047e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.011120519493227676e-02 3.231536696924023344e-01 0.000000000000000000e+00 8.343860018001260370e-02 0.000000000000000000e+00
1.011334269206703648e-02 2.155515803570901834e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.012175590210379408e-02 2.162621604164583766e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.012486339316841580e-02 2.171721331501964836e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.012562448136294230e-02 1.813290656912056320e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.012669441186937747e-02 2.145453874988527132e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.012769338071844299e-02 2.189685466983652684e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.014138163973047832e-02 3.113325373842063537e-01 0.000000000000000000e+00 7.636753236814712575e-02 0.000000000000000000e+00
1.014648735044673677e-02 2.174717181476324424e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.014743067963007686e-02 2.180705226636887040e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.015193404197966068e-02 2.166771276769572929e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.016666540060043658e-02 2.213685578978245583e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.016702333806780711e-02 2.176987558564852099e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.018032857833701607e-02 3.447456773188368739e-01 -3.361846259274797744e-06 9.475230867899736564e-02 1.000000000000000056e-01
1.018432567721012233e-02 3.379855842417126555e-01 -1.237676791973228371e-06 9.192388155425117169e-02 1.000000000000000056e-01
1.018440897936857478e-02 2.169962167815721044e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.018451898655262436e-02 2.779143317327236185e-01 0.000000000000000000e+00 5.515432893255069885e-02 0.000000000000000000e+00
1.018808052766667638e-02 2.451729041103966888e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
1.018865862047890064e-02 2.162039781148487605e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.019202151723125338e-02 2.179303434089149560e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.019920743789056936e-02 2.693072702331961721e-01 0.000000000000000000e+00 4.949747468305832482e-02 0.000000000000000000e+00
1.020715198412662159e-02 2.175540267581345111e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.021459296516453660e-02 3.827527244322511679e-01 -1.951626350056492182e-05 1.145512985522206956e-01 1.000000000000000056e-01
1.022108412159895147e-02 3.555072552738686165e-01 -6.755540990434523441e-06 1.004091629284897536e-01 1.000000000000000056e-01
1.022148188793706516e-02 2.181664808049216531e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.023209613618585381e-02 2.166960137935315667e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.023601818591479695e-02 3.356362132234183560e-01 -1.172082006103969398e-07 9.050966799187808165e-02 1.000000000000000056e-01
1.024285914819895310e-02 2.170276258289331739e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.024656564390773530e-02 2.187702530428121128e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.025274472367660936e-02 2.178991255071071054e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.025402782045600411e-02 2.173240998329211970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.025815638780013667e-02 2.125206278777888869e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.026454130566130385e-02 2.155839785102331152e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.027011465054446238e-02 2.967268709038256569e-01 0.000000000000000000e+00 6.788225099390855777e-02 0.000000000000000000e+00
1.027888514435281939e-02 3.202556351504682319e-01 0.000000000000000000e+00 8.202438661763951366e-02 0.000000000000000000e+00
1.028240325203864589e-02 2.193653434718059181e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.029754102525022585e-02 3.675340077732053290e-01 -1.076639684712997133e-05 1.074802307403552176e-01 1.000000000000000056e-01
1.029813911722839148e-02 2.177555471256893693e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.030505623180915514e-02 3.603945334477393070e-01 -7.676490615859867667e-06 1.032375900532359198e-01 1.000000000000000056e-01
1.031198794186644757e-02 2.185152189059882399e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.031207232904243765e-02 2.173906469116958784e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.032137710713591783e-02 2.202848960899948805e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.032322080871008255e-02 2.168878464841738352e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.032960029896612744e-02 2.179768689582651520e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.034037131057101780e-02 2.172522946490860196e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.035979788272547997e-02 2.187985347168874273e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.036304573796905173e-02 2.164684676756990223e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.036351793206271091e-02 3.713147484857208802e-01 -1.158051267523990159e-05 1.088944443027283077e-01 1.000000000000000056e-01
1.036376568612508084e-02 2.840420667581161629e-01 0.000000000000000000e+00 5.939696961966998978e-02 0.000000000000000000e+00
1.036441401557136252e-02 2.915831694693875598e-01 0.000000000000000000e+00 6.363961030678927377e-02 0.000000000000000000e+00
1.037432375513640606e-02 2.183701889753005276e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.037570213271635580e-02 2.180642425602614953e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.038582079396052973e-02 2.174783905513883453e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.041642443567304677e-02 3.466347354017975113e-01 -1.739442908896900349e-06 9.616652224137045568e-02 1.000000000000000056e-01
1.042025368787158346e-02 2.187290298960758994e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.042220770879261071e-02 2.171988549952504066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.042318234404652696e-02 2.178456697472187786e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.043357308371760730e-02 2.183351632507490037e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.044859077871809760e-02 2.175968700939476530e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.046532558194154458e-02 3.579785001219953910e-01 -5.016082717240874164e-06 1.018233764908628436e-01 1.000000000000000056e-01
1.046739009717165964e-02 2.190533917205912395e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.047637266030088804e-02 3.414267666432711512e-01 0.000000000000000000e+00 9.333809511662427560e-02 0.000000000000000000e+00
1.047827088463563691e-02 2.160025699169978719e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.049329150993871113e-02 3.752137349207155248e-01 -1.158517128733191175e-05 1.103086578651013977e-01 1.000000000000000056e-01
1.050038228331514820e-02 2.177460855393737460e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.051182351380492222e-02 3.516167187420616846e-01 -2.400995750281116267e-06 9.899494936611664964e-02 1.000000000000000056e-01
1.051506266876867102e-02 2.201207869003541651e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.051720252978154829e-02 2.101044220650395145e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.051773902438082886e-02 2.183612852881407773e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.052692274749568446e-02 3.489250825428724112e-01 -1.444612653106599684e-06 9.758073580374355960e-02 1.000000000000000056e-01
1.053174919374661594e-02 2.187473415028909629e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.056022548151809917e-02 2.170313015827616820e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.056516037539770303e-02 3.437596207240732893e-01 0.000000000000000000e+00 9.475230867899736564e-02 0.000000000000000000e+00
1.057544403818732812e-02 2.185741485783938842e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.057901441552309280e-02 3.308606517468543062e-01 0.000000000000000000e+00 8.768124086713188770e-02 0.000000000000000000e+00
1.058129855617650009e-02 2.190027451348862675e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.058446446112801601e-02 2.181477567323498179e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.058570377520741401e-02 3.274848007586919074e-01 0.000000000000000000e+00 8.626702730475878378e-02 0.000000000000000000e+00
1.059276670315700483e-02 2.177650075832721632e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.059300793200950233e-02 3.391060526421977861e-01 0.000000000000000000e+00 9.192388155425117169e-02 0.000000000000000000e+00
1.060202801509551110e-02 2.194335464018269954e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.061011845968735587e-02 2.188273474999408441e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.063193468324800592e-02 2.248314958763061311e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.063344574513026483e-02 2.191751555439805654e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.064288765584621085e-02 2.183169773256365132e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.065453148503976016e-02 2.186105118784773538e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.066075673917184913e-02 2.215634708274295817e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.066297062053422548e-02 2.206441142172013703e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.066479124471683346e-02 2.194387516634413449e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.067005566169504718e-02 2.188244769431902936e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.067231818759075204e-02 2.199168738659560418e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.068066352319328033e-02 2.170454844284190887e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.068460386633466805e-02 2.183022080048017399e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.068485495097291904e-02 3.557607170880681680e-01 -2.080767740658055580e-06 1.004091629284897536e-01 1.000000000000000056e-01
1.068592855190991786e-02 2.147724300533831732e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.068686175887822998e-02 3.792309670781892628e-01 -1.083013606909249277e-05 1.117228714274745016e-01 1.000000000000000056e-01
1.068819076060792406e-02 2.192645727301738290e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.068946018581205110e-02 2.189588725197753050e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.069444303318713499e-02 3.925589341055733539e-01 -1.707589034771360079e-05 1.187939392393399796e-01 1.000000000000000056e-01
1.070033560357207258e-02 2.179024358789140026e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.070199892035137226e-02 3.422451419122027882e-01 0.000000000000000000e+00 9.333809511662427560e-02 0.000000000000000000e+00
1.070415495844706522e-02 2.196181358583232102e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.071058833958573112e-02 2.186872108098547318e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.071562600552084660e-02 3.152453894223441466e-01 0.000000000000000000e+00 7.919595949289331971e-02 0.000000000000000000e+00
1.072053153595602451e-02 3.342498920388152772e-01 0.000000000000000000e+00 8.909545442950497773e-02 0.000000000000000000e+00
1.072434647272015734e-02 2.190142512054905899e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.072711119054935505e-02 2.194165898257384451e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.074059961500901245e-02 3.241223390743280808e-01 0.000000000000000000e+00 8.343860018001260370e-02 0.000000000000000000e+00
1.074267300044630738e-02 2.201883867066204703e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.075195592714251955e-02 2.196729609788397319e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.075308641975309190e-02 3.611111111111111605e-01 -3.139937536188316600e-06 1.032375900532359198e-01 1.000000000000000056e-01
1.075487024900224561e-02 3.034839709393893359e-01 0.000000000000000000e+00 7.212489168102784176e-02 0.000000000000000000e+00
1.075829200788604514e-02 3.648349213114281397e-01 -4.348157719568247065e-06 1.060660171779821137e-01 1.000000000000000056e-01
1.075956384605840713e-02 2.188164222581940044e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.077426031796682379e-02 2.190909700764432366e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.078142948448966229e-02 2.162027158235815538e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.078898785259307241e-02 2.193670608887182683e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.079384288062266647e-02 2.186710858882840447e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.081309245366215629e-02 2.202480849238203364e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.081401789977610994e-02 2.198655329346721754e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.083019298961238747e-02 2.179887952441255661e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.083090824777382943e-02 2.191521624066712914e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.083391766097327458e-02 2.185627155550361189e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.084074731266988431e-02 2.193372516108718362e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.084392351032321261e-02 2.196261124823001565e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.084406171145998327e-02 3.706790123456790154e-01 -5.511274041574299593e-06 1.088944443027283077e-01 1.000000000000000056e-01
1.084439617944419829e-02 4.230052583447644898e-01 -3.259873233629534059e-05 1.301076477383247276e-01 1.000000000000000056e-01
1.084653925208381442e-02 3.317604164902595021e-01 0.000000000000000000e+00 8.768124086713188770e-02 0.000000000000000000e+00
1.084726049168763598e-02 2.207683762951422046e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.086145404663923716e-02 1.956790123456790265e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.086526945919993534e-02 3.187660530519850210e-01 0.000000000000000000e+00 8.061017305526640975e-02 0.000000000000000000e+00
1.086983639241651325e-02 3.580337116443782497e-01 -1.060997122543380980e-06 1.018233764908628436e-01 1.000000000000000056e-01
1.087359399569598484e-02 3.217250362693130361e-01 0.000000000000000000e+00 8.202438661763951366e-02 0.000000000000000000e+00
1.087500000000000272e-02 4.500000000000000111e-01 -5.319982220079949933e-05 1.400071426749364134e-01 1.000000000000000056e-01
1.087700531852363664e-02 2.196755529013564856e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.087771711268477326e-02 2.190282655326987737e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.088463098037131815e-02 2.216876327235238475e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.088845740422366565e-02 2.171588923114492475e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.088854595336076828e-02 4.376543209876543328e-01 -4.251547286861050157e-05 1.357645019878171155e-01 1.000000000000000056e-01
1.089372646252592669e-02 2.200469808146496564e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.090215708235297773e-02 2.186978399585882693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.090638427403368624e-02 2.198335312041693745e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.091063287348242872e-02 2.193817135344774960e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.091280548278046950e-02 2.204600159036969043e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.091563786008230980e-02 4.129629629629629761e-01 -2.477045730938645315e-05 1.272792206135785475e-01 1.000000000000000056e-01
1.091698055054318370e-02 2.201737039427737186e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.092466849565615350e-02 9.362139917695494473e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.092520391971319935e-02 2.230058542089652096e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.092542414554642169e-02 3.092259535865693465e-01 0.000000000000000000e+00 7.495331880577403572e-02 0.000000000000000000e+00
1.093327458476261657e-02 2.209831940509476012e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.094440970632314450e-02 2.200141151099745951e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.094541003459092998e-02 2.195336985334522539e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.094842104105149885e-02 2.197780598965019816e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.094943226816520732e-02 2.202304785441479007e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.096364433890330975e-02 3.537411843459575822e-01 0.000000000000000000e+00 1.004091629284897536e-01 0.000000000000000000e+00
1.096710553076676517e-02 2.204140037079226344e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.097717618923886584e-02 2.194413221693772564e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.098186252095717866e-02 2.313100137174211313e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
1.098398494742492543e-02 3.744771762058252684e-01 -5.347463611238972847e-06 1.103086578651013977e-01 1.000000000000000056e-01
1.098954289689103858e-02 2.273127684917046476e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
1.099108161539200101e-02 2.202173046187721750e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.099189656048367783e-02 3.866197988111568229e-01 -1.003659354451426171e-05 1.159655121145937856e-01 1.000000000000000056e-01
1.099317254820865800e-02 2.197711372988804257e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.099742949412783541e-02 2.205646906012988240e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.099856114476176552e-02 2.190764590989404403e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.101057425557614572e-02 2.199685401045312072e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.101995883728287134e-02 3.494320865345353910e-01 0.000000000000000000e+00 9.758073580374355960e-02 0.000000000000000000e+00
1.102052234799832595e-02 2.195668118956080883e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.102400548696845159e-02 2.808641975308642791e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.102885845447170582e-02 2.182893370555721024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.103708292516249190e-02 2.214072934266003989e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.103877988755520498e-02 3.451064182101117872e-01 0.000000000000000000e+00 9.475230867899736564e-02 0.000000000000000000e+00
1.104032411925432583e-02 2.221512740192220781e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.105082855080551443e-02 2.206813761759933712e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.105374973856895066e-02 2.172851658666405950e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.105690888269665953e-02 2.201241230123424653e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.105887032168035439e-02 2.197231231052554912e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.106446372535553266e-02 3.415490383692639798e-01 0.000000000000000000e+00 9.333809511662427560e-02 0.000000000000000000e+00
1.106793228222889211e-02 2.204935731341767235e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.107381659917996974e-02 2.192905734129157735e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.107717350875576587e-02 3.689448240726628248e-01 -2.482432784995606406e-06 1.074802307403552176e-01 1.000000000000000056e-01
1.108712387605981925e-02 2.209858647925045938e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.109149369356147996e-02 3.717774644786533411e-01 -3.268926488547187204e-06 1.088944443027283077e-01 1.000000000000000056e-01
1.109222011028494076e-02 2.199102557983194650e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.109995823130525278e-02 2.206832610991998345e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.111389341362378075e-02 2.158181090030062976e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.111832545851750703e-02 3.379058070416095516e-01 0.000000000000000000e+00 9.192388155425117169e-02 0.000000000000000000e+00
1.112060644481599470e-02 2.204258990940403951e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.113066854249319948e-02 2.188850053414874430e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.113222730486800385e-02 2.213617631165088195e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.113919009904138641e-02 2.198846660493592453e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.114134181091284634e-02 3.964670584316979385e-01 -1.239800832432262113e-05 1.202081528017130835e-01 1.000000000000000056e-01
1.114481853562704003e-02 2.205703453709181860e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.114906851659204848e-02 2.202137787770262756e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.115627312240577082e-02 3.564192215128302310e-01 0.000000000000000000e+00 1.018233764908628436e-01 0.000000000000000000e+00
1.115635642078807027e-02 2.210567278167366312e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.115868551288727237e-02 2.220406744221005979e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.116079458810094113e-02 2.207938031827279823e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.116114561896596954e-02 3.900892573211325320e-01 -9.368727115985093362e-06 1.173797256769668895e-01 1.000000000000000056e-01
1.116429209555822033e-02 3.515821311773085212e-01 0.000000000000000000e+00 9.899494936611664964e-02 0.000000000000000000e+00
1.117628167024715957e-02 2.195299635727319676e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.118120880788771657e-02 2.207543363605291298e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.118908401873397115e-02 4.022864485427357084e-01 -1.443841279595201553e-05 1.230365799264592636e-01 1.000000000000000056e-01
1.119914563557974918e-02 2.204556721422306631e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.119917424546984855e-02 2.210654180275962444e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.120324256865345286e-02 2.216212681061894285e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.120973019059919029e-02 3.539111761700735048e-01 0.000000000000000000e+00 1.004091629284897536e-01 0.000000000000000000e+00
1.121016690386416464e-02 2.201607351618412034e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.121494954284672080e-02 3.333772057951870371e-01 0.000000000000000000e+00 8.909545442950497773e-02 0.000000000000000000e+00
1.121620664768931130e-02 2.208824496301284579e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.121716281247067681e-02 2.180485933527898934e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.122424857865481768e-02 3.658596450499679298e-01 -1.458537682449100037e-07 1.060660171779821137e-01 1.000000000000000056e-01
1.122495966793217101e-02 2.212570766359236440e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.123552184540895990e-02 2.196811317306624767e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.124007180477231554e-02 3.301707056851089783e-01 0.000000000000000000e+00 8.768124086713188770e-02 0.000000000000000000e+00
1.124207861267761260e-02 3.794148186252095378e-01 -4.303303080359626581e-06 1.117228714274745016e-01 1.000000000000000056e-01
1.124245146724804287e-02 2.206359358939325721e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.125879181624801079e-02 2.203617788332821181e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.126089704984506792e-02 2.209954155049003444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.127442952702369799e-02 2.221441018056223848e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.127830848485739113e-02 2.213722375668331632e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.128468031453718282e-02 2.199340323544426989e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.129000219464833601e-02 2.209204204213428557e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.129382951974495369e-02 2.206726117742833504e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.129468577228501941e-02 2.217664020797310287e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.130205987118044000e-02 3.828692590052329425e-01 -4.885724021262260325e-06 1.145512985522206956e-01 1.000000000000000056e-01
1.131009536127038084e-02 3.478543478956271917e-01 0.000000000000000000e+00 9.616652224137045568e-02 0.000000000000000000e+00
1.131528001435498990e-02 2.210932339848448447e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.131766837711054019e-02 2.744017680231672363e-01 0.000000000000000000e+00 5.232590180780451183e-02 0.000000000000000000e+00
1.132011696211555549e-02 2.193526964574142868e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.132375707763183526e-02 2.202886654440726066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.132696876198787880e-02 2.214465941900343460e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.133214577869164769e-02 2.234866887422157222e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.133266025070760186e-02 3.428836957755737602e-01 0.000000000000000000e+00 9.333809511662427560e-02 0.000000000000000000e+00
1.133927077921061469e-02 2.208810699133330613e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.134308794391099620e-02 2.132030178326474734e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.134401289241056265e-02 3.927345885996752495e-01 -8.145269391694048844e-06 1.187939392393399796e-01 1.000000000000000056e-01
1.135135196837204832e-02 2.217532580927962516e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.135483148646793464e-02 2.257967958813866527e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.136538580952542454e-02 2.918406746938982943e-01 0.000000000000000000e+00 6.363961030678927377e-02 0.000000000000000000e+00
1.136716963877458519e-02 3.764403292181069949e-01 -2.014243913670129768e-06 1.103086578651013977e-01 1.000000000000000056e-01
1.136991729589880221e-02 2.226252289150355557e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.137094049932362710e-02 2.214801465055271645e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.138552963589319067e-02 2.211611588506415815e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.138842963350748805e-02 2.220132256931305892e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.139732540754126444e-02 2.216687502616222216e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.140523073230941334e-02 2.222443590583793316e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.140870280353191088e-02 2.208773639808709610e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.141031600873850665e-02 4.294181527206218374e-01 -2.549679549196555428e-05 1.329360748630709355e-01 1.000000000000000056e-01
1.141643359031105712e-02 2.218112750113404863e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.142508834470806409e-02 4.438525631255397785e-01 -3.450460109798679509e-05 1.371787155501902056e-01 1.000000000000000056e-01
1.143094153443186337e-02 3.853896763704719453e-01 -4.338718236003872783e-06 1.145512985522206956e-01 1.000000000000000056e-01
1.143260608979267470e-02 2.215128785862089111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.143482036387601444e-02 2.246507384964350762e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.145734526752194629e-02 2.220946225669718777e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.146354572988441539e-02 2.217518490792686481e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.147732359221242948e-02 2.213884270966428869e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.148292033671973258e-02 2.226225959231598883e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.149867885450598856e-02 2.210043566190945941e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.150068583233862865e-02 2.216480460846251554e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.150073660662796066e-02 2.193735601255203949e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.150478752002127500e-02 2.221402216056222456e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.150757404225547648e-02 2.219595319803944755e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.150927311048849030e-02 3.515731226514327012e-01 0.000000000000000000e+00 9.899494936611664964e-02 0.000000000000000000e+00
1.152898882820831833e-02 3.893847890295755731e-01 -4.696286115660240970e-06 1.173797256769668895e-01 1.000000000000000056e-01
1.154049838081744328e-02 3.945557926467848642e-01 -6.479782469734395381e-06 1.187939392393399796e-01 1.000000000000000056e-01
1.154720294529251734e-02 2.215045740873090307e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.154944325028640223e-02 2.223665102695003559e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.155660239487231108e-02 3.603021784167951269e-01 0.000000000000000000e+00 1.032375900532359198e-01 0.000000000000000000e+00
1.156469102690586143e-02 2.221359272895864212e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.156592270558343474e-02 2.211932947420858220e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.157372258197543469e-02 2.226226583445702623e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.157500029795548169e-02 2.216723814352160871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.158664792764742962e-02 2.204876597917876657e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.160071838723361268e-02 2.223410075957547305e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.160129722772613309e-02 3.207971345831427956e-01 0.000000000000000000e+00 8.202438661763951366e-02 0.000000000000000000e+00
1.160168812858011420e-02 3.453755292998972326e-01 0.000000000000000000e+00 9.475230867899736564e-02 0.000000000000000000e+00
1.160306821046834871e-02 2.234158584343741427e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.160932445934732479e-02 2.539932937052278850e-01 0.000000000000000000e+00 3.818376618407356288e-02 0.000000000000000000e+00
1.160977041665962189e-02 3.713580564446476995e-01 0.000000000000000000e+00 1.088944443027283077e-01 0.000000000000000000e+00
1.161043435676424249e-02 2.214441783498446170e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.161388070476356352e-02 2.219249198711784887e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.161748382646846101e-02 2.246687308657028814e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.162872360243188269e-02 3.869760707209266570e-01 -2.793684513596478985e-06 1.159655121145937856e-01 1.000000000000000056e-01
1.162930995371286302e-02 2.277781070711518419e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.163533863589749986e-02 3.574827685481549722e-01 0.000000000000000000e+00 1.018233764908628436e-01 0.000000000000000000e+00
1.163752902197294145e-02 2.229043715147961957e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.164810965733507203e-02 2.225869934781207204e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.165771589240454514e-02 2.219489756160100968e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.166016359294823335e-02 2.421239140374942811e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
1.166651673062058664e-02 2.221946539741044557e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.167220444038002958e-02 3.825731595793324114e-01 -9.394171050325188232e-07 1.131370849898475917e-01 1.000000000000000056e-01
1.167470675641009772e-02 3.734770416659610737e-01 0.000000000000000000e+00 1.088944443027283077e-01 0.000000000000000000e+00
1.168382410590577264e-02 4.197806765003076479e-01 -1.553026128325255689e-05 1.286934341759516376e-01 1.000000000000000056e-01
1.168424528781182234e-02 3.357110196616369668e-01 0.000000000000000000e+00 9.050966799187808165e-02 0.000000000000000000e+00
1.168741103416449240e-02 3.628248263526274719e-01 0.000000000000000000e+00 1.046518036156090237e-01 0.000000000000000000e+00
1.169275024182948874e-02 2.217273530027473738e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.169370786169237481e-02 2.239852246818056225e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.169387710932346530e-02 2.234147625320869468e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.170498230283324725e-02 3.993731900624905018e-01 -6.380102963819819437e-06 1.216223663640861735e-01 1.000000000000000056e-01
1.170565123880168423e-02 2.307079713458314307e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
1.170608156279865156e-02 2.225156013238112629e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.170880046821685602e-02 2.229562485142596862e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.171048189799193950e-02 2.222353549348404511e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.172132737609300063e-02 2.231531455208294601e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.172958109666360701e-02 2.226750313131850290e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.173229718821092171e-02 4.096523649850124515e-01 -1.021512223103155335e-05 1.258650070512054298e-01 1.000000000000000056e-01
1.175884740055656991e-02 2.219958095066056347e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.176130455073868056e-02 2.230884255161417473e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.176173480592556872e-02 2.212222793345862693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.176833680281736544e-02 2.234144449149438605e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.176976264928518423e-02 2.238721806476270393e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.176991170954823709e-02 2.243414753936774919e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.177024072286482481e-02 3.796848274314552074e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
1.177386125897532040e-02 2.225532441014841101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.177628683959459910e-02 2.194668233266826862e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.179709726322709581e-02 3.910890390466674749e-01 -2.395814434157355483e-06 1.173797256769668895e-01 1.000000000000000056e-01
1.180212667069346216e-02 2.174494911006113751e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.180677638118182715e-02 2.228945831192216676e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.180872583294547903e-02 2.222495478614193998e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.182561375580732863e-02 4.056171569374587560e-01 -7.348795095130263022e-06 1.230365799264592636e-01 1.000000000000000056e-01
1.182644729095005259e-02 2.234149055829448838e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.182744713586896673e-02 2.268295539862374421e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.183463645451565682e-02 2.227083383087269941e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.184248580745559179e-02 3.675229999661298597e-01 0.000000000000000000e+00 1.060660171779821137e-01 0.000000000000000000e+00
1.184461649239208075e-02 3.777305535797952918e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
1.187154735897306274e-02 3.490245389422344524e-01 0.000000000000000000e+00 9.758073580374355960e-02 0.000000000000000000e+00
1.188002054790654460e-02 3.128613524361124054e-01 0.000000000000000000e+00 7.636753236814712575e-02 0.000000000000000000e+00
1.188518971494619686e-02 2.237805653975105113e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.188840714941966775e-02 2.229808839455399427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.189097953593260329e-02 3.855431035618253066e-01 0.000000000000000000e+00 1.145512985522206956e-01 0.000000000000000000e+00
1.189458848677464251e-02 4.149191772934342493e-01 -1.027896672956712422e-05 1.272792206135785475e-01 1.000000000000000056e-01
1.189473713921207487e-02 3.419956307473454582e-01 0.000000000000000000e+00 9.333809511662427560e-02 0.000000000000000000e+00
1.190280284238315334e-02 2.234779529819859445e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.192248865289105564e-02 2.244835146677025828e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.193012176636728747e-02 2.221323607835826441e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.193261047688162074e-02 3.883817300509370130e-01 -1.789293615616499578e-07 1.159655121145937856e-01 1.000000000000000056e-01
1.193455947550570856e-02 3.696554156529135438e-01 0.000000000000000000e+00 1.074802307403552176e-01 0.000000000000000000e+00
1.193692965603582873e-02 3.753798575476864352e-01 0.000000000000000000e+00 1.103086578651013977e-01 0.000000000000000000e+00
1.195564222469401930e-02 2.225701157354122439e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.196663353290022130e-02 3.955008202018452934e-01 -2.097533747169241791e-06 1.187939392393399796e-01 1.000000000000000056e-01
1.197693206118533721e-02 2.236549588788297460e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.197876705870350167e-02 3.834861489798491174e-01 0.000000000000000000e+00 1.145512985522206956e-01 0.000000000000000000e+00
1.198300365317024607e-02 2.239915625629185780e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.199685801049333103e-02 2.230749162184863243e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.201469965621772620e-02 2.255868007925621310e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.202094305858976767e-02 3.273916577757455815e-01 0.000000000000000000e+00 8.485281374238569374e-02 0.000000000000000000e+00
1.202559288236302801e-02 2.200901687145927210e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.202599724146237101e-02 2.215774187539162610e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.203214302582199594e-02 2.238440804898889913e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.204279496689191278e-02 2.064624295076969984e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.204440729120357170e-02 2.242727143479421037e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.204498968800261569e-02 2.234953610915847433e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.204718021379608608e-02 3.726327393351284711e-01 0.000000000000000000e+00 1.088944443027283077e-01 0.000000000000000000e+00
1.205799222096625919e-02 2.232489857493772933e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.205970831088389386e-02 4.171209974390384101e-01 -9.047956108301780098e-06 1.286934341759516376e-01 1.000000000000000056e-01
1.206520019260003823e-02 3.870016379993263533e-01 0.000000000000000000e+00 1.159655121145937856e-01 0.000000000000000000e+00
1.206843573629312258e-02 2.240453178151636526e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.207624176531356050e-02 3.063633592440176967e-01 0.000000000000000000e+00 7.353910524340094568e-02 0.000000000000000000e+00
1.207686115046950961e-02 4.319057759939485264e-01 -1.548361011399681381e-05 1.329360748630709355e-01 1.000000000000000056e-01
1.207734840012553157e-02 3.806840093726302499e-01 0.000000000000000000e+00 1.131370849898475917e-01 0.000000000000000000e+00
1.208058571987399507e-02 3.853697776422970733e-01 0.000000000000000000e+00 1.145512985522206956e-01 0.000000000000000000e+00
1.208178248414735340e-02 2.247812626657440527e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.209082817297591275e-02 2.243798403362575467e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.209160251718127688e-02 3.936001597543283270e-01 -2.259240872452741161e-07 1.187939392393399796e-01 1.000000000000000056e-01
1.209188119801963071e-02 2.226178781809343143e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.209906817292773912e-02 4.251127124177471739e-01 -1.198372284001367194e-05 1.315218613006978177e-01 1.000000000000000056e-01
1.210003725722186979e-02 2.238314503547075007e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.210937500000000208e-02 4.500000000000000111e-01 -2.463537506587273884e-05 1.400071426749364134e-01 1.000000000000000056e-01
1.211281026492123242e-02 2.291050652847635150e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.212039153923013743e-02 2.352270995275110577e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
1.212226629848724840e-02 2.243129405278649069e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.213212896440282046e-02 2.231766799380608124e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.213411399014051664e-02 2.236237320197877187e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.214444845868748943e-02 3.540781102700018002e-01 0.000000000000000000e+00 1.004091629284897536e-01 0.000000000000000000e+00
1.217017574879685621e-02 2.238630657665948431e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.217146859376466717e-02 2.246242652902128989e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.217556361609981735e-02 3.890656880694814967e-01 0.000000000000000000e+00 1.159655121145937856e-01 0.000000000000000000e+00
1.218497915409253937e-02 2.243261085631431395e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.218787240496205584e-02 2.221068388693299145e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.219328003670280131e-02 2.253794053984584378e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.220212285158724444e-02 2.273147128906752579e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.220601534318955725e-02 1.648548239597622533e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.222206980643195107e-02 3.917352537722907924e-01 0.000000000000000000e+00 1.173797256769668895e-01 0.000000000000000000e+00
1.222213721346111434e-02 2.238116874250063726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.222551083507615599e-02 2.234316383819339169e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.223763306637554171e-02 2.261600363500651245e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.224764414305409485e-02 2.247654246417514767e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.225439979705818250e-02 2.250721369953151973e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.226779970070195069e-02 3.983465082044228001e-01 0.000000000000000000e+00 1.202081528017130835e-01 0.000000000000000000e+00
1.227072505651032042e-02 2.241403581264903300e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.227449456603211392e-02 2.192262640631791881e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.228009380784195886e-02 2.141879343144394432e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.228106004868525017e-02 3.585074824862967136e-01 0.000000000000000000e+00 1.018233764908628436e-01 0.000000000000000000e+00
1.228138212896634496e-02 3.623126555911192481e-01 0.000000000000000000e+00 1.032375900532359198e-01 0.000000000000000000e+00
1.229064526353292747e-02 2.239407108885365372e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.229802303285890477e-02 2.243853063084757238e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.231210913834762666e-02 2.213114594721395934e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.231248765149847366e-02 4.214175938627241491e-01 -7.544401176375926943e-06 1.301076477383247276e-01 1.000000000000000056e-01
1.231698025849634406e-02 4.139864302904743276e-01 -4.621268875112504587e-06 1.272792206135785475e-01 1.000000000000000056e-01
1.231749631083658286e-02 2.257859907610617056e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.232226154925946532e-02 4.387042964317769966e-01 -1.503283464615416676e-05 1.357645019878171155e-01 1.000000000000000056e-01
1.232227521141764787e-02 2.250715809457357053e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.234066114154627400e-02 2.247067382295351023e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.234991560016829304e-02 2.254238947422663175e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.235142220240190852e-02 3.700851905479630721e-01 0.000000000000000000e+00 1.074802307403552176e-01 0.000000000000000000e+00
1.235297843432784162e-02 2.251352701813734702e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.237201056498589066e-02 3.870800803852167959e-01 0.000000000000000000e+00 1.159655121145937856e-01 0.000000000000000000e+00
1.237311719979787214e-02 3.823421837983896343e-01 0.000000000000000000e+00 1.131370849898475917e-01 0.000000000000000000e+00
1.237569989901229905e-02 2.242501361571853646e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.237882886134043445e-02 2.235040105390024567e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.238674449139759090e-02 2.249103348561183602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.239115186032405461e-02 2.226245978177989471e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.239456780769280370e-02 2.266149400787112467e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.239643911553682185e-02 3.770665040898236731e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
1.240168518036226936e-02 2.246633274343939057e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.240492868546592617e-02 2.258929218635104541e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.240913146439191067e-02 3.901352538559208494e-01 0.000000000000000000e+00 1.173797256769668895e-01 0.000000000000000000e+00
1.240997527825065880e-02 2.254141125200015139e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.241690543630490431e-02 2.284577424608020824e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.243297934678736644e-02 2.261139898910543844e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.243627308241286589e-02 2.249960961882254418e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.243811517030665031e-02 2.257137140381511309e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.245117780971741889e-02 2.245069663184489084e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.245468946016431086e-02 2.239467229106718860e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.245563994874313365e-02 4.103769750546156780e-01 -1.827229856272505684e-06 1.258650070512054298e-01 1.000000000000000056e-01
1.247885863362276429e-02 2.272522725947000999e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.249489445772398663e-02 2.262602047960693696e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.249715878862566257e-02 2.249108486102809334e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.249800589341055687e-02 4.275948788294466896e-01 -7.639496036097002951e-06 1.315218613006978177e-01 1.000000000000000056e-01
1.249944154720337292e-02 2.258341077309414247e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.250272193786840236e-02 2.252778347507583823e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.250317156561124576e-02 3.463589561211875001e-01 0.000000000000000000e+00 9.616652224137045568e-02 0.000000000000000000e+00
1.251171908076343514e-02 4.439033683889651027e-01 -1.460525424641081690e-05 1.371787155501902056e-01 1.000000000000000056e-01
1.251223936429443975e-02 3.945094328439092690e-01 0.000000000000000000e+00 1.187939392393399796e-01 0.000000000000000000e+00
1.251752888520508630e-02 2.260140525247233412e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.255814252403309600e-02 2.252490264094766104e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.255825065068790630e-02 2.259478450471592570e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.255919810511967397e-02 2.239562673852285857e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.257077172033615672e-02 2.270538080008463466e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.257273264785952263e-02 3.928075741239385188e-01 0.000000000000000000e+00 1.187939392393399796e-01 0.000000000000000000e+00
1.257440085854623010e-02 4.245023906698955907e-01 -5.483316237587902708e-06 1.315218613006978177e-01 1.000000000000000056e-01
1.258241019681848039e-02 4.318509564874871698e-01 -8.261035608836050925e-06 1.329360748630709355e-01 1.000000000000000056e-01
1.258463638658455230e-02 2.256778608319809365e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.258617743497815120e-02 4.011569017068686849e-01 0.000000000000000000e+00 1.216223663640861735e-01 0.000000000000000000e+00
1.258706924764633334e-02 2.247913836456904846e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.259067401827579716e-02 2.263315665785554376e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.260004046558850163e-02 2.261202073754997877e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.260071233997125950e-02 4.166631385233732221e-01 -2.345833361681046517e-06 1.272792206135785475e-01 1.000000000000000056e-01
1.260109737140904101e-02 2.254503561360288455e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.261807989974428681e-02 2.310204237158969831e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.263583560754837770e-02 2.231306955993233587e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.264278250910989831e-02 2.275775848292835302e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.264291946383312715e-02 2.268187165247483317e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.264776817727883418e-02 2.210313458021576360e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.265119672780179449e-02 2.260812105007846684e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.265201643883090074e-02 2.257535267306021165e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.265754712188182918e-02 3.846593507087334718e-01 0.000000000000000000e+00 1.145512985522206956e-01 0.000000000000000000e+00
1.265904741037070583e-02 2.290158895029426600e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.265912265419705945e-02 3.974793794398416291e-01 0.000000000000000000e+00 1.202081528017130835e-01 0.000000000000000000e+00
1.266051320360947127e-02 2.254241811666290174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.266363644547004175e-02 2.249151251006758501e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.268579943940471855e-02 2.262622489534623638e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.269433860014565138e-02 3.390565462581923706e-01 0.000000000000000000e+00 9.192388155425117169e-02 0.000000000000000000e+00
1.269530186411368597e-02 2.265469981664059995e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.270310695328908182e-02 2.257960454741252676e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.270370370370371010e-02 1.333333333333333592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.270572074375234811e-02 2.259551540809477121e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.271089972629867171e-02 2.261585381931964234e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.272107952194546920e-02 4.413781586290858039e-01 -1.039150773323718399e-05 1.371787155501902056e-01 1.000000000000000056e-01
1.273221435791619185e-02 2.263900429166034178e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.274332688515433104e-02 2.245298104897080205e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.275158367728399314e-02 2.256794556108260019e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.275424606612748923e-02 2.259533973190446243e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.275669173173882981e-02 2.267208267613599892e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.278433184776658210e-02 2.271508897274661376e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.278960003713175073e-02 3.797940411071031308e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
1.279044148333622136e-02 2.264645923902078584e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.279559568544140838e-02 4.336181250599784320e-01 -6.241623638292628784e-06 1.343502884254440255e-01 1.000000000000000056e-01
1.280025479479979245e-02 2.260221981531114477e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.280379634490628332e-02 2.251495932756411578e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.280631288385473271e-02 4.218364759420351051e-01 -1.853554554715744138e-06 1.301076477383247276e-01 1.000000000000000056e-01
1.281968873569951789e-02 4.369355205940076425e-01 -7.244090586178315860e-06 1.357645019878171155e-01 1.000000000000000056e-01
1.282570444251566674e-02 2.268414981144686038e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.282976097064397053e-02 3.896048197259903145e-01 0.000000000000000000e+00 1.173797256769668895e-01 0.000000000000000000e+00
1.283911506291037646e-02 2.236484545477923913e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.284819387288523712e-02 3.169753086419753174e-01 0.000000000000000000e+00 7.919595949289331971e-02 0.000000000000000000e+00
1.285622110450643230e-02 4.045153177869227346e-01 0.000000000000000000e+00 1.230365799264592636e-01 0.000000000000000000e+00
1.285741893365778890e-02 2.262923794409851252e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.285873922377916284e-02 2.259225464583005105e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.286143569878842735e-02 2.277787846295346863e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.286873315667714721e-02 2.265412923433002546e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.286881446502147197e-02 2.271567979720350017e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.287477375454451275e-02 4.300289684085344954e-01 -3.923341011335783335e-06 1.329360748630709355e-01 1.000000000000000056e-01
1.288020369774506638e-02 2.287749721982308693e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.290233999644420024e-02 2.269090122257318431e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.290567281535799637e-02 2.299834318390941157e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.290978804771819241e-02 2.253586657235363833e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.291270903072966325e-02 4.244946993175159333e-01 -1.561669300549194811e-06 1.315218613006978177e-01 1.000000000000000056e-01
1.291381153630726322e-02 4.269878264943803292e-01 -2.399219670048795272e-06 1.315218613006978177e-01 1.000000000000000056e-01
1.291977155085363357e-02 2.274104919629070243e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.292307609385798250e-02 2.264899994744470069e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.292645938119189875e-02 3.557270233196159204e-01 0.000000000000000000e+00 1.004091629284897536e-01 0.000000000000000000e+00
1.293679686479533644e-02 2.271867862447933262e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.295547819409516993e-02 2.267531443507797284e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.295861785848916037e-02 3.749408683184022317e-01 0.000000000000000000e+00 1.103086578651013977e-01 0.000000000000000000e+00
1.296728763069857071e-02 2.264984685025267230e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.296918254711442592e-02 2.256932858680068543e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.298197984309498385e-02 2.261534537090525432e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.298388877285218054e-02 3.921780357556153840e-01 0.000000000000000000e+00 1.173797256769668895e-01 0.000000000000000000e+00
1.298827904708818939e-02 2.272408545457411111e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.299535978594049818e-02 2.186518823350099283e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.299680695514274231e-02 2.268519523240806191e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.301007637724601804e-02 2.462886755067825173e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
1.301018873068609041e-02 2.278370685601217582e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.301515808834777937e-02 2.322612325106016840e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.301557547101415621e-02 2.275126808186995198e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.304825863526819577e-02 2.274601193502356900e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.305655123297656470e-02 2.267514210509398165e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.306253600593643843e-02 2.286405943672225605e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.306419807658191698e-02 2.293037944490333990e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.306640636025447819e-02 4.479677894629883750e-01 -8.446112482909766406e-06 1.385929291125632956e-01 1.000000000000000056e-01
1.306682857446913107e-02 2.250038574366674815e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.307771323627647184e-02 2.226650747684126852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.308237650822532613e-02 2.280262228349919928e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.308417727230735614e-02 2.264103995284565407e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.308866947147960952e-02 2.269919113002823174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.310641141516911620e-02 3.955038282706829222e-01 0.000000000000000000e+00 1.187939392393399796e-01 0.000000000000000000e+00
1.310836603146519827e-02 2.275602560979795019e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.312983839698266333e-02 4.166376391943999447e-01 0.000000000000000000e+00 1.272792206135785475e-01 0.000000000000000000e+00
1.313633488347134420e-02 2.279779547875177281e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.314050457565606178e-02 2.272426941561850877e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.315222335413524998e-02 2.283066359499295317e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.316460058595404770e-02 3.700998323426307191e-01 0.000000000000000000e+00 1.074802307403552176e-01 0.000000000000000000e+00
1.317853971604132646e-02 2.271578094244969259e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.318188250234747852e-02 2.260858335760347615e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.318569265615814404e-02 2.278313878267254067e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.319374196933606122e-02 4.195971346458653439e-01 0.000000000000000000e+00 1.286934341759516376e-01 0.000000000000000000e+00
1.319650937201724550e-02 2.267582163807552453e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.319732889759478098e-02 3.995821972711928183e-01 0.000000000000000000e+00 1.216223663640861735e-01 0.000000000000000000e+00
1.319860520045068597e-02 2.274725177365504725e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.320005419228098900e-02 2.398110044200579272e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
1.320271809932854409e-02 2.282826747917436061e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.320299007792022014e-02 4.099976290877068719e-01 0.000000000000000000e+00 1.258650070512054298e-01 0.000000000000000000e+00
1.320865951671441538e-02 2.356083742127536296e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
1.321873484858464287e-02 2.301548996031544669e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.322146014327085090e-02 3.312071330589849150e-01 0.000000000000000000e+00 8.768124086713188770e-02 0.000000000000000000e+00
1.322213788455239500e-02 2.280436909561080472e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.322438540845130572e-02 2.292873571407835487e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.323379305929797342e-02 2.284976974691932117e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.324041974443346953e-02 2.277300692250786296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.325779917299797425e-02 2.283013586950482787e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.326328697995439801e-02 2.275070604627524029e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.327227959718787001e-02 2.278517593857581069e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.329061917085830324e-02 2.285530147735363171e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.329135665076070644e-02 2.288850977626018246e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.331481387397661156e-02 3.776562685227523586e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
1.331847190137301282e-02 2.280352496581308230e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.331897614222464152e-02 2.271969042659486293e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.332270168881622904e-02 2.284725878629588203e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.332925793581350715e-02 4.415268110665153678e-01 -2.682527324728532780e-06 1.371787155501902056e-01 1.000000000000000056e-01
1.333071968478156955e-02 4.288739013361784203e-01 0.000000000000000000e+00 1.329360748630709355e-01 0.000000000000000000e+00
1.334020856341442546e-02 2.251644573578554520e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.334071877591837957e-02 2.294755978303460453e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.334120897239769038e-02 4.384841402902673879e-01 -1.490797294097755132e-06 1.357645019878171155e-01 1.000000000000000056e-01
1.334375000000000144e-02 4.500000000000000111e-01 -5.600670380213283034e-06 1.400071426749364134e-01 1.000000000000000056e-01
1.334469484911522327e-02 4.228544864079193943e-01 0.000000000000000000e+00 1.301076477383247276e-01 0.000000000000000000e+00
1.335369581856885035e-02 2.288472775655427949e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.336043441811494634e-02 2.277814017256755696e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.336736178320706292e-02 2.281617655732869065e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.337784543411302263e-02 2.285901574820529414e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.338218095636135169e-02 2.326702148811752857e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.339003200731596691e-02 2.698559670781893183e-01 0.000000000000000000e+00 4.808326112068522784e-02 0.000000000000000000e+00
1.339014946109368803e-02 2.262617319911544578e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.339188537083283240e-02 2.290665774519736464e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.340455118081351760e-02 2.271015261577109534e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.340588554847100058e-02 2.300728588982809408e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.341796836296762704e-02 2.287440646167017977e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.341894924268999950e-02 2.282313071312263297e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.342429002824048132e-02 4.451157952309538479e-01 -2.829635354425086985e-06 1.371787155501902056e-01 1.000000000000000056e-01
1.342797053330905405e-02 2.279528836909772149e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.344369477444307820e-02 2.295725503906772824e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.344665207239572474e-02 2.289310104474490404e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.345192097209912951e-02 3.827060294557628195e-01 0.000000000000000000e+00 1.131370849898475917e-01 0.000000000000000000e+00
1.346227709190672694e-02 2.947530864197530631e-01 0.000000000000000000e+00 6.505382386916236381e-02 0.000000000000000000e+00
1.346389656239730878e-02 2.291509949742946695e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.346503431027596190e-02 2.312467244730569971e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.346921715525641744e-02 2.282175694211116546e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.348417428395702264e-02 2.285754589160788330e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.350452793912221977e-02 2.278459422160297732e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.351065464546660072e-02 2.299307182342760769e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.351493725499842286e-02 2.284117527374472101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.351777316944624552e-02 2.291810222921016604e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.353331340402541549e-02 2.295782148217772878e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.353434936039224490e-02 4.254000043348249438e-01 0.000000000000000000e+00 1.315218613006978177e-01 0.000000000000000000e+00
1.353541378525284500e-02 4.200283957168305382e-01 0.000000000000000000e+00 1.286934341759516376e-01 0.000000000000000000e+00
1.355610954191601922e-02 2.288138570802330518e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.355826940337685749e-02 4.059632677945435031e-01 0.000000000000000000e+00 1.230365799264592636e-01 0.000000000000000000e+00
1.356364765468045033e-02 2.242277826457443890e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.356651961365419601e-02 4.345551999187115544e-01 0.000000000000000000e+00 1.343502884254440255e-01 0.000000000000000000e+00
1.356757449426252565e-02 2.293062488881428274e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.357648830101364223e-02 2.283466864044284839e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.359276498390338955e-02 2.301410809827699744e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.359506088164067622e-02 4.136526444139613234e-01 0.000000000000000000e+00 1.272792206135785475e-01 0.000000000000000000e+00
1.360020114278099462e-02 2.290410659448743058e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.360153380062328193e-02 4.311042210392749263e-01 0.000000000000000000e+00 1.329360748630709355e-01 0.000000000000000000e+00
1.360676726108825049e-02 9.454732510288069158e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.360703642599553342e-02 2.309970996397147369e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.360966598361812441e-02 3.924198546969466239e-01 0.000000000000000000e+00 1.173797256769668895e-01 0.000000000000000000e+00
1.361330053684613531e-02 2.295266747624181702e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.363119334958082587e-02 2.287826659919716676e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.363794512168922321e-02 2.298479284868178707e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.363849813322599511e-02 2.275270653019076661e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.366864308482377069e-02 2.291538809786593522e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.366882742200269119e-02 2.283802599170226266e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.367162927462001534e-02 2.213531699661862862e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.367514738230585225e-02 3.650260800352249646e-01 0.000000000000000000e+00 1.046518036156090237e-01 0.000000000000000000e+00
1.367972327775610411e-02 2.298048576650597585e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.369364036078493316e-02 2.294573769446549838e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.370758435079415249e-02 2.301092675637063933e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.370940249110057588e-02 2.304780188716348543e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.371170017354112966e-02 2.298413254813452822e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.371409432091239347e-02 2.176378939524801492e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.371644836589750588e-02 2.287779994215363710e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.371914850378499681e-02 2.322473708276177606e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.373647028513249810e-02 2.312778329852348269e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.374323019864858580e-02 3.480566986739826452e-01 0.000000000000000000e+00 9.616652224137045568e-02 0.000000000000000000e+00
1.374779289207313585e-02 2.296098512152697224e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.375161685051054516e-02 2.291080199053580901e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.377433287584181251e-02 2.293703213684877562e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.377540543959266880e-02 2.300018553326664550e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.378464366658729498e-02 2.265844342708472625e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.379929113145072703e-02 2.255342358132225722e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.380784445811796338e-02 2.359936945023060062e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
1.381046644453350417e-02 2.307583175043004531e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.381170312285105381e-02 2.304080910392945214e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.381187459086605923e-02 2.287998573689271342e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.381225007406558861e-02 2.292714125835813854e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.384248095183560762e-02 2.301572257578767544e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.384566672695746251e-02 2.315166776711182206e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.385054275548889754e-02 2.296440590133292936e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.387720578865345167e-02 4.458527851633577455e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.388322592561696753e-02 2.305890284883719832e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.390195368577939322e-02 2.280697651744484911e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.390578711735134670e-02 2.296697216099730654e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.390736210343408719e-02 4.298835618629348598e-01 0.000000000000000000e+00 1.329360748630709355e-01 0.000000000000000000e+00
1.391388317164329175e-02 2.311032950141387321e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.392384291012549805e-02 2.105052583447645231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.392549099600725454e-02 2.303814217419935251e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.392763354727994535e-02 4.244716252603769613e-01 0.000000000000000000e+00 1.301076477383247276e-01 0.000000000000000000e+00
1.393200415777586659e-02 2.299604759029665324e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.393462575147043706e-02 2.317136336973649458e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.393481443878927598e-02 2.294046299136233980e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.396124290462894338e-02 2.305947608346420319e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.397992926830594201e-02 4.389940746009434736e-01 0.000000000000000000e+00 1.357645019878171155e-01 0.000000000000000000e+00
1.398178570556715336e-02 2.308756819781547232e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.398203697481782692e-02 2.287664663238809792e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400166396025662868e-02 2.299766260985403876e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400321168868278940e-02 2.336086783474169981e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.400339398673362129e-02 4.366181445039681308e-01 0.000000000000000000e+00 1.343502884254440255e-01 0.000000000000000000e+00
1.401275686235545215e-02 2.312041788829260203e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.401871708270271272e-02 2.303195720373994171e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.403971915682323754e-02 2.306383704280417224e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.404644675505418647e-02 2.325422712736290032e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.404825435091459906e-02 2.309672835153818438e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.405427064029131368e-02 2.296498303552551856e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.406780453730726785e-02 4.176335660967068764e-01 0.000000000000000000e+00 1.286934341759516376e-01 0.000000000000000000e+00
1.408249770884912808e-02 2.304532252250947322e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.408492775289321014e-02 2.315793309140136980e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.409228703356511445e-02 2.310593012351777609e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.410099566730065382e-02 4.488433962252316167e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.410508268118054395e-02 2.319719506296483713e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.410755478086612655e-02 2.312974999010758703e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.410934279988481505e-02 2.288250038835710765e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.411012136164481803e-02 2.303202463693137525e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.411865468219984307e-02 2.307198572685710547e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.413484575427940287e-02 4.421929245203136127e-01 0.000000000000000000e+00 1.371787155501902056e-01 0.000000000000000000e+00
1.413626520408424805e-02 2.279500220237448693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.414544955614004812e-02 2.312538675540361799e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.417870751409845698e-02 6.896433470507548624e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.418387353559422831e-02 2.317942497013023850e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.418696071257955632e-02 2.305784147980074750e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.418736310835379266e-02 2.315035105782874414e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.419299232003189831e-02 2.299213098019707580e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.420021868367795856e-02 2.310921163571918180e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.420150282500934683e-02 2.323045017761050934e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.421213817725481762e-02 2.309215361595599592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.422085048010974379e-02 2.450617283950617398e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
1.422308026667119113e-02 2.237565411776660240e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.422352622398347435e-02 3.997218411827465623e-01 0.000000000000000000e+00 1.202081528017130835e-01 0.000000000000000000e+00
1.423276623332710156e-02 2.314624144795237870e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.424923513550693105e-02 2.310940773234806123e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.425516951682866476e-02 2.318075429163880818e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.426440231118328988e-02 2.304114851264071617e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.426493908018376319e-02 2.348337908246251882e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.426519002888014184e-02 2.314989164137883360e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.427810304915571801e-02 2.325583506159548397e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.428594046816146490e-02 2.286664563835187625e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.429249938071034190e-02 2.308563402459900826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.429559324653927738e-02 2.318336504430365819e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.430942035590842404e-02 2.312404937967370566e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.431516523677752936e-02 2.315639457786481115e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.431636133644617614e-02 2.332410874376858456e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.431644498601163454e-02 2.321294626340735523e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.435097947801104029e-02 2.302190682537701427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.435632855824473322e-02 2.315508255787527003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.436005274457844566e-02 2.327709468621659283e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.436227106151837310e-02 2.319739438110521579e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.436386069544080824e-02 2.310634582880824461e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.436900760074013780e-02 2.317219328698034986e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.437789298081499495e-02 2.323474461035685834e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.438340192043896168e-02 3.858024691358025171e-01 0.000000000000000000e+00 1.145512985522206956e-01 0.000000000000000000e+00
1.438481283721652557e-02 2.313665980878064632e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.439589585621070186e-02 2.316224271948653934e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.439749912658853589e-02 2.269552970132150405e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.440136059780334349e-02 2.320704359292794505e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.443036525142647047e-02 4.473976415067711931e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.443061127661705509e-02 2.322372155133551608e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.443329202019292060e-02 2.324992817963197900e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.443386713067542834e-02 2.317787506269861908e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.444735191127752630e-02 2.329422905147383871e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.445718121185490118e-02 2.321419288144662418e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.446373307824073279e-02 4.363051589922493645e-01 0.000000000000000000e+00 1.343502884254440255e-01 0.000000000000000000e+00
1.447370827617741607e-02 1.979423868312757406e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.447541257943124257e-02 2.314723901966888597e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.447992374249468944e-02 2.338289779377156485e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.448264210414540801e-02 2.325849697123272275e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.449151478792070832e-02 2.323537600920848600e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.449770364795205380e-02 2.304498881962848411e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.450135976470315335e-02 2.318898430335770144e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.450433067828790779e-02 2.359227082592423308e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.450781148671272114e-02 2.312313910018168328e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.451989393067916120e-02 2.321188838612680272e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.452013848171607169e-02 2.326400552853301329e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.452887175047548954e-02 4.491325471689237570e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.453472104776180537e-02 2.323343817494610830e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.454305229324100515e-02 2.330008143942020604e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.455031823275487399e-02 2.317718946124767976e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.455727975729829635e-02 2.320633567161776156e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.455879327956061120e-02 2.334364049270048480e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.455881482131250043e-02 2.346066198243841605e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.455980014982121915e-02 2.325448292728170552e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.457812500000000080e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.458856503715285149e-02 2.327743389536480467e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.460162710846085038e-02 2.322992916747880221e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.460253117645664636e-02 2.319318653555794418e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.462101570975669201e-02 2.330229107919540854e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.463063569929055202e-02 2.205882685001721855e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.463565719239103002e-02 4.386691718052113664e-01 0.000000000000000000e+00 1.357645019878171155e-01 0.000000000000000000e+00
1.465340380294614248e-02 2.334794224490968351e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.465564818815421472e-02 2.317244097794735058e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.466659103308292841e-02 2.325884955325633330e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.466671888641388546e-02 2.296582061383955486e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.468071918300118892e-02 4.147764286157823999e-01 0.000000000000000000e+00 1.272792206135785475e-01 0.000000000000000000e+00
1.468221809507860853e-02 2.402850457529622508e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
1.469096157925086493e-02 2.323735983124240179e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.469219004315489713e-02 2.340681732761945022e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.472496907244251821e-02 2.333692796768939148e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.474639478031782719e-02 2.337526402094856903e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.474886393785952363e-02 2.566669206929838021e-01 0.000000000000000000e+00 3.676955262170047284e-02 0.000000000000000000e+00
1.475064551651545514e-02 2.328078896252352425e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.475555671623019621e-02 2.323327310236524279e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.477246609776834349e-02 2.354201219724339489e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.477894076487846695e-02 4.445487834021085716e-01 0.000000000000000000e+00 1.371787155501902056e-01 0.000000000000000000e+00
1.479968964566209105e-02 2.330089817944808739e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.481612614108973255e-02 2.334511702219239093e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.482202522535605582e-02 2.338204676753686262e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.482423622928213947e-02 2.276432065522482062e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.482494095194847317e-02 2.311123436091682970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.483229727938109588e-02 2.327678855362834420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.485401543682463368e-02 2.346395853842756785e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.486037644402092572e-02 2.324658936662485076e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.486489603548046129e-02 2.378298413251964116e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
1.487111233019351025e-02 4.279599397361764090e-01 0.000000000000000000e+00 1.315218613006978177e-01 0.000000000000000000e+00
1.487793338466807808e-02 2.341340375292105813e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.488119160813672001e-02 2.332875132807947782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.488586987760691371e-02 2.330298733173666037e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.489117387129208422e-02 3.549782101870198048e-01 0.000000000000000000e+00 9.899494936611664964e-02 0.000000000000000000e+00
1.490712117429770708e-02 2.337146745021499716e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.491941323503701358e-02 2.365064825598317821e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.492400212412471269e-02 2.319877311149528831e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.493438217977160684e-02 3.692513844434283654e-01 0.000000000000000000e+00 1.074802307403552176e-01 0.000000000000000000e+00
1.493441595461370702e-02 2.342514211874074936e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.494157880571351377e-02 2.333814963030938217e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.495775949182354472e-02 2.339420595279874393e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.496755498734950868e-02 2.346781665050244881e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.498110704771007939e-02 2.331725560639273942e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.499726604941317709e-02 2.325150810827740222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500948796218833439e-02 2.336038191496429273e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.501199693811142849e-02 2.343709906154877454e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.501614102035785797e-02 4.218289048078714409e-01 0.000000000000000000e+00 1.301076477383247276e-01 0.000000000000000000e+00
1.504010417178465106e-02 4.478937768570108169e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.504676342246835316e-02 2.486066656505614147e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
1.505465963549474859e-02 2.348609860296511920e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.507075687343467987e-02 2.341868594286510008e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.507475683883516271e-02 2.334701253347343519e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.508574758397350155e-02 2.354120457704778069e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.508668897640473572e-02 2.323849560694418170e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.508959734703138600e-02 2.336968418570139205e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.510517125575496986e-02 2.305009064066304569e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.511067633516122860e-02 2.344927458134513087e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.511753123344531519e-02 2.339899513668458331e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.512087757186223944e-02 2.362694843818650137e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.512518520728578161e-02 2.331097149975462357e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.512772622866150052e-02 2.349050362569397865e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.516322352729362888e-02 2.344630719384047379e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.516881019270874958e-02 2.352884864245439467e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.517650188874050329e-02 2.337456956997172042e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.518675476684977835e-02 2.348103171868902717e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.519223947986988663e-02 2.340861528148726056e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.519816949846450327e-02 2.383274372977212396e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.521014721022043506e-02 2.350673442299165694e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.521578644150449813e-02 2.327143556564473248e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.521606753740895740e-02 2.288111160661923660e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.523518038691030682e-02 3.927284966722552895e-01 0.000000000000000000e+00 1.173797256769668895e-01 0.000000000000000000e+00
1.524102077417073889e-02 2.339361642931237495e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.524238510109836298e-02 2.344603462994379606e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.524766883932023379e-02 2.334540924272650586e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.525026860930941627e-02 2.248619790343613090e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.527450527790749288e-02 2.315792595445307078e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.527487667110278766e-02 2.351032290783154899e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.527604820305416763e-02 2.357607222687010118e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.528077777267936033e-02 2.346497193226755595e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.528315400332209972e-02 2.342682476372335842e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.529382377347627067e-02 3.318053650358177009e-01 0.000000000000000000e+00 8.626702730475878378e-02 0.000000000000000000e+00
1.530391764742627947e-02 2.353738125044584628e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.530839274465295441e-02 4.375094319030711221e-01 0.000000000000000000e+00 1.343502884254440255e-01 0.000000000000000000e+00
1.531304964768896368e-02 2.345592476782492330e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.532147312683817403e-02 2.398707006045826540e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
1.536082806812189006e-02 2.352574861663588590e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.537219263410883816e-02 2.363173151926694082e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.537521716706542058e-02 2.347597760748385554e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.537644475741705569e-02 2.340688707741525876e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.540486714423614997e-02 3.123571101966163832e-01 0.000000000000000000e+00 7.495331880577403572e-02 0.000000000000000000e+00
1.540607227173180355e-02 2.345429437583144705e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.540813933307487796e-02 2.372817699633846811e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.542100804369698000e-02 2.349597857151326796e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.542125207331258505e-02 2.353193966446072150e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.542558183080503312e-02 2.331664094693763067e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.542859807913945017e-02 2.355934753954152250e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.543095564700503255e-02 4.088477366255144352e-01 0.000000000000000000e+00 1.244507934888323397e-01 0.000000000000000000e+00
1.543239036619746887e-02 2.359094533459225596e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.546655489071294479e-02 2.348001844259522408e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.547433007267642532e-02 2.351072283720475609e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.548413678340686273e-02 2.367196187017701625e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.549257580309898463e-02 2.356134866739642841e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.551293746624743744e-02 2.441895713729275719e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
1.552766753342042089e-02 2.362825308724902929e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.553041676898082174e-02 2.359065986167924456e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.554620086649605507e-02 2.349947127330285490e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.555011743239699540e-02 2.345335488309705785e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.555097725466992806e-02 2.353171868010201229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.555277577571106615e-02 2.326046165823718315e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.557100697042305276e-02 2.358237783039227320e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.557299305096897582e-02 2.304590255550475197e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.560200787834186212e-02 2.364895614127572043e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.561188065094823094e-02 2.369676327960032192e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.561316343314061647e-02 2.361772867621526883e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.561415509441474447e-02 2.353433609960675077e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.562146815438385933e-02 2.359183605382486337e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.565746073727488502e-02 2.353915640481265281e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.565975244535918603e-02 2.341884147226916679e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.566647545065693106e-02 2.362185205697781287e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.567799305782199143e-02 2.350773145996416513e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.567887390828862776e-02 2.367094168235037988e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.568023405958790875e-02 2.357540165486704531e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.568983386678859948e-02 4.321673525377228708e-01 0.000000000000000000e+00 1.329360748630709355e-01 0.000000000000000000e+00
1.570624665518445540e-02 2.364241684368485474e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.572453941897740751e-02 2.358473122726351401e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.572783126652134433e-02 2.373958324430969213e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.573331256365226305e-02 2.360877521890691888e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.575826562326072475e-02 2.369420971047300761e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.576007163369204725e-02 2.357001680801657506e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.577128989685417509e-02 2.396851986705328952e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.577161128892953443e-02 4.440557841792409643e-01 0.000000000000000000e+00 1.371787155501902056e-01 0.000000000000000000e+00
1.577339060660780737e-02 2.363445679172636871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.578121193328462304e-02 2.361878801082392398e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.581250000000000017e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.581334752535507385e-02 2.382777674285574687e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.582037958694730920e-02 2.375779850447369557e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.582059562123947286e-02 2.364951143992456151e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.582109213382362767e-02 2.415939660073063433e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
1.582526514567531017e-02 2.371577783113028026e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.582533715710603139e-02 2.367968214294723650e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.582989115444647862e-02 2.357480212085722171e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.583672755624445511e-02 2.348484545431462900e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.583693262959380219e-02 2.361313202183848159e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.584671791493412127e-02 2.363918165791468184e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.584925084319974489e-02 2.369692841750721812e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.585171637114939427e-02 2.519471117207742750e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
1.588262549396908183e-02 2.365490151198100244e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.588952561222612553e-02 2.375140906009232944e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.589266920005359338e-02 2.354125753271660570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.589715022681789311e-02 2.369532527844414038e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.592793699440013186e-02 2.373418279401860731e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.592823728076556145e-02 2.379039314954765061e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.593013063384988645e-02 2.361986781757430820e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.593952041085778398e-02 2.340554737026311616e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.595330120488695422e-02 2.366157270632907317e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.595473251028806799e-02 2.203703703703703831e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.595853827265411931e-02 2.371206488575967331e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.598132944698808788e-02 2.368505533531552742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.599594867370369641e-02 2.364476127169068687e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.599713514415638041e-02 2.375581404351934933e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.600605783300259460e-02 2.372939721079193598e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.601448038489396500e-02 2.370362386722384973e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.601883077531062252e-02 2.368492697037731520e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.602228665540236449e-02 2.377761846499286125e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.602256684502766440e-02 2.382100122068889769e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.602744691153619450e-02 2.347985228783292522e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.604715797702305213e-02 2.375604013077033394e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.605605387469120904e-02 2.369641905556408579e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.605762454960193639e-02 2.388061686682416973e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.606068249404981815e-02 2.366610170859256568e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.606250008219728062e-02 2.372031270309678253e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.607638594027311491e-02 2.362936066218222497e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.608183870471548843e-02 2.379199364569487274e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.608605847637552960e-02 2.397451591028269269e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.609323196870300968e-02 2.373206599671068562e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.609895866273137327e-02 2.376191463436571893e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.611823716118037514e-02 2.371397065266955817e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.612433209488825514e-02 2.368388912827994741e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.613609863427859989e-02 2.380221510432299348e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.613769791320539618e-02 2.377968260370605658e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.615060687200774864e-02 2.275553636245604139e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.615857789166472158e-02 2.387694154064216312e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.616787930645558272e-02 2.373771012663194735e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.616870258553926645e-02 2.383515962979094460e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.617044474664653189e-02 2.381091038950137462e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.617057584943578860e-02 2.440913478636386746e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
1.617469509208121006e-02 2.358432504069241653e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.617591521569963081e-02 2.333773902443244397e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.617803644260622231e-02 2.377491807242945454e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.617904903836927047e-02 2.409071279784585906e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.619883143557748761e-02 2.366848725829779343e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.619951222660025170e-02 2.371981987485284604e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.620653302012172933e-02 2.379535643439018577e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.620750032794088941e-02 2.392623319456567699e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.621143123067448136e-02 2.382632224440767998e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.621333125581946380e-02 2.377100309946388879e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.622594853874744295e-02 2.385585961699958901e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.623013138708448433e-02 2.378482898633342002e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.623182593776768823e-02 2.375326223962879457e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.624249018996852187e-02 2.383157521545307689e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.624388447274753566e-02 2.380789833856435389e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.625015112369720266e-02 2.349275196051905379e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.625768031632518831e-02 2.377618193797428059e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.626169982798513977e-02 2.379439397095280129e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.627462527771141379e-02 2.384423948930015913e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.629009080048365171e-02 2.381254378495196444e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.629746711976299764e-02 2.373724760592101912e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.629773381254214989e-02 2.390593013109559295e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.630226161310059652e-02 2.383311545232214002e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.630783649390314324e-02 2.386431506594892671e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.631108362412339932e-02 2.379045458796062995e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.631595793324188901e-02 1.430041152263375470e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.631884377527935762e-02 2.368975782925099860e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.633546896110270666e-02 2.387971749614160866e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.633559605080956920e-02 2.376900721298712826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.633807411254390926e-02 2.311491774251516196e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.634206876110672058e-02 2.384256308271429370e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.634775754665308833e-02 2.382085452248758062e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.635235952643960058e-02 2.379687618517598302e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.635881166839580486e-02 2.390069318508269147e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.636897259357649251e-02 2.386371481574276199e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.637061224276393362e-02 2.384251965970637099e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.637786461578242397e-02 2.392724213277217793e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.638732680449433293e-02 2.401739391485823161e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.639639307313218303e-02 2.381984980800716245e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.639823740854232104e-02 2.377931944507973572e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.640083657686283725e-02 2.386890729138030354e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.641706915081073831e-02 2.383090098798072154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.642269038331631639e-02 2.481638131043709394e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
1.642435252193271897e-02 2.380779391355318797e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.643349319301183262e-02 2.396464404166640250e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.643843054894979575e-02 2.390001741750937825e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.643869529574622582e-02 2.424324148870712070e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.645624268773556581e-02 2.384238939068260565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.645927607957083094e-02 2.373970983372539201e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.646023277049759106e-02 2.366353862353418325e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.646710941192893254e-02 2.409875143988481627e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.646843011494188852e-02 2.387972100800871689e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.649477860528294690e-02 2.391535657023744765e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.649734590275563767e-02 2.384488722627122748e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.650594499232417578e-02 2.381935684098524797e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.651061710814030400e-02 2.389675621583416953e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.652985002820718530e-02 2.387291544714582603e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.653528815875874788e-02 2.394929607736879518e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.653649200472098735e-02 2.392112935868342394e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.656357074726391709e-02 2.391733578284730710e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.657481098694949667e-02 2.393214256141446838e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.657530613554624582e-02 2.403561891608909928e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.657687028910096588e-02 2.387662540107116649e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.658075858055319332e-02 2.398189659134910001e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.659838430666889936e-02 2.386354360060321811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.660237653242680606e-02 2.389341715546445810e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.660493827160494304e-02 1.777777777777777846e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.660739317790702052e-02 2.422354747995788260e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.661551973772296131e-02 2.376186884504190577e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.662012834845191106e-02 2.381834327172097643e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.662120847459877537e-02 2.362649184127172119e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.662557405482583545e-02 2.392979582402730288e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.663168144735457932e-02 2.396077478058940557e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.663570932615286366e-02 2.550830666057003482e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
1.663623786815261046e-02 2.348838347060162868e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.664517454334759478e-02 2.389937208294284909e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666349672093381598e-02 2.399230895262915997e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.667509488121058855e-02 2.409715388077990905e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.667892091793628934e-02 2.385803458363074947e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.668578301134955935e-02 2.390839789265192528e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.669625946237117756e-02 2.394071931177026158e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.670329674765572495e-02 2.396413952309063566e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.670420906530922095e-02 2.403214584550582567e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.670838935676425760e-02 2.433024707038661527e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
1.671591502832991960e-02 2.388510228324266516e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.672001177511291820e-02 2.451762284054109509e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
1.672246341881005252e-02 2.382545786704636792e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.672534674592288106e-02 2.106310013717421215e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.675013405966218477e-02 2.395939030487248267e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.676715478514612806e-02 2.372755342967934888e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.677351013565005558e-02 2.806241426611796874e-01 0.000000000000000000e+00 5.232590180780451183e-02 0.000000000000000000e+00
1.677403559378326178e-02 2.400697470310840798e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.677587780419256477e-02 2.406742228028186936e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.678010712283212191e-02 2.393047689973877568e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.678078791123254268e-02 4.220860358910961119e-01 0.000000000000000000e+00 1.286934341759516376e-01 0.000000000000000000e+00
1.678174834821801256e-02 2.389762287360499005e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.679716658913900373e-02 2.397537063681203229e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.680316458513433572e-02 2.394278398329777180e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.681069240637798889e-02 2.403285421315742854e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.681745237164149892e-02 2.418385420627560123e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.683000760555837874e-02 2.401079683535048970e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.683222004343189193e-02 2.392250441334250466e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.684922289349200658e-02 2.387728943783352931e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.686733011397156812e-02 2.395974690245520899e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.687850293758384745e-02 2.409813825695728828e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.688216382115814707e-02 2.402416565608200549e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.690717726699167076e-02 2.395603685874641009e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.691038651496104897e-02 2.405890016596093361e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.691448228907901224e-02 2.398376552223917824e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.692217751135300513e-02 2.403287416298894030e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.692409505476619516e-02 2.318366949482633110e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.693004115226337883e-02 1.425925925925926041e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.693004115226337883e-02 2.648148148148148362e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
1.693971939792443537e-02 2.392459815154484581e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.696080580637539248e-02 2.398890206578112583e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.696267273748577539e-02 2.408340077706456472e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.696646099943362185e-02 2.422987688191163280e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.697049278614116627e-02 2.405439658484350429e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.697398219793982976e-02 2.401555666692387903e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.697588115944999310e-02 2.434967067526467299e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.699395293210732502e-02 2.396738400818032300e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.699996835995940328e-02 2.364648976399387204e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.702815586943236606e-02 2.403473005485090297e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.703697151859931078e-02 2.400850789368895177e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.703902248873231592e-02 2.409766748939290160e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.704509813883385572e-02 2.387593354671544155e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.705404567427397725e-02 2.414109531646376205e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.706368226382091666e-02 2.397282844646981270e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.707700330355662113e-02 2.404128568602025284e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.708661070839751633e-02 2.443746028878715226e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.709861301630849484e-02 3.926611796982167890e-01 0.000000000000000000e+00 1.173797256769668895e-01 0.000000000000000000e+00
1.710376684960842816e-02 2.410998889432051373e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.711404828697925609e-02 2.406571738517422621e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.711562452543698501e-02 2.413655761548188783e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.713617436738097688e-02 2.417283595189515244e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.714646883754945145e-02 2.400374308804302803e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.715665353465599396e-02 2.409574157808674899e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.715846899808233864e-02 2.412071153320500261e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.716012234075611764e-02 2.394259343754016056e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.717150709495025157e-02 2.404146170708419405e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.718367076838116930e-02 2.407379692544976413e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.720255625635972244e-02 2.415018528485725069e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.720312893415402999e-02 2.412983540604637378e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.722285167553725890e-02 2.408418749117834934e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.722975768125217799e-02 2.400225713798012361e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.722998280099281854e-02 2.417120328140414942e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.723641382580568676e-02 3.013641213229690807e-01 0.000000000000000000e+00 6.646803743153546773e-02 0.000000000000000000e+00
1.724117070380344272e-02 2.430151230334129386e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.724577892936375589e-02 2.484529797286998964e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
1.725400416032205064e-02 2.405492464803532793e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.725514403292181115e-02 3.518518518518518601e-01 0.000000000000000000e+00 9.758073580374355960e-02 0.000000000000000000e+00
1.725789733163373210e-02 2.410189624741297387e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.726836546754415697e-02 2.414788449663022307e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.727320530406950549e-02 3.353909465020576963e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.728540856805331483e-02 2.419288939568707275e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.728880004588503883e-02 2.394810367786201488e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.729453106068315829e-02 2.408495776535969357e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.729485939806655811e-02 2.416697119797055204e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.729864964627620197e-02 2.449324572247907061e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.730940461953731427e-02 2.423925982654985545e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.731655890042512261e-02 2.412092868815722269e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.731856907289176101e-02 2.357515227466454588e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.733080415860218867e-02 2.416013970159435753e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.733363802553045466e-02 2.436352922212123850e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.733942996494437089e-02 1.179355281207133399e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.735547562972669655e-02 2.411888581521734187e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.735916272071220956e-02 2.419428939908234988e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.736013729554750432e-02 2.417367670720516060e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.736290053312075296e-02 2.378696318123743048e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.737099118162540798e-02 2.404772915223902796e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.737169169009369560e-02 2.409805240063077891e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.737817629866127145e-02 2.413767635686402679e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.737852555598834794e-02 2.510398143914376323e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
1.739044500732812512e-02 2.416660102093877716e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.740163458675517832e-02 2.422337778062119973e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.740266973124694402e-02 2.418076824188476748e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.740639959105596060e-02 2.419969382844557593e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.741038614688163524e-02 2.414033798257204100e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.742545715375306073e-02 2.415783822935601288e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.742752498823055968e-02 2.412549936149608332e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.743561042563010824e-02 2.409923561760823618e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.744247913795804114e-02 2.443197833814101660e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.745840146570049739e-02 2.418141430563317540e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.745987269661415306e-02 2.421310313043355811e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.746109372651172623e-02 2.429582964054335381e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.746478462135221330e-02 2.415503516315633536e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.748018282017088643e-02 2.424781669200773704e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.748509077207065568e-02 4.346669714982472343e-01 0.000000000000000000e+00 1.329360748630709355e-01 0.000000000000000000e+00
1.748723738517787840e-02 2.417592145310850926e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.749144600456949833e-02 2.421192622227748836e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.749488327970755847e-02 2.418815823135260223e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.750050508786821571e-02 2.412320390339500187e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.750714967736257885e-02 2.397735416363072081e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.750761459856606250e-02 2.407415509069784909e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.750842741012557935e-02 2.415819182233975015e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.751958203738678346e-02 2.423451730504630197e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.753393253723003684e-02 2.426310837163803413e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.753811831586965519e-02 2.420666540732869521e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.755371619567673916e-02 2.418514539164361987e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.756448975521272132e-02 2.489415570119731247e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
1.756565042440151950e-02 2.422249689377912463e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.756637567680802495e-02 2.416995725799107320e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.756769404108620564e-02 2.450685965140062539e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.757392362270122216e-02 2.437561544402469804e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.759241962211080187e-02 2.421009802062608351e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.759331826837550253e-02 2.423993448111104176e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.759558272011439717e-02 2.429030568127748257e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.759988963051462366e-02 2.419732068558718141e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.762112184779159388e-02 2.425897816932444384e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.762467964295183487e-02 2.432734345308894264e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.763423667881157744e-02 2.429778175435860776e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.763925091994812677e-02 2.422630796896237670e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.764083593420895033e-02 2.413113678275286278e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.764653230648660295e-02 2.420465738455046256e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.764706064457354298e-02 2.417293365581395792e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.766943042343845430e-02 2.402563536720950244e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.768244767336849682e-02 2.427569612870939531e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.768370901003122470e-02 2.440456231265559217e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.768713195840640462e-02 2.422288415030109665e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.768826768477906389e-02 2.315956521984566530e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.770045636899705496e-02 2.419034349910182680e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.770453258603987834e-02 2.431610923396465007e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.771494166527651931e-02 2.435143365493105116e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.772072346695117984e-02 2.462277091906721616e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.772168858627402865e-02 2.425200098283908923e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.772503438763663869e-02 2.390980372233230122e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.773895300015139800e-02 2.429518921235990780e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.775658339975846531e-02 2.433362941817290848e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.776579363531459801e-02 2.416562551109681101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.777036392554020086e-02 2.427208210112673514e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.777457978509524444e-02 2.436732160027809124e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.777564228411265823e-02 2.409294728859835977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.779063782814028008e-02 2.431745742027598411e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.779876536220629385e-02 2.424678790026513209e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.780173965708871722e-02 2.451608056279129810e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.780477566706374984e-02 2.428810549792292939e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.780930431627988919e-02 2.433833636678587597e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.781074709758059121e-02 2.443575516471974685e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.782128225283408432e-02 2.421358574559024091e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.783796560210546694e-02 2.432304270066009133e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.784113194126912133e-02 4.097622313671697158e-01 0.000000000000000000e+00 1.244507934888323397e-01 0.000000000000000000e+00
1.784189715443235819e-02 2.430056165539085100e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.784939251711422856e-02 2.437994506790269467e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.785332524751077551e-02 2.427477697236606613e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.786269533560415346e-02 2.433023007980354979e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.788027714018759415e-02 2.435487714620720168e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.788172838764600855e-02 2.430945057353050553e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.788201136156225210e-02 2.533463733509458415e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
1.789033589805830160e-02 3.681455232095378616e-01 0.000000000000000000e+00 1.060660171779821137e-01 0.000000000000000000e+00
1.789071235187161130e-02 2.433615063147755164e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.791018182963061145e-02 2.429713646400664673e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.792325313491616168e-02 2.442236459775879442e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.792874356784439349e-02 2.435445629091536335e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.792916457982310363e-02 2.432334466842190068e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.793324690166296989e-02 2.605068107278136202e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
1.793531883705361957e-02 2.426965619260265938e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.794679262562182825e-02 2.438662261871235304e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.794805566155796214e-02 2.429328775123197059e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.797565105942288202e-02 2.436695144069314645e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.797674274230719529e-02 2.434651617423018444e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.798651402507522867e-02 2.366585378245186222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.799125065276887397e-02 2.432043530155738043e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.799813074896990106e-02 2.439699226043428870e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.800078649428374020e-02 2.452090845665108876e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.800341781033963293e-02 2.436771552913690186e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.800457560209213145e-02 2.424090385420994143e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.801221968154606903e-02 2.444471600984428061e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.801492660310082330e-02 2.429428037832576937e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.801586359069021898e-02 4.448889904994157707e-01 0.000000000000000000e+00 1.371787155501902056e-01 0.000000000000000000e+00
1.802519471565071363e-02 2.433385847783786637e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.803537993974179895e-02 2.435963815274622968e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.804555984867349874e-02 2.441032370558663678e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.804895355444147143e-02 2.432150197920998624e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.806916478028605666e-02 2.473318769157818175e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
1.807828450121217595e-02 2.438568165574399316e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.808526329624742315e-02 2.435304345334542708e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.808907992473263865e-02 2.442661695416940282e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.810932554890582261e-02 2.439886009028867653e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.811001630983837679e-02 2.432870234697370460e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.811039363916210065e-02 2.437078986031634698e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.811417527016750614e-02 2.447002374466570873e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.812556701949403701e-02 2.441442717314332433e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.813785246243754951e-02 2.435458095161990022e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.814349099900083861e-02 2.418762383782959990e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.814969519724735081e-02 2.443151537002646034e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.815176598468442107e-02 2.402482119369789004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.815419397449576089e-02 2.262917238225880256e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.816061222077264281e-02 2.438428166095263083e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.816723387888709296e-02 2.433754893352811088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.817070173591155482e-02 2.429381520139478334e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.817829558484365324e-02 2.441780447497189643e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.818171008216576401e-02 2.445012468093808178e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.819278786356341021e-02 4.482963301664719125e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.819314743831217801e-02 2.436425064756964909e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.819499844550326317e-02 2.449014675111826633e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.819774852440675730e-02 2.439559839306508493e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.820340362573892937e-02 2.442849528366924927e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.821816067485614032e-02 2.453787068551245565e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.823268246145856933e-02 2.461845247167606665e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.825020521020738126e-02 2.441755669509776683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.825265939148613958e-02 2.446254582317663739e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.825408841244842428e-02 2.495833968399126246e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
1.825433776760397239e-02 2.438470904327072752e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.827086168344559114e-02 2.449890478473550071e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.827405303973654582e-02 2.433715117736068023e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.828125000000000236e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
1.829461343228030307e-02 2.440678985359496789e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.830762429294234550e-02 2.452513584019558879e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.830935102660510849e-02 2.427488309736762773e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.830996231189116821e-02 2.448143176289264422e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.831196766597366354e-02 2.456217458424955480e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.831397443234117350e-02 2.443049307854237018e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.831966065429235097e-02 2.437231978714476388e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.835170587690527697e-02 2.450032560960743178e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.835663737223807573e-02 2.459021638975148194e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.836960325124502302e-02 2.445661362530570926e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.837895645988924659e-02 1.918152720621856544e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.839494438210255781e-02 2.451255675873949824e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.839559624352007927e-02 2.454293544087700618e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.840611430785929134e-02 2.444512745340803872e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.841861933636659843e-02 2.441288582700643084e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.842168231066375686e-02 2.434160687872137796e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.843012033596625951e-02 2.446588290791197884e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.843432501556101569e-02 2.451743851598124913e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.843753102588232759e-02 2.449440922573405954e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.843769068961141622e-02 2.415851430356333318e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.844163341173557860e-02 2.460926125670137299e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.844671994877380983e-02 2.428057238087890646e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.846944571408848032e-02 2.455525984068437084e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.846984777728064714e-02 2.451497088133267888e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.848322673077142445e-02 2.444662587269616771e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.849733335089565056e-02 2.477515848419674094e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.849866632892510979e-02 2.437192846814046632e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.850256659187114044e-02 2.449524357757960624e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.851861903192924402e-02 2.452708423233918855e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.852226485113013174e-02 2.447148285552973312e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.852917270464753824e-02 2.456210903961767722e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.853533882406514441e-02 2.326000440312283035e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.853858233766516109e-02 4.198753483453478985e-01 0.000000000000000000e+00 1.272792206135785475e-01 0.000000000000000000e+00
1.855683661385954322e-02 2.450417277606720678e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.856304506910062477e-02 2.464722225881037510e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.856313682986446278e-02 2.754293044759437148e-01 0.000000000000000000e+00 4.666904755831213780e-02 0.000000000000000000e+00
1.858100123074783380e-02 2.447257911631342264e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.858280850241764842e-02 2.431088305192862509e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.858295443601762700e-02 2.460319838685661453e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.858677256741577202e-02 2.397703602093176900e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.858694201895966583e-02 2.454469563430859425e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.859352983006534385e-02 2.443258256534800998e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.860840637964068095e-02 2.457081294169757013e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.864323299561914532e-02 2.452526526890355940e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.864690727030701711e-02 2.448991120601264893e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.865443752109983283e-02 2.462485499831166824e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.865532268394475002e-02 2.456454480392749884e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.865664553430472147e-02 2.460026386214178851e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.867185131243795024e-02 2.508142954721220286e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
1.868165335583076361e-02 2.458358205210979530e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.869004808364692002e-02 2.439342662127505779e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.869323524084448573e-02 2.473677542129167073e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.869584969759075649e-02 2.454118896638943781e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.869906843861666654e-02 2.445859774855635160e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.870984591025764282e-02 2.451034717990870082e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.871108644781390232e-02 2.460442674212824088e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.872238049856986275e-02 2.454867491533211099e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.872480461403785296e-02 2.486842377611061250e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
1.873299184924281935e-02 2.458593749026009856e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.874362195989416266e-02 2.462707887398283835e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.875427083052388921e-02 2.467209906650032758e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.875623634608545795e-02 2.553726566072245241e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
1.876024996189605554e-02 2.449245541838134532e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.877037722356152474e-02 2.455482524828468682e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.878299820293362690e-02 2.460453519018711566e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.878542313405284769e-02 2.457765300327211244e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.879269067717732541e-02 2.462727814067675880e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.880332803806185338e-02 2.453814782624983981e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.881450055678393282e-02 2.464588185474103910e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.881994951485387729e-02 2.460887369330639618e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.882647462277092093e-02 5.030864197530865445e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.882810154111390355e-02 2.476306871317794644e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
1.883520473051468816e-02 2.462751621533367241e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.884079978078346401e-02 2.454695094868872551e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.884256670792648983e-02 2.469907812490526322e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.884424210087545445e-02 2.458661328053819151e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.884468454635604071e-02 2.425256989957493003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.885855005846499149e-02 2.463732737256788263e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.886928132497401808e-02 2.465667280441639353e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.887116411990625436e-02 2.462779309795357918e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.887482920341308421e-02 2.451609173927814800e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.887988924689085538e-02 2.461074639154323951e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.888214165266939235e-02 2.455867272161746939e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.888382833382864709e-02 2.459022427237249897e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.888572526168073515e-02 2.467260584145305746e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.889380591845776086e-02 2.443681424654853551e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.891295686566885764e-02 2.464552406519728567e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.891661038404676351e-02 2.459631522109703428e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.892426151989086078e-02 2.461783279613794784e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.892735365371964185e-02 2.457331314503606590e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.894258825152980719e-02 2.460488612671179742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.894532775214168019e-02 2.466206659503751841e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.894996799201293866e-02 2.470991019269505040e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.896224843699477816e-02 2.483930065195906756e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.896588093976619288e-02 2.452518160442464512e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.897614958097892587e-02 2.462351243896138131e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.897906634979236451e-02 2.493310640315670179e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
1.898768819116327528e-02 2.633592440176802385e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
1.900210808933236808e-02 2.468196915625699150e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.900522917877996154e-02 2.474868329692289648e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.903613338839185709e-02 2.460802914582042311e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.904746319186025050e-02 2.472244668763504960e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.905576733707545559e-02 2.463515757681055685e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.906502076438536947e-02 2.469413485253228457e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.907328630210881892e-02 2.476903258206356873e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.907648324712119328e-02 2.456541742168933395e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.907957742007805949e-02 2.482172683954255443e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.908875970447477394e-02 2.466909371434921894e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.910241935527499935e-02 2.464616541830170204e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.912837946472160239e-02 2.442436695700934135e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.913505230746843574e-02 2.473668760972525804e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.914549101196348982e-02 2.467798871370481539e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.915635548640278255e-02 2.478060175593862491e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.916273102427476852e-02 2.463424496374532480e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.916454054653779840e-02 2.489523452901325762e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.916745160579258478e-02 2.475808482601961902e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.916753072396230190e-02 2.470719302870943712e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.918004444519712595e-02 2.520313637826212538e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
1.920112556308295818e-02 2.425152243303270450e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.921094702350654299e-02 2.475696511239497410e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.921125289271936529e-02 2.468140674408162427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.921747916641548121e-02 2.480540852345060332e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.922204885245498707e-02 2.470690276269823515e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.923562312420704079e-02 2.473517471865046558e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.924164528118181214e-02 2.485223299586512280e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.925443673166185934e-02 2.478339081854806225e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.926011855815917481e-02 2.496920636533500604e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.926621881373961204e-02 2.465932875584182227e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.927387349665959579e-02 2.474165628085818747e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.928100942539464138e-02 2.469536564701409198e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.928599142313301706e-02 2.476589506085724868e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.929143854598769012e-02 2.472724728557141594e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.929840481926602472e-02 2.458013213131843566e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.930595856534577867e-02 2.487807364003404853e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.931339669286308638e-02 2.482537415567611094e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.931943271590883665e-02 2.474471992884196836e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.932966404107760300e-02 2.477263808316549909e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.934091975622555595e-02 2.479535239552082826e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.935476060998932157e-02 2.471986542250221852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.937969853473598542e-02 2.478804494772087474e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.937979478158162114e-02 2.481465800844621927e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.939559639294141657e-02 2.476212520345045798e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.940332040621630880e-02 2.488162373621907453e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.941550154566037967e-02 2.484104422262499445e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.942427367077119091e-02 2.480611589440227249e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.942748835619791115e-02 2.473689877563496897e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.942963678154874252e-02 2.477683875155090309e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.944607725173771659e-02 2.471187143383116458e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.945771068137804038e-02 2.502860148163201792e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.946325914889856026e-02 2.493238683615414120e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.946338944918321601e-02 2.482685092320969233e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.946397060068756624e-02 2.445511354976375729e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.946515207150028084e-02 2.486513665001336693e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.946530847262443326e-02 2.348498704465782627e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.948162720686670221e-02 2.477895947057152382e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.950184393835711905e-02 2.463678940841975140e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.950545938042357041e-02 2.483845676267266434e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.951793143547450246e-02 2.516079865874104593e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
1.952497440262582554e-02 2.481359964934637397e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.952717969699326733e-02 2.495711206435445029e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.952874635910131773e-02 2.488693529061133669e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.953067436225844333e-02 2.479060097756815850e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.953086419753086861e-02 3.111111111111111160e-01 0.000000000000000000e+00 7.212489168102784176e-02 0.000000000000000000e+00
1.954068078670402955e-02 2.484959158935964585e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.954878507470987625e-02 2.548604642848406598e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
1.956607750016527494e-02 2.480540872564262755e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.958009568254920688e-02 2.595889603298704440e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
1.958542147728279531e-02 2.477924381278657773e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.958783662058720398e-02 2.482338271479493375e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.958802564776072203e-02 2.435467488917448797e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.959508205050044041e-02 2.495579942081999902e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.959724350361404313e-02 2.491804948137371356e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.960333460577507597e-02 2.487323424704055985e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.963031267817123837e-02 2.407763044251384488e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.965059112727171597e-02 2.482728885823072829e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.965247840828573955e-02 2.508469425580638346e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.966790210124036431e-02 2.491141373268980774e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.966957491129375790e-02 2.494355324351469894e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.966979366442336494e-02 2.453128067524585898e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.967207952700716217e-02 2.485206167038832292e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.968680060439447280e-02 2.473538925299327840e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.968705936974851634e-02 2.500111332521703922e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
1.969185723422077830e-02 2.480642218950893096e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.972162374630286735e-02 2.483965948687861247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.973651957696710355e-02 2.487964545932933591e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.973654472621349382e-02 2.492638010686110406e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.974574058214046551e-02 2.496344657703429004e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.974759945130315567e-02 2.135802469135802684e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.977866781072594102e-02 2.532346017714102171e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
1.979869882296173000e-02 2.488494877977401043e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.980093447768066506e-02 2.486049460073858075e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.980293493030343271e-02 2.493464422837998462e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.980324766458080310e-02 2.499960473179827503e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.981361765045937945e-02 2.496284629902472962e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.983138029129894939e-02 2.482072385954786353e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.983188538332571194e-02 9.262688614540467991e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.984442173888227925e-02 2.513748468785810819e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
1.985770337309709574e-02 2.495744226113968123e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
1.985864241423742488e-02 2.491470627925411740e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.990085005459447942e-02 2.499477420514019665e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
1.990906597353451699e-02 2.503485457115305346e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
1.991057207353842673e-02 2.467752770298114184e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.991374570451969958e-02 2.489810888654368781e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.991989691706135338e-02 4.408889227590645499e-01 0.000000000000000000e+00 1.357645019878171155e-01 0.000000000000000000e+00
1.992121958474943680e-02 2.485884244237790142e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.992821216278006444e-02 2.823045267489712185e-01 0.000000000000000000e+00 5.091168824543142180e-02 0.000000000000000000e+00
1.994426662602245826e-02 3.366026520347508155e-01 0.000000000000000000e+00 8.768124086713188770e-02 0.000000000000000000e+00
1.994736390298541828e-02 2.496739129612734753e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
1.996137511457223013e-02 2.492077793799904184e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.997986653978954530e-02 2.498662174524280410e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
1.999037261103468049e-02 2.502288069058044573e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.000134916199541174e-02 2.479525478839607888e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.001616635783881604e-02 2.491502683104954152e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.002143500411972601e-02 2.494673917465423663e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.002436520852154261e-02 2.509163729334924486e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.004356645422540259e-02 2.450193906755406548e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.006568895482449197e-02 2.487756338049534610e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.006915853126188878e-02 2.500423272657631979e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.007006243898054251e-02 2.491904013195681555e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.007121896445968057e-02 2.496126324731713919e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.008218531977997920e-02 2.504716575534547962e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.009829440899808112e-02 2.522856618974532728e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.010145869019945922e-02 2.503234190934422454e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.011145106731823326e-02 2.559741344758872938e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
2.011210680056168057e-02 2.497171308040390947e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.012306335799740956e-02 2.493281784072086116e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.013813876787503426e-02 2.477826847717390646e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.015303221955650273e-02 2.504562724611087976e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.015951535542045633e-02 2.513319446561330661e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.016517473640417474e-02 2.498444351334586644e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.017872455372385701e-02 2.462289322803472014e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.018386735559258779e-02 2.508765954382276564e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.018440812257079123e-02 2.505467947517960314e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.019594290596346889e-02 2.494964326731826665e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.020381378177446216e-02 2.605471726870903781e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
2.021632479256330051e-02 2.503075163560516958e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.023042277198716654e-02 2.499945454614301565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.023146313513635858e-02 2.272544835644972894e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.023434258790583404e-02 2.491665741509092036e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.023905449180080432e-02 2.508415691974411610e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.024193173173868127e-02 2.511239104427782087e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.026551938614623918e-02 2.504717311456161055e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.026895535976674240e-02 2.529055767104769759e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.027306211841688535e-02 2.497606839270702650e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.028345438449702387e-02 2.501957362586392231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.031686963601281315e-02 2.517034522404931751e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.031841012931044285e-02 2.478702454479634054e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.032708089465075016e-02 2.505790787779769158e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.032722534799478661e-02 2.511982174747603436e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.035187160945430701e-02 2.541406289691612308e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.035442099535766936e-02 2.501209321688714349e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.035670006084784600e-02 2.522904392648164795e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.035949615859257780e-02 2.514632141719277958e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.038776719679377333e-02 2.507747349676180959e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.040225647063172859e-02 2.517535336134480994e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.040525691166760261e-02 2.504170609314366747e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.043183833588951143e-02 2.510352353443375262e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.043439349177013017e-02 2.514879728005299242e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.044507301729207513e-02 2.495935160775660522e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.045550628411223898e-02 2.520691757993212545e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.046903358794739322e-02 2.530799175156686065e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.047335431910463424e-02 2.508429982648646139e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.047358254285135473e-02 2.503555156578205487e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.048287099785038243e-02 2.516519642563354586e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.048882034284784520e-02 2.512432384115165784e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.049125804495074976e-02 2.457148582815401883e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.049239204939302950e-02 2.518330332807979244e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.052920042850424689e-02 2.511531670552520912e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.053879886621645667e-02 2.517779597867370600e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.054006772499611388e-02 2.508175185850844424e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.054216324630162363e-02 2.482152299126337835e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.055871321766878160e-02 2.513987441691551972e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.057213375426784896e-02 2.520243448370296790e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.057542529971873035e-02 2.524291153326173043e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.057841792409693948e-02 2.563786008230452551e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
2.058790741446821573e-02 2.506982959282775814e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.060217709686834944e-02 2.518659593917347284e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.060343376619345329e-02 2.511736122969996376e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.060819032699350017e-02 2.515628334514853348e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.062907809777521015e-02 2.521786673841437953e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.065975527690793595e-02 2.535117692239555187e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.066368066644336601e-02 2.514237967935660789e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.066537959999322979e-02 2.425544886450236304e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.067036758924376341e-02 2.520632044952182405e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.067239277321753291e-02 2.517700186734316281e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.069852909354002318e-02 2.528086843130281647e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.070963189673854718e-02 2.522409274280793534e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.071376780065480733e-02 2.517024501949793325e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.072313182590851052e-02 2.514659390607960066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.073131720072378739e-02 2.526095001306620791e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.074577880283838549e-02 2.518713928507104183e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.075000000000000108e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.075000000000000108e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.385929291125632956e-01 0.000000000000000000e+00
2.075797382345809239e-02 2.521440792977782119e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.075993600844379047e-02 2.511026275381114670e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.076284277294239422e-02 2.524049124166080071e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.077089487437390469e-02 2.515580336565811370e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.078579061189278487e-02 2.527788886508787747e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.079923729464529941e-02 2.524611578213837859e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.080620300905149100e-02 3.661079498947202304e-01 0.000000000000000000e+00 1.032375900532359198e-01 0.000000000000000000e+00
2.080629702796088498e-02 2.521015551313979808e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.080696981183953811e-02 2.517000805809214703e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.080704537286359387e-02 2.466375383156361734e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.081170314923638798e-02 2.546467058431697850e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.081809520404585834e-02 2.500556035383043607e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.083875548113905268e-02 2.518850568730647277e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.083984801072305201e-02 2.606372109039385432e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
2.085394744858502444e-02 2.524605055154943156e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.085441469338754697e-02 2.521385318512556761e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.085945001558408424e-02 2.526578687507441412e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.089696398839660171e-02 2.513292208714341114e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.090086891868024252e-02 2.533839023418299474e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.090299960361673495e-02 2.518535349068747875e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.090557572895073574e-02 2.530289565261441553e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.091864421302286683e-02 2.521980351383742991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.092489895563233102e-02 2.539486635153155314e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.093861198627443992e-02 2.527342120858593333e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.095640825258788739e-02 2.530450984858584329e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.096926577501364089e-02 2.528637746181848223e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.097165166088590937e-02 2.520752848744254315e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.098345821977329675e-02 2.526087634538166093e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.099382716049382966e-02 4.277777777777778123e-01 0.000000000000000000e+00 1.301076477383247276e-01 0.000000000000000000e+00
2.099597160954489589e-02 2.492928346389031713e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.099732518276802365e-02 2.517477544921482013e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.099757919015653174e-02 2.534054885775542942e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.099890611877266999e-02 2.561621139505608213e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.099898558686684111e-02 2.522800649927537386e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.101277708617860576e-02 2.528120132828367561e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.102795635312927972e-02 2.510315001693160242e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.102957169249740355e-02 2.531996658143819134e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.102974385280898667e-02 2.530171810298860735e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.103296404388153157e-02 2.580514111632335461e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
2.103749878614665988e-02 2.528379470151625452e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.103815107692791342e-02 2.525505461956117359e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.105559224824581077e-02 2.640095513895239221e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
2.106101959155805628e-02 2.523582284002537368e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.106139203452669570e-02 2.531763278357054281e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.106212479898036602e-02 2.538153823609468063e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.106234901244185068e-02 2.535100944286918789e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.106997541945239069e-02 2.526846467327648060e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.109208323832925669e-02 2.530017080485383874e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.110555271400236729e-02 2.535059336179472100e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.111590407752272566e-02 2.529346198932552192e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.111916281399012219e-02 2.526785307681545523e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.112696608137659346e-02 2.536982940775752149e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.112734304818866121e-02 2.533094123475745918e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.113537007589705308e-02 2.523220944052858017e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.113646618024879811e-02 2.531236208630726625e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.114660709903755376e-02 2.553516561691190900e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.114933450250108121e-02 2.528328228335063321e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.115271612286876921e-02 2.519117379463118866e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.115816243007220127e-02 2.547528323934359351e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.117345453129437782e-02 2.535959483030851835e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.118997225422848338e-02 2.530597421931049529e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.119143039696075662e-02 2.539700875242041911e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.119237451326432334e-02 2.526963168692918371e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.120159014873372258e-02 2.535083450374768232e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.122726875277196334e-02 2.537754834644276869e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.123293542175050397e-02 2.504310072769538320e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.125019920123246212e-02 2.531734973624484297e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.126013800214887617e-02 2.573549086352012738e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.126301045391191732e-02 2.527666118092168901e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.127354119105455757e-02 2.544177964217065324e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.127678707514098905e-02 2.698902606310013552e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
2.128275274826778654e-02 2.551400221633605692e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.128599700105174644e-02 2.532455352406516313e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.128878571262141084e-02 2.538480178316020464e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.130042281269228788e-02 2.417644667987603468e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.130480600913987888e-02 2.541121922955396073e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.130807566039698980e-02 2.490761595987764088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.131065984741968566e-02 2.523579833177072573e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.131642038426109081e-02 2.560146950565642121e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.135209112374367169e-02 2.540707626333102431e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.135221333548693173e-02 2.533831790966532549e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.135618803416039838e-02 2.554049106662846791e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.136277425172523545e-02 2.511853620627689798e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.137367543047006754e-02 2.546525390400815603e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.137683077726950168e-02 2.531922710210610106e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.137987626793140528e-02 2.543320123250717435e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.139381222813954014e-02 2.537117310282471783e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.141386224958048354e-02 2.542727353018234271e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.142740557945192401e-02 2.539111020876682057e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.143892402492520236e-02 2.556703513255162985e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.146297904497250150e-02 2.524700371487064166e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.146434412794082092e-02 2.544462014759368840e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.146939096995231777e-02 2.550600147789292560e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.147454226063574834e-02 2.537488399329339561e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.148148148148148334e-02 1.166666666666666824e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.148148148148148334e-02 3.833333333333333592e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
2.148148148148148681e-02 2.333333333333333370e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.149349969459152937e-02 2.567390603340031219e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.150353675882468035e-02 2.545911611556506693e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.150889708391271263e-02 2.548065964702715402e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.151399435923999348e-02 2.534398845384762122e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.151582019452770791e-02 2.540949042320784224e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.153096072056220195e-02 2.559363441410554829e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.155187071028771828e-02 2.551845151638327258e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.155376352296113976e-02 2.547686134762346399e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.155397290029729615e-02 2.543126293801495907e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.155745876710239706e-02 2.539288705077580865e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.159096339890744995e-02 2.548343818741913291e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.159801202228494102e-02 2.547084919515472112e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.160080591586927348e-02 2.543648720806965802e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.160588309977102064e-02 2.545301641092204692e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.162111465147626907e-02 2.550260401947920808e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.163438944412265572e-02 2.548266982691865246e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.163453641910451086e-02 2.554799205521626204e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.163542341212982070e-02 2.536461812626997214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.163775265639441767e-02 2.544981538118463171e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.164256174753949324e-02 2.542518227527196806e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.164933210592277085e-02 2.530324783622892038e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.165729832230025784e-02 2.561132165624828150e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.166481312187272870e-02 2.547124745735987461e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.166993998749394343e-02 2.551427185876067871e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.167617058112067743e-02 2.549238905035470792e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.168617588782198111e-02 2.615912208504800884e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
2.168940036106350652e-02 2.569259282257526644e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.169369390384628254e-02 2.553398533602078135e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.169501140715927173e-02 2.550622622078204116e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.169947936336428379e-02 2.539771949180519295e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.170995876986290402e-02 2.548460313735354532e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.171238568472648456e-02 2.546833691080287454e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.171926986319294012e-02 2.551795901846066750e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.172031639761829933e-02 2.584822209803157578e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.174132004374155006e-02 2.549308345090304795e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.174276925962420615e-02 2.544233290408138282e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.174799524281417762e-02 2.558188558186106909e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.175153388527506157e-02 2.554773773206403531e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.175440735660214703e-02 2.494055784179241009e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.176715478149565328e-02 2.556233658215731341e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.176910427857325914e-02 2.551366549857917998e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.179144193795409801e-02 2.548623766055445050e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.179502799335970506e-02 2.557528979055959661e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.179573838922161874e-02 2.553008305383127619e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.180193521639772758e-02 2.555738643254683029e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.180658436213992260e-02 1.870370370370370572e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.181473027101568651e-02 2.574883543394629326e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.181644273078184662e-02 2.546094230963608096e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.181656303933889388e-02 2.550468722112422815e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.181692396501001829e-02 2.563592195558866971e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.181911824305091119e-02 2.553782420830555955e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.182438044468009569e-02 2.520850751907444676e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.182611839354732519e-02 2.594614767522013810e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.183455967502129919e-02 2.552742438245307333e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.183515352086720651e-02 2.558659735727089601e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.184211551393457421e-02 2.556834382051537680e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.186442055985324956e-02 2.532931463002721650e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.186799774267409943e-02 2.553976171792943783e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.187138302675915857e-02 2.542355905188070642e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.188182200313795733e-02 2.550184023695246105e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.188925780453878159e-02 2.556104767172840964e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.189561718043260205e-02 2.552041327375434432e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.190054104791589601e-02 2.560065943836370428e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.190893385492374140e-02 2.557927983141736750e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.192622374531495721e-02 2.569792512961285302e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.192946691056393838e-02 2.563924857366022825e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.193328578964237260e-02 2.548042021597881623e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.193700271231653967e-02 2.557613238415998858e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.194221778239508619e-02 2.579500410728147730e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.194938490978983955e-02 2.554470838789323350e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.196606851201752739e-02 2.552090270321247245e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.196802090918841682e-02 2.644134532337549803e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
2.196913580246913703e-02 2.222222222222222654e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.197575600172590321e-02 2.560914531291089702e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.197609785022093878e-02 2.557428573427875107e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.198033919887704829e-02 2.555219120931245258e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200421741141469004e-02 2.559849534270071114e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.201289192270881531e-02 2.599508067060438687e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.201553483662037347e-02 2.553757950576537317e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.202331961591221313e-02 1.598765432098765704e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.202528303192708217e-02 2.556015734710750387e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.203118929090333578e-02 2.563574559682102461e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.203206836153841913e-02 2.561543197347806999e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.203447405436525369e-02 2.570569138123203201e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.204037088048603141e-02 2.558498250548987274e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.205632197503914343e-02 2.566579007131447598e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.206079838229722465e-02 2.561205498091247978e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.206227849474654348e-02 2.553267124702844337e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.206624863181496157e-02 2.562763905602318260e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.206940187151536920e-02 2.538171687920201536e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.207186289520170208e-02 2.583109884258082967e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.208421640893993426e-02 2.556860680127838736e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.208708423867931578e-02 2.549182743404156959e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.208749290260461975e-02 2.574885435395751210e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.209853267408833088e-02 2.559558662112988991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.210330257984884084e-02 2.565593323589037134e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.210516825365748880e-02 2.561500105208254219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.210675822224432430e-02 2.563511659033603785e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.212384414444327346e-02 2.522527708904935828e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.213619795272222732e-02 2.567475738228186533e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.214181063767278745e-02 2.558595687316200240e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.214914952007094109e-02 2.565856607289553892e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.215058323102782681e-02 2.560609808119879705e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.215389935174830530e-02 2.577558124449117471e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.215517432791222485e-02 2.477984385849040516e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.215614175824690002e-02 2.570977283805968017e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.215617370458690394e-02 2.563736155420525686e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.217631600790220467e-02 2.555618591715731469e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.218007779139425165e-02 2.562292328839634314e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.218797227577708198e-02 2.568240342859099412e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.220142848201299077e-02 2.563757504317227820e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.221463530288404417e-02 2.565005334552659666e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.221597317482091466e-02 2.824417009602194772e-01 0.000000000000000000e+00 4.666904755831213780e-02 0.000000000000000000e+00
2.223336551000017203e-02 2.431336686480719544e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.223347643856801725e-02 2.562531022978498108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.223369340179630685e-02 2.578587205283301431e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.224005486968450365e-02 2.104938271604938349e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.224138200221344869e-02 2.570370652234657549e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.224597894459835745e-02 2.574122370435601992e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.224873736378746650e-02 2.568041743398862820e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.227004678094329088e-02 2.565816636077121182e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.227456058732092681e-02 2.540319830632395970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.227730117546777508e-02 2.549915613781593149e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.228063698510276622e-02 2.599502108418432211e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.229019478626490663e-02 2.568749243409271799e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.229751790695819538e-02 2.557134978991779661e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.229818259474311559e-02 2.570925289911551448e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.231106136773661902e-02 2.564890568064692733e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.232220930111932997e-02 2.588434378079575438e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.232792654047439235e-02 2.566877141854002620e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.233472485756941850e-02 2.575498410204112854e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.233521078179218425e-02 2.561977926262954952e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.235837405336608616e-02 2.569904255889781108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.236542356838426560e-02 2.567967140994445452e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.237325295926721053e-02 2.528979384980333256e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.237495726252103356e-02 2.573843499020517789e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.238102693118019376e-02 2.553808418996652563e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.238323836558886448e-02 2.578529361156219335e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.239658588629781996e-02 2.620408474317938996e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
2.240659426679591365e-02 2.570425391208465693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.240997011131231481e-02 2.567120025239553183e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.242531087972479686e-02 2.575218017186489128e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.243633909614935543e-02 2.563733600057481743e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.244953674094402399e-02 2.577558660042887362e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.245143863570932610e-02 2.574251892496062788e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.245229751645891683e-02 2.587213820536993225e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.245388407139430054e-02 2.571858211660044691e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.245738687806716691e-02 2.568631331903220016e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.247479786749223551e-02 2.575305979751628671e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.247775011713435550e-02 2.508560686887161273e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.250361931167765839e-02 2.570897351275606146e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.250829819302612930e-02 4.387898186252096044e-01 0.000000000000000000e+00 1.343502884254440255e-01 0.000000000000000000e+00
2.250830645149488191e-02 2.566915758810061621e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.251387265942974072e-02 2.675455977239241667e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
2.251393322153387791e-02 2.579894726476379407e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.251950065294558781e-02 2.583036254956562749e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.252341822582336339e-02 2.574107386715936419e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.255111284782876022e-02 2.571524402520694030e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.255646188862251919e-02 2.585700499696597654e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.255772512847145639e-02 2.597114261037443694e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.256383639534356375e-02 2.562102848669937094e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.256770319393200733e-02 2.576545865131051882e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.257260688915190688e-02 2.540205780133636404e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.258078277321053096e-02 2.606618608650819180e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.259227122084397563e-02 2.582000217856315061e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.259817327317451344e-02 2.574052190874190349e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.262481692856466164e-02 2.587887460696484121e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.262527661600606185e-02 2.584230577438562104e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.263806351243338733e-02 2.578218466396081654e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.264211485211356858e-02 2.570141056736934826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.265874169860954482e-02 2.582804053762887131e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.267304434691372328e-02 2.577034431186214225e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.267570377776277277e-02 2.574086304970824579e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.269952793074916930e-02 2.564812462719285868e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.270536575054501321e-02 2.578798522191736997e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.271334465483058201e-02 2.582306234196096173e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.272154194973410521e-02 2.587689989209631114e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.272510777301713775e-02 2.468839438432488265e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.274130687841172463e-02 2.585018198405092948e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.275016111241344452e-02 2.578559878385781601e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.275938041831339353e-02 2.594172259949834580e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.276468908437106684e-02 2.575870865983032609e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.276985215668343721e-02 3.072702331961590927e-01 0.000000000000000000e+00 6.646803743153546773e-02 0.000000000000000000e+00
2.278042850232425351e-02 2.581010246982575196e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.278803730486231652e-02 2.602333090597074849e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.278903403067048319e-02 2.585058371809551003e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.279195433397259579e-02 2.588348196525042666e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.282632089244568049e-02 2.580762549706038245e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.283793497302617076e-02 2.572516045995698608e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.284473430968523774e-02 2.578312228860978328e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.285015066436280051e-02 2.587706499694186757e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.285379986532754676e-02 2.582965173274560655e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.285904361914116445e-02 2.558248234517095931e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.286513163995309433e-02 2.586474879236446700e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.286528702151320591e-02 2.592296228555945325e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.288552026994111754e-02 2.597646775465197733e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.289336601916270794e-02 2.588296423321070350e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.291021682989340461e-02 2.584667811670642301e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.291583945370529590e-02 2.581410393604660625e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.292654258779907445e-02 2.590759070566348021e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.294052112802256668e-02 2.608075696017202461e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.294109976460228031e-02 2.617588782197835529e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.294967939602182358e-02 2.586118162170819024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.295360490135959358e-02 2.588819525638344499e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.296466134586220079e-02 2.593862820972279715e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.296523468070889307e-02 2.583813457011046033e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.296616153239466884e-02 2.580775540758764586e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.298459272025787578e-02 2.589581344177867006e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.299024397493855745e-02 2.562407413098897746e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.299157153291521427e-02 2.591475130756155654e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.300177504034898665e-02 2.587003734848932757e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300323648344783367e-02 2.598311007242572468e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.301741046276982103e-02 2.577102771660587099e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.302405086072311854e-02 2.593133526812517187e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.302546053262556972e-02 2.590981227118320795e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.303018519239956666e-02 2.583911815257659006e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.304679164761469501e-02 3.468449931412894705e-01 0.000000000000000000e+00 9.192388155425117169e-02 0.000000000000000000e+00
2.305023376379387173e-02 2.588833157969608334e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.306796155820016805e-02 2.587086495056279412e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.307301771222992556e-02 2.597162574176607452e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.308203070368158513e-02 2.594556532346950495e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.308664337756205845e-02 2.583091091154620655e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.308825852812202567e-02 2.589768389152547479e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.309075715232328241e-02 2.570728097191576356e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.309107610216514991e-02 2.591957497546462097e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.309242631460309975e-02 2.604305215256697559e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.309331619009959147e-02 2.611432459629154934e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.309427784290469035e-02 2.551871233119010762e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.311892683075397747e-02 2.595219839203358747e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.312346571840705883e-02 2.588514511941571450e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.312959105526295536e-02 2.648283628850615634e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
2.313378594956035442e-02 2.598620182940298839e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.314096383901999635e-02 2.592482802322826907e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.314435586817154000e-02 2.583469823060046688e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.315265757398536628e-02 2.597342825642634523e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.315917289031143439e-02 2.524691358024691579e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.316178338208643717e-02 2.578274963149922994e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.317911045006229923e-02 2.590616649515061209e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.318072627026187410e-02 2.603172178898364719e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.320332266422801479e-02 2.585048010973937105e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.320525994164176348e-02 2.598188454784245427e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.321042024225039926e-02 2.592570933094524022e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.321686166409907617e-02 2.600976150805029419e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.321739509497134507e-02 2.594377362679958776e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.325939216640299581e-02 2.596537392275662937e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.326459878039359441e-02 2.601567818732478110e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.326461701926146874e-02 2.572674106815244222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.326580336132460722e-02 2.594163429750871996e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.327290179275985638e-02 2.590852634280785827e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.329151821652881288e-02 2.609867706299859869e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.330595687467629240e-02 2.604270985007197114e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.330711319624261674e-02 2.597260292291871941e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.332373113854595281e-02 2.709876543209876476e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
2.332600086936089528e-02 2.593748485253706271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.333561232224865695e-02 2.618397589447056806e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.333572202733965456e-02 2.587049266772259437e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.334259300033057760e-02 2.601637484066511852e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.336177148080570420e-02 2.634837378205879821e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.337055665633626725e-02 2.369532083523853139e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.338357565085366976e-02 2.596721963767900099e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.338585684609984644e-02 2.555664379175361933e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.338987217880594827e-02 2.607782906334047412e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.339059826280747920e-02 2.599377505885926420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.339597622313671979e-02 2.940329218106995657e-01 0.000000000000000000e+00 5.515432893255069885e-02 0.000000000000000000e+00
2.339798761908020927e-02 2.593132529188460489e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.341470893007283061e-02 2.603381174900467054e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.343237496239426038e-02 2.605754517035117068e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.344562613723819022e-02 2.599773069823367311e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.345039398121364152e-02 2.614547941474514858e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.346237431185525454e-02 2.669988766391753754e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
2.346338938981619437e-02 2.610099837801815315e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.346420769191688224e-02 2.466620941929583977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.349254377830400572e-02 2.606099469870836183e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.349329867359100862e-02 2.592736477456783484e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.349663052916363751e-02 2.597446431799995126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.351528322339894658e-02 2.601117204407271122e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.352806180974996442e-02 2.611223912321271046e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.353094162503109252e-02 2.585247155062054825e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.354925675629693238e-02 2.603748795278610362e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.355096677666172061e-02 2.599829748119835138e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.355218023157606977e-02 2.615146397174673010e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.356861580785763605e-02 2.608425501987325368e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.358422159495028939e-02 2.623210499587180777e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.359825915660335865e-02 2.563282659787258222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.360892970996172902e-02 2.612128854135022382e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.362011106490550377e-02 2.637830916319967578e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.362731464737903228e-02 2.606999956576896427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.363352832379497781e-02 2.603047814025137852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.365801743645003924e-02 2.595967379257528296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.366336423420290977e-02 2.616247448905573703e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.367209537283920112e-02 2.653208603275497013e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
2.367559982591918924e-02 2.607697770298703088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.367979981048447258e-02 2.609526553718226061e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.369074842539043574e-02 2.612647669407764939e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.370582298185519576e-02 2.602520656825664247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.370905461973688705e-02 2.608888238799941806e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.371968501989406633e-02 2.606566800600987333e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.372475993390220708e-02 2.627144910758708041e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.372571325145658022e-02 2.614595861271320487e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.372767902883212571e-02 2.610571362080611468e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.372908123148392487e-02 2.612169005599494498e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.373148477441522353e-02 2.574726074954699073e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.373328783943931888e-02 2.616961936156143587e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.373914037494284299e-02 4.016460905349794053e-01 0.000000000000000000e+00 1.187939392393399796e-01 0.000000000000000000e+00
2.373955788641834291e-02 2.621235366568338554e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.374050669775138594e-02 2.609052229868570882e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.375310348953998257e-02 2.614177978250052381e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.376425560187654662e-02 2.597947355850867557e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.376672622456953154e-02 2.611863508506042098e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.377415604452797621e-02 2.610018526924113846e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.378902244377684855e-02 2.590748654235476289e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.378961391119941565e-02 2.616247840176619266e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.379639969534890279e-02 2.614840638904571413e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.379694139769670397e-02 2.613402992994518503e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.379867567613338022e-02 2.542447797591830816e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.380050477906091658e-02 2.612218812521869826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.381628370575012213e-02 2.624487177032085450e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.381977253371978312e-02 2.617834175228831994e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.382342111707207860e-02 2.613311239188160773e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.383054949114991189e-02 2.620313740040733919e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.383547523860300721e-02 2.615140788504914937e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.383784671491651769e-02 2.611389936065048878e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.383915419881002182e-02 2.616940945469143354e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.384572692540275207e-02 2.607126034059597530e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.386543958927885012e-02 2.615295891006040874e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.387039593362975595e-02 2.617990880522660380e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.387077149654829103e-02 2.599809065596425106e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.387087182165009355e-02 2.613640781141030600e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.387357876418353189e-02 2.631331152958201192e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.388206189449579298e-02 2.619925592726660701e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.388997170758345653e-02 2.617106103372177084e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.389354169219824742e-02 2.626002880296813835e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.390927175869326030e-02 2.610022013039667854e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.391736102997061436e-02 2.615347318141392763e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.391800203496578445e-02 2.612666742504959894e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.392566448475401397e-02 2.622356934767071657e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.393380074175684852e-02 2.651806127114769152e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.394410934736260210e-02 2.616269108547041866e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.396849380995036763e-02 2.617363788934766733e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.396994714185082809e-02 2.620393316368975212e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.397386252455399255e-02 2.614337433334181227e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.397649682126130194e-02 2.626363747891506395e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.397756512046527594e-02 2.601552508494200944e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.399554511725410580e-02 2.622898728088006171e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.401121652902692832e-02 2.609299223918375987e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.403067808579427075e-02 2.635769226185660230e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.403845940612068730e-02 2.615809596051935637e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.404019138865018390e-02 2.621939120003537460e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.406466246635018125e-02 2.618057269294293832e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.408222194206151301e-02 2.612007729926746347e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.408596455774955278e-02 2.627366774347342782e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.408932475384598440e-02 2.623692218646013763e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.409623424118330012e-02 2.617278586936067075e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.410086840898426064e-02 2.631805726464818140e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.412107716521816672e-02 2.629233692903629738e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.412237258049433966e-02 2.625490455439261073e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.412913004453928062e-02 2.693949093126047911e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
2.414181831513820611e-02 2.621770761587160492e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.414376513869232951e-02 2.637196462265577468e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.415432227121518810e-02 2.618358227822070727e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.417194194651899747e-02 2.666209419295839100e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
2.417639852892068675e-02 2.628528577898728846e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.418596258340895491e-02 2.632281178861451409e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.419085776715717770e-02 2.622826442287964355e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.419182842988748181e-02 2.625412373324427229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.419245598288427210e-02 2.596682416298328744e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.419745694451384821e-02 2.608290060002479982e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.421465474687375594e-02 2.643538981749620209e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.421747914318491193e-02 2.582360977041666117e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.423892655644584171e-02 2.621296191952305343e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.424649526368388361e-02 2.633413391394829883e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.425726844560355949e-02 2.625937780487391793e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.425770264394389031e-02 2.636251338013256285e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.427983058221786991e-02 2.654207146230719849e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
2.429582056369880214e-02 2.631707657309781401e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.431049939337311810e-02 2.628195593014527875e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.431769290859575952e-02 2.616180033782364300e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.431779017500543608e-02 2.623019718505388842e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.432356743269713933e-02 2.496850073667632175e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.434222117251006248e-02 2.606262414273087247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.434445132158316594e-02 2.635775772044931520e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.434668013389452296e-02 2.643115290941672191e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.435379972191302131e-02 2.629356929229877959e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.437249060154895661e-02 2.632933853428696680e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.437840917081698575e-02 2.626941341246409878e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.440055593704028650e-02 2.623971149858313479e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.440316071925664396e-02 2.638142124692842150e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.440716094479281756e-02 2.634131861828298837e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.440740740740740891e-02 6.666666666666667962e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.442569121162399895e-02 2.635875149425391806e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.444583151357284517e-02 2.631319607363357682e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.445289505326085633e-02 2.652873037646700238e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.445827488488870605e-02 2.642150292934042355e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.446222039382124971e-02 2.627479674932731712e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.446675197082253186e-02 2.635351461755033875e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.448093163704618061e-02 2.607030591249911988e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.449031142232645578e-02 2.638377229708158134e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.449996064439775856e-02 2.631046353875207688e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.450277403696958511e-02 2.636648995952646235e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.450278354534832226e-02 2.633545293728644099e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.450373418686176141e-02 2.813443072702331849e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
2.450546846529844114e-02 2.621952389823141161e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.451151366442057625e-02 2.594317149034418013e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.453582061496666772e-02 2.634067613806558295e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.453783309844513941e-02 2.644958358152297295e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.454478428217564054e-02 2.639611295829013549e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.455125871775976423e-02 2.636218296394747251e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.455126687427210477e-02 2.628274160533621284e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.455341958179192013e-02 2.632439251296283533e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.456563960816381467e-02 2.638195377770362060e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.457665450228488022e-02 2.640366441314706547e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.458430340012296086e-02 2.642731487027781268e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.458757416157202752e-02 2.742518924960625770e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
2.460087582455603925e-02 2.638756541087324825e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.460620832575532643e-02 2.635498299626584662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.461227136347204913e-02 2.640882685307160971e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.461358833812220259e-02 2.610594590932954207e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.461955706994113299e-02 2.650191091209943561e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.462471776327073217e-02 2.645515795113252411e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.463579750921724223e-02 2.637126210001075610e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.464554861216955439e-02 2.629324798049078038e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.465068843842174728e-02 2.633982295654992978e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.465163486573714383e-02 2.641160027806376820e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.465590473197715182e-02 2.661478884768017639e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.466165296607910479e-02 2.647898690510402941e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.466258025076491570e-02 2.638470009032256591e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.467029281974810612e-02 2.643624807102032404e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.467944136790349574e-02 2.697200629985266329e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
2.469510900854807525e-02 2.649880173219232860e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.469856281572828036e-02 2.646292993295973894e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.470030837734036103e-02 2.637123789289316789e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.472152505192993024e-02 2.641105980587413193e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.472849667225524711e-02 2.575674439871971089e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.473028661888865623e-02 2.645373999566656975e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.473548333681443653e-02 2.654075428881098597e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.474445203387268602e-02 2.623928150067458276e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.474490635161012350e-02 2.648045817473530517e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.476686090357822431e-02 2.640699029558380984e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.477332567973708488e-02 2.635650181113678991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.477630652947925352e-02 2.644291392703685961e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.477933580585615567e-02 2.677488187776253525e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.478273457923502870e-02 2.646499480826374207e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.478508370010342951e-02 2.638421762716839925e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.479397395870132359e-02 2.642569345370889833e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.480261878180099397e-02 2.652467115215822457e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.480465901084778421e-02 2.644930833173511631e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.480932342739363902e-02 2.648883279634702270e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.481165180202184878e-02 2.640957483880862489e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.481622561163148583e-02 2.659980223279655442e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.481817690560330150e-02 2.643127174033086391e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.483458496176747105e-02 2.631404991334880261e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.483637042315824106e-02 2.647122072757412958e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.483726849460700034e-02 2.645723673323270853e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.485589774726079670e-02 2.641881343554858264e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.485938002167605715e-02 2.648992196033402302e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.486251934747408035e-02 2.646759265314265197e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.486304958119491329e-02 2.654442637131667060e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.486655155711188850e-02 2.643912273829173154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.487786080902228830e-02 2.647744567942196259e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.488025132083422630e-02 2.646051260540786543e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.490130252731241611e-02 2.645652844978795271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.490629729016044513e-02 2.651334043151238884e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.490714386817058715e-02 2.620523256579752047e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.490716772596918496e-02 2.639162411464511249e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.491168305791671700e-02 2.647482242478920722e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.491197320318629810e-02 2.643425031916678547e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.492861886252694878e-02 2.646035894950650169e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.492972252172238889e-02 2.664019147939282184e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.494393191474127136e-02 2.651945799310501672e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.494736811660985820e-02 2.657918439362663698e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.495507858352891128e-02 2.650120362145098607e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.496220032647782777e-02 2.647200410456350683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.497041987053446460e-02 2.654382992635167526e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.497241189476114009e-02 2.643572749968833291e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.497421915132629761e-02 2.631865061220342583e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.499673813394845748e-02 2.651826632827706254e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.500276041931277435e-02 2.605776558451455838e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.501085687052142376e-02 2.648482685465587960e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.502629821074503491e-02 2.644571410367509423e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.502714859512760945e-02 2.665258231863932292e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.503333299872704393e-02 2.656123335542018848e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.504041353114910134e-02 2.680454964270100882e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.504306215461929441e-02 2.640092807533470642e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.504681854183437445e-02 2.648424580193722844e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.505017320599169789e-02 2.671026929089442281e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.505596660384372398e-02 2.650370042002873627e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.505759420483308353e-02 2.653896495391600552e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.507363215113798255e-02 2.646421013112706389e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.509503667473818311e-02 2.656555071871792850e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.509944873617667854e-02 2.648730945151432370e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.510155005766873809e-02 2.660728618563072412e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.512596576171272425e-02 2.655040101660705032e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.512985825331504400e-02 2.720164609053498106e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
2.513264771256500801e-02 2.651671684044568100e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.514838658675070532e-02 2.634694998023194845e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.515017839125636978e-02 2.660912738923315035e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.515924739075945174e-02 2.643331683730336112e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.516152122248754147e-02 2.695270029975105341e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
2.516355776767741775e-02 2.658733224612702672e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.516598079561042922e-02 2.308641975308642069e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.517252863980562472e-02 2.651244005321566899e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.517689849129275265e-02 2.655660741267610314e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.518038356510359996e-02 2.668606675058943778e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.518542734842296738e-02 2.663276373594170021e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.520665059353636994e-02 2.656878673755429521e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.521222475407076252e-02 2.659810314007424736e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.523082853524559119e-02 2.655164965991254067e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.524123869194744990e-02 2.649340329545658568e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.525121546596020838e-02 2.661533294642039471e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.526707322131328814e-02 2.664295742758199803e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.527434842249657101e-02 2.660493827160493874e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.527691151587207335e-02 2.656614160125124746e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.531169321816637355e-02 2.628888249118905285e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.532555758987405439e-02 2.654183687223625743e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.532662452965929803e-02 2.642469248703054885e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.533154244779759270e-02 4.237997256515775302e-01 0.000000000000000000e+00 1.272792206135785475e-01 0.000000000000000000e+00
2.533707975109184343e-02 2.681307050077054721e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.534144389302032951e-02 2.669117027519936070e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.534608358912409862e-02 2.662734493373684064e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.535685052526997357e-02 2.556495452928923551e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.535827404058643014e-02 2.658357532040593885e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.536681032920566972e-02 2.665800575405293249e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.538271604938271975e-02 3.166666666666666519e-01 0.000000000000000000e+00 6.929646455628164781e-02 0.000000000000000000e+00
2.538757019379014185e-02 2.649028563639028722e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.541290350547258103e-02 2.665550205322259059e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.541576928853155060e-02 2.657740724617862482e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.543132496593959041e-02 2.660786030343377240e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.543333740410409771e-02 2.674887362500851240e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.544410950604112168e-02 2.698885671222205351e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.545770885906863124e-02 2.654078611469616877e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.546177227491847050e-02 2.669249412103240626e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.546414043268388841e-02 2.666071037926500131e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.548832954092703287e-02 2.667543706172117446e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.549062261178665009e-02 2.660883293454885390e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.551071627308606343e-02 2.669568475851398226e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.551774551766061022e-02 2.663413496354000709e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.552279735175975312e-02 2.658450353667278776e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.553130062916098703e-02 2.672145346964341917e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.553907591517873277e-02 2.667310668486611580e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.554339852686521306e-02 2.679094221833993039e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.555563300587209569e-02 2.665295375542779399e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.556173762921454956e-02 2.644122615053536851e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.556444614263184492e-02 2.669549794598842785e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.556539590807543894e-02 2.675159192901299110e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.556655402289967349e-02 2.672766088049656208e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.557536960829141781e-02 2.688157293095564948e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.558283567186350055e-02 2.662143790232013307e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.559543768734440922e-02 2.713229690595945764e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
2.559916187032153581e-02 2.667968374910714702e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.560296553146259452e-02 2.670993724283327042e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.561007758477694407e-02 2.665161961787725908e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.562148856820012019e-02 2.674238009905562929e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.562296188355581844e-02 2.669193368345575412e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.562536651402209931e-02 2.678297277664114517e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.562683861932730373e-02 2.672417249016290075e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.562728234282932172e-02 2.654849738729228581e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.563182924601798557e-02 2.667812310916667928e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.563423597351352501e-02 2.612330437433318386e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.564627682094532124e-02 2.936061575979271310e-01 0.000000000000000000e+00 4.949747468305832482e-02 0.000000000000000000e+00
2.565606175831919647e-02 2.672020012859980809e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.565662312468680595e-02 2.673456818677304447e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.566244826972120460e-02 2.669081602616703019e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.568169388534174286e-02 2.662978506453402283e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.569231904754110118e-02 2.674112433266370159e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.569470918705133583e-02 2.671397643563234725e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.569716056110245631e-02 2.677688626610326694e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.570433097963315330e-02 2.669544257500919837e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.570781893004115554e-02 2.481481481481481455e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.570832116728859890e-02 2.666031426644552282e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.571121244700096467e-02 2.681559601252787584e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.571868913952818705e-02 4.461972260326169670e-01 0.000000000000000000e+00 1.343502884254440255e-01 0.000000000000000000e+00
2.572373482320165078e-02 2.672628660328803529e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.572668290395968560e-02 2.657742130927928104e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.573130601515502547e-02 2.635048857728327643e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.573884318751498007e-02 2.675235882982194835e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.574592489446362459e-02 2.672512313444871390e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.574861001329166454e-02 2.670581332998225865e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.575878066810628059e-02 2.677268268672629015e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.576452081450597564e-02 2.667185878101940300e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.576542984689755844e-02 2.674326947007584776e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.578101730701186367e-02 2.688502534258068177e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.578106741858456064e-02 4.385916780978509344e-01 0.000000000000000000e+00 1.329360748630709355e-01 0.000000000000000000e+00
2.579210486206370834e-02 2.778311233043743167e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
2.579446441912811375e-02 2.677168653601023629e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.580686621013283943e-02 2.675009134488400830e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.581285888450425559e-02 2.670890592106137107e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.581377404938474396e-02 2.673083912021321229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.581618655692730427e-02 1.827160493827160725e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.581774637914521775e-02 2.679228557642041597e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.582287591661162549e-02 2.740969364426154575e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
2.583090314823282413e-02 2.695066808921404156e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.583663126293767043e-02 2.664944874663043306e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.584139473411622284e-02 2.677616544436295931e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.584332394704412159e-02 2.675795323922645630e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.584444520176112925e-02 2.652345227410004003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.585306373521314635e-02 2.682800859817199846e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.585722584570147170e-02 2.672283578721141861e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.587619259083636172e-02 2.669006531298864782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.587707921128024058e-02 2.680900301670243735e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.588171089688330595e-02 2.674760292843239573e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.588623024247266660e-02 2.678378389886955646e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.591595579828954304e-02 2.672449082071401971e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.592085675369331169e-02 2.685520983980104748e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.592107539633518518e-02 2.679093404732839634e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.592538003068805413e-02 2.659796666045713409e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.593677916451135254e-02 2.682283500757235428e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.594021678202153638e-02 2.676618323554327272e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.597125198421466885e-02 2.686425058949321598e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.597272736135543270e-02 2.691478591365878970e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.597315746465664321e-02 2.676285583260337719e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.598067323176601884e-02 2.642389277455070573e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.598929170479942485e-02 2.678658004154584882e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.598996390714895799e-02 2.673580422072101559e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.599685655531620149e-02 2.683532232539662665e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.599947501227793667e-02 2.709470101102474104e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.600424942677721785e-02 2.685513084724850397e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.600915076063644790e-02 2.681731234176185086e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.602408796797872279e-02 2.667609440759339812e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.603793298559168787e-02 2.678012566627860913e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.604090071498516012e-02 2.699344718962450318e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.604113204273796750e-02 2.680110089634417658e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.604954107466002367e-02 2.682800112136901616e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.605119376783374130e-02 2.684569095615843004e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.605628600436084297e-02 2.688294566423924947e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.607591633548016902e-02 2.679385619260145068e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.608108520042676237e-02 2.731367169638774794e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
2.608337520923766431e-02 2.675269606094580754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.609979080206398933e-02 2.685394089985777555e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.610324175446487524e-02 2.682777162051436792e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.612687941785936732e-02 2.678909127080266184e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.613288900021094527e-02 2.691090684674655731e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.613571348715001963e-02 2.682132231008566570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.614128943758573659e-02 3.765432098765433833e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.614152034240826983e-02 2.688125599280493105e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.615049977132211101e-02 2.697085464418997325e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.615691996609915970e-02 2.669451234160204467e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.616597333228691535e-02 2.680766714689681307e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.617701928912581633e-02 2.684710403893997288e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.618225977026472640e-02 2.690597732486528781e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.619188122494987836e-02 2.687892023181045476e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.619402128987556241e-02 2.678680613094781005e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.620952090636590251e-02 2.867855509830818383e-01 0.000000000000000000e+00 4.101219330881975683e-02 0.000000000000000000e+00
2.621776140225381968e-02 2.688958746052009241e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.622200908563335903e-02 2.692810489603885138e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.623565310815314730e-02 2.686580177373003031e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.623593488796269538e-02 2.683462026449509596e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.626960524279344303e-02 2.707118354032122531e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.627041620403303135e-02 2.717120451520569913e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.627266515839847896e-02 2.655533728109046865e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.627493285260277048e-02 2.691550317767983924e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.627775237514606843e-02 3.525834476451760180e-01 0.000000000000000000e+00 9.192388155425117169e-02 0.000000000000000000e+00
2.627889948958755592e-02 2.686260034311386269e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.627914321154686816e-02 2.688386482488453466e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.628533364945497691e-02 2.632322308591170112e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.629814596449498582e-02 2.695091200306192758e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.632190214906264536e-02 2.683813443072702309e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.632364626062808771e-02 2.693453981211613169e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.634878254722351765e-02 2.699009130103080523e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.635001723927925948e-02 2.680032655681253706e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.635808614183950474e-02 2.688987122213015168e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.636855127220379125e-02 2.696511405696173647e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.637660828516480427e-02 2.703779028837062781e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.638560355885910536e-02 2.671056764888859458e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.638725912107765109e-02 2.691372413928229679e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.640785609289398803e-02 2.687202470222362360e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.643027500971087407e-02 2.693460790350714062e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.643275326948399048e-02 2.700397167650018804e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.643322500875977532e-02 2.697071105773827249e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.645382843445845400e-02 2.737179354497175088e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
2.646055816887887824e-02 2.712875830890812967e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.646542467812265306e-02 2.690748479451702813e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.647139111990844118e-02 2.684333177243670709e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.648842651452738839e-02 2.700341368339166381e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.650251486053955413e-02 3.720164609053497884e-01 0.000000000000000000e+00 1.032375900532359198e-01 0.000000000000000000e+00
2.650301180360630643e-02 2.694595455000144413e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.651143706547745560e-02 2.705209602375985845e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.652061746934493425e-02 2.698743396867686051e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.652682244548105334e-02 2.701846203424035364e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.653412827889956721e-02 2.677603910876277804e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.655814293176310403e-02 2.691582177782032570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.656043168940529220e-02 2.694579143552845446e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.658060375643831255e-02 2.699987639556954422e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.659645672865144223e-02 2.715499715951608661e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.660105346712354074e-02 2.703659723926819525e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.662014033284646614e-02 2.697559797876358800e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.662317108891987250e-02 2.754757348416851381e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
2.662388305258877458e-02 2.701015914730006684e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.662401345273197190e-02 2.683725945119025402e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.663480137679247878e-02 2.693048691168559716e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.664821392135208189e-02 2.704712493014658770e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.665646923490409825e-02 2.665272344437105700e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.665722901402873407e-02 2.725413545435899643e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
2.665993556635865014e-02 2.695835329051077811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.667158300304670743e-02 2.708209771528113374e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.667200529388599750e-02 2.702267983589043410e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.668951959242089195e-02 2.704740533750407128e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.668999193420448085e-02 2.699400380706246105e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.671900907594578628e-02 2.699187985774939014e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.672486498943701244e-02 2.696897498108315472e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.672497048032996397e-02 2.703743846134064599e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.672612086576785922e-02 2.690004097847287778e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.673184904089132008e-02 2.706374734782461822e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.674217030419586208e-02 2.701266078510255464e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.676972804784043952e-02 2.709740395847319849e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.677167439475885632e-02 2.702751333998143490e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.677834146333270965e-02 2.715675866074290234e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.677850420589346359e-02 2.703856147169909629e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.679149519890260817e-02 2.790123456790123413e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
2.679899363929728537e-02 2.707170586685207492e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.680449251404796313e-02 2.711429600901594239e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.681154849805314141e-02 2.700654008690456243e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.681600603960027085e-02 2.696126132090035377e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.682372227313997715e-02 2.704372927234128254e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.682790722605859698e-02 2.702200734569211171e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.682948415513460028e-02 2.689388850314522461e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.683391087498566627e-02 2.708283653742275532e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.683614243951388742e-02 2.711442349945284436e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.686132926450499753e-02 2.704234333225910558e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.686659654614582254e-02 2.706238024596335223e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.686995533685689747e-02 2.709043937932716362e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.689145389344551468e-02 2.710791462092723147e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.689347374286627304e-02 2.713368006230304497e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.689366897422918595e-02 2.702092047847268197e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.689861068785939086e-02 2.724067545379614819e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.689986282578875343e-02 2.600823045267489642e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.690480397989414296e-02 2.704587147730517782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.690712702491098937e-02 2.709451439256529981e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.692202580803751411e-02 2.706489985911665896e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.693109221591166724e-02 2.711480597076355026e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.694095849964013578e-02 2.708165690487033261e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.694597742045288027e-02 2.691486291870674452e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.695282489563942396e-02 2.717870206652906462e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.695414641930741345e-02 2.705431370747950481e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.695910815415448678e-02 2.698766602346056587e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.696116154681268279e-02 2.713760540091604279e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.696160205470200799e-02 2.709614261456619322e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.697077003844264645e-02 2.682348557977273229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.698862923535883668e-02 2.709944641334124937e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.699284822749242058e-02 2.714903959289269308e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.699693286743025389e-02 2.742781418821656492e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.699956752888695022e-02 2.711930816545551903e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.700471812248755876e-02 2.708288846000204142e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.701109419996236896e-02 2.705851278653043090e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.702615225795088408e-02 2.714910854669349560e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.703767806778139410e-02 2.702721467320227666e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.704007308923341707e-02 2.713495666670672213e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.704092560498812248e-02 2.721416816722379006e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.704145811279829587e-02 2.709400997890950569e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.704517504084921753e-02 2.711659047744539031e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.706202978851746099e-02 2.762628505432504489e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
2.706211840751358150e-02 2.693913793839988191e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.706757580908427871e-02 2.638157387179385638e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.706827516807607664e-02 2.715339180976885647e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.708417376541493587e-02 2.717461359464192205e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.708577815391000759e-02 2.728918884050037796e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.708577920563100955e-02 2.711817044364590035e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.709449948086241344e-02 2.713645328797114620e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.710496319148261030e-02 2.722618404351025423e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.710744991461628423e-02 2.706621921719316592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.711766309518139073e-02 2.710146756552117009e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.712411920378716285e-02 2.702464397702422638e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.713350591790719690e-02 2.666729075601367849e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.713968308945496899e-02 2.715878375169877290e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.714493765512288742e-02 2.721474969538846267e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.715475874548248930e-02 2.713038902200824443e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.715491250068177709e-02 2.718162736184446260e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.715677242726338703e-02 2.708000369564576570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.717790711631670741e-02 2.696671356222463678e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.717943083589775127e-02 2.725499626754811500e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.718011675746747832e-02 2.717134863844615777e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.718920273823625250e-02 2.720480541486102743e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.721506721928882572e-02 2.715583012453784417e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.722110814379430713e-02 2.718952458237879899e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.722443102860194059e-02 2.712723453722559741e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.723405695510337440e-02 2.741289028727647015e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
2.724065387179705477e-02 2.716890719794177178e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.724255380211838828e-02 2.722831791074846741e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.724824868677424433e-02 2.715221003379684195e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.724877299135954056e-02 2.720408766620582286e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.727788046852627768e-02 2.708240739172677047e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.728265702816592975e-02 2.719442050549020218e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.728902496923685250e-02 2.713189277891090989e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.729533138784611193e-02 2.723129465078945044e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.730757669866035534e-02 2.726105026675550991e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.730888389845585740e-02 2.715655183657100791e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.730913486312712760e-02 2.718516270564186321e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.733333333333333448e-02 1.500000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.733333333333333448e-02 2.999999999999999889e-01 0.000000000000000000e+00 5.232590180780451183e-02 0.000000000000000000e+00
2.733423043640604080e-02 2.732991662968036750e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.733586366275958524e-02 2.720451577486437955e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.735329139261506726e-02 2.729084939484906491e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.735496969796480382e-02 2.714334222531191720e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.735863959584652547e-02 2.724877507916997343e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.736017054953047978e-02 2.723309041132257469e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.736217190619466555e-02 2.679681281647445235e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.736476341058234271e-02 2.718603640778036734e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.739766129921951399e-02 2.754980640685733007e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.740613325684410767e-02 2.719174614439323623e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.740817153934873782e-02 2.725218455943184126e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.741806704277880563e-02 2.728158128811131178e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.742226521478578760e-02 2.716158287642861380e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.742767950767828478e-02 2.741344851794867421e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.743137114516418923e-02 2.722761914897072200e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.744046361729722550e-02 2.700683705966825943e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.746004354419120941e-02 2.720526487608317390e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.746105765545438920e-02 2.731580933500912800e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.748114406400316984e-02 2.724069867146339807e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.748556677422166541e-02 2.726788426256929743e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.748585370723515692e-02 2.736643334977452713e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.750363198390749081e-02 2.728130596710215405e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.751468910308458443e-02 2.710323696896680956e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.752063540449457141e-02 2.889422344154854438e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
2.752649427262365139e-02 2.722659260285018035e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.753138437869120242e-02 2.731535861170098500e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.754248731279671653e-02 2.818599806939999231e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
2.756427152204642128e-02 2.726022430372803673e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.756882395857278983e-02 2.737004219636578473e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.757780052515498154e-02 2.742948888023317711e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.758384015066035061e-02 2.719193435585178786e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.759367074688124852e-02 2.730106524013900526e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.759867614424376878e-02 2.724169595996767113e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.761003613352100775e-02 2.734531193678661487e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.761825050507331347e-02 2.779211615212224817e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
2.762488285840058316e-02 2.732417918606809826e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.764639536655997751e-02 2.648376771833562127e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.764791676002453097e-02 2.727292922032319433e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.766761369510899182e-02 2.736482837385505462e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.766893726293995215e-02 2.724157941132190897e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.767051587282812197e-02 2.757357798131321869e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.767094169479950017e-02 2.732616038127866909e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.767417934013714081e-02 2.739546142503234138e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.768133847717073326e-02 2.714129097080356101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.770892849190534010e-02 2.678303894505693061e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.771608112386858905e-02 2.728317029086078094e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.772779861761316689e-02 2.738134091809213411e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.773209271255490382e-02 2.735649430823526296e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.774878596917297602e-02 2.726399412241720666e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.775154064240826710e-02 2.731258752984194182e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.776021888455156017e-02 2.721011305367486699e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.777675886419109577e-02 2.750954712671379032e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.777712380014745602e-02 2.739206702100879798e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.781131045475035424e-02 2.732505178513500166e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.782307709222770278e-02 2.744646207908741364e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.782626608154295175e-02 2.741585455248316539e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.783712745507375269e-02 2.766138041036854123e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.783822226294283345e-02 2.730894009325356420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.784416845889997258e-02 2.735362773230950451e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.787859735225369298e-02 2.740903455735329008e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.787997504158776577e-02 2.737417945744298198e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.791087379862731283e-02 2.748185387875377583e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.791129401005944602e-02 2.417695473251028904e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.791534861234455656e-02 2.743777208953964708e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.791715931360962827e-02 2.735987608266615689e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.792917691498125049e-02 2.728599170945222308e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.794272575972914230e-02 2.757339009616614489e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.794331964426906290e-02 2.739726456151143075e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.795140141645941628e-02 2.721611896989784563e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.795547743875789054e-02 2.742489346400592831e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.797083912866804578e-02 2.736231255339997004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.798320847476527817e-02 2.744592796162736992e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.798638392587788487e-02 2.747324667990946323e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.799745100685300386e-02 2.739414551232848827e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.799790706554149827e-02 2.733291606520525940e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800776405966005564e-02 2.743964374096671266e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.802092923989460763e-02 2.736999276362878097e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.804051391934628268e-02 2.749824242000789565e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.804422789661321219e-02 2.772801912910703437e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.805664305999056377e-02 2.788039500151475170e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
2.805809836640476077e-02 2.747263511069417130e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.806554500986919651e-02 2.744487323343907104e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.806742964728932074e-02 2.738291671335258970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.806865543683071534e-02 2.741496710099187717e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.808017602548635444e-02 2.757693599937612317e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.808806928639234063e-02 2.730689138900962987e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.811411315868929395e-02 2.750879040800205955e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.811812332560424330e-02 2.736463158795690576e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.811821820296138419e-02 2.706853630036071823e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.812601712020794398e-02 2.748001917110791115e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.813077260354277659e-02 2.742234084865633470e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.817580843651364825e-02 2.754810963289037740e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.817619265355891106e-02 2.559670781893004232e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.818726663064703708e-02 2.745583542494204332e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.819833822147977537e-02 2.751613546638669860e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.819887104313106851e-02 2.740408666150849770e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.822604383799388536e-02 2.758077064235820441e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.823634733990540435e-02 2.808653265367180851e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
2.823691172860209181e-02 2.748340044220971556e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.823856910570990419e-02 2.746304680917039387e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.823891317477532359e-02 2.764228197543780463e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.825815887347146033e-02 2.726602555860178079e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.826340990269268078e-02 2.755192031874643122e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.827985221313181891e-02 2.736515388150607686e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.829152895788058023e-02 2.744990456035942272e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.829318910771774082e-02 2.752027759516181282e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.830864197530864185e-02 1.166666666666666824e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.830864197530864532e-02 2.111111111111111105e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.831533133499297000e-02 2.776253619875019285e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.832123216384665326e-02 2.758737372818710343e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.832771434224347351e-02 2.749063348716830335e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.833761541089883235e-02 2.753645654311085988e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.836211910746882364e-02 2.756378337142762480e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.836955534205616580e-02 2.747256707251997665e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.838252672279292094e-02 2.742534942440795764e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.839842496113210296e-02 2.750171830598366896e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.840353302985244854e-02 2.735127378040601576e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.840738022763684978e-02 2.703659484307759375e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.841002359139355171e-02 2.755086439138587084e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.842535477919846260e-02 2.760657508746265920e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.842750974766097838e-02 2.756751984298491664e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.843257222774296655e-02 2.788189197964694999e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
2.843527312086308392e-02 2.767282363581963223e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.843707768124777852e-02 2.878143575674440013e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
2.844044191905084618e-02 2.752128995974507109e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.845531238023913528e-02 2.928858518631419217e-01 0.000000000000000000e+00 4.101219330881975683e-02 0.000000000000000000e+00
2.847739982465953557e-02 2.755073253472126726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.848513067343198465e-02 2.752514986279764875e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.848550722558093606e-02 2.759700049075548556e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.849539104835946413e-02 2.749463173026663321e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.850895744191638340e-02 2.764668868243632671e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.851160784465869846e-02 2.762489848642255552e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.851333638164913961e-02 2.622847126962353226e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.851955905288564713e-02 2.755952789838123640e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.853796111897886206e-02 2.778377423399514545e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
2.854404004846828810e-02 2.767594382061326352e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.854702344567536590e-02 2.748165048626970419e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.854822015363260926e-02 2.726331803530401277e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.855248992389902013e-02 2.760697606682342431e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.855449098397123270e-02 2.755212861696740845e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.855553733120457655e-02 2.759002451455430660e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.855570232631655936e-02 2.677793019356805582e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.856642374142206314e-02 2.756918721041350939e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.856818913106064575e-02 2.742264898643499427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.857749015760599476e-02 2.752767074210747955e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.857999136022736780e-02 2.764234392506679239e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.858936291306801020e-02 2.755162239027532101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.859032459583377844e-02 2.760600519949341081e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.861685566431441258e-02 2.771266390095336596e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.862106655341317002e-02 2.749305744207234392e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.862417484017596575e-02 2.755800921830497963e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.863544509606938404e-02 2.758564715885913343e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.864290856723554837e-02 2.764346573533829621e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.865489020638761763e-02 2.796290755804605732e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
2.866925586374963197e-02 2.766856098052160595e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.867016340693436666e-02 2.759268743292102588e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.867947847772964881e-02 2.761949230042648473e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.869556664700406018e-02 2.757292283947747058e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.871594979568152517e-02 2.767203774935476090e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.871605247878741135e-02 2.773496479514622193e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.871752037157286608e-02 2.752885259767456350e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.872352403541811317e-02 2.769971639121142082e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.873373447336993042e-02 2.760426876189870926e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.874211248285322290e-02 3.938271604938271553e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
2.874603800833052877e-02 2.779660708651885415e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.875506948787683037e-02 2.764783587633126150e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.878118485301144058e-02 2.772747676692385310e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.878311129181140848e-02 2.762323486137874817e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.878526376371728923e-02 2.769562339796644013e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.881068883616357684e-02 2.757932325050573286e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.882231322566938467e-02 2.744770664413672678e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.882373145370480116e-02 2.767595839044208472e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.883040348732710673e-02 2.765177446035423370e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.884091998078245483e-02 2.770928074607195701e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.884223831652962464e-02 2.775184210765889725e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.885122337192651959e-02 2.831106369286524593e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
2.885552711007000060e-02 2.768047731300557479e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.886052991418746466e-02 2.761759994590627931e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.886060501507905010e-02 2.792728075101882368e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.886954478483971104e-02 4.145176040237768533e-01 0.000000000000000000e+00 1.216223663640861735e-01 0.000000000000000000e+00
2.888105690027480826e-02 2.772830917555904606e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.889525786210044717e-02 2.768037673259052811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.891210905529586345e-02 2.771083019369862122e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.893388020284395207e-02 2.766296600628594948e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.894049741907171042e-02 2.762170212685886028e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.894463956792262677e-02 2.781335176106289886e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.895825312687579783e-02 2.729876881911632580e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.896001240351233838e-02 2.772380467294628392e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.896588532735970556e-02 2.768681915940845450e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.898228527092690937e-02 2.800558293394751486e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
2.898468573250910507e-02 2.755107967457033347e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.898928940233840013e-02 2.773974634353463253e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.899541317754105590e-02 2.776329583849139193e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.901244262596180956e-02 2.773213851916621620e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.902007675005117970e-02 2.770942424154521633e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.902509660890635612e-02 2.774892790273806864e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.903005778021935587e-02 2.768413675938599661e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.903555239433916468e-02 2.703678301071991141e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.903793125095370520e-02 2.778984436474832842e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.904238571646632766e-02 2.765627607268855703e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.904647953798161764e-02 2.783332111018010924e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.906743402321619943e-02 2.775134935055659779e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.907076777638072790e-02 2.773014898405242734e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.907190103733844552e-02 2.777291614557348409e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.908190229683203093e-02 2.770931504606097273e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.909246751789629909e-02 2.788015235817845605e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.910233152812593399e-02 2.780645921129896725e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.911795840634834320e-02 2.774899338693009310e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.913946044810242914e-02 1.668724279835391289e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.914328845794329076e-02 2.801517447622652868e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.914646794113823908e-02 2.777712734515203619e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.915533584727466460e-02 2.774720672854341097e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.915889453174462520e-02 2.780566637398531604e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.916483438374772169e-02 2.785272995719129674e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.916964139408706469e-02 2.773120590343033376e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.917840774138858242e-02 2.776142089526980605e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.919124655278621666e-02 2.758383025271541888e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.919782198534946055e-02 2.779548978262800785e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.919928173700694907e-02 2.811886682379362012e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
2.920790799648871269e-02 2.770837322700297478e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.921911388894044698e-02 2.777592943722705376e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.921923458760777165e-02 2.776308652980598590e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.922788412596969906e-02 2.783341256550493914e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.922976680384088005e-02 6.851851851851856190e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.923084898454681585e-02 2.780749712818489927e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.924829836589601384e-02 2.792107367093845105e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.925945510330203031e-02 2.781744945849008999e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.926018213249428901e-02 2.775190925692110344e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.926283646552312739e-02 2.833952718489289868e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
2.926684084232128447e-02 2.779358903642175638e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.927101785522757960e-02 2.743687446019407727e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.927982641443847844e-02 2.778031452672736212e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.928240681019340236e-02 2.783880984979394402e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.928395061728395268e-02 3.388888888888889062e-01 0.000000000000000000e+00 8.061017305526640975e-02 0.000000000000000000e+00
2.929970410522092852e-02 2.787157830209646137e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.931963219938957255e-02 2.781143868178043155e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.932531034286911531e-02 2.773874951151589774e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.933682897966799832e-02 2.791074292178468697e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.935021489052953153e-02 2.780411405387226420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.935272347457080350e-02 2.801149035254044128e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.935352451205370736e-02 2.777142510653328178e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.935984515961855695e-02 2.787805294245378485e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.936222438405935997e-02 2.769291417109331355e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.937748796014531816e-02 2.782947837330307372e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.940234341348942071e-02 2.793310215196181945e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.941600353253387423e-02 2.859486753938819126e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
2.941951949535905053e-02 2.788694591558716906e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.944389203785856279e-02 2.781239501851264784e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.947495289026905510e-02 2.776227497095539731e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.947872711244241967e-02 2.789825722149661402e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.947923526316131512e-02 2.784543171127947248e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.948484143800664953e-02 2.796253772732190113e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.948887075510350786e-02 2.758869125014191126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.949757823985400818e-02 2.803827322875533379e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
2.952128249210898142e-02 2.811265032242525885e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.953593722986258205e-02 2.784140054864264191e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.955460266067652317e-02 2.791623780124855569e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.955576958570889368e-02 2.793872201477707873e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.955948881939488709e-02 2.786734476245008585e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.956908760703154393e-02 2.781142517219836741e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.957714494977746814e-02 2.796353575146099391e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.958339902358649021e-02 2.774847903049340592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.959552612613629979e-02 2.908431980219817747e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
2.959978667280571685e-02 2.789663810647523001e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.960905349794238500e-02 8.888888888888890616e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.961221867787058523e-02 2.787034651386235962e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.961872875288224655e-02 2.799067901130030678e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.962786465844350486e-02 2.793739051576077381e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.963253867987004214e-02 2.790333000431476917e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.964462853434682299e-02 2.784036477482222383e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.965808767088531223e-02 2.797160444793443945e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.968909321005840790e-02 2.801835984380957045e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
2.969251276995654373e-02 2.792923146813172108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.971026256177173794e-02 2.790525473473345341e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.971155027115770370e-02 2.747173042518151198e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.971742112482853374e-02 2.660493827160493874e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.972088127596277801e-02 2.807765670338617792e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
2.972766960133019221e-02 2.798674381674223222e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.973755098946251341e-02 2.774704721411881958e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.973941108965438493e-02 2.794504915390093047e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.977859741434583929e-02 2.821011732810032591e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
2.978030110586123158e-02 2.794314891022710023e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.978196328979160201e-02 2.792127979065144316e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.978397894524709155e-02 2.802640352869928408e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.979459879983939810e-02 2.797483601424429200e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.979588391877745907e-02 2.785637749272470987e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.980126109953880331e-02 2.838921912310115592e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
2.981241003234601922e-02 2.719021490626428728e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.981813447913775339e-02 2.799861828623570470e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.983337002602358401e-02 2.763628511913834296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.985230227548878873e-02 2.794751633827789461e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.985532620174183305e-02 2.791543572699378140e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.985738239053226800e-02 2.809391625903399636e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
2.985896549405454847e-02 2.802213152094459314e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.987582569232676705e-02 2.799461531576354356e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
2.988440185722856732e-02 2.779005571643888839e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.989437229232216886e-02 2.800863051555220196e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
2.990698182488513504e-02 2.795227727359561598e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.991037773593236554e-02 2.798534576643587624e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.991709184458979376e-02 2.804537571837095178e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
2.994670893809291135e-02 2.799490274582844274e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.994832569058519453e-02 2.800914470994847472e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.996116166202844253e-02 2.803403866954491397e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.998142338776117050e-02 2.799021776110097171e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.998280264896328873e-02 2.807381794582027856e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
2.998369067413984845e-02 2.871429754196608841e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
2.998734392063402698e-02 2.805181739856016931e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
2.998979358058680156e-02 2.794678077802952854e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000264253447886692e-02 2.820729225810253982e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.000615089211151540e-02 2.801472779532490631e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000666172390623054e-02 2.829326276287881248e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.001324865138973313e-02 2.812848253877455740e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.001806745091033929e-02 2.804759558031532096e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.002395162688465541e-02 2.787750453745361789e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.003470109449993264e-02 2.775106285098927761e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.003874075380828790e-02 2.801139965165158063e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.004507487332457732e-02 2.807904121160678113e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.005205953483901932e-02 2.798744309571092326e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.005801183447433939e-02 2.803202806391890678e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.007809441306133480e-02 2.810988251839264818e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.009250449469812877e-02 2.808531293593515832e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.010390851767366649e-02 2.806104551573047057e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.010901612038750785e-02 2.803758748868574457e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.011279541548638611e-02 2.817417638493100451e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.012853009309613556e-02 2.811585208046822326e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.013792318557525010e-02 2.837868777508048002e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.014217906512460868e-02 2.804077337567267847e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.014831757301991016e-02 2.796795292878792027e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.015239306597180050e-02 2.806504375192442335e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.016101752035435860e-02 2.807992370427417339e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.016512800901451768e-02 2.801968888640786193e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.016518318730459017e-02 2.809833932347535201e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.016992474495790166e-02 2.804629822470030009e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.019225315988738334e-02 2.805416203576862055e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.020600194846328329e-02 2.809924218568366494e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.020637437474221754e-02 2.815492933615299509e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.020721361888414891e-02 2.819938481622225046e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.021608153770102140e-02 2.828327690743274170e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.022792207106125145e-02 2.812667789261114049e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.024678163059156197e-02 2.773939889637587197e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.025061395029327027e-02 2.806287351662383189e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.025371455898894640e-02 2.814344753463942639e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.026244720084204920e-02 2.808353903536780494e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.027138988997824659e-02 2.812586215599676698e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.028337941224636815e-02 2.814955111176851710e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.028698200165212684e-02 2.819325646786830508e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.028717198715265291e-02 2.810551225333923764e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.029003112945841125e-02 2.793738912192638146e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.030476086563438365e-02 2.805638522031165261e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.031154791587076236e-02 2.828567184329330297e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.031422866671577843e-02 2.810760227589109705e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.032478830922508486e-02 2.812879317053812445e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.033072570376959751e-02 2.808850140379592353e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.033077341392787993e-02 2.816226821258860924e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.033294294284027970e-02 2.801778074051520795e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.033963105722647241e-02 2.811533764039021999e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.034820923608539181e-02 2.834290514683302509e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.034868101787797923e-02 2.818892652994737791e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.036025981165929241e-02 2.814832699604992716e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.036337915868473486e-02 2.812871834683661754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.037035297382587040e-02 2.823083347561414214e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.039231066756169219e-02 2.818639500245946339e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.039630252932647853e-02 2.816052431004638645e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.039642691948592212e-02 2.846356729470753688e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.039799960256952399e-02 2.808353862023771352e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.040508935516982036e-02 2.810903487392180655e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.040644610200682330e-02 2.820318453616315613e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.042654008138452951e-02 2.798766891424886438e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.043211925106923538e-02 2.828187123835879668e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.043504631370333446e-02 2.824517774364105338e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.043633710875845791e-02 2.814685093162977436e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.044323145155788946e-02 2.821532904099340877e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.044879111698194432e-02 2.752883198699385137e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.045667466463290729e-02 2.819232513041586285e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.045818374876915757e-02 2.805307958299541604e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.046169620779151307e-02 2.814635891015639380e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.047370490449394231e-02 2.812447392700149207e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.047504661012213900e-02 2.816775187183790941e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.048849355254414778e-02 2.789214641923597471e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.050266671621489761e-02 2.822282851695022132e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.050404659586861827e-02 2.826002325478071953e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.050615521305286709e-02 2.820251344447295416e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.052288467391716872e-02 2.817013594247509967e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.053448315331857080e-02 2.815026926953461683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.054105324685335576e-02 2.821824760896120554e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.054823959762231755e-02 3.008230452674897082e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
3.055428479674444919e-02 2.866935370059893740e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
3.055912425831079290e-02 2.819238668605277276e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.056136876603437677e-02 2.823952762388062254e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.057062029715097717e-02 2.813394719554958567e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.057684388977128381e-02 2.839582028834480854e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.057735382032172877e-02 2.827537000903314612e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.057760949929178018e-02 2.833950829069342148e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.059035664782609396e-02 2.807000995155593537e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.059584995949596320e-02 2.816696172739062143e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.060408576156650740e-02 2.822038434565850573e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.060574659101979872e-02 2.824122839633164128e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.060700511430113763e-02 2.819577411076025775e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.062499999999999944e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.343502884254440255e-01 0.000000000000000000e+00
3.065178524545850505e-02 2.826377321945579002e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.065370347478660676e-02 2.830366274885972588e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.065780532302611605e-02 2.817455130056950030e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.066136479004761065e-02 2.823553111845465424e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.066337148257014880e-02 2.820579047882589285e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.067035452005472881e-02 2.844315702070848717e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.067518877918715484e-02 2.917576927636369999e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
3.068796554039266572e-02 2.809429458612517361e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.072229171713675849e-02 2.825372357330204753e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.072393141322321553e-02 2.818906951306274777e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.072822336311781949e-02 2.822243579024967253e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.073171567960953504e-02 2.830770673642997726e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.074226589755814712e-02 2.802300307612280439e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.074695797986008033e-02 2.827879733997756828e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.075101042646886940e-02 2.812593348670312521e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.075204208933823152e-02 2.694965198394553840e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.075649525053614219e-02 2.838438527963346725e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.076051527827172033e-02 2.788396077833663611e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.077023735297235163e-02 2.821159467411447630e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.078117068709812498e-02 2.829116940038080008e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.078576555352570410e-02 2.817022144836906494e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.078686654283395441e-02 2.827496171020067450e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.079672314227353477e-02 2.824212678372469143e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.079679346021164249e-02 2.831022518378807917e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.081918940555602310e-02 2.821377702760582418e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.082492983885087856e-02 2.829083975451174293e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.083373486217452081e-02 2.833212906042251178e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.084199692489551087e-02 2.824551270912015744e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.085044816770132065e-02 2.862453634970245631e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.085418811154416741e-02 2.826542849291204806e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.085814139014211865e-02 2.848151848778446849e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.087507952086883389e-02 2.822898285072372726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.087806287099042341e-02 2.816229506815440264e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.088155208095860749e-02 2.838631363803671981e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.088769573472308072e-02 2.832670628751043362e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.089784557924259156e-02 2.826927977841693362e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.090061827092971738e-02 2.829234091781174243e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.092873407106500050e-02 2.835564888429704666e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.093873035525388643e-02 2.825006992452700483e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.095942692127467977e-02 2.841890675017964552e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.096254532768844686e-02 2.829319792105940423e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.097315307198576090e-02 2.835288358618152094e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.099304042974580092e-02 2.831591084228898825e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.099397728238981881e-02 2.827134200307748757e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.099768471514648821e-02 2.838709103195853345e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.100809866563355999e-02 2.813196886703635546e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.101783264746228036e-02 3.160493827160493763e-01 0.000000000000000000e+00 5.939696961966998978e-02 0.000000000000000000e+00
3.101818672289378617e-02 2.835737939198788582e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.102987349489407312e-02 1.834705075445816347e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.104049327396311148e-02 2.822888600504554479e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.104082030227662062e-02 2.829279908637517549e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.105237545121629361e-02 2.840257908927896202e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.105454848540261520e-02 2.843392877447945000e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.106383502378907285e-02 2.836913630171614131e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.108892720312094599e-02 2.833360041179099342e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.109910836762688757e-02 8.024691358024721444e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.109932538183338147e-02 2.849616211185980741e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.109953184397160758e-02 2.830819080995041759e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.110489315309977743e-02 2.838671746139890262e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.111528205000325953e-02 2.842123964607010667e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.112887601822215619e-02 2.639308032312147612e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.113891831621739409e-02 2.872273686072395749e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.115746736568394265e-02 2.840943045305312498e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.115861340825453601e-02 2.836159437298750863e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.116339091193496419e-02 2.898476343877620653e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
3.116389131396713613e-02 2.859426470601558745e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.116846711739089393e-02 2.777647942104579659e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.116884802651725614e-02 2.829817293168508940e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.116993028745500618e-02 2.833249558867692031e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.118110443244466456e-02 2.839850119542851603e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.118640451150739290e-02 2.844307270233196183e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.119192850949088769e-02 2.846809481725681157e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.120101678420882790e-02 2.836557006888670851e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.120220387982629295e-02 2.802942168347735130e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.120907435939857325e-02 2.841945802458578640e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.121427042027196536e-02 2.850836896496715678e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.123350331777511452e-02 2.829548214730584488e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.124539142696098129e-02 2.844164083863583992e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.125201563272681643e-02 2.836571342255468919e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.125343024385063284e-02 2.856389514546299746e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.125971413424365880e-02 2.841680017599688690e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.126165980795610200e-02 4.419753086419753174e-01 0.000000000000000000e+00 1.301076477383247276e-01 0.000000000000000000e+00
3.126323121984801029e-02 2.834688832686446669e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.127964629408126057e-02 2.822256008767776159e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.129005563513188870e-02 2.846504963757866546e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.129550867145800691e-02 2.851313553011389779e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.130417470904209298e-02 2.837946941073286600e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.131282412899100143e-02 2.834361539722857204e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.131484021744652957e-02 2.726566072245084627e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.131780903437498403e-02 2.841896615735146625e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.134072225849676013e-02 2.844161440310400968e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.134304013539149919e-02 2.851046180730002488e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.135240523894956138e-02 2.857863180798370095e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.135299071038452623e-02 2.839848389295349662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.136881756917094671e-02 2.864612440515503788e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.137921222849935493e-02 2.847427926043425983e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.138164572395653329e-02 2.849168221198543627e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.139846363675412311e-02 2.842275686921658662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.140079436015579678e-02 2.835589463364701079e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.141051671895442321e-02 2.845593256684986194e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.142268480797875269e-02 2.849030556822202409e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.143004585645443189e-02 2.817981676234991295e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.143496790382709766e-02 2.852587587333306751e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.144088382222862132e-02 2.844497455063611513e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.145387429160980547e-02 2.847076157089874493e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.145712445786520706e-02 2.858911797253964604e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.147639347059244530e-02 2.850408706701105799e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.147727450986723824e-02 2.884024790180882425e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
3.147949022644488948e-02 2.830318992241012133e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.148131295772652050e-02 2.847702761791723325e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.151280507062242942e-02 2.852880309332322950e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.151367111097730378e-02 2.845623421584189683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.152168352493441017e-02 2.856669845615728009e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.153067560399470948e-02 2.841380322556972260e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.153256648746834839e-02 2.868976048140809421e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.154033821634043278e-02 2.851562375680135597e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.155646343732738945e-02 2.848413785105722851e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.156386834971389166e-02 2.853972658632414339e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.156758790059758374e-02 2.859535363913083827e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.157973886094599808e-02 3.016003657978966745e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
3.158593271250555862e-02 2.844479443625915205e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.159153874385669386e-02 2.847645439492144659e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.160763046272443977e-02 2.837385837123343468e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.162958330786681815e-02 2.853685754601378299e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.163222008173713351e-02 2.850043089744796476e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.164413350632056671e-02 2.856754524926532479e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.166790362241270196e-02 2.863393300037881950e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.167606564040034711e-02 2.905578417924096768e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
3.167791003175363801e-02 2.814769968193396310e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.167821409596047882e-02 2.850330710912228893e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.169039050764832499e-02 2.855572098218756016e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.169180870612711004e-02 2.852919313464600815e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.170089365614321003e-02 2.873602079935426157e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.170964081326346079e-02 2.842660951780482947e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.171061350001719986e-02 2.848029729527288834e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.171620179850632992e-02 3.069272976680383902e-01 0.000000000000000000e+00 4.808326112068522784e-02 0.000000000000000000e+00
3.172902487812867545e-02 2.860306904160662689e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.173522931049730517e-02 2.857042456265135866e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.173586613019839520e-02 2.884621978524217756e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.174024570908171722e-02 2.853215980359090631e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.175679043913446492e-02 2.865950916447271291e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.176486069635826859e-02 2.766589329765674621e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.176751992329450436e-02 2.794239623965783514e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.178394170147601921e-02 2.860484956178969695e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.179369911062074339e-02 2.849686171347535768e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.179624459197144537e-02 2.855063374479057670e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.181067847704874274e-02 2.842567288690815985e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.182780592697225658e-02 2.851823471118024034e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.183424835076288650e-02 2.867208213141251849e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.183616431551197085e-02 2.832088604379413566e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.183824116746701571e-02 2.949881269702284703e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
3.183986349945008842e-02 2.864052857785704953e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.185636024789592624e-02 2.877047220391072413e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.185980535479629450e-02 2.858461495824501930e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.187806103414995984e-02 2.869968974459685684e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.189347407832457404e-02 2.850720867527478664e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.190140044611136649e-02 2.864465404036892759e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.190767866135079539e-02 2.866695289447770412e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.190967834195798658e-02 2.855559635016274855e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.192637848378015314e-02 2.860536509122693083e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.194211275859917126e-02 2.871593761182482663e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.194357450379106678e-02 2.865651489846733346e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.196495142615628920e-02 2.868040458604770304e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.196813831650498899e-02 2.892747370932155504e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.197575559275309121e-02 2.857496541696843417e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.197582533596850241e-02 2.863027436722778707e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.199896626272649008e-02 2.879311469507747079e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.200712392218274527e-02 2.860099940594711398e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200916701607862264e-02 2.866876124785095459e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.200993840312869876e-02 2.851133818067118630e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.202640352411052077e-02 2.872082573309642228e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.202926383173296254e-02 1.430041152263374638e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.204732510288066383e-02 2.407407407407408106e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.205741344866772091e-02 2.870081152889727982e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.205752302033428730e-02 2.862894311198910247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.206333645786443171e-02 2.867109731332845302e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.206979083782664219e-02 2.859775843364512071e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.210447768290334430e-02 2.971524311921458494e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
3.210765321707081954e-02 2.798147865896684627e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.211849199849623610e-02 2.837422320738436921e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.212342890884695157e-02 2.864371916323713019e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.213666980581401239e-02 2.871284760574446815e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.213763145861911474e-02 3.460905349794238806e-01 0.000000000000000000e+00 8.202438661763951366e-02 0.000000000000000000e+00
3.215443285447920629e-02 2.882756609963393335e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.215949044848583072e-02 2.863331463837187063e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.217118642397464451e-02 2.873229131869114439e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.217535063820540359e-02 2.876549168518550137e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.217609390039254808e-02 2.858936677197782550e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.217894853621798557e-02 2.866685797990066176e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.218172352521087021e-02 2.850505698215666794e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.220153882790452449e-02 2.871853466514346920e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.220987654320987825e-02 3.722222222222222321e-01 0.000000000000000000e+00 9.758073580374355960e-02 0.000000000000000000e+00
3.222938304638812979e-02 2.893352225364622110e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.222956428459585604e-02 2.866585339670962851e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.223299742357657593e-02 2.868669503950783684e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.223494925432299207e-02 2.875606135017810261e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.223617717949442407e-02 2.879223229036121934e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.225891900105469501e-02 2.928061733203790595e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
3.227674689399299968e-02 2.864400717072039249e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.228557557092271574e-02 2.870323034205865542e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.229149841732484316e-02 2.873843990074682053e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.230245100978929029e-02 2.868562000601883599e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.230268970357762920e-02 2.876838626048447978e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.231446403445120685e-02 2.906006824538389655e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.231914942968107385e-02 2.879306942127162205e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.232476774866700764e-02 2.885775481017474053e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.233918903394669003e-02 2.882176898897971240e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.234321777958418243e-02 2.821241680638114091e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.234503056445215546e-02 2.870962250527746562e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.235032844578794586e-02 2.867621154646780024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.235397042672881474e-02 2.875602801000370912e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.235436671239140527e-02 2.530864197530864335e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.235695038082102987e-02 2.877149651157911991e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.235913827211135685e-02 2.841446599382099203e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.236351021307541653e-02 2.879098142007547323e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.236640755982320150e-02 2.281893004115226331e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.237364992349198167e-02 2.881448273549276906e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.239065657647468427e-02 2.871667319071501412e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.239773128605320796e-02 2.876539210346203412e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.240570496664646472e-02 2.888950216598150100e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.241283314417733874e-02 2.873504354937029270e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.241613793389101772e-02 2.879083293799558074e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.241919752726345194e-02 2.858659339000524380e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.242664078700602248e-02 2.877283224420008056e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.242920787891868939e-02 2.867500496340553706e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.242931320366047171e-02 2.881726441594230637e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.243725709536158380e-02 2.884468653730219989e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.243796533237705559e-02 2.875024304951283027e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.245011157000412400e-02 2.872306535393382432e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.245509005591080270e-02 2.896606515046756258e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.246605314107384177e-02 2.876227169114262683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.247327010626947091e-02 2.926569505723792819e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
3.247477518670934676e-02 2.970507544581618697e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
3.247703259212785659e-02 2.879262397503194459e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.250111804301503149e-02 2.883249059252631641e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.250235571656134165e-02 2.880020530937706935e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.250997094528988718e-02 2.888368082669990344e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.252339554504046770e-02 2.872879899493390177e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.252891651454113686e-02 2.877550136057294150e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.253338447662018629e-02 2.885877756149033968e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.253497514169934046e-02 2.943547546861932096e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
3.253497942386831404e-02 4.259259259259259300e-01 0.000000000000000000e+00 1.230365799264592636e-01 0.000000000000000000e+00
3.254027464203010367e-02 2.883211642192320956e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.254532065804088131e-02 2.891382261148300326e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.254969601517383737e-02 2.755220240816948496e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.255810313635734699e-02 2.844161440310401523e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.258235571528263208e-02 2.882406521667983390e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.258303271074863838e-02 2.876596716626185213e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.258632140645509323e-02 2.880508111175297259e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.258906444155564713e-02 2.886016126524480474e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.260176202417282981e-02 2.888856857800311539e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.261665321239415327e-02 2.886807349727564254e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.261846187313256068e-02 2.880504459290962327e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.262047109736268546e-02 2.883499811636331955e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.262591617605438421e-02 2.908099237105655765e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.263386021124969200e-02 2.871731902645964785e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.263437509109126666e-02 2.894883607975622941e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.264393205618291993e-02 2.887859369462122405e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.264859311557990335e-02 2.877505455061257766e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.265169721900663263e-02 2.881660154635602433e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.265258735967368348e-02 2.862039457081992366e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.265913317145398287e-02 2.885549064857901302e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.266301872330763800e-02 2.804032808910114083e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.267090097292195405e-02 2.889172185728153819e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.268602744407730909e-02 2.883975197209218133e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.268862502137442894e-02 2.891962499346973914e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.269115143533909973e-02 2.886784788108905930e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.271834844491786770e-02 2.883294887437464205e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.272497337822446312e-02 2.888879001268653823e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.272559772903492481e-02 2.880276351362511811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.274342016164136226e-02 2.885633113740662670e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.274524044596928418e-02 2.873695095150221035e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.276059900011007303e-02 2.891831704337144981e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.276738510761100648e-02 2.887320973046879624e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.277713424444105711e-02 2.898872123151958746e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.278168530644404166e-02 2.903685687619892986e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.279792248815010386e-02 2.885609920307774523e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.281658551984174138e-02 2.883745843051338520e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.283184766853804171e-02 2.895243480957628845e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.283376178296720099e-02 2.887450804131322379e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.285401587413724900e-02 2.891892848018202677e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.287123123733397267e-02 2.932073362800386440e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
3.287257461491666088e-02 2.878153611282030511e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.287499771082059985e-02 2.855584331266485809e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.287626339762324268e-02 2.869077031442185954e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.288027285713696762e-02 2.886568035612822047e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.289643817090650429e-02 2.892984258965657918e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.289965708311847620e-02 2.888682680555562099e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.290739970532522568e-02 2.883570622151582219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.291055430947924243e-02 2.898118599647825366e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.294200549883669060e-02 2.904085702602063890e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.295780976106299498e-02 2.895026615383782809e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.296106556471036647e-02 2.888552134724700071e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.296767689292081499e-02 2.891866272577144348e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.296844993141289509e-02 2.912284712696235345e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.298338514661933868e-02 2.896919937398408362e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.299341586018526840e-02 2.900070863314614389e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.299892981860974572e-02 2.895662333496827889e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.300457247370827685e-02 1.997942386831275674e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300970114853119669e-02 2.889621081803541713e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.301180689232985355e-02 2.919789779110004702e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.301586271809181516e-02 2.885107451041393212e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.302437980002655149e-02 2.897721854982248657e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.303465946875445980e-02 2.904883796685311936e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.304069501600365860e-02 2.674897119341563823e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.304099089348885854e-02 2.880717929711766323e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.304556383458096686e-02 2.891889521792087581e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.308043232065612654e-02 2.901100271957997023e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.308079372128465423e-02 2.897432368135303693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.308154058677056919e-02 2.909465415495874896e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.308360124793671697e-02 2.893640615690275530e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.309614237516488033e-02 2.835636505275279662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.310913799793648721e-02 2.895535827592222167e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.311323054040472835e-02 2.905968583143263007e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.312444618794452983e-02 2.891599957143435873e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.312827442426194424e-02 2.900558291905530606e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.313705092450061618e-02 2.898385367711246441e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.314183035402423760e-02 2.903543189993754159e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.316301902458809736e-02 2.895534498951086722e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.316325069219558386e-02 2.937985590121952040e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
3.316475570466451833e-02 2.887375850687132761e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.316734002762909000e-02 2.902189236047348353e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.317771871378748932e-02 2.907340061975917100e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.319496111254062465e-02 2.899444535488905905e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.319573950824268593e-02 2.915011261833392875e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.320068101796008059e-02 2.905145983386542285e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.320396336467760362e-02 2.901820864547340340e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.322483105382383756e-02 2.894873560322550055e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.323453534745809956e-02 2.878892726811874692e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.324386904844364721e-02 2.898127374208130935e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.324702250716151525e-02 2.907492052302548258e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.325251746141572040e-02 2.900357019952149451e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.325673655840127863e-02 2.955042986897887247e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
3.325688921608906112e-02 2.902950779261559422e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.325698431246366243e-02 2.905908652136361403e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.326760508843976810e-02 2.890958807808432507e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.327036303183231875e-02 2.993395315754712183e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
3.329058686222970131e-02 2.903475255401150590e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.329355281207133088e-02 2.864197530864197594e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.330515139947411163e-02 2.906352165840914714e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.330524680381578839e-02 2.913007276442728388e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.330636449523338705e-02 2.909227442795365715e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.330971997112591731e-02 2.901122821100977078e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333521053734537359e-02 2.897138021955949494e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.335210539072527847e-02 2.903920402591017580e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.335686236942070337e-02 2.908766399807006797e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.336178428085150027e-02 2.926840420667581322e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.337489144877778258e-02 2.914580336422699092e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.337668255846943516e-02 2.919316537489580199e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.338973383162920777e-02 2.901871986865068864e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.339149960074887236e-02 2.911587977188498377e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.339419051221113877e-02 2.887373198530034379e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.342830655247043536e-02 2.899332436958438897e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.343117497129126370e-02 2.905160702535791728e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.344274498404812418e-02 2.911417195335789243e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.346301659074102375e-02 2.918101915358431442e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.347183279626267383e-02 2.914221636297839035e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.348181286560712039e-02 2.923793986538487100e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.350835599198265236e-02 2.907383270841930045e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.350973681399885967e-02 2.913145798199296421e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.351829878052732525e-02 2.876513103053772724e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.352346912572986420e-02 2.903810389336429765e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.352793669676624316e-02 2.898385412961471119e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.353753472917027356e-02 2.917297435878944412e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.355783785927290291e-02 2.913952208397527777e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.358253315043438492e-02 3.039094650205761416e-01 0.000000000000000000e+00 3.818376618407356288e-02 0.000000000000000000e+00
3.358387733359854965e-02 2.917308989790906582e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.358814945294921056e-02 2.908963360221250571e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.359174973749688708e-02 2.919838183880874016e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.360426353425496199e-02 2.913545604536504907e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.362063772522883021e-02 2.926439623589448535e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.362234753412848137e-02 2.914791349612900762e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.362528209622253628e-02 2.917249139947611924e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.362782542516026124e-02 2.922402340987185210e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.362861540603755139e-02 2.939660282138563119e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.363203441209842992e-02 2.892013412589544141e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.363260520936350167e-02 2.911893255599086183e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.363374483273650489e-02 2.904715460208920352e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.363872377178275808e-02 3.188843164151806131e-01 0.000000000000000000e+00 5.656854249492379583e-02 0.000000000000000000e+00
3.364327899511750097e-02 2.909249046367980984e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.365165653383912769e-02 2.821470304323527856e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.365270664200661899e-02 2.918432080595969036e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.366174901704224731e-02 2.917117886349062106e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.366715895979482953e-02 2.914116500173020152e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.367108881275507337e-02 2.920929215491233633e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.367283950617284277e-02 5.000000000000001665e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.367882691363584258e-02 2.918536271437219831e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.368731864101281309e-02 2.911925056963107772e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.369181070424319413e-02 2.915633093943051923e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.370364291111021399e-02 2.917561712471364310e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.370908232303979762e-02 2.906890523283605088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.371522391250176415e-02 2.919838406722297663e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.372655370841783073e-02 2.922463176695851428e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.372865849642763675e-02 2.856890040474859838e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.373463579258453165e-02 2.933625223161597240e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.373829113359051030e-02 2.924903641324969050e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.373911454106374302e-02 2.913075533889312174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.374802921633238140e-02 2.916122827979807930e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.375378075835323149e-02 2.970583752476756434e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
3.377028117890791548e-02 2.921556673271351046e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.378199576584603459e-02 2.911178716725020821e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.378947903613473830e-02 2.918253986848669546e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.379338389844744467e-02 2.914794667999893174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.380618349537006795e-02 2.904031052678786029e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.382395449663479214e-02 2.926714627114107570e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.382459179213243711e-02 2.929719102956375165e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.382872252186606976e-02 2.924100146133469247e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.383510084906388160e-02 2.919683311529189806e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.384286462281899110e-02 2.933523841068715887e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.385012671316391802e-02 2.917082459294850216e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.386715301729950611e-02 2.877968579767086199e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.387877298869446108e-02 2.938128841451129736e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.388019140619070307e-02 2.925559986322768813e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.388489465511980436e-02 2.920410802021367047e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.389193189005550860e-02 2.924029138014949680e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.391518508717798058e-02 2.928817458593420131e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.391745626803956137e-02 2.914713747883375672e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.391988847204895074e-02 2.918906242978801524e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.392468783188180848e-02 2.925936193839248078e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.394702892701165209e-02 2.945985537435011903e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.394784600563549581e-02 2.930900253703412339e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.395465424648720643e-02 2.934775763756779510e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.395731449298749344e-02 2.921594179031661853e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.396494980419065973e-02 2.956966060202355639e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.396694651841193624e-02 2.924961984909373314e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.397369868324130043e-02 2.929107538760037377e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.398949839141487961e-02 2.925927463015514096e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400773284117947215e-02 2.931416428004147701e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.401623489510385845e-02 2.898523072175462900e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.401938140568157992e-02 2.925713462975882972e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.402010230543073277e-02 2.919409750164245754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.402784997259140909e-02 2.923712865377132708e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.403638807376894310e-02 2.929805857531711522e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.403653176432804017e-02 2.910596779252943023e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.403896444413397754e-02 2.933543172777318131e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.404079585303845801e-02 2.927500060535001558e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.406573799198317487e-02 2.939086893517394716e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.407323484638934835e-02 3.002277769310233713e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
3.408865535477973580e-02 2.929011949110185697e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.409403939053586019e-02 2.932365038133024626e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.409590709592026647e-02 2.945699836231428503e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.409650109393155826e-02 2.926766861057779612e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.410214333868703124e-02 2.936079004071465159e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.412512302076230186e-02 2.922488623207535330e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.413307689663870603e-02 2.930463128741065404e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.413418549505550098e-02 2.933475597621271191e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.414332683829165299e-02 2.927747673923358218e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.414665263354205171e-02 2.936785080563976136e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.416186446108859798e-02 2.931276674166812257e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.416277561148811648e-02 2.940747019964656817e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.417161495985480968e-02 2.925199486545483341e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.417590412984069376e-02 2.918553517699989386e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.419197302557853285e-02 2.928918080530324985e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.419403972720709561e-02 2.954328890695298027e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.419404697744028720e-02 2.934909638968526413e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.419945036477368971e-02 2.932154798004673046e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.421965749725745798e-02 2.744330979356127687e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.423781264004417679e-02 2.937110981413960653e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.423850461941869983e-02 2.933033347019381454e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.424076614337245167e-02 2.885002286236854063e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.424243965579218396e-02 2.930278080878680469e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.424576710500203125e-02 2.939756143098564700e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.426886145404663825e-02 1.679012345679012363e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.427362383769021886e-02 2.936667162174791401e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.428113344797541207e-02 2.932429484905224037e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.431037613070932191e-02 2.939862326176558849e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.431702484377381623e-02 2.945816186556927119e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.431806541083582546e-02 2.971184948093955613e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
3.432733685044382643e-02 2.930343211662199687e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.433177446895432916e-02 2.907128919296779745e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.433295026797002908e-02 2.934414384229087069e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.433534049615016848e-02 2.937462333077587862e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.434108486346108824e-02 2.938784290351079687e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.435002079097577293e-02 2.942368502353523985e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.435233622091680983e-02 2.959192501561268562e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.435719403575478170e-02 2.927400219403470949e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.437575900552504449e-02 2.940274421056754961e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.437753796352377433e-02 2.939028211799092349e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.438237685978451363e-02 2.933351334704448199e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.438819526254958958e-02 2.935863487591643395e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.440124110558678838e-02 2.937862336444472255e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.440955211586654156e-02 2.947465928938001745e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.441711673729608290e-02 2.942661029473843670e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.442151438889611004e-02 2.939347881262934226e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.442254054611965097e-02 2.917453364217915679e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.442320797539899502e-02 2.937995670900100387e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.444191572944919899e-02 2.940992427739153037e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.444686843171408663e-02 2.936776794992894679e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.445221781236253167e-02 2.951959441928224681e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.445941369146328370e-02 2.944622158328853989e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.446091428582136879e-02 2.932136851956738122e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.446296018834345970e-02 2.939322801278070885e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.446714194159319206e-02 2.941937922390057136e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.448405329177105239e-02 2.927072598630683364e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.448559670781892877e-02 1.111111111111111049e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.448805242977224378e-02 2.947860372454385036e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.449312309937303117e-02 2.938502868305106208e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.450009640386710041e-02 2.940199181102164383e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.451631270590854034e-02 2.935986622535082247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.452154551640143620e-02 2.956345490287169420e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.452849391332354911e-02 2.948974518485004692e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.454206077624356191e-02 2.943618493032256755e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.454490352470749454e-02 2.952063665894552047e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.455213334396238511e-02 2.941017159265419956e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.455252578549091597e-02 2.946999517106076438e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.456138620484783264e-02 2.961011629666287504e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.456697790188376085e-02 2.930701945915927253e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.457865313364983512e-02 2.917830953953496342e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.459102301076158459e-02 2.948063841444265032e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.460064513005144810e-02 2.950499748865889060e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.460299128285563436e-02 2.944566861821291126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.460318792277401051e-02 2.942388341262973661e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.461424285177648608e-02 2.939233803661839839e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.461989811674239664e-02 2.946692258360829042e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.462196054375431264e-02 2.978133979124681918e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.462481722374271403e-02 2.948652179369435355e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.465326014030197660e-02 2.944312727094823279e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.465390842443430430e-02 2.948764530881586854e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.465751600452912640e-02 2.953572038622871987e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.466442559004668383e-02 2.966062084031905743e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.466739680357999731e-02 2.957780303405688205e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.467315570911893435e-02 2.937402061355613991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.469424328424371845e-02 2.941846677861170156e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.470056770797168982e-02 2.929046616582016149e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.470450607995593378e-02 2.952436063597039251e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.470469340785604928e-02 2.946858011941645428e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.472158805984058155e-02 2.955143842431111056e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.472373791258107772e-02 3.054793476604176217e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
3.473591340288512130e-02 2.946598764338110854e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.474673279748907717e-02 2.949113035939614491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.475631400331023746e-02 2.943825245133073198e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.478468296497349427e-02 2.939117976024236967e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.479019766604338204e-02 2.950791076170126703e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.479286129598582050e-02 2.955215160290606269e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.480646024118770610e-02 2.961421556359658536e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.482695021584157613e-02 2.957307572857872380e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.483099890465524845e-02 2.948045032280159350e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.483218968748621330e-02 2.944463323156871204e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.484989428114629306e-02 2.931906834436937004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.485359502673764792e-02 2.954079378852882964e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.486966322010914832e-02 2.962530839456970488e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.487118311821310601e-02 2.957118843810039310e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.488152911035120873e-02 2.955286001923352335e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.488339063038042170e-02 2.997154905248183843e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
3.488639467387590759e-02 2.951736974344689735e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.489563702192322731e-02 2.947148204389365977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.489745939069319874e-02 2.967408005362359713e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.490507002844653317e-02 2.958762956648893216e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.490925615449316094e-02 2.941519692057381619e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.491906721536351677e-02 3.271604938271605034e-01 0.000000000000000000e+00 6.081118318204308676e-02 0.000000000000000000e+00
3.492382409336126231e-02 2.977815034970956454e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.492643054622677351e-02 2.954523742788977003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.494665600662127253e-02 2.951879888830557519e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.495110652170783927e-02 2.956405337613021711e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.496209383753062089e-02 2.962987424756464150e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.496305610207414705e-02 2.947878434224990296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.496426020242236060e-02 2.954927445283838661e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.496643779209106934e-02 2.909518648354191828e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.497414753146935867e-02 2.970381994949162774e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.497927145252248404e-02 3.134430727023319596e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
3.498611313507479781e-02 3.019169683098510415e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
3.499134275686988094e-02 2.954296607163223176e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.499501807893797695e-02 2.956497109407937307e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500159353005569823e-02 2.958573167359614953e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.500224845865006207e-02 2.960981649443236163e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.501596902893796409e-02 2.949097830238917028e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.502497932420915727e-02 2.933062810986231117e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.503154974902067398e-02 2.964727712789451131e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.503235418505038640e-02 2.954512823251175258e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.503652466351618588e-02 2.970343525120066608e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.504305800836386015e-02 2.961384356213629943e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.504442491106984914e-02 2.956728340287022028e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.504687527767794825e-02 2.944607209455047947e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.505437580251467150e-02 2.950806392431145064e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.509466092410203075e-02 2.963072320997482967e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.509603074601520822e-02 2.960852188491823189e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.509932701810346278e-02 2.957099030250275873e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.511172077427221483e-02 2.844993141289437477e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.512876625376414041e-02 2.978040836141735426e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.512997473383998315e-02 2.964926316732222067e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.513547638010790924e-02 2.961294843557428780e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.513886100014769476e-02 2.968069567488007543e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.514249182882013545e-02 2.888050602042371295e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.515399611703829558e-02 2.959395280469288014e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.515640227727021699e-02 2.963637061711175136e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.516549441710090096e-02 2.946953032729252575e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.516835184728704655e-02 2.935867136082211948e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.516959612324478679e-02 2.955932079007829727e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.516988157935892201e-02 2.965957849549681336e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.517192501143118905e-02 3.528806584362140231e-01 0.000000000000000000e+00 8.202438661763951366e-02 0.000000000000000000e+00
3.517816841380323051e-02 2.922674389066707290e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.519636148185489172e-02 2.961401573908211682e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.521207212964084371e-02 2.974022926594671046e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.521438146065885427e-02 2.966166919449861883e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.522365605965667446e-02 2.970228115632779775e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.523881860827448448e-02 2.986079357821470603e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.525958170945032305e-02 2.961597895242696898e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.526308604504967831e-02 2.964635581005629628e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.527204466478728317e-02 2.968701299263384330e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.528001185037996784e-02 2.940319809724880051e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.528063290082385922e-02 2.949614284597116276e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.528379407550170932e-02 2.973799828009497936e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.529833427719295674e-02 2.979931167243971002e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.531929760144639219e-02 2.958756530814249386e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.532612986624788370e-02 2.963712886732052798e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.532939188965548982e-02 2.971240201151743587e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.533139349442758481e-02 2.966720244790572170e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.535121086226288706e-02 3.005560667443171741e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
3.536851365706222133e-02 2.975745939446171606e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.537232756838828984e-02 2.969941185837795539e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.537741289537602030e-02 2.964485471064834399e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.539158486326178521e-02 2.970836807985364758e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.539229072884681609e-02 2.952590965058639605e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.539600595224758062e-02 2.967746548376278826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.540315175606876391e-02 2.973368807286536075e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.541010286763258963e-02 2.961996978086171017e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.543194977433675175e-02 2.969824386786212855e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.543252816364771129e-02 2.983486028277663182e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.543423875463270339e-02 2.965446187238081066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.543492166953744055e-02 2.979051038263492712e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.544935674788227825e-02 2.973523674428071306e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.545426532432913169e-02 2.967288536425362611e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.546266720177403131e-02 2.976831953252735974e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.546438272023232086e-02 2.993300582768094187e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.547893857528519601e-02 2.969103075345000398e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.548711281442851889e-02 2.974111541830569694e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.549227101409187929e-02 2.942352961100103137e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.549238855681922239e-02 2.982267324400977304e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.549660744401793994e-02 2.966595035251793910e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.550372318790238207e-02 2.977921147066643903e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.550825850750088941e-02 2.970889803996994427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.551500504920378914e-02 2.959487855067985396e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.552246097028144423e-02 2.979675956964273897e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.552752936187686394e-02 2.974850937895874847e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.553215941813547829e-02 2.921359097246919445e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.553395298000219110e-02 2.976171315862168321e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.553819973332673215e-02 2.972763814734662446e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.554091431890756686e-02 2.985394797858624827e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.554139845431679434e-02 2.970831254196552029e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.556083282162188219e-02 3.028672044497883742e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
3.556927297668038834e-02 3.771604938271604923e-01 0.000000000000000000e+00 9.758073580374355960e-02 0.000000000000000000e+00
3.557060639022732729e-02 2.975741862623986211e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.557127116612272127e-02 2.978839399425201040e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.557359490865750346e-02 3.058686037898217247e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
3.557773712212276840e-02 2.968840143857999214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.557881133060245005e-02 2.972550702311117510e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.558080565828863201e-02 2.981843312714762551e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.559310141183575499e-02 3.001658070541540213e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.560745428590660761e-02 2.986673711827753097e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.560940913478636421e-02 2.990855052583447637e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.561427597633249481e-02 2.975493409397831912e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.562682689401722863e-02 2.981754353437298111e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.562763561973716908e-02 2.979648462555945510e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.562928465217715668e-02 2.976753738494197221e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.564293688659300741e-02 2.973984627075312304e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.564709030858064648e-02 2.976399918790192389e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.565719339773617408e-02 2.958108830601023920e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.565749719083625979e-02 2.981256028018669513e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.565779259174792215e-02 2.967374694011085112e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.566904938697176841e-02 2.978461390801067088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.567203940402589174e-02 2.983771285041186272e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.567234441118573296e-02 2.976909371775502411e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.567281654874572550e-02 2.980348336458876757e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.568732718093524381e-02 2.981546535780436602e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.570504695999243000e-02 2.978282097450127841e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.571712559003412113e-02 2.980519985841246777e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.571818696375492208e-02 2.988950556567549488e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.571826983213635676e-02 2.982784410511444273e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.572071467699942243e-02 2.972649440420621070e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.573068894727617767e-02 2.984955306134258191e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.573679336819764185e-02 2.981851389619637471e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.574331128243069672e-02 2.993852540325162570e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.575644092984051059e-02 2.982983590849311861e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.576256556728261982e-02 2.980078876883408001e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.576338781029557434e-02 2.986331705706575246e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.576873063776601913e-02 2.977572568014938970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.579878255225681094e-02 2.947463942724000141e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.580184047404771225e-02 2.982144076794038812e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.580217193473297227e-02 2.984521678972844039e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.580240796152566601e-02 2.988094323206510472e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.581868423845802063e-02 3.008558491598001261e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.582231483021119933e-02 2.977182086235398151e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.582314706579437652e-02 2.980153801934674607e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.582908807386282063e-02 2.965882488471073275e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.583368592930221558e-02 2.993038659667126566e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.583802565100077664e-02 2.986737321290349190e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.584128751985562328e-02 2.985089254417918614e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.584774940096645268e-02 2.990243158634063869e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.587038147162104063e-02 2.987028386246619593e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.587427268455271184e-02 2.982880527825653716e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.587506678707319541e-02 2.973819888756580321e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.588414546614106942e-02 3.000084822709404020e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.589144705861588291e-02 2.989286586863083017e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.589887008556939124e-02 2.980744760995046039e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.590448428084016402e-02 2.991863856267309441e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.590999710450949040e-02 2.995020280042152705e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.592210749404103898e-02 2.985752745687876297e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.592603882651131814e-02 2.899049941573946798e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.592743270397524835e-02 2.989314910693632310e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.593614174456366550e-02 2.983461496111446398e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.595399194674563093e-02 2.992368620451044126e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.595570633704454205e-02 2.990328130125711192e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.595846469678196100e-02 2.985696708362887697e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.596583894222428468e-02 2.987450397749369380e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.596662094192958764e-02 2.736625514403291937e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.598744765408055934e-02 2.983886981651417414e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.599085260809053305e-02 2.999062517522781413e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.599627239868286033e-02 2.991757451185268479e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.599809644642094214e-02 2.994732858782990226e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.600685211679822278e-02 2.987977359943664313e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600758861786803461e-02 2.974390965696724898e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.601970299558727301e-02 2.986270317434519539e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.602013575143328539e-02 3.008253361891761180e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.602048879247581742e-02 3.029132602225381721e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
3.602053247261335911e-02 2.979637881831856960e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.603501441258310373e-02 2.990211364647104020e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.605464945551485612e-02 2.993339115867839073e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.607498856881573290e-02 2.934156378600822901e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.608617810180996671e-02 2.986893411563387168e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.608724379574109603e-02 2.989630917723802295e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.609031591170959452e-02 3.002369871075949437e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.609044087753448399e-02 2.997843436205048229e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.609197594686328753e-02 2.995418558748769722e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.611111111111110772e-02 8.333333333333334259e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.611111111111111466e-02 2.500000000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.611111111111111466e-02 4.000000000000000222e-01 0.000000000000000000e+00 1.088944443027283077e-01 0.000000000000000000e+00
3.612716659391754931e-02 2.969715126501737412e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.613083750754052248e-02 2.995073124173421864e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.614297749846140384e-02 2.988872103326518093e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.615128213830735154e-02 3.018358157872233494e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.615158751410152416e-02 2.984778999531838561e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.615463873051450588e-02 2.992050540074617793e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.616037110616100725e-02 3.001012815131038347e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.616320583803265404e-02 2.995074389843098150e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.616682763517961585e-02 2.978823439304471021e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.616867882101584136e-02 2.997943652631958611e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.617584459160255034e-02 3.007449990596651190e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.619010118554159133e-02 2.992206392723913977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.620840560201449981e-02 2.999674498849712045e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.621482784934599436e-02 2.997745018591415067e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.622549439997145571e-02 3.003781128966912517e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.623504827743593421e-02 2.992049413126268154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.624681173522853461e-02 2.994698604798366470e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.625001785053649783e-02 3.000265662826682167e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.626823191153767667e-02 2.989243241856524569e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.626868181312227490e-02 3.002241791159270812e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.628061278259871875e-02 3.004202696121267002e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.628581075896582242e-02 3.006148377712671849e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.629734973610620336e-02 2.996037949599951733e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.630973130229205037e-02 2.999270840921718362e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.633053318885887811e-02 3.002678581684217196e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.633550617079801814e-02 2.994144403079770367e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.634159279974419343e-02 3.005318136754443481e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.634933397582032488e-02 2.997209665205986528e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.634935141749821158e-02 3.040367604306027927e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
3.635606116464061566e-02 3.003537748285640685e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.636087720635004100e-02 2.999367332835558564e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.636104089295157799e-02 3.011113931216649608e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.636573387071698193e-02 2.988248072066558847e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.637645171618285322e-02 3.001169619906317032e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.638558407271021145e-02 2.964439451729668495e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.638664143726463851e-02 3.004213030236942417e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.638887746848102483e-02 3.020065965070835579e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.639076708596101356e-02 3.005716671719668720e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.639605750531876849e-02 3.002616526418261933e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.640041440204894174e-02 2.981581847882082692e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.640276445437091307e-02 2.998213751616471412e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.640843445140788670e-02 3.007127450866440843e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.641812540259911635e-02 3.009197435462543369e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.642227400673096055e-02 3.004704427538121281e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.642294290731534767e-02 3.000760521833786831e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.642855529856432739e-02 2.993919126461068725e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.643590126308648980e-02 2.998150676037613649e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.643621399176955045e-02 2.203703703703703831e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.643621399176955045e-02 3.092592592592592338e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
3.644279811034711880e-02 3.002812373071516161e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.645831536571497028e-02 2.999229854654332228e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.646233006346623340e-02 3.004369305329660511e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.646729476386007668e-02 3.007002517608965420e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.646948583300146929e-02 3.013782687420024642e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.647000676225636145e-02 3.001451287466626594e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.647719251368763266e-02 2.920704273851659760e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.648199642757320865e-02 2.995477754662583258e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.648490086343789129e-02 3.009350924304539654e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.650562018517707757e-02 3.006962560274329954e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.650823100114267833e-02 3.011844653339666444e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.650854897673445898e-02 3.004529177655914651e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.651643168116664590e-02 3.002921928773039650e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.651965566248134565e-02 3.008187585379037410e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.652341071535888939e-02 3.007007578862536112e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.652773984805950808e-02 3.060485234171494429e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
3.652939109622147656e-02 2.998433152907752919e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.654586443413425367e-02 3.028057049920248600e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.654742722189894405e-02 2.991062850060054457e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.655065540864725626e-02 3.008204252970035908e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.655177320467855456e-02 3.010462545420418135e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.655202352904930035e-02 3.004819044493215463e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.656000034973198171e-02 3.019371820058799338e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.656063608189808606e-02 2.874942844078646198e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.657030630698866747e-02 3.012400348294434482e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.657073930450912419e-02 3.002785321196577151e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.657678230590432483e-02 3.007142634627153477e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.658891508752375177e-02 3.005891521631315344e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.658922957086394034e-02 3.009876555073721094e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.659831914626028582e-02 3.016015963729786198e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.661341086161027519e-02 3.012883431073948293e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.661936798438490681e-02 3.007177790052552036e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.662060009969882179e-02 3.010086682299575322e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.663520603096365180e-02 3.011068031523715938e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.663793942761762318e-02 3.005712885773576537e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.664338221963277242e-02 3.008677849756925538e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.665647085834619623e-02 3.013991626014886904e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.666462078422037807e-02 3.020209616482106285e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.666465078206021522e-02 3.016275722836125328e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.666542884536668628e-02 2.999762041495951936e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.666589329832594529e-02 3.004406137212153327e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.667160713158186536e-02 3.010233981197623643e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.667167945265796536e-02 3.176802316720012120e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
3.669135093136809828e-02 3.012815724134588202e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.669431162199351948e-02 3.007743484366930953e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.670384259729284060e-02 2.992682455934848607e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.670813030548401856e-02 3.015795428251181187e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.672759677294171882e-02 3.009818345232410652e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.673251167161802055e-02 3.014349343429144623e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.673408373531763388e-02 3.019850622390116701e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.673779488046222119e-02 3.011937468370015636e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.674662536239790833e-02 3.033805188088542493e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.676789325015087512e-02 3.011280328179182231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.676838920302374220e-02 3.018294837782831141e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.676921122086894422e-02 3.024981306551394189e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.677338830678106296e-02 3.007283586129592123e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.679249656320934120e-02 3.014619930037940043e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.679595289034907207e-02 2.953013598875510182e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.679765413491076220e-02 3.048495505615863022e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
3.680143217352632723e-02 3.021172253001598862e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.680160283679901473e-02 3.009744695377090107e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.683424193658601381e-02 3.011859327987550516e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.683892364040664003e-02 3.007330569963738154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.684349942201256556e-02 3.016162676223161920e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.686669609668628833e-02 3.020240614670571810e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.687130560614206715e-02 3.013627483960973907e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.687207700829678997e-02 3.001080639800648431e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.688180466882844816e-02 3.032107788186700903e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.689635751814870912e-02 3.024863008729515301e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.689867172461289146e-02 2.987222476248539427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.689946506124047038e-02 3.020889206966484997e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.692625303906767187e-02 3.028170086017314411e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.692724806560243600e-02 3.009636541189746328e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.693092930353510800e-02 3.113846127792172513e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
3.693534156888640674e-02 3.017563997499368433e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.693626759820776984e-02 3.022495590295413148e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.696698373895242890e-02 3.013800679498910284e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.696997822120289684e-02 3.024712341685160677e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.698160297853496370e-02 3.020687832106020432e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.699556112216299819e-02 3.017833350832408446e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700059693022585139e-02 3.027539461135727583e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.700243112593872008e-02 3.037655167742044915e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.701298021523413001e-02 3.021734555190239702e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.703836158236845089e-02 3.014201499807616091e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.704117986129536189e-02 3.067463744799516778e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
3.704773651905528264e-02 3.032129753984178500e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.704909651679059307e-02 3.029121766166809615e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.707164615430497134e-02 3.023176948502128147e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.709895610109065212e-02 3.027696083380522207e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.710300214659013190e-02 3.020100206935622533e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.710582715463972558e-02 2.990548339326473126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.714018150100126953e-02 3.031194633074762446e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.714077699437316055e-02 3.008876808526252389e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.714807564552942420e-02 3.039483634537459844e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.715608987204482849e-02 3.024354155931077148e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.715628836983545652e-02 3.016914881081573796e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.716992388340101261e-02 3.054234932319235263e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.717362671315468936e-02 3.028410753528039123e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.719040003729785770e-02 3.035720654670899243e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.719745146976775191e-02 3.032736755284877739e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.721768258927881518e-02 3.024227529088340805e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.722460876641797700e-02 3.029683471578278331e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.722508596854308405e-02 3.021767627782845911e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.724738910204492687e-02 3.033505143264775272e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.724896028408038184e-02 3.045708405989854817e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.724919417207178673e-02 3.373063049331910812e-01 0.000000000000000000e+00 6.505382386916236381e-02 0.000000000000000000e+00
3.726177287100413543e-02 3.031294978108972082e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.726578057586073245e-02 3.022323434731920555e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.727187192724853299e-02 3.026560803551099910e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.727803274493311780e-02 2.975545733204627008e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.728294296536288632e-02 3.036483696400475996e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.729177273821904920e-02 3.028688594369254861e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.729918666435353553e-02 3.033403532137775027e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.730038383179058031e-02 3.018641872861814734e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.730242878775445053e-02 3.039803620338612511e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.730464305848119749e-02 3.024470892620202411e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.731334595729138282e-02 2.995391774439684074e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.732304664846602255e-02 3.031603476104917094e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.732712424254966410e-02 3.035101977043633270e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.733497871470806140e-02 3.037374785335917315e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.733985068204598301e-02 3.030879090463283743e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.734167341640448612e-02 3.028210001447692035e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.735483198126744731e-02 3.032823793837241544e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.737027681681952956e-02 3.030933241216036134e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.737538311382007650e-02 3.037218758625506720e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.738151338262472173e-02 3.033936160275307881e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.739172580357499193e-02 3.035292835762489760e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.741152263374485781e-02 1.913580246913579308e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.741419837761859185e-02 2.937661941777168217e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.741432505278664833e-02 3.031765928363174822e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.741828091428017755e-02 3.034723588386655235e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.742175757899533078e-02 3.039599582056292659e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.742888132331070178e-02 3.043406651112868788e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.743010167349890976e-02 3.026465724687059655e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.743368226437690516e-02 3.037498835624483640e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.743413422774656552e-02 3.033196546753992862e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.743670484603616594e-02 3.013627553652692970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.745811908192790696e-02 3.030193339017407395e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.746100829985520714e-02 3.038173336430502469e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.746513457623380089e-02 3.035186078171284718e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.746570644718792698e-02 4.302469135802469147e-01 0.000000000000000000e+00 1.216223663640861735e-01 0.000000000000000000e+00
3.746616066296896280e-02 3.057585884416144095e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.746979671617287067e-02 3.033100123512149082e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.748850257375004047e-02 3.020488006508091905e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.750557947091913424e-02 3.039942149695306073e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.751496821325833730e-02 3.097575271761117133e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
3.751591158943392429e-02 3.042305682839952508e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.752007037605955414e-02 3.035618969720176308e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.752122813256787009e-02 3.001752781588172825e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.752993051949815584e-02 3.032348364001987706e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.753664251350423420e-02 3.050854198627579450e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.753862046774712746e-02 3.257049230300259057e-01 0.000000000000000000e+00 5.232590180780451183e-02 0.000000000000000000e+00
3.753981852346826437e-02 3.039347429815463242e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.754386300815365507e-02 3.045774283019685447e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.756927230882530638e-02 3.036335208728037638e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.757723227439410674e-02 3.041052858748291565e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.757903492152281366e-02 3.044162967591525493e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.758580990192975091e-02 3.025569349792442408e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.759053682991906481e-02 3.033944669038342590e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.761284337819123524e-02 3.039648178837885961e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.762568974918771569e-02 3.044895806564668628e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.763739059844440488e-02 3.048237177770946604e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.763806788350949895e-02 3.037309832366661411e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.765848819047122598e-02 3.040455695356313326e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.766064372759593548e-02 3.042287274331534341e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.766100077892369641e-02 3.057239470109697765e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.767211035655886747e-02 3.138385070026588064e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
3.767240766143372527e-02 3.033150434385002425e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.768489446617780819e-02 3.072143474063913082e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.769053954501363352e-02 3.045938286691459163e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.769944140267929289e-02 3.041954621553178972e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.770197746562650026e-02 3.039431632899519120e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.770862015389266769e-02 3.049032548698856204e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.771488555423303801e-02 3.051570060353726022e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.772424800263561584e-02 3.047420414454070636e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.773570301481544292e-02 3.044144957428483456e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.773899661254105642e-02 3.023871678867247614e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.776907066485807318e-02 3.049886516612428933e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.777288100784984698e-02 3.042857189982020039e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.777358430900055325e-02 3.047290407971895987e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.780195611956908841e-02 3.062562465559223179e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.780999103190607613e-02 3.056976108973937234e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.781232895491238449e-02 3.046036990321565607e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.781874213134062829e-02 3.050799081511664790e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.783041619081783935e-02 3.043376589412857824e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.783298636491876782e-02 3.047443973579942456e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.784728819505426417e-02 3.054856997164820953e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.785778876065357124e-02 3.051443909307542945e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.787452048154891365e-02 3.046609169104682602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.788323912416214495e-02 3.043707884487961146e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.788538119968490325e-02 3.039828604676610424e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.790705862659386749e-02 3.061110709609372038e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.790733595556582125e-02 3.048675649246143093e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.791313142191609503e-02 3.056795801008861946e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.791427870334791034e-02 3.053205500445279608e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.792908087006208878e-02 3.106736213427266358e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
3.793134980788277072e-02 3.043851075207331114e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.794003159961940180e-02 3.083817394593190708e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
3.794592032265355075e-02 3.055087255466804042e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.795191278332209900e-02 3.032777548840479565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.796314138561884821e-02 3.049176755939031480e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.797191592747405781e-02 3.051376791019433932e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.797606236427474719e-02 3.053908170477502848e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.799260501165698661e-02 2.984885434130976067e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.799682877094527622e-02 3.058084386703667223e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.800608833829642597e-02 3.063973862260030989e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.800967023961180496e-02 3.052804792424758107e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.801017227381666558e-02 3.047477827551517415e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.801035084269663994e-02 3.055260464946271126e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.801778491797134368e-02 3.050779371804353546e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.802316248110416269e-02 3.056555022921883524e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.802579753080637809e-02 3.038418106224629600e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.802624545088434393e-02 3.060433070540934941e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.802846068383339967e-02 3.058279224786771833e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.803516343658931709e-02 3.053726834992418482e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.804521736097123130e-02 3.043318199128308699e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.805074646684471207e-02 3.073454584380538313e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.805607960243940352e-02 3.017976595708648513e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.806230782967057885e-02 3.056320217115712223e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.806456945851775797e-02 3.061820186130477239e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.806956330417771844e-02 3.049388980273805005e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.807126655262330767e-02 3.053483496842109290e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.807581924341132268e-02 3.059240962659107166e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.811180079384552527e-02 3.062245733472294118e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.811349775372079723e-02 3.054998650890201617e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.811882816544315961e-02 3.057392767801360156e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.812725108609317515e-02 3.047205616427787755e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.813500985517342956e-02 3.051038535806504526e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.813695418897733447e-02 3.060000749670669928e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.815039854309592443e-02 3.054119688027134849e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.815589689337949703e-02 3.066314265067173195e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.817341714986065282e-02 3.056449073089678170e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.817807676144872181e-02 3.078421931370800557e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.818023360764331853e-02 3.060363747738356066e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.819079856941104412e-02 3.064232532254006491e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.819413000121425761e-02 3.038625694626078122e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.820611946261830150e-02 3.072572496288393240e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.820651192680381281e-02 3.052426494149615976e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.823626520721032374e-02 3.066019583956489658e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.824457150483850237e-02 3.023057923505950706e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.824925585784734461e-02 3.057490100891385176e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.825403509828309567e-02 3.138091528504575178e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
3.825548287922377055e-02 3.062396436653095355e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.826563846211264441e-02 3.045769917966315576e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.826686875871451732e-02 2.922394960117867813e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.827769181619669614e-02 3.063526434968698586e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.828519460673129177e-02 3.084557764573984118e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.829741584902771057e-02 3.069348050149200979e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.831834514249910645e-02 3.056427544801327834e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.831886754445761739e-02 3.053624792931382004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.831889828242542734e-02 3.066266720257705969e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.832583174839856305e-02 3.059273708589703711e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.834132736215599413e-02 3.062163284296509635e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.835070873342478343e-02 2.748971193415637448e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.835792091548045207e-02 3.068732051207774258e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.837204675879241078e-02 3.073766390295377127e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.838158718205186837e-02 3.065925675655217786e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.838683127572016518e-02 3.592592592592592782e-01 0.000000000000000000e+00 8.061017305526640975e-02 0.000000000000000000e+00
3.838691202519235041e-02 3.058167740581215766e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.838807922210846213e-02 3.078875903230817168e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.839384933529954580e-02 3.063464777586057397e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.839475971536178422e-02 3.070922427818902900e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.839627345831985589e-02 3.046257565123252631e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.843023778744959762e-02 3.109680096191298482e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
3.843064520524106659e-02 3.073075217506113788e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.844717621271703106e-02 3.053366155345490496e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.845395456901379988e-02 3.068415213579475664e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.845739756881515203e-02 3.075779855050463918e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.845863346169076796e-02 3.062305372806444215e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.848350491086185293e-02 3.012571480183124373e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.849519890260631044e-02 2.845679012345678771e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.850322613422750562e-02 3.035893918609967601e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.850753464823833405e-02 3.068225365448971620e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.850996130128793438e-02 3.073728144885089497e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.851901805595273065e-02 3.070016135190344331e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.852747299846601831e-02 3.090979995897945032e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.853132144490169220e-02 1.960905349794238861e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.854963131974846469e-02 3.066244747577095420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.855168682882954140e-02 3.221239987129333460e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
3.855346827909592738e-02 3.075388444414461353e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.855834315463888690e-02 3.055673160332002536e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.856985403268127499e-02 3.083104250844099781e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.858600957625809430e-02 3.078675111922986596e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.858766839940327986e-02 3.070539685628242421e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.859213252657889281e-02 3.121391685094899171e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
3.860828853839994024e-02 3.101282592465056664e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.861625697516134215e-02 3.086447261956761778e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.863470641699707359e-02 3.077532640510398654e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.864371305190748146e-02 3.080510348566286027e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.865927052425172095e-02 3.066335921123675701e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.865975715084082887e-02 3.166209419295838989e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
3.865990559936544751e-02 3.069985864893169936e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.867159417441369540e-02 3.078406568600836057e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.867699169023301742e-02 3.074898407376464027e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.871126790526215056e-02 3.089760580525207634e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.872568853097200364e-02 3.073755935963876085e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.872657870604410274e-02 3.080894154344359093e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.873632573074024116e-02 3.068956080688855503e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.873636305433653115e-02 3.077176716725824046e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.875144389433673314e-02 3.085257539128241078e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.875217585572637846e-02 3.079321051488206895e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.876827465364125758e-02 3.062777150900761747e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.877024860011635266e-02 3.077058075464298992e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.878079693921402532e-02 3.074105226272634828e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.879358580679850149e-02 3.079892283394438102e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.879790125887970509e-02 3.083523165188095660e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.884851658684473907e-02 3.080314084782438400e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.884867407550387369e-02 3.085419673041607802e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.885047068328903452e-02 3.113660933663216501e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
3.885218844478821598e-02 3.077396011185148939e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.885488682298370022e-02 3.093044206549436792e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.886715482928421173e-02 3.103187685305925925e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
3.887057371702531267e-02 3.088120889095373189e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.887481415688483211e-02 3.081167493441473448e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.889120899591864272e-02 2.983843926230757004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.890816025258836408e-02 3.085898787695074974e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.891992991108944588e-02 3.071412593772240296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.892725180830588355e-02 3.077768722500373033e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.892974493693107663e-02 3.081589294829473746e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.894606174533014886e-02 3.090687395214143929e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.895689652654010099e-02 3.087961993695978458e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.896568386707085357e-02 3.058553066097647322e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.899154939118359281e-02 3.095717116293247861e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.901330892698346570e-02 3.081579488946439849e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.901451122711195596e-02 3.090287497245230441e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.901646758170179002e-02 3.087299798178717025e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.903703703703703676e-02 1.333333333333333592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.903703703703703676e-02 3.333333333333333148e-01 0.000000000000000000e+00 5.515432893255069885e-02 0.000000000000000000e+00
3.906412646093131852e-02 3.084604384892680740e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.907372156303277194e-02 3.067552717894586611e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.908100435430392899e-02 3.092875298342829815e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.908321112137497916e-02 3.078022024797970602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.908458379443117275e-02 3.101886506059311488e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.909003207279176245e-02 3.089632510375567298e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.909212469400399209e-02 3.116403430588824408e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.911121053764542166e-02 3.081197885197261011e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.913767445522333549e-02 3.083501832782232777e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.914540466392318202e-02 9.938271604938270221e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.914885503227751029e-02 3.087978820231047083e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.916143159893642478e-02 3.093276268359673731e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.916260287410870677e-02 3.084933867552884790e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.916273358221898648e-02 3.097673142165694449e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.916739582956891425e-02 3.070348520811797544e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.918405429765486891e-02 3.136827041948212491e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
3.918629403062997424e-02 3.080967245901132245e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.918878351148159106e-02 3.096268687534489139e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.919393014993205471e-02 3.089370082764689718e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.922516495507288870e-02 3.109195564512335364e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.923082524065745619e-02 3.092519014866767502e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.924217189504399655e-02 3.062525598639673219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.924218535328936192e-02 3.097856652078099238e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.925775597675103257e-02 3.089900112381510633e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.926830889507584854e-02 3.103142346970709786e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.927012973156274178e-02 3.099845966740440995e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.927187682545790065e-02 3.085325945422571214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.927328814628491815e-02 3.094380663859118696e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.929989494632300795e-02 3.098538901172513405e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.930192673942138615e-02 3.101352024154972464e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.931105692031934551e-02 3.093621338113050623e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.931306809640622985e-02 3.079945845352541345e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.931992310881435998e-02 3.095385227117746219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.933160982011632556e-02 3.113163478042071386e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.933757637686529501e-02 3.102374824321694757e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.933836526349442086e-02 3.099371543802353357e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.933995950585876533e-02 3.091098123362288064e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.934455304969686901e-02 3.122369285688449958e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.936213991769547255e-02 6.604938271604940403e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.936213991769547255e-02 4.148148148148148584e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
3.936476588418694883e-02 3.107821295429731290e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.936592045109613830e-02 3.095333295314923183e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.937476768660887194e-02 3.103913278491233219e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.937762446729495963e-02 3.097200905912851909e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.937869498688284509e-02 3.087662066060734567e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.937905388097821119e-02 3.100373148652273425e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.940021377717908835e-02 3.093413752914170867e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.940394604618017993e-02 3.105763531692477541e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.941105858787829347e-02 3.096248142960531524e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.942196079877437892e-02 3.101543715722273054e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.942511145557921898e-02 3.107925583925428281e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.944776372165489930e-02 3.049077884468830435e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.945533751916082549e-02 3.098129770054572352e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.945668286790066787e-02 3.240461311791901777e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
3.947296850029702320e-02 3.104126552790552052e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.947884549400908910e-02 3.106125480369211767e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.948305735838354702e-02 3.091942229467373182e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.949122828056383233e-02 3.100776193073258025e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.949459123325933796e-02 3.096714751965531365e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.950479058943111993e-02 3.114508930889300364e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.952502120964949961e-02 3.102390917946520887e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.953845652615101819e-02 3.106324304391655522e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.954384274704686453e-02 3.175029777529396746e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
3.954537882223364137e-02 3.100072256374649116e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.956270880540744411e-02 3.110602769385281685e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.956383374705822742e-02 3.084656308665182367e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.957112811604551056e-02 3.130529210343337976e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
3.959104985619034400e-02 3.108376659133734732e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.960186797193372688e-02 3.103438540649821054e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.961053168340132602e-02 3.099856394017405647e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.962443989636284247e-02 3.121085250604802019e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
3.962960052172150721e-02 3.095362002137166391e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.963988326648391902e-02 3.106904828766134385e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.964487930064019422e-02 3.110975072874888614e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.965661570624882948e-02 3.104134923540401436e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.967198423701257665e-02 3.108202903624266433e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.967804612677570952e-02 3.114609345041635113e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.968710495329533239e-02 3.153047766402463092e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
3.968724279835390834e-02 3.333333333333335369e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.970582435303260382e-02 3.011084014970616951e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.970670552321438340e-02 3.107818325644734481e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.971445770414871318e-02 3.109498714457509805e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.971910767141616921e-02 3.111958590381452838e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.973194843858658676e-02 3.118464435421224867e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
3.973367462848185344e-02 3.105753358852427204e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.974428541860437064e-02 3.112885125395320474e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.974814660749271394e-02 3.108459748154069890e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.974892940107285777e-02 3.114929074159293876e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
3.976086816874571661e-02 3.128914964277998978e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.976481918332409188e-02 3.111767711645214152e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
3.977009175681464614e-02 2.960394474645350327e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.977958899587264591e-02 3.101357441371666579e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.979573209321582428e-02 3.114364196675204477e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.979630748984757521e-02 3.110127171152272108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.980123076069709553e-02 3.106657081061089398e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.980658623607281899e-02 3.122540344013658986e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.981673638716082958e-02 3.111649123393371852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.983091566234180786e-02 3.116588327882678922e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.983305432253481104e-02 3.073950824268356641e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.985816957841909619e-02 3.110456002352638416e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.987241234181105459e-02 3.121142027846303679e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.988577044081163120e-02 3.116212033610046839e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
3.988777258767291917e-02 3.108380392946469284e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.989042865773678725e-02 3.112860442959174412e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.989804992832633040e-02 3.118847130481545715e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.990295950764751604e-02 3.091139624781176209e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.990489015411882723e-02 3.133675338476999972e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
3.993596700235629848e-02 3.119187329988287183e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
3.994537768839896696e-02 3.114869466707432810e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.994634399679362208e-02 3.153584311334654000e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
3.995311240667673292e-02 3.111720116072642650e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.996418228928517308e-02 3.455418381344307344e-01 0.000000000000000000e+00 6.505382386916236381e-02 0.000000000000000000e+00
3.997165834458486777e-02 3.105623654819143487e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.997831732126072568e-02 3.140487378818005437e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
3.997973512701854387e-02 3.124297411642573130e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
3.998457948361115732e-02 3.128752733570577815e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
3.998533092245017823e-02 3.121976037829589656e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
3.999725021770854372e-02 3.116676250439609497e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.002398316425186120e-02 3.113755754409777698e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.002542709350614264e-02 3.205295601957696139e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
4.004029063797569926e-02 3.122443371857909211e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.004036431847051575e-02 3.094836398804916566e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.004951628782969786e-02 3.118512718876879086e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.006911316969609393e-02 3.128285450592159789e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.007747950831790085e-02 3.143454155311852238e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.008371781286972774e-02 3.134202486642361785e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.008443012562393215e-02 3.125695091980537632e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.011100800780484366e-02 3.116418534333117996e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.011844124141474704e-02 3.120913719924606200e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.012158686837030003e-02 3.112870896717080393e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.014388656920001019e-02 3.126356453491544451e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.014585503772113984e-02 3.131324684103976574e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.016387206356553802e-02 3.175275336302618712e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
4.016413218833830845e-02 3.102367696407506981e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.017695283107672322e-02 3.129097061284001891e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.018035231073796565e-02 3.121504310609908295e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.020237671529034579e-02 3.142575667958541485e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.020842875346346962e-02 3.123890756062455143e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.020996073109368157e-02 3.133415112178024042e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.021418693733568028e-02 3.119708455842664097e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.022306326189165754e-02 3.058230672203812728e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.024111688630902656e-02 3.129610046256484646e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.024647510317917037e-02 3.087745916814430003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.025393462084241036e-02 3.123745352973558154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.026721275385472532e-02 3.125607358853157436e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.027637320699371110e-02 3.110721569245656903e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.028616235520904310e-02 3.121737944005062992e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.029621244608610348e-02 3.129966302741743478e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.030118601402981476e-02 3.132785287508421668e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.030504749410229043e-02 3.136432803635225142e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.033011503942425524e-02 3.028038860381490616e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.033021152207030141e-02 3.124336316877616149e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.033044537817410263e-02 3.099395793700523427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.033497137120913706e-02 3.130867291534100705e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.034633443791946217e-02 3.127503574460323565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.034653372366946156e-02 3.139403707714361058e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.034887194401364646e-02 3.145151860652710685e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.034937429622428851e-02 3.135124091707976457e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.035739366167812731e-02 3.132313012633555771e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.037585567030501504e-02 3.133479921382216760e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.037708737443672369e-02 3.119898017319367445e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.038568173289244084e-02 3.136626458855147903e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.039860137991471700e-02 3.131323970074549878e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.040617553657570998e-02 3.198027626773244925e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
4.041304046518819776e-02 3.152436000874491162e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.041761142505339438e-02 3.128656237784975258e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.042079905301262932e-02 3.133002659805118606e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.042604322220418739e-02 3.135580605116971564e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.043119865156239584e-02 3.140443913125100517e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.044296234288660002e-02 3.131692865648639246e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.046097482810463025e-02 3.134511685283863924e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.047164888070749200e-02 3.137112696690648739e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.047549144220273509e-02 3.130583747937712435e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.048570078422809859e-02 3.125462479089483048e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.049047655059377637e-02 3.133419699355824428e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.050000000000000128e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.050000000000000128e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.258650070512054298e-01 0.000000000000000000e+00
4.050602042371589939e-02 3.072702331961590927e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.051689957987740509e-02 3.147786239049427115e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.051838635096102759e-02 3.129675306672337620e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.051931438332714158e-02 3.132732045568193402e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.051984510039684240e-02 3.166946095615505996e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.052581683804162144e-02 3.139207908972172500e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.054720646090213820e-02 3.142619647305230357e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.054908024842661385e-02 3.135101130676418157e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.055859517251522717e-02 3.137891382920637851e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.057898171806120780e-02 3.130143741571705385e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.058241328867551179e-02 3.140019463164965829e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.059030635573845913e-02 2.664609053497942193e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.059816902217083107e-02 3.133992309752792749e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.059940080909840709e-02 3.137143683980820330e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.060836609754008703e-02 3.119376723258432960e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.061390520521094422e-02 3.141709004249958470e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.062106696541917944e-02 3.146364468607131260e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.062347236622273344e-02 3.178847698991986159e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
4.062934769758388270e-02 3.143677826344234982e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.063258973921454048e-02 3.136877616005295244e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.063846974546563018e-02 2.289437585733881952e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.064123725010320570e-02 3.154929500902055040e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.064143823260916999e-02 3.139547359269030391e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.065184486992699797e-02 3.149880376701845730e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.065307092212151752e-02 3.142960006175615217e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.065693017593605130e-02 3.133941804766035011e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.067325441582414491e-02 3.221841182746532639e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
4.067552314973201660e-02 3.161326376055449416e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.069037367147369105e-02 3.139990757059716309e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.069323039425860877e-02 3.148347160596351446e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.071056144231040980e-02 3.146153047161117100e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.071264860319076528e-02 3.137790688710838660e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.071324192149269883e-02 2.886255482734677580e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.071703417862113095e-02 3.142634223199279320e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.073507772068296617e-02 3.126243773596599218e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.073549247933554857e-02 3.153149446621033025e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.073998420271125048e-02 3.132218611184500179e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.075254249777553878e-02 3.138965055700327911e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.076724800730102682e-02 3.142461729884284960e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.076734304829190275e-02 3.148822438763686504e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.077850034152426945e-02 3.000330234212263969e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.078526130481370526e-02 3.144155769813540280e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.078538301055110310e-02 3.147151974711384081e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.079108074224747915e-02 3.104290347689896978e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.079579357507857884e-02 3.053698340925897203e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.079789713961153030e-02 3.155696400197358087e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.079944853846824426e-02 3.140595196640034170e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.081690145085629939e-02 3.148249969040743945e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.082093235394166492e-02 3.186516471254570160e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
4.082341574006600332e-02 3.150968180983324540e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.082794471151472704e-02 3.136470255190865752e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.084190560195178482e-02 3.146629751427524324e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.085336672526888174e-02 3.142681111529957994e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.086238467859888701e-02 3.145448845892091505e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.086548709869600865e-02 3.162103531648787214e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.087715890925829737e-02 3.152782718468976064e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.088696707003536962e-02 3.150056168041231452e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.089188170857599447e-02 3.147035674718793308e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.092109391767351917e-02 3.157323806382372755e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.092718830509647215e-02 3.153811774781999366e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.093172959690673934e-02 3.149507354641856161e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.093993688857276714e-02 3.125412792765330239e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.094433236510282986e-02 3.138316985088519528e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.094439646169565489e-02 3.171569374587207557e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.094677245374082203e-02 3.144421104687625257e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.094965561470247789e-02 3.147627240403040871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.095856610598237746e-02 3.150838655481297268e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.096847514318106842e-02 3.157063625253955230e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.097350392758052073e-02 3.154055349922394447e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.099154486073321862e-02 3.150498083998589105e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100084115588602945e-02 3.152251148034203032e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.101082758428917230e-02 3.159811719457099044e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.101522732033124202e-02 3.148404448480266460e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.102736753371940409e-02 3.144664393747814146e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.103226076896746011e-02 3.156217714907690874e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.103451845298289324e-02 3.153442767213603393e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.104136373128164372e-02 3.165063060203819334e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.105827993005294746e-02 3.134059595387067576e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.107045343409519017e-02 3.151859438698917382e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.109738184239399017e-02 3.159468627122609674e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.110253757384525058e-02 3.162779924631193285e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.110285995999556075e-02 3.088062456603837269e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.111030909880453166e-02 3.115273379359138062e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.111222506355362294e-02 3.189952412403258553e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.111245079503268035e-02 3.154786075343578577e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.111658553505155578e-02 3.213777258435085438e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.112010282708615516e-02 3.141167628075550722e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.112540557967237637e-02 3.146736890830779121e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.113597274923681130e-02 3.169726795218618665e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.115578940379686218e-02 3.160362109810872511e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.116716957372897057e-02 3.151127573689062045e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.116886714786011092e-02 3.163808086567151401e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.118095081698169846e-02 3.177827377374458084e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.119240745421701155e-02 3.154818481993088009e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.120111922113649239e-02 3.157809615742857567e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.121039439914598451e-02 3.162593987123897277e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.121643042219173825e-02 3.318244170096021906e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
4.123047807752883154e-02 3.549611339734796145e-01 0.000000000000000000e+00 7.071067811865475172e-02 0.000000000000000000e+00
4.123060807194427885e-02 3.169897992927266372e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.125857338820301812e-02 3.753086419753086656e-01 0.000000000000000000e+00 8.626702730475878378e-02 0.000000000000000000e+00
4.126119682844135717e-02 3.166164259061683417e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.126161342230921791e-02 3.156850378917362976e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.126365234648186192e-02 3.151859754892828991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.126402550692150062e-02 3.160108710719220504e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.128019961411622668e-02 3.163704368941279155e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.128813044784526015e-02 3.132344888708247788e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.129465463815466808e-02 3.173802924501497036e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.129917844381224973e-02 3.182100281226995508e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.131537650698581532e-02 3.164840137042932988e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.131698859633621546e-02 3.169803665185090824e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.132006869930929249e-02 3.160881766116401814e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.133873834432127969e-02 3.145079133901975688e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.136486399320678936e-02 3.167474385950713733e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.137828064035783959e-02 3.161086303569246581e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.138248906087153151e-02 3.163175680674957801e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.139174405151297559e-02 3.172819585956384580e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.139385937501788987e-02 3.179155124653203490e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.139511432241261418e-02 3.169443811992091464e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.142555836123423818e-02 3.163957606709506543e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.142998497600540453e-02 3.166103120064979182e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.143228416089268784e-02 3.159201463916380126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.146420104682577851e-02 3.162594019388582089e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.146430968703877784e-02 3.170115233631848328e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.146443223863671007e-02 3.151032758104850839e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.146888206925875009e-02 3.167302740408238781e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.147530864197530864e-02 3.944444444444444864e-01 0.000000000000000000e+00 9.758073580374355960e-02 0.000000000000000000e+00
4.148546319397165144e-02 3.175212021375565796e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.149065562972845123e-02 3.182545506776230937e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.149458541471776063e-02 3.172040118921020668e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.149827544355817743e-02 3.265000254026317328e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
4.151235154473206096e-02 3.165689867527888834e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.153033400357925009e-02 3.162477474184386406e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.153398336314284567e-02 3.170793101755647880e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.154283256729528889e-02 3.176153839142978885e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.156427712577689948e-02 3.229538180155464566e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.156702077261587719e-02 3.168617326276721435e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.157061962977388891e-02 3.173646745358374988e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.157149686267625627e-02 3.132697912112748506e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.157241487814031938e-02 3.179602750694995317e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.160341949592961941e-02 3.168909491172178794e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.160669262125679668e-02 3.200186850468820232e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.161286336269805902e-02 3.174854878416097925e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.161809114334167475e-02 3.166515365943901039e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.161934438391066277e-02 3.177188506069607565e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.162365918649180846e-02 3.189233402934453787e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.162514657183129935e-02 3.171595781295913907e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.164626443178431198e-02 3.169808762144912806e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.164636630511299453e-02 3.162541091108890812e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.165596937491862495e-02 3.182615999950380026e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.167275491089360989e-02 3.177107889097729454e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.169555558017996183e-02 3.171315139194922916e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.170302490635698078e-02 3.151936590013441619e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.170734685343874953e-02 3.179274645091542117e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.172333523382652093e-02 3.113812257616555557e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.173120708388760453e-02 3.189685179505310497e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.173720089698198382e-02 3.170537937140439078e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.173806834206954253e-02 3.214315417892108506e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.174943199506415265e-02 3.173852788926710966e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.175044027928806467e-02 3.181379460394880843e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.176661511570184393e-02 3.166445883299682795e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.177034467593525313e-02 3.179895884534789108e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.177362930849018441e-02 3.184967851558310747e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.178478162809615148e-02 3.182392232793135878e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.179331627450400682e-02 3.178100046226517428e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.179633275668081377e-02 3.194854284023166957e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.179987859650861198e-02 3.175810777782586691e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.181037089986300997e-02 3.182312962286307778e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.184636092904214094e-02 3.177847692510656352e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.184841861319316819e-02 3.189434707465872432e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.184956317578753665e-02 3.155906927266306505e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.185688751995767648e-02 3.175479498194531680e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.186262256769801571e-02 3.066072245084590642e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.186416711659483175e-02 3.183870989074096269e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.188085959280585246e-02 3.186662426364342826e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.188887899266473952e-02 3.179963533110919394e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.190275872580399158e-02 1.610425240054869922e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.190404704692838461e-02 3.162943769863446608e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.192999304862956439e-02 3.186681582553059222e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.193235157214413728e-02 3.172622172545964681e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.193569948060577035e-02 3.179644345036176101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.195160576720728673e-02 3.190166962233120795e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.195195269086555989e-02 3.176841448620442154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.196626675828701858e-02 3.182128053377166754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.197529377440850640e-02 3.188481986816138480e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.199827617532123081e-02 3.142235920826582651e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200867634029546716e-02 3.199408150042369336e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.202866421364376270e-02 3.184297363013239845e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.203110491402017868e-02 3.192584192417350364e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.203462750778780288e-02 3.177938640204441834e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.204323527917492448e-02 3.213221223052041831e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.205789712366751754e-02 3.183956937462505965e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.206191593547857488e-02 3.251192512433177528e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
4.206394495855151489e-02 3.195732444857866117e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.206895579862381107e-02 3.181101987355139382e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.207142785625878761e-02 3.172782428654670195e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.207217363337056870e-02 3.189639364943344102e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.207607135873497883e-02 3.186471462019139222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.208233087021889807e-02 3.233661874036817263e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
4.209675015664956360e-02 3.337829599146471260e-01 0.000000000000000000e+00 4.384062043356594385e-02 0.000000000000000000e+00
4.210844773574898975e-02 3.193599959121762311e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.210934462735655553e-02 3.189862440393543275e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.212530587978846608e-02 3.185172452249936947e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.213835632219235100e-02 3.164655154570309437e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.214357567443987457e-02 3.181069958847736467e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.214456129329358092e-02 3.192152602640945247e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.215205362133889189e-02 3.195204992113878650e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.215627060619054484e-02 3.187975935882936263e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.220056878331778644e-02 3.189563089937661466e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.220066098966888252e-02 3.197298778296329691e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.220916443322129258e-02 3.200035375516755431e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.221589151677520441e-02 3.192995408407529601e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.221645268482432378e-02 3.175230977523235687e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.222954422698761007e-02 3.187717925522519091e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.223102735281510089e-02 3.206357181073095086e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.223685300581336843e-02 3.191449715763483574e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.224076491444645615e-02 3.196655967258354991e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.224684865308940551e-02 3.182918567840638535e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.225025171618958936e-02 3.193814008203714749e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.227646201909995155e-02 3.200002969297441324e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.228806584362139465e-02 8.148148148148148806e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.229409871734710752e-02 3.191790648945259656e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.229723879334287839e-02 3.196937117850780496e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.232298283073568368e-02 3.203036414524788045e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.232916548974775817e-02 3.189088409312290651e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.233723914551836692e-02 3.193288129115958718e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.236134782484361760e-02 3.210793442315850177e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.236229401803690009e-02 3.199251367334541296e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.236742605784073884e-02 3.179967819151660602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.236744624520878688e-02 3.149951734999745789e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.237218851616843251e-02 3.201474986943612100e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.237500433387612897e-02 3.206548267163708554e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.237548442518559305e-02 3.195521868029602697e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.238629614914352778e-02 3.166967363205202002e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.241233377566668017e-02 3.220208201223967448e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.242692011200150520e-02 3.194026107638308076e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.243128869973270684e-02 3.202137178971508069e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.244068234604907869e-02 3.205814944650487996e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.245931345154024816e-02 3.118503276939490476e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.246666043003213820e-02 3.197780569628055902e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.246867855509831036e-02 3.440329218106995546e-01 0.000000000000000000e+00 5.515432893255069885e-02 0.000000000000000000e+00
4.247686076045400355e-02 3.191009624170909609e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.249088973511213480e-02 3.201345224929494915e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.250762553146648914e-02 3.199855318355830924e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.252207857679545649e-02 3.207212624128060741e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.252233474414927189e-02 3.215723643619684546e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.252609824705425728e-02 3.202999336522499019e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.252636798090345116e-02 3.210721370753315540e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.256532642925518750e-02 3.200440160509941401e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.257498951739746573e-02 3.175719377092624529e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.258139992435971272e-02 3.226041676902637878e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.259918540343383964e-02 3.205101556980379240e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.260514149265864220e-02 3.254915409236396884e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
4.261183972632631017e-02 3.214027845766996849e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.261608685251199596e-02 3.210625523989775187e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.261787788668038729e-02 3.236769044499347436e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.263013345429957773e-02 3.198438354921388505e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.263475636158210735e-02 3.186159893572381163e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.263891057569377252e-02 3.206103996123351174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.264764933798383117e-02 3.203345876732915376e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.266989698566363981e-02 3.209864554656758906e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.267705849328851803e-02 3.206569383228884407e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.267997494826084037e-02 3.212470421683522592e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.268340700096530382e-02 3.582761774119799236e-01 0.000000000000000000e+00 6.929646455628164781e-02 0.000000000000000000e+00
4.269709758231765573e-02 3.215734369691531369e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.270880179235951590e-02 3.294777783422807027e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
4.271362915621808309e-02 3.206497718296978938e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.271398811073206375e-02 3.221147784984598195e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.272087326447422673e-02 3.202911067944748114e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.272278613276955794e-02 3.161030418553831267e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.272674040995286943e-02 3.211051371369261220e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.276121778370890747e-02 3.215429800100221280e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.276498654555040135e-02 3.217795591342614836e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.277448881445768125e-02 3.206443964041353900e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.279487563188740656e-02 3.209493947285786963e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.279628682180743049e-02 3.219621498903223467e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.279967274867937238e-02 3.213004663777603853e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.280134129922075897e-02 3.198889608804349471e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.280175503830929706e-02 3.225746276934774448e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.281496165526754716e-02 3.203340226541296354e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.281975374221023284e-02 3.216809188943024478e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.282234173560535428e-02 3.211400964392463475e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.283615839171583256e-02 3.235183523037677977e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.284292483044179617e-02 3.214090243946803316e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.284980077034594020e-02 3.243786687027799265e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.285511861247999488e-02 3.220907522782048282e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.285805391470202952e-02 3.218436735802064907e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.286602652034750965e-02 2.812757201646090555e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.287091553384519277e-02 3.269601893719152330e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.287247682624929085e-02 3.211704282113999609e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.288408779149519706e-02 1.913580246913579308e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.289928938941585390e-02 3.217593495681122517e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.289990663348731970e-02 3.227858528411490235e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.290186668871701775e-02 3.219215281358028258e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.291044919757285719e-02 3.214977578276712600e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.292085201341360595e-02 3.212736838500040437e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.293827160493827316e-02 2.944444444444444531e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.294988686368165359e-02 3.214047063473712829e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.295119206425519753e-02 3.219144825610913419e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.295446207802396804e-02 3.222058260837102339e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.295892878809515203e-02 3.194890244950364111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.295958137705343377e-02 3.215634957035015673e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.296357738839156476e-02 3.205860627572538757e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.296568421552945244e-02 3.178617507242885720e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.297963001641867675e-02 3.211528655109409658e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.298218830651468619e-02 3.231804136719263476e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.298739664998799115e-02 3.253410412111110150e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.299478270925074369e-02 3.223589624089292505e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.299982472532577066e-02 3.217782720314515399e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300844289626613165e-02 3.227484539414743892e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.302144315346213138e-02 3.221226072016030173e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.302435659169968896e-02 3.215376141348063599e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.302913929865318649e-02 3.224648175486660717e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.305082678526070405e-02 3.219054931036442468e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.305753184623129642e-02 3.225233915029206977e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.305904059710172205e-02 3.222565024174546822e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.306590645465033923e-02 3.213722780159931069e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.307974773889669540e-02 3.208975150511463870e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.309361503335462640e-02 3.216817048620265185e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.309614049348846343e-02 3.202713001066910259e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.310196363156208743e-02 3.232744347705368559e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.310511204532602864e-02 3.225652181498330218e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.310810242666334585e-02 3.241261128809322933e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.311754766795516947e-02 3.219984630188208463e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.313214041621497158e-02 3.229294634698579025e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.314403961221575934e-02 3.281826204602203978e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.316347270678294601e-02 3.212683795358071137e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.316615579151777959e-02 3.146979627089366294e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.316664552211297440e-02 3.219051450322235608e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.316919615415017175e-02 3.223670794292967101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.317112460289454501e-02 3.226541827270265617e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.317200980098364477e-02 3.231161181278899286e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.318336101529694077e-02 3.233242640630936693e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.318934557175679173e-02 3.229487374892038853e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.319736742612170777e-02 3.221893642973194805e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.321298130930809056e-02 3.354417517654828540e-01 0.000000000000000000e+00 4.101219330881975683e-02 0.000000000000000000e+00
4.321891619160080772e-02 3.224485925420428334e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.322339921469667279e-02 3.235731752948151074e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.322472019963206208e-02 3.231251821239291000e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.324147364577284047e-02 3.246842655586378301e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.325626060210197021e-02 3.222958684304381149e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.325894726663945256e-02 3.218241795157095742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.326141581244272172e-02 3.228536335877682517e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.326161971769893616e-02 3.232772897219348129e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.328715887558543668e-02 3.091745838202171193e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.329091834806565731e-02 3.226148332335618818e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.329880331651742020e-02 3.259112488498252524e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.330004412595742092e-02 3.234050602832211352e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.330398351750570918e-02 3.229973300405389880e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.331751519413775536e-02 3.240154349451559446e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.334053574940265746e-02 3.226859626672970993e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.334627387849209618e-02 3.269312436906247066e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
4.334985533509045502e-02 3.223985771181038240e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.335941856161999036e-02 3.233013317526820529e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.336273019346151975e-02 3.250436924706202602e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.336391308411156886e-02 3.202439217147340367e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.336549871011081275e-02 3.183864248336127356e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.337274964566988078e-02 3.236446755143091991e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.338083356505185312e-02 3.230444776502256476e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.338397963255977152e-02 3.244448812853341635e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.338998632824443008e-02 3.227741704249219024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.339445290153459700e-02 3.217555664692788309e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.339737799385069705e-02 3.234544573245993759e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.339842668301999856e-02 3.239212585363022145e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.342451372777034885e-02 3.291588341885552382e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.343019783087444935e-02 3.232737203109144475e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.343140797115672275e-02 3.241315388449412249e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.343855077083035032e-02 3.236742188092632810e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.343927008459098904e-02 3.228794565064362354e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.346546764514191974e-02 3.234602657687885019e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.346576753197996940e-02 3.224914273958288113e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.347120915674113767e-02 3.231024644732543583e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.347156603604368508e-02 3.239116296501599046e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.347169351008003946e-02 3.242755164402262302e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.347187206972938367e-02 3.252043936168796390e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.348664300785427123e-02 3.236041140238477554e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.349159219670239995e-02 3.233531826861306691e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.350445382722067239e-02 3.237851537009901470e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.351553538404718396e-02 3.240127167769020766e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.351692442551179096e-02 3.233529695612898935e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.352800204981405185e-02 3.238639497082254071e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.352846506363558521e-02 3.236440339696879942e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.353832135315007651e-02 3.243441528176091992e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.355201721875321536e-02 3.234394129058996148e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.355699262442964959e-02 3.225789193697841117e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.355930126762654064e-02 3.236554010061885034e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.356401693817429921e-02 3.237939786467839420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.356441691608527872e-02 3.241024261281820196e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.357045881484084698e-02 3.239774801894899081e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.357511029257355589e-02 3.231712905096250643e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.357885363328491135e-02 3.246545158844192924e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.358542180106974445e-02 3.235281904020935739e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.359597870674310205e-02 3.266998617618284695e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.360333311271475526e-02 3.241265907190567508e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.360662698707928192e-02 3.238939975962959461e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.360725654936780521e-02 3.243170814181540740e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.360940432605773381e-02 3.208359912012810344e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.361713817246138519e-02 3.236193020498717154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.363010004873542347e-02 3.220740402038984596e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.363022227104571688e-02 3.239279191652627565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.363228397393561359e-02 3.240852105495262703e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.363672177733824570e-02 3.253477746500908485e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.363733257442702768e-02 3.242405133827444552e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.364851361618235503e-02 3.245851459706202702e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.364885332592904899e-02 3.240033784937459416e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.365175585212225512e-02 3.238045493499660532e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.365248600468314699e-02 3.321433298020538549e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
4.365276779686234898e-02 3.243816358446393044e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.365982180293503240e-02 3.249048648225331681e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.366252015172927825e-02 3.241203755817454457e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.367069603777699871e-02 3.234578004813094543e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.367245719997765729e-02 3.243192481805530769e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.368281928127457081e-02 3.239566680151570455e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.368910453089984436e-02 3.230449639435564180e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.369232416841484917e-02 3.250244834618261081e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.369423001528450340e-02 3.247816738468883857e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.370225856436705386e-02 3.245553798533623580e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.370584540996975964e-02 3.237091354505001739e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.370913284471743959e-02 3.243577395130654573e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.371032845991834614e-02 3.240756580454446922e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.373396803078802297e-02 3.243738491836639648e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.374008847783900783e-02 3.245652175326455557e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.374406324700085696e-02 3.260572564865045209e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.374506955671102898e-02 3.281310799491556907e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.374602071262179842e-02 3.249440018884991455e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.375268276980761456e-02 3.241985905052808814e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.375623972917708215e-02 3.238467385526198061e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.377047947415598633e-02 3.253349435728418171e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.377335264842490553e-02 3.247153882457672891e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.377701820772830071e-02 3.217824744421299843e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.379466943413370256e-02 3.243396469898340850e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.380565909425449683e-02 3.250720774012472170e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.381019100775387226e-02 3.236324897020783631e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.382795807574844243e-02 3.244105401403857836e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.383123190894303717e-02 3.247870112128692366e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.383419984532620217e-02 3.201900116852105516e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.383929489169161725e-02 3.257201899390883004e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.385436151560314494e-02 3.254010393221836717e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.385797288416858064e-02 3.241049622184540846e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.385927908164918843e-02 3.271491805380484230e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.386675472912326956e-02 3.230833714372808863e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.386796292575377565e-02 3.244885138076388231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.387302035109178627e-02 3.248421598631983098e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.387314516018259863e-02 3.251659003851324892e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.391227155716531660e-02 3.262661859373162665e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.391313428960129384e-02 3.185972666768276951e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.391358024691358053e-02 3.722222222222222321e-01 0.000000000000000000e+00 7.778174593052021579e-02 0.000000000000000000e+00
4.391449339280552311e-02 3.253904940871239493e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.391468398414971608e-02 3.245735679915931482e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.391945991247084291e-02 3.257022740085767643e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.393144876045815966e-02 3.249362519637664648e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.395087510576312084e-02 3.253033078676625944e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.396441709215963278e-02 3.239786381045015040e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.397296302006460655e-02 3.256747357032815371e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.397668356365962844e-02 3.261044752027767446e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.398363326853276661e-02 3.248184602831777346e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.399759987887794793e-02 3.269269632280886184e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.400487173941558527e-02 3.278618449629802645e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.400651713704215734e-02 3.250692875145737570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.401293390809797590e-02 3.244498413711929263e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.402234448421234181e-02 3.233811107238574456e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.402520276976936570e-02 3.253255448828780150e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.404481611374896910e-02 3.263725039677324302e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.405041715888648873e-02 3.258797868194699965e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.405724936028573152e-02 3.254793143777088837e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.406401651359229121e-02 3.427771850497044470e-01 0.000000000000000000e+00 4.808326112068522784e-02 0.000000000000000000e+00
4.406663169536188807e-02 3.291771491724073684e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.406877073326443545e-02 3.260741670797077107e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.408870444123568627e-02 3.272592051784850575e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.409612815220134013e-02 3.252326114307786398e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.411107892715785544e-02 3.259702104519207611e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.413347234284589748e-02 3.255921207873959666e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.414839497671596558e-02 3.250364259903662512e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.414934727974118012e-02 3.264387237488963756e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.415398536300372406e-02 3.268596104641496858e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.415993274420988712e-02 3.260390093870183525e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.418734481541578690e-02 3.226101193630985242e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.419167542082002437e-02 3.255236088895573365e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.419819478687125880e-02 3.262038876633141515e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.419957440303270285e-02 3.242088109680056895e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.421758997883046965e-02 3.282842228563704334e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.421937202573063275e-02 3.257080939602379765e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.422114600926380784e-02 3.274873616569217161e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.422218189388354287e-02 3.252706119210380109e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.422390436803430580e-02 3.268809024650676243e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.422586505514196353e-02 3.264648452808081025e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.424808472816622179e-02 3.259790350933908232e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.425618118608804635e-02 3.257135953853699251e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.426729596895428998e-02 3.205380904622212590e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.429286694101509242e-02 4.302469135802469147e-01 0.000000000000000000e+00 1.117228714274745016e-01 0.000000000000000000e+00
4.429591740367172514e-02 3.269589877479483486e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.429727179347846960e-02 3.267093678477834828e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.429877867920403028e-02 3.250673158125098605e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.430108680436729146e-02 3.254536571024809755e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.431076740467583541e-02 3.263285441423731670e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.431996297697100157e-02 3.318294034521235836e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.432162699108176118e-02 3.276502651475525218e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.432296905959457606e-02 3.554869684499314397e-01 0.000000000000000000e+00 6.222539674441616986e-02 0.000000000000000000e+00
4.432668737189676689e-02 3.260251236566203970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.435714360772526760e-02 3.269186569359096017e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.436657604950240003e-02 3.272866929309939943e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.437974978698878276e-02 3.264956634896910570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.438510970816721829e-02 3.255855615346949783e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.439014738668953935e-02 3.277479156503774749e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.440123456790123768e-02 4.111111111111111494e-01 0.000000000000000000e+00 1.032375900532359198e-01 0.000000000000000000e+00
4.442095754970017824e-02 3.272911567095198038e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.442551595032655232e-02 3.268252071739659592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.442798374816980811e-02 3.242088961897934274e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.443449356304578907e-02 3.275247729510152306e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.443696882622368005e-02 3.288751013888684405e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.443732294221397483e-02 3.260775262227060822e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.445541838134430684e-02 3.265432098765432278e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.445998564644367684e-02 3.278998254539149393e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.446398586191007557e-02 3.270137547094451036e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.449237575274764267e-02 3.275352464931484686e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.449743379989384157e-02 3.284163142182188744e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.451558165468573469e-02 3.272068975422722237e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.452067829030301183e-02 3.280531076664958134e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.452815075330610051e-02 3.277464268154799965e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.452986307340085076e-02 3.256642451349546219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.453064275290513629e-02 3.268181920634903315e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.453970431336686658e-02 3.172153635116597981e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.456382284847786035e-02 3.261493614500083904e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.456512388016731913e-02 3.368007925621094301e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
4.456930269807958533e-02 3.271874308669078246e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.457139821686764702e-02 3.276509262867957073e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.457222531826755818e-02 3.282077622881201528e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.459588269994672199e-02 3.299247670920161246e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.460878777989917693e-02 3.270991346824481116e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.461636252427412380e-02 3.290895735253692167e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.461682741825193782e-02 3.278228313127534710e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.462092822268536735e-02 3.267044687716554874e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.463613241893257810e-02 3.274055044087809674e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.463791536269479110e-02 3.276995152595390537e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.464116867519336840e-02 3.281180523919255410e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.464784393804119289e-02 3.285560463593458769e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.467281036380636033e-02 3.274868312683445470e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.467551734077592623e-02 3.279968864059724654e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.468111947646313808e-02 3.277254222963567054e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.470117919602336481e-02 3.273295670998959683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.470162562829306518e-02 3.283941276203578008e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.470426387067126528e-02 3.281471845296350942e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.470618709068843039e-02 3.262406293385273215e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.471024838997035566e-02 3.277194394933973243e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.471715170897370278e-02 3.313561798999226649e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.472366855643291478e-02 3.279118649540762043e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.472595713701500719e-02 3.275210312297591742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.473431300842343333e-02 3.270261002438160092e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.473671002866230761e-02 3.294929515201763248e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.475276907616673044e-02 3.284791519720923758e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.475410484572866360e-02 3.276988382085394003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.475577107298180785e-02 3.289276392658727066e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.476322619323316182e-02 3.248469203960970830e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.476918772114812234e-02 3.280458283703607814e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.478562232216433403e-02 3.278629880362368132e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.479557273855851174e-02 3.275081042930247932e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.479790912200912884e-02 3.286543745591723464e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.479827228484711821e-02 3.283626321207693266e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.482497773504887789e-02 3.288978617340862498e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.483269826754051474e-02 3.062185642432556087e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.483968400819846045e-02 3.286728522908750061e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.484546933177459282e-02 3.278208684403254858e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.484940654321804138e-02 3.304231217363416406e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.485086897567162195e-02 3.282678595417979350e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.485847631305839300e-02 3.296264482026400877e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.487110137739985100e-02 3.267973035384319491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.487719136936892811e-02 3.288630013337801028e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.487947812396636538e-02 3.290930936455110367e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.488888888888888790e-02 5.000000000000001665e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.488888888888888790e-02 2.000000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.489381158454951171e-02 3.285406330164135635e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.489452967996141602e-02 3.281492289602820356e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.489991669748782943e-02 3.273317577429417091e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.491205366253656073e-02 3.283089711363735841e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.491241197594195850e-02 3.288230580649543766e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.492066640167605845e-02 3.278708562026746431e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.492969708291350700e-02 3.286400756219920449e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.493811835240123231e-02 3.291366249719550607e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.493838531286839522e-02 3.289159602338525556e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.495735950664821179e-02 3.285808067767127527e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.496177813404184792e-02 3.230001072555561126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.496307771568466144e-02 3.302566542886171685e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.496462561026200178e-02 3.287881976646482296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.497025132297532979e-02 3.295285836057060269e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.497775582676911965e-02 3.283141470434979281e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.497907442628828328e-02 3.260340526285381846e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.498208560673207235e-02 3.318160145113027704e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.498563522607957471e-02 3.289950765537261734e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.500191369439519168e-02 3.293024276349252877e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.501000028590207425e-02 3.286205186708359705e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.501121353186873092e-02 3.280129513232843408e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.501390354535008548e-02 3.291193037377422304e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.501659907585237735e-02 3.288920007497124764e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.504985453413066360e-02 3.293836227453437182e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.505416171557548310e-02 3.290604070245752855e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.506380909907491822e-02 3.287107150897990437e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.506957528086062009e-02 3.308182575238038381e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.507361563190611514e-02 3.299955090914151734e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.508287357662598555e-02 3.296470031475029483e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.509398520737502997e-02 3.344131019874894140e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
4.510065046758632290e-02 3.278808945061584823e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.510074759301924141e-02 3.288540213932200640e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.512081576773502994e-02 3.290504375810989757e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.512515056384117790e-02 3.295618776057498978e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.512726529574720424e-02 3.284512195739859308e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.514768948712206270e-02 3.299425663284650811e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.515128678094854769e-02 3.297147100263168595e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.515824710551124416e-02 3.474978407763044119e-01 0.000000000000000000e+00 4.949747468305832482e-02 0.000000000000000000e+00
4.516347257514302660e-02 3.271785126212052308e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.517785536118096301e-02 3.319194439920290507e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.518102029188239555e-02 3.296396861447355997e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.518326643846077434e-02 3.290295547202852777e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.518558713405149141e-02 3.298553905436418798e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.518843253757767048e-02 3.301925037492445814e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.519085012783578825e-02 3.293455472528368233e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.522659541297411462e-02 3.296567077783788546e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.522805162315002292e-02 3.299839191577248476e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.522938662156661405e-02 3.294495910212972278e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.523174747735141110e-02 3.195212638844199260e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.523323262384574411e-02 3.291282482041443247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.523813341981151176e-02 3.286926793269200342e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.524090727092057451e-02 3.305376121533245559e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.525638891287445814e-02 3.311101744544027170e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.525644969203804213e-02 3.299200648384326695e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.526320331679733328e-02 3.295918011566125738e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.527071432388993233e-02 3.293465180326760056e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.527408038814385166e-02 3.259234797465758171e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.527790036230959492e-02 3.303101582563263694e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.528301736477920864e-02 3.301165968913177817e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.528828526151505718e-02 3.306795787170897505e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.529230021352795982e-02 3.297721776587827502e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.529509156393636549e-02 3.328321430103817202e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.530229131738047754e-02 1.419524462734339521e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.531470203998999580e-02 3.301195675791943063e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.531642063979739871e-02 3.282803003740981662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.532142842845018199e-02 3.291995385470413704e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.533056650936111154e-02 3.306184034405401095e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.533560318761977598e-02 3.295402576187751453e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.533754262387996309e-02 3.297637919413060614e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.534130057812504888e-02 3.303818583704585254e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.535007345812661766e-02 3.316999019120023817e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.535796777384083073e-02 3.287118399896730159e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.537863318502404625e-02 3.304076040916412715e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.538472447049216041e-02 3.299789405463602887e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.538662398531122938e-02 3.297745185991398653e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.539143857607271654e-02 3.308015970729931698e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.540922951547872455e-02 3.272802474316219845e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.542060857521887374e-02 3.306254682880233609e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.542139319897940675e-02 3.291546872444551797e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.542314064363817128e-02 3.311609194904161502e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.543057467779465508e-02 3.317260616022814079e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.543760486156157158e-02 3.295808233097533568e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.544291067768833209e-02 3.323208946236191341e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.544495410105832411e-02 3.308003394886964710e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.546319109409208831e-02 3.302857970348134220e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.546509652319067479e-02 3.299549263753054351e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.548676835783515421e-02 3.285087015622449313e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.549111308431792733e-02 3.306146306876500129e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.549138510241947098e-02 3.339375586044444066e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.549821522991263217e-02 3.413749597791664314e-01 0.000000000000000000e+00 3.818376618407356288e-02 0.000000000000000000e+00
4.549873989756902243e-02 3.311573882712227634e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.550386818386671639e-02 3.302769964411114700e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.550669691521314064e-02 3.296088421384445466e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.551230706174293900e-02 3.314466757351615667e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.551290515858504721e-02 3.309044820975626799e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.553121607102199320e-02 2.398533421395790122e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.553490057155960141e-02 3.329731525892529742e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.553826694965463356e-02 3.317903921260162425e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.554589397144938323e-02 3.304858211511076393e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.554886249386819880e-02 3.309414273338152634e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.556115406482516561e-02 3.313244893001662250e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.556194505156041519e-02 3.352498176729109547e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
4.556226976886209451e-02 3.302461538688064024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.556354852286743223e-02 3.310702148333565797e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.557661956130412001e-02 3.321885374437867355e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.558429906116813479e-02 3.305966788968665027e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.559864206155142541e-02 3.298647862684412901e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.560760660986513254e-02 3.314565773319805286e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.561085979201614377e-02 3.334063222453885200e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.561379126408991042e-02 3.310597002951570778e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.562276966159840852e-02 3.307695626373858833e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.563151409913530909e-02 3.318342569752963378e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.563718751849492328e-02 3.276369621741920257e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.564793607839103678e-02 3.315482214802490391e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.565628608155909707e-02 3.311800279693565829e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.567021865953717341e-02 3.306523087201341249e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.567715676478310838e-02 3.309119384320744484e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.567889654672113026e-02 3.303364409826037851e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.568358481938728649e-02 2.843621399176954889e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.569621821478373619e-02 3.324350714708844690e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.570468752617266872e-02 3.313538301334701952e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.570493020827300773e-02 3.293888377700127101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.571031612623666779e-02 3.318576561501218603e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.571431611093754177e-02 3.338907451278344540e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.572815468352582624e-02 3.320763878310207806e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.574658041898243405e-02 3.369099297946526739e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.574746037072224825e-02 3.310238062809321424e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.576243973117833513e-02 3.314148336206416690e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.576628712174216768e-02 3.326712196106328956e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.576991359659695474e-02 3.316571952176756710e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.577792970955706781e-02 3.319364358720561237e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.579634944837340793e-02 3.322703318185459276e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.580629370206936585e-02 3.333082555424682347e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.581268363206448396e-02 3.320558317501224321e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.581271807076538888e-02 3.312334755107790851e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.582278324223937327e-02 3.327577305660889828e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.582712355406112770e-02 3.316813196475006387e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.584526952832378155e-02 3.344264212365908318e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.586357028751279069e-02 3.309953006039044743e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.586377173826298309e-02 3.319607275597651896e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.586419753086419526e-02 1.111111111111111327e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.586570657627535297e-02 3.326946043372527861e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.587856758368009241e-02 3.330323659005035020e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.588617868464277272e-02 3.315357171548846682e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.589021170741437033e-02 3.252417483784653118e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.589910684229758092e-02 3.321952877034223262e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.590593087842005648e-02 3.318089919759662498e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.590741111674147279e-02 3.324244449415653113e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.594296039775540991e-02 3.329314093971389443e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.595741993165149142e-02 3.323834427840208772e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.596370247269555842e-02 3.330942378217895405e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.596390432455819269e-02 3.316837765196062882e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.596784221235440671e-02 3.319305312132489472e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.597401558955752782e-02 3.286122768793469651e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.598661113689058583e-02 3.326676244691237905e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.599950727100382553e-02 3.340320435975244195e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.600076928989335623e-02 3.356140904824473914e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.600362645658723215e-02 3.323074124402489726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600535678431813547e-02 3.393703785243015192e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
4.601179366973618540e-02 3.331252798472067456e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.601474843178550433e-02 3.320136017351650315e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.601612693775499613e-02 3.302807758832806417e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.602557582682038906e-02 3.328323365984910409e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.603580871196409630e-02 3.346221928382048794e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.603769207667739172e-02 3.315850811906852491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.603871100632470764e-02 3.325251928015608982e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.604610270969260177e-02 3.334492651213395442e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.605596332780889646e-02 3.322234071618151985e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.607431400144089417e-02 3.328775791721226840e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.608093278463648579e-02 8.950617283950618175e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.608695320835238390e-02 3.875171467764060851e-01 0.000000000000000000e+00 8.485281374238569374e-02 0.000000000000000000e+00
4.608877885133549901e-02 3.332703924981731958e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.609708994664885040e-02 3.324382997812493912e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.609972404252023204e-02 3.337180142523465953e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.610264913875235238e-02 3.306248491358900754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.610714957499509326e-02 3.342204444346428827e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.611070629781824359e-02 3.330739149256026765e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.611443054531647739e-02 3.321314269487196102e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.613812828830537310e-02 3.326582795934677206e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.614591984287299414e-02 3.334843332010574146e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.615856673203871247e-02 3.338782463370069120e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.616902604067833066e-02 3.330737731065122054e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.619041491585855475e-02 3.317223995175260787e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.619375998464551880e-02 3.183483208860438118e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.620624177716242675e-02 3.309333386713174674e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.620664781791307407e-02 3.323758728723301692e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.620762607185011778e-02 3.336034919674149002e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.621453336873310863e-02 3.331043222374830415e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.622024647109167911e-02 3.328430122800701274e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.622185160223217515e-02 3.348387307414709690e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.622263077824804306e-02 3.339299613753204943e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.625029918193331729e-02 3.343139834940810906e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.625412840182467622e-02 3.300086903337043909e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.625432759442931613e-02 3.333961813258668472e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.626365023517294006e-02 3.337247349320376921e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.628506555468363953e-02 3.330793908613680077e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.628640458296556792e-02 3.321021029580237816e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.630641516531972673e-02 3.341732583654518085e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.631214200079104143e-02 3.334227707328869528e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.631399233284145406e-02 3.338480620949257904e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.632566107799843125e-02 3.327241915121783022e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.632690485298520539e-02 3.312062444895628177e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.633388057897883106e-02 3.339986890179454382e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.633883737963942484e-02 3.332597821043831177e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.634326102830439026e-02 3.336123487684108380e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.634365302760226624e-02 3.375309352830846432e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
4.638123423877531931e-02 3.339747465934587711e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.638664646233042060e-02 3.346546806035226584e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.638818555593025167e-02 3.330876066833705629e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.639422125170852840e-02 3.334661183859070066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.640364900013448091e-02 3.343047634086663278e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.641045792237384615e-02 3.355059204160986130e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.641050783737627611e-02 3.337472366754076769e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.641935341473383408e-02 3.285390506282696577e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.643613778387441215e-02 3.733882030178327094e-01 0.000000000000000000e+00 7.212489168102784176e-02 0.000000000000000000e+00
4.643657026154307532e-02 3.339549332376401392e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.644306629929769586e-02 3.342848630290175538e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.644534829425130129e-02 3.345377742547341882e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.645606802164498755e-02 3.338008450468572530e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.646883528174436395e-02 3.343348511418965940e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.647013587567861564e-02 3.332783276381302562e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.647240852420892604e-02 3.340892080726043378e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.648526986139858014e-02 3.327173108028367299e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.648646435326088400e-02 3.338472022817028928e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.649563912225383039e-02 3.351271426948201348e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.650633212112579434e-02 3.346737791316624633e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.651121364271584846e-02 3.367654982233012628e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.651628682276582466e-02 3.339226296646368164e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.651809125168409470e-02 3.341819161419381512e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.653091651392873146e-02 3.336515537256471431e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.653490477154524629e-02 3.344883423149167534e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.654553543015981648e-02 3.340271271956589683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.655845974200226861e-02 3.359655311105654851e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.657002863365825723e-02 3.349423909696637169e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.658029094182585678e-02 3.346093316711497012e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.658664837677183035e-02 3.502057613168724215e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
4.658759852486662328e-02 3.342479117193916660e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.658923834132411290e-02 3.301930031635471607e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.660270284001422764e-02 3.609510745313214697e-01 0.000000000000000000e+00 5.939696961966998978e-02 0.000000000000000000e+00
4.660331809782389256e-02 3.329119028171309003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.661597838062062071e-02 3.349109368437578338e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.663152815854300359e-02 3.368000282762536046e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.663339314508995609e-02 3.355906446393442932e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.663379890547215967e-02 3.342164403081124280e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.663415583689508453e-02 3.350906985430212592e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.664375067130852731e-02 3.346997210185886362e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.664938481045993041e-02 3.344489218598584168e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.665840923361607578e-02 3.353407530838102280e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.666303260438767198e-02 3.333236283312143722e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.666441338108991838e-02 3.339524873450872011e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.668521704767477493e-02 3.346552903540188084e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.668878342376944074e-02 3.350721193185698388e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.669509523651116378e-02 3.348670172018728408e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.670767871886319367e-02 3.353409160690651314e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.670868348622051608e-02 3.361273748998855893e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.671431207301354749e-02 3.356926679295037519e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.671680523520463368e-02 3.343991328415949482e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.672155069539044026e-02 3.346984537706426677e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.673176611508041839e-02 3.350260114830996283e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.674095012653563946e-02 3.354645227492834003e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.674469739837266991e-02 3.370780217334120032e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.675275161445552330e-02 3.348292112684601030e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.675376330701629807e-02 3.351767038622688877e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.677127470405934018e-02 3.398262459990855078e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
4.677344705517971074e-02 3.379682597272236633e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.678639370195478153e-02 3.350074322586481523e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.679022407632642960e-02 3.358262703110752589e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.679376791814435915e-02 3.323668439229087723e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.679721890075454888e-02 3.341727918611277492e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.680085958773017724e-02 3.353599842492813732e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.680087889986752486e-02 3.346727949249344580e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.680242969304632822e-02 3.351843565855885942e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.682682340425010220e-02 3.360944997639642717e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.682911698139529538e-02 3.364657771967587419e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.683755368643928441e-02 3.353168385328246792e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.685266618439250935e-02 3.350163816452154664e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.685913528719515969e-02 3.355741497039772536e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.686112915502858856e-02 3.359914517840588144e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.687315674172544411e-02 3.361970321726167610e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.687457713678121890e-02 3.335495065930805803e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.689582682324146268e-02 3.358210950359669100e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.691266484723115998e-02 3.365941412991883541e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.691541711882670634e-02 3.353710130785915178e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.691753830293678845e-02 3.372785049063318774e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.691989977941091877e-02 3.345570313482654767e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.692615332318960525e-02 3.356965972448077151e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.692922408875244838e-02 3.361338675370326712e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.695243313946151353e-02 3.355496105318246935e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.695713980165876211e-02 3.257986305158991902e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.695932708372810988e-02 3.365124672071744261e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.696721602750063979e-02 3.358976836198647176e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.696969944235282468e-02 3.357251673789157231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.697111370786188900e-02 3.362555708492225848e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.697448335468452224e-02 3.368168857089404167e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.700124449070511301e-02 3.377292628882562209e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.700257831832465455e-02 3.358664275651333520e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700508201395960095e-02 3.387101408567991245e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.700648376598926675e-02 3.342063931500305896e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.701023390407396696e-02 3.364308433413166211e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.701507871184813780e-02 3.370457776070948097e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.701572897636822901e-02 3.355812212720747922e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.702011888431641140e-02 3.069958847736625751e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.702145675625328536e-02 3.308337143728090068e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.702478995110510179e-02 3.361203778034606016e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.703245601705902806e-02 3.351052058065003281e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.704658467738867533e-02 3.366596850133148910e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.706709550149786037e-02 3.329569422953260194e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.708111315521895657e-02 3.371991429016376052e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.708202131377841465e-02 3.360818547463980677e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.708777510946936251e-02 3.366169704120011708e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.709931379321895956e-02 3.362674449311326419e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.710422751289322640e-02 3.379869208752949716e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.711742685780044571e-02 3.369237812915559793e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.712196019701118260e-02 3.358577415046010151e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.712389156216558600e-02 3.370658647119021412e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.714388075017808544e-02 3.372205084734725689e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.715625149468848781e-02 3.364271841829549747e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.716460905349794536e-02 2.648148148148148362e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.716728479737167246e-02 3.448635878677031030e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
4.717313467347736267e-02 3.370746699425128945e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.717739442183793014e-02 3.373877125762671514e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.717786257236016717e-02 3.367126012172509397e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.718600080611445868e-02 3.385957637964090994e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.719157811848634365e-02 3.363015064004812871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.719618214998815009e-02 3.351057900123948219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.721014612273778666e-02 3.371089454282521491e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.722458274079371215e-02 3.369125159597155528e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.722648736950111475e-02 3.380514788674482962e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.723272095394227821e-02 3.373396503825280557e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.724289272584850791e-02 3.366827050900427221e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.725083782144635924e-02 3.357245583105956666e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.725630131522688682e-02 3.375367767110760142e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.726446712476202461e-02 3.370944618602409459e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.727329238962533348e-02 3.368704199534049981e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.727366167144299303e-02 3.377039444849271321e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.729526353144351131e-02 3.372674590869431666e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.730111903459167932e-02 3.366451406935132562e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.730525261145906990e-02 3.344876059200885265e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.731251731826546791e-02 3.368340929099312708e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.731931640611216489e-02 3.378126249906293621e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.732643303488267422e-02 3.390256716649799884e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.733819632960097057e-02 3.375235778762570860e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.734794705966106215e-02 3.364186240805658312e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.735848568898462507e-02 3.384198088535614879e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.736502215434162250e-02 3.371711386895125395e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.739326551923440933e-02 3.378628182281827041e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.739641623841586021e-02 3.369054176058218220e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.739655640670052683e-02 3.410952485788638633e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.740267997419866930e-02 3.380933780744060924e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.741537715505074468e-02 3.374747978200998699e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.742828369903562963e-02 3.398034408035657261e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.743019730338750989e-02 3.365044936877329418e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.745598862996634054e-02 3.354126763801590916e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.745628871437697349e-02 3.379975071414740295e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.745878970301577182e-02 3.389191429198817884e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.747297478391546144e-02 3.367404490100066594e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.747627950124490293e-02 3.371264900473870951e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.748784379157620222e-02 3.373904365426043661e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.748807441864096035e-02 3.384423549278118837e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.750675319273708203e-02 3.376891428663166828e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.752253666257009318e-02 3.381822760282562346e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.753207438657220535e-02 3.383617897929342977e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.753461742096920517e-02 3.389778416627844404e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.753513897585508186e-02 3.378503012698148567e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.753670812696744047e-02 3.268712487996472404e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.754622861208561424e-02 3.361894393768110612e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.756186165552368089e-02 3.392894021668534377e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.757374321805479811e-02 3.382996138692727639e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.757597255781689100e-02 3.368178949100443798e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.757612707225806342e-02 3.376794849148715416e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.758320090436816280e-02 3.387249799016179841e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.758561207850556252e-02 3.384607384227348859e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.760354318908662646e-02 3.380763133921492192e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.760663721715071434e-02 3.385535592208944178e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.761341797872353787e-02 3.383373370510714961e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.762709634605296477e-02 3.381426946757203345e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.763285037288238211e-02 3.388481306762620160e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.763699423611136158e-02 3.375717048098609840e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.764878492784102582e-02 3.407281393163488215e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.765014581926827614e-02 3.391161506174238394e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.765109866857842463e-02 3.384749593383304944e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.765161408463516879e-02 3.382276797388941714e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.766432787034872998e-02 3.380144335839402325e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.766520439501071432e-02 3.387032615097442800e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.767709640483323158e-02 3.383312685816707854e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.767912437449651347e-02 3.389256251579749191e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.769323363793493559e-02 3.334946870866192237e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.769394753667764719e-02 3.401392733258359335e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.770489070635638984e-02 3.379966366036292191e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.771476621877889651e-02 3.353317991398229725e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.771586267557253319e-02 3.385044128227416849e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.772157976136362501e-02 3.438378163577198166e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.772202290921054996e-02 3.389574633467565823e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.772337140727044014e-02 3.393557881756739114e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.773253569069756119e-02 4.160722450845908416e-01 0.000000000000000000e+00 9.899494936611664964e-02 0.000000000000000000e+00
4.775211886886798762e-02 3.391793604046240418e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.776274611746739868e-02 3.385205050789080183e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.776573871135659372e-02 3.366478157534925630e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.777749292535050235e-02 3.388133403548514999e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.779177926062999626e-02 3.397655185707021408e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.779488275147915355e-02 3.382437620591308702e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.781071390921750458e-02 3.389420616918722984e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.781096229012296583e-02 3.392248296914415762e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.781247348794710056e-02 3.377149434912823933e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.782076326863778093e-02 3.394630113380503467e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.784368651217904556e-02 3.387880150293238746e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.785352317543536266e-02 3.420911049183049113e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.785585084014490342e-02 3.409498960443467785e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.785631209091783383e-02 3.385119298633686991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.785954825516038069e-02 3.393986857520073230e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.787042795508938270e-02 3.399324526948289682e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.789583342169674574e-02 3.396909727370321930e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.789725452026880048e-02 3.390387748697514247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.789999266146195006e-02 3.468475334044607283e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
4.790200860390583792e-02 3.403518839620964798e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.794981005595017054e-02 3.389917848407857370e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.795341292339342504e-02 3.393247397403393317e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.795752405484046688e-02 3.397417797642602322e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.795975094130863065e-02 3.213204287964233075e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.797736625514403830e-02 4.296296296296296946e-01 0.000000000000000000e+00 1.060660171779821137e-01 0.000000000000000000e+00
4.797974701648322071e-02 3.401733031471136370e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.799458082744435805e-02 3.391228463569118667e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.799533411912075553e-02 3.399610765896620701e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.799876272418829304e-02 3.386118399122665101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800647735747398670e-02 3.377937532106103924e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800695057113168324e-02 3.414712241767884349e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.802008180832170736e-02 3.406193098888995463e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.803156683475136302e-02 3.394319594181297584e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.803632745870292653e-02 3.401080219671431260e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.804873128603858595e-02 3.399681468576123411e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
4.805503683650327179e-02 3.410289023201351633e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.806558933273696876e-02 3.407057081999758097e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.807407841176487145e-02 3.404236127254984812e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.807626178844240372e-02 3.393595980757055930e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.808050407358697292e-02 3.401826158967033442e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.809255629482208499e-02 3.390029916564376578e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.809978153736726991e-02 3.574988568815729573e-01 0.000000000000000000e+00 4.808326112068522784e-02 0.000000000000000000e+00
4.810311795874069180e-02 3.360820862522838626e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.810466223575376316e-02 3.396438431525494184e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.810477821682786204e-02 3.427850811215097937e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.811928847858044922e-02 3.399289499976170248e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.812109389237800849e-02 3.293489462298417325e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.812164935338592714e-02 3.404689123908926085e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.813807813005642477e-02 3.409961728947175086e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.813991769547325272e-02 1.537037037037037313e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.814393131128384684e-02 3.445587562871513798e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
4.814636585651437678e-02 3.402279483812569172e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.814724672963798663e-02 3.417032577231608470e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.815677945204211580e-02 3.405883198598145811e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.815769111348237874e-02 3.393522187120739941e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.817269912640061852e-02 3.399603909435982008e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.818128155973319671e-02 3.412999773397804582e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.818440539067522094e-02 3.396713518077942306e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.818589436955554584e-02 3.405408383034692621e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.818875518066640523e-02 3.409873671021966812e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.818963503674341536e-02 3.420645736679145954e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.821037810495432119e-02 3.402731715530580847e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.823139361746039272e-02 3.409512731919172590e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.823348698970950782e-02 3.400113283775126893e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.824690585220958727e-02 3.406659510720920769e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.825110971867056092e-02 3.385959118698030346e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.825501167333766384e-02 3.416568190761502533e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.825851981950517872e-02 3.412005014014630189e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.827254081890679921e-02 3.403182854121067913e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.827322936449032070e-02 3.422680812320175736e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.827585480987128114e-02 3.394098213272349618e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.828001594527037144e-02 3.406280618782657754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.831628478115995023e-02 3.412376061045708231e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.831688016376439049e-02 3.417053821590731455e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.831738373777358375e-02 3.398004226358817825e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.832060116469472089e-02 3.408999491505984025e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.832160951353298151e-02 3.432744807670716769e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.833250151620143570e-02 3.377987291993738150e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.836973335927995110e-02 3.416123677616509924e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.837141227161294299e-02 3.407952277918888662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.838197219094419327e-02 3.357041794193801332e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.838876187573032395e-02 3.511202560585277022e-01 0.000000000000000000e+00 3.676955262170047284e-02 0.000000000000000000e+00
4.839561817203391625e-02 3.411572200044380443e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.839670174204154657e-02 3.419745011214416763e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.839801747811019877e-02 3.403285142206301517e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.839802971287870959e-02 3.423137804154699482e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.840375558454267091e-02 3.396731611683035945e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.843896186099622136e-02 3.416514907283479952e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.844695930498399417e-02 3.757201646090534974e-01 0.000000000000000000e+00 6.788225099390855777e-02 0.000000000000000000e+00
4.846502057613168851e-02 2.407407407407408106e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.847032201461314027e-02 3.410804713531812582e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.847195687422716642e-02 3.414377636336110022e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.847470181251393312e-02 3.427420495822046664e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.847519534948154657e-02 3.419043407897819908e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.850401706555070719e-02 3.435593038549905054e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.851489377224107308e-02 3.413787305457203214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.851761782331089762e-02 3.420729611954002602e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.852160936367188454e-02 3.411063324445565148e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.852205865911237564e-02 3.423530644761536568e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.854339099757834508e-02 3.406464304214947836e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.855111507882417521e-02 3.415920955589935026e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.855559946133876370e-02 3.419614783202650776e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.856519703305089281e-02 3.421826378504553290e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.857343165910303628e-02 3.412051902345308863e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.861020445668788603e-02 3.477817857485591135e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
4.861254680311964671e-02 3.427839346927260555e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.861697585729218840e-02 3.432002610218170546e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.861793297870153907e-02 3.422333707549473081e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.862234701129718867e-02 3.417644074317400804e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.862578890090658162e-02 3.413770447231044280e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.864224731542270141e-02 3.451662555203682259e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.864327687119304744e-02 3.387181894760346035e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.864499914898332694e-02 3.425606963273780670e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.867081794685360757e-02 3.403046517759157341e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.867552265338166706e-02 3.421891546715107313e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.868528574187572927e-02 3.430408630246708501e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.868565267164621374e-02 3.419546992518508466e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.869058119891479797e-02 3.441747311665801501e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.869166103052094408e-02 3.410683073088578432e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.869660593878514382e-02 3.416183231341695659e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.870451766512878811e-02 3.426647835344608928e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.871029709789045925e-02 3.332317228064827219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.872260909649132887e-02 3.428455561540181273e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.872298230979724837e-02 3.423793940077340392e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.873436370320621130e-02 3.432575445177346030e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.875666834325727977e-02 3.419275780739618464e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.876187558912584152e-02 3.422039272080590888e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.876899410219656672e-02 3.425050751510460012e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.877802388246946924e-02 3.428310219029226391e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.877837624380263609e-02 3.415232254275534229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.878224766441474625e-02 3.430559871602454347e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.879056941410241099e-02 2.258014530305339773e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.880597611432298949e-02 3.423048095424813253e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.880883565160816506e-02 3.432803596507773003e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.881252042402951102e-02 3.441576769575550587e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.881357750802901158e-02 3.402342875314474657e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.883435540756854432e-02 3.430793950600790065e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.884166861205747889e-02 3.427537645881535422e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.885778784404972569e-02 3.435041393745182359e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.886514338687957676e-02 3.373243690268533657e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.886725449618643802e-02 3.429030239027962002e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.886754190751392557e-02 3.421786900726701552e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.887285688731633770e-02 3.433013347933696613e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.887972745751652248e-02 3.425272479587417873e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.889521903833174421e-02 3.427879410201594146e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.890688168792229479e-02 3.465352692020374770e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
4.891692215070225780e-02 3.417040127167873531e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.892642741033072923e-02 3.433204699455118525e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.893867516129225825e-02 3.429335511989403118e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.894456994073262401e-02 3.439920030920202709e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.895066808921404167e-02 3.914037494284408614e-01 0.000000000000000000e+00 7.919595949289331971e-02 0.000000000000000000e+00
4.895127219223784770e-02 3.436120641002030074e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.896230580102334251e-02 3.453205495024813110e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
4.896595176204013300e-02 3.423739104309477810e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.897656241034674396e-02 3.427405459188297976e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.898174863809137691e-02 3.445357218833100532e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.898218489821676985e-02 3.431238155295395220e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.898281922565019680e-02 3.435237192630769543e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.899387528750161203e-02 3.437551686895939929e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.900643844626400430e-02 3.412149022918609109e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.901492226887284309e-02 3.433280202259342273e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.902506030770785450e-02 3.429141761266013000e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.903688727326046409e-02 3.435461652881244277e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.903837017251816421e-02 3.442946130554287443e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.903887422987623229e-02 3.447520713942760495e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.905423669612201526e-02 3.437497837136848089e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.906974410661303632e-02 3.439887102873384617e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.907360589800918022e-02 3.433649928876115753e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.907502538038342049e-02 3.430413558999973467e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.908139781424931264e-02 3.499279736080246339e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
4.909658875709636133e-02 3.442481823813803299e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.910412761250620983e-02 3.437008455430451415e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.910944141414572139e-02 3.440900946172381625e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.911567229476084678e-02 1.887644159934969423e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.911594671608719015e-02 3.446410516249180933e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.911662545119892948e-02 3.439217340929018318e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.912381167842674173e-02 3.459531365931449720e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.912421148347336647e-02 3.416987699636091502e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.912640993543323370e-02 3.428448986857791092e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.913758956089429863e-02 3.437802795625160557e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.914152069019767782e-02 3.434310188225486726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.914195468462519145e-02 3.443598394714741384e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.916751529111822172e-02 3.452687023478513417e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.916998549088094639e-02 3.440395704007280786e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.917565945540663258e-02 3.447912922591969687e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.919201561897776354e-02 3.437182590516011382e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.920587074663811122e-02 3.445239204940449551e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.921266378465709995e-02 3.441886064007316781e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.921750839047647763e-02 3.447453349582655369e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.923978606872286834e-02 3.410365089131875416e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.924205167596767962e-02 3.443309452846207153e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.925814916481267153e-02 3.444665870523951900e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.925881435105112366e-02 3.448091840594419977e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.925985924559606738e-02 3.454172909012048209e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.926213511645224224e-02 3.440023283074220561e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.926413067516760558e-02 3.450301193285624790e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.926454067585465252e-02 3.436841879315267745e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.927175735406188334e-02 3.427297668038408740e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.928379820149367263e-02 2.906035665294924852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.929480398750929471e-02 3.446520978914979771e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.929703805623971563e-02 3.460554382295460418e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.929792018304948037e-02 3.476663448999983141e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
4.930161077831436700e-02 3.444673038446348645e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.930520835912925032e-02 3.442509529140227453e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.930787989635726509e-02 3.604252400548697000e-01 0.000000000000000000e+00 4.666904755831213780e-02 0.000000000000000000e+00
4.930996103048127660e-02 3.535648359836746080e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
4.931502438943026478e-02 3.449277321262170237e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.933352077652592566e-02 3.451920968227367714e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.934599400973974787e-02 3.446205831669372222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.935059781718921512e-02 3.456434481450463836e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.935187918262113477e-02 3.442832265900113708e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.936993242942219751e-02 3.453556041361904860e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.939016212070444778e-02 3.447224278923806118e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.939129885908882106e-02 3.449264250193024850e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.939563666102082112e-02 3.451710988654271284e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.940077375836579576e-02 3.459350537859653962e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.941501534611230512e-02 3.441607813364770396e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.942123461880200408e-02 3.456828093828563930e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.942567869455143786e-02 3.452312674407883586e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.942791986246852787e-02 3.448741915488453547e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.943319349328476053e-02 3.446202754909021282e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.945528094353775217e-02 3.454300521003162983e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.945926723503200895e-02 3.450758741363315063e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.945997336243102005e-02 3.435788419285176198e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.946441091297058834e-02 1.268175582990397898e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.947149444366616411e-02 3.446808273563800595e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.948404860005567452e-02 3.460669137454937538e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.948992407575016073e-02 3.467562093753900898e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.949343888306942385e-02 3.457528961080149621e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.949511447237887191e-02 3.489112004605414707e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
4.951892951725982150e-02 3.453760794773040876e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.952202260268170897e-02 3.443463324419065996e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.952277316796833279e-02 3.451957340421749065e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.952380419644229759e-02 3.448524850303757439e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.953789490381513283e-02 3.462736259671594929e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.954098710561485180e-02 3.457617224782347787e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.955116704979074110e-02 3.459780108727176229e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.955751138396812666e-02 3.509973198655479409e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
4.956971635100149848e-02 3.453809039941268533e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.957461913994224562e-02 3.458986841727585415e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.957578875171467919e-02 4.432098765432098686e-01 0.000000000000000000e+00 1.088944443027283077e-01 0.000000000000000000e+00
4.958277353008038596e-02 3.463029460478534993e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.959012275161317485e-02 3.451352485128891256e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.960009678413150602e-02 3.456313839921874020e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.960065156291262184e-02 3.471714784552863975e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
4.962184795195390130e-02 3.467209046258435956e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.962991185011900175e-02 3.480699366160781572e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
4.963402334407771010e-02 3.401454724042743960e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.964469092937186245e-02 3.463294721358942674e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.965887860861365605e-02 3.456420851987171972e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.965929901640626920e-02 3.448872756959429076e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.966918049516649836e-02 3.459971809854383018e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.968041575106266899e-02 3.442288879564137094e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.968211876286869610e-02 3.466882893743908900e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.968248403867974589e-02 3.427754915409236269e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.968606798754575393e-02 3.473764139252841776e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.970735854654295682e-02 3.452976906185258876e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.971247755774486909e-02 3.459760228996925369e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.971740940887615229e-02 3.463909062899355740e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.971942766484931109e-02 3.465548826745483146e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.972104990704362404e-02 3.461526036435884635e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.973813186175386064e-02 3.467300360335643927e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.973834019204389362e-02 8.024691358024721444e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.974617334964955701e-02 3.473710157853835412e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
4.974720227102449877e-02 3.457782840700508453e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.975875482280309181e-02 3.465854523593184799e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.976098092802506284e-02 3.462238039066720119e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.977352199958978707e-02 3.469163663669838082e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.977655981708822841e-02 3.460697236553915701e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.978533305994332914e-02 3.464490844210359466e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.979222619649432968e-02 3.470915197259998863e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.979821658335004120e-02 3.466191771574350655e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.979922918918285729e-02 3.463369629202376343e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.980957394106116237e-02 3.468409068500170611e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.981544722070700704e-02 3.450492675156372480e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.982266328717581405e-02 3.346127792172602367e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.982580742632309462e-02 3.462005949819551565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.983033150470356915e-02 3.466994782891176241e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.983074106651654706e-02 3.472937359283546077e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.983579469051700739e-02 3.464920806842854972e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.983767718335620212e-02 3.261316872427983404e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.984564201765797481e-02 3.491724491628526161e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
4.985050798900829416e-02 3.480313332111870106e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.985698324024365191e-02 3.469871770256322541e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.986398527630418742e-02 3.463549742145356491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.986506777136404805e-02 3.460399806061883465e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.987055461469958734e-02 3.466948262983365892e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.987391534421402317e-02 3.438101313221975652e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.988906660965643225e-02 3.475230149740480279e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
4.988956338657200840e-02 3.471821904597306996e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
4.989023897236369298e-02 3.468521392527590397e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.989109336703149988e-02 3.465328613531330482e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.990314196315001616e-02 3.457376707043493536e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.990575170724471932e-02 3.462390430001238695e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.991174292989120076e-02 3.473175770783769600e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.992136945722214225e-02 3.468199816866164853e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.992264030981593409e-02 3.470363793795118723e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
4.994604481024234044e-02 3.792181069958848183e-01 0.000000000000000000e+00 6.646803743153546773e-02 0.000000000000000000e+00
4.995122908948679968e-02 3.465714264275785439e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.995276985466816366e-02 3.483744987219816736e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
4.995659879344515469e-02 3.472475258013522637e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
4.995970859971734374e-02 3.475505346853248190e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
4.996003091789672640e-02 3.468256203489881173e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.996109398333860308e-02 3.461442870410501027e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.997210371166851961e-02 3.470203659862019507e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.998744747080219319e-02 3.471556633392200442e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.998918038982014950e-02 3.479099832791754943e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
4.999545444708441283e-02 3.465214152195583153e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000622335438743848e-02 3.468690552398739912e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.001150179603548046e-02 3.471016457177273362e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.001853529256969355e-02 3.475452232298775757e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.002891089737900032e-02 3.461237639912224662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.003837591821325148e-02 3.466242983946399292e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.004083456291680970e-02 3.472802185740878622e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.004784542512927953e-02 3.500274132378166647e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.005295894662917244e-02 3.484005123177674745e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.005506271507493415e-02 3.478049164302200458e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.006465293837362995e-02 3.517607787129709562e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
5.007006141094003798e-02 3.480787755766950320e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.007222900157742851e-02 3.471810642501494959e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.007999350287330870e-02 3.468800759528234412e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.009053497942386746e-02 7.592592592592592449e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.009585893894217407e-02 3.473828982235371288e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.010216257111600041e-02 3.480308979820975201e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.011134856370489526e-02 3.491923124644035203e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.011797489167441055e-02 3.487292517717099916e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.014167141789963728e-02 3.454512354146556108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.014701405432073905e-02 3.482942360163437945e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.015104974054605813e-02 3.477939551559900977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.015252059887828628e-02 3.474637022875679548e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.018209142263511252e-02 3.464806099865306854e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.018961716468915701e-02 3.485949305329589798e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.019846605164389464e-02 3.478872651983049291e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.019950129431589858e-02 3.498730820867865798e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.021974045621525884e-02 3.470182769554038815e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.023190344741937374e-02 3.433572118071431811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.023324131935624076e-02 3.491490118376263663e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.025326039136424061e-02 3.476031627743879637e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.028126798932144870e-02 3.488566219497664656e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.028265122808205090e-02 3.482352674434830986e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.031602346742159587e-02 3.484737760962582365e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.031741713846218239e-02 3.504428211849167640e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.031777561717960812e-02 3.521940207710594350e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.032067364111930674e-02 3.476810400873420193e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.032460934713238465e-02 3.471105185921129488e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.032791142052605443e-02 3.491855865681899873e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.032808157443630082e-02 3.567046012633575680e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
5.034288238173174890e-02 3.497477868291059555e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.034783032603110803e-02 3.536779560979801396e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
5.036818798392921070e-02 3.494092412770318234e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.037500000000000311e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.103086578651013977e-01 0.000000000000000000e+00
5.038415118486128802e-02 3.483294388955252008e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.038976404351534766e-02 3.490466326799424035e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.040761056049017363e-02 3.486599610378376402e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.041821373954613605e-02 3.495645549092267768e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.043164277251221961e-02 3.463583916182605416e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.043377014952982185e-02 3.492943504337995830e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.044541647099103077e-02 3.504125587173062550e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.045536403596248554e-02 3.487250956023000281e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.046219176601163259e-02 3.480930882052549191e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.046307120671070234e-02 3.484693885006284186e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.047798868737683048e-02 3.496515274647748472e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.049154959151143374e-02 3.499847017641857239e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.049541034068656675e-02 3.490459372684339145e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.050190582460392652e-02 3.403678865574917833e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.050552663833234035e-02 3.493845992394577493e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.051941129363029387e-02 3.486551162587926966e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.052785393340412934e-02 3.447301770093011419e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.053553429675077674e-02 3.481827358760172242e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.053647826284696221e-02 3.496989747870944965e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.054084358713407943e-02 3.511433275022272094e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.054318088693361688e-02 3.494563329851645417e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.054808718183204097e-02 3.673525377229081013e-01 0.000000000000000000e+00 4.949747468305832482e-02 0.000000000000000000e+00
5.055124361616644690e-02 3.498900191104761248e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.055772981072252648e-02 3.504045093237183051e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.057135148842641093e-02 3.491620937046861495e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.058020248499761617e-02 3.495553777860325173e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.058168096614445997e-02 3.484271475751620217e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.058553217924898621e-02 3.497818298573947549e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.059160309655941212e-02 3.500951964795715465e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.060063177419268227e-02 3.488263233026893673e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.060232097866805556e-02 3.493315900558697229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.061801235039998376e-02 3.496140205429352221e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.062073224461349774e-02 3.490388025794594618e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.062499983061040376e-02 3.478000031640040568e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.062515043658288860e-02 3.499000926756756225e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.062524743054939297e-02 3.494076364252318156e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.064434279571620318e-02 3.509699008200880543e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.064641905858979776e-02 3.496274600747819594e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.065075646528338638e-02 3.525684883176118944e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.065435715765667646e-02 3.504186730041528586e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.065540896258013959e-02 3.492772986768905574e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.065924398097975540e-02 3.489584943798192951e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.066583586278926993e-02 3.499910610045200987e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.067816907587456565e-02 3.578161388877912907e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
5.068292039703848478e-02 3.501953976467461760e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.069111651965314824e-02 3.465350601268793462e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.070637996734956437e-02 3.496531672421004378e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.071108749173445368e-02 3.503506290876438056e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.072169120616643739e-02 3.487718611598779050e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.072513808031114957e-02 3.499404894664722154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.072837498384252103e-02 3.507360116002385952e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.072856817066950796e-02 3.501764589315655707e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.073782764235786058e-02 3.513477019538839841e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.074758276314773886e-02 3.493915521850471939e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.075033714687718356e-02 3.504567553272130431e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.076388881116020851e-02 3.497051851462228411e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.077309742128791048e-02 3.615322302946140653e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
5.078343098145786383e-02 3.499647391925643780e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.078959496524543260e-02 3.505711083922373739e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.079044500893417635e-02 3.507813786534145217e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.079615216341626383e-02 3.510807171641926461e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.080620927404070480e-02 3.501702143240717491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.081894559002174405e-02 3.497835137871491140e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.081900624904740066e-02 4.074759945130316252e-01 0.000000000000000000e+00 8.626702730475878378e-02 0.000000000000000000e+00
5.082800273992494483e-02 3.504751911960845567e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.083068027425943075e-02 3.509566885192554331e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.083324933173492821e-02 3.502632429275152059e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.083570482040528082e-02 3.506762775082940542e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.085569221376128740e-02 3.491855648863217421e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.086018383895674067e-02 3.511130708852795435e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.086029755265468466e-02 3.503644983564137005e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.086151845723958093e-02 3.508538703563188754e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.086553598123914888e-02 3.501443232623892010e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.088048273220435735e-02 3.526270506565800100e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.088173720380252674e-02 3.515018894625369095e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.088735393679995334e-02 3.504739806107673994e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.088866671235671435e-02 3.507722626753830841e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.090304473287679543e-02 3.497887748523284546e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.090836930413352585e-02 3.510559445398872547e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.091644914525932791e-02 3.483763676215895777e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.091919483122639423e-02 3.502474067653144063e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.092001558028078773e-02 3.444749276024996476e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.093332823189947872e-02 3.552115851054020723e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
5.093857210738945984e-02 3.514406889717335281e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.093924769402029956e-02 3.506944850005558889e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.094858254128113717e-02 3.468187228476705686e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.095167854945328173e-02 3.364832596657013619e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.096189054570175042e-02 3.508317274934372731e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.096311623286716580e-02 3.512089737750320739e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.096718582400243391e-02 3.504794648328473095e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.097086288549868699e-02 3.516112036776316563e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.099167706641349190e-02 3.532106417582886460e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.099901466491618685e-02 3.521020218938394897e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.101011650896928457e-02 3.509597731075773108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.102248192265623067e-02 3.506776376822502428e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.103183678777734739e-02 3.512296996765186252e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.103520837278174849e-02 3.580382498820293691e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
5.104400000722954245e-02 3.516333553674936829e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.104546764910993656e-02 3.502038862654645035e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.107728306534422419e-02 3.512948179939196502e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.107907368833040918e-02 3.495385188572202595e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.108071540014205714e-02 3.517470597609864136e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.109014343499697353e-02 3.505936751063261081e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.109699762420154279e-02 3.520394793833425684e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.109886383926023207e-02 3.510864097731174471e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.110114856899508617e-02 3.515683445321229339e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.111190636934365844e-02 3.525659952899393712e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.112487456775390016e-02 3.513635362805827000e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.113571865930381655e-02 3.518330419755330007e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.114963760999495512e-02 3.531616485656062787e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.115740543431437914e-02 3.512670334015297602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.117273044018284117e-02 3.510017093874989724e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.117461129500638223e-02 3.514358545365076636e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.118782038912764176e-02 3.546527144309086776e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.118932019049147325e-02 3.523017206764199050e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.120404083739618639e-02 3.472093797806341531e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.120404663758274660e-02 3.528220409891641429e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.120900978471482068e-02 3.518913020111334444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.121347041516338683e-02 3.525238754645902972e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.123856960976718583e-02 3.514454206857626772e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.124471618628191616e-02 3.504828638528717510e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.124704441741593369e-02 3.524478647281868438e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.125318912598864074e-02 3.534522629493661028e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.125811022176819665e-02 3.517138455989095025e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.126652441192907500e-02 2.701188843164151754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.128033320606793788e-02 3.530091868734387406e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.128233356806279064e-02 3.520636728637240864e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.128298731252698556e-02 3.511865619218708656e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.128785666480201871e-02 3.526969108119513141e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.131875579421579792e-02 3.517006955458156225e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.133619237092218457e-02 3.526336808342283580e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.134076607479924614e-02 3.531274329427631642e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.134155870654304177e-02 3.522978930523212315e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.135042033427215241e-02 3.519501468166629232e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.136101781132179633e-02 3.496683545304182239e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.136246643041528920e-02 3.528714393485702372e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.137694380949480583e-02 3.552942952379578578e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.138406587215886556e-02 3.540762431126868170e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.138552193044911010e-02 3.524089298574328288e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.138668520015557406e-02 3.525939625769250463e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.139094650205761755e-02 3.518518518518518601e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.139605057559737400e-02 3.514350423268398638e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.139919946515787014e-02 3.573709342460718030e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
5.140808688268252297e-02 3.530606838805549486e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.141044084552442994e-02 3.528532042687192449e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.141563220931709421e-02 3.535619490687287869e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.142832188464870058e-02 3.523349339430522642e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.143655045373519974e-02 3.529049663486778510e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.144312350759538965e-02 3.605395518975765823e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
5.144694411951312996e-02 3.531496523502237750e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.145740209670560117e-02 3.525996292307033153e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.146154700327446041e-02 3.533979241898963508e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.147083278866602246e-02 3.518925174863428706e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.148551735559083603e-02 3.543342724160593038e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.148864969548709591e-02 3.529820416332646871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.149910114579139830e-02 3.538805300941806342e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.150733395173291707e-02 3.525589874003798307e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.151421791220753277e-02 3.512667132067968656e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.151737540009145022e-02 4.588477366255144796e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.151737540009145022e-02 3.802469135802469813e-01 0.000000000000000000e+00 6.081118318204308676e-02 0.000000000000000000e+00
5.152206468099316400e-02 3.534821711507364350e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.153108627454441870e-02 3.536483991084597989e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.153791860060366603e-02 3.532154512851777839e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.154346390286033974e-02 3.436442615454960992e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.154351417869613983e-02 3.520562132685760570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.154943132588910709e-02 3.529855265856965962e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.157209299684868686e-02 3.535824960804624384e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.157338504882223729e-02 3.550460440413103491e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.158715447445592905e-02 3.528368689519267298e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.159117288422215841e-02 3.540831760191185951e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.159791038998628315e-02 3.562595480075396726e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.160117286037971956e-02 3.537306201195457578e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.160304142533073124e-02 3.531821410715322296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.160899067214795577e-02 3.523429391985513082e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.161303324357737615e-02 3.476146928821826076e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.161779082189020540e-02 3.539585864870234966e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.162613209639246165e-02 3.545035403810732899e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.164025270006830648e-02 3.535261882590562399e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.164757009693744794e-02 3.528152979424781233e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.166102672106874516e-02 3.540619633224062479e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.166699905786473201e-02 3.543156349287568396e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.167059618050515862e-02 3.532747558313973357e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.167392028655191927e-02 3.554738140518599598e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.167806892285108089e-02 3.537213128653090011e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.169534838012317113e-02 3.546250988481082222e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.170385311428422892e-02 3.538605033564659053e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.170704293409636443e-02 3.535981008594629160e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.171383835613299618e-02 3.543814010827909811e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.173005172311669064e-02 3.540133794403130807e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.173067819333366374e-02 3.529208135573507765e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.174229673538095070e-02 3.546511163411493195e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.174607468784404862e-02 3.549903550804602848e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.176533395219640177e-02 3.540208543472448954e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.176697716216580036e-02 3.545815928601966371e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.177002306400992071e-02 3.501896625296965215e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.177246369893284683e-02 3.537982338816824113e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.178148167939527341e-02 3.547751298846207324e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.178184412112596391e-02 3.556504432979422647e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.179068942324317748e-02 3.522799332381205129e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.179348643453967477e-02 3.542509497197392498e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.179830373142707556e-02 3.533003663623995871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.180931109895575704e-02 3.549532156334651578e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.182114665597874203e-02 3.563616657352368655e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.183063870257936107e-02 3.541849987525277910e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.183139318817597818e-02 3.547534417132052198e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.184101844252037017e-02 3.543730224173387011e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.184818488265343500e-02 3.584636864675476708e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.185046542084723042e-02 3.551158501067299134e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.185741123067803826e-02 3.539310241205054774e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.186722891158190851e-02 3.216582837982014942e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.186870516227506944e-02 3.557164739650331420e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.187057450903171524e-02 3.617170840956736022e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
5.187673698151488988e-02 3.545628821726890534e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.188432131451592433e-02 3.553210235419237417e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.188549416840410738e-02 3.543785595280087852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.188699858759586447e-02 3.549364929444757122e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.192579370896732716e-02 3.544952875261168090e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.193379336042547312e-02 3.551307465540081143e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.193450340999924975e-02 3.556719060531325360e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.193872708117706904e-02 3.541997739939986012e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.195875155058089778e-02 3.536218160624953200e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.196191706421002254e-02 3.547232064116627170e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.198921029256960841e-02 3.553145438361436370e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.199260296068523857e-02 3.550022535601372597e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.199566461752104518e-02 3.648224356043285876e-01 0.000000000000000000e+00 3.676955262170047284e-02 0.000000000000000000e+00
5.200623324608302789e-02 3.555413543301809698e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.201027374677646975e-02 3.562321459978333715e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.201641125042993918e-02 3.546044835021618935e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.202760427120031728e-02 3.552715306242417714e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.203375710439776813e-02 3.549231987152431933e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.205659205704951664e-02 3.556806263131686574e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.205925958856098823e-02 3.554709065029179049e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.205955334766530079e-02 3.540400488903070464e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.206067671815250986e-02 3.560102052814656526e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.206153966988566473e-02 3.529605983229245902e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.206874859940616163e-02 3.579166993927365703e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.207777643117889044e-02 3.567965699408324198e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.209225710207811277e-02 3.551628590834304822e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.209358243743313077e-02 3.554605625713433414e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.209734274216105271e-02 3.559321054579668853e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.209734288472286229e-02 3.388431641518060977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.211239245809241860e-02 3.543923916390148698e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.211516435063154318e-02 3.561178435333948733e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.211618715769909815e-02 3.556682675590401299e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.211726888186225815e-02 3.546788443086188458e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.213047425706888310e-02 3.558573617129853206e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.213189815317176290e-02 3.555382023174308292e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.213208731125226758e-02 3.564991985863825708e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.213809559180657832e-02 3.553195484690428452e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.214412795980613580e-02 3.572181750304899150e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.215353350607122851e-02 3.715134887974394506e-01 0.000000000000000000e+00 4.666904755831213780e-02 0.000000000000000000e+00
5.216007126287601492e-02 3.557859740465208476e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.217293540197870394e-02 3.597892647851156922e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
5.217385459644481582e-02 3.559718462453145271e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.218281803624485321e-02 3.516875815001100913e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.218827122613493852e-02 3.562375823247810880e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.219013152016985929e-02 3.552575840062672796e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.219445135595687096e-02 3.555818114471750446e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.220332115194638301e-02 3.565831822849204191e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.220349724198505847e-02 3.538938471062639257e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.221110265352862934e-02 3.569142043577703816e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.221163064420856342e-02 3.577825989734889633e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.222171966928541853e-02 3.563795879312049442e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.223315128482473868e-02 3.557018762887369512e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.224632817582689631e-02 3.560117211560279715e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.225424887685155284e-02 3.566141457422448702e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.226812128926924816e-02 3.491535870990034596e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.227356662977492019e-02 3.563179991839133809e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.227758785329549018e-02 3.561017424088217531e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.228028448438615944e-02 3.584898417698295647e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.228478754128611239e-02 3.546404169541883533e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.228585884883336921e-02 3.569412557579008105e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.228908252152831421e-02 3.557443628560043591e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.231015868005325226e-02 3.565394496842020367e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.231286875428464711e-02 3.559755068865240180e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.231916198187035183e-02 3.562175333937430688e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.232122752547555683e-02 3.555557053927521638e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.232496429566308588e-02 3.576997335832695080e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.233297791044006636e-02 3.572710285851711798e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.234833999906952917e-02 3.568241487610119278e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.235518398843794219e-02 3.561701595679856447e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.237105056155148125e-02 3.563590941107918075e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.237533942189198655e-02 3.559338511994220022e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.238811058682374400e-02 3.571720964143432209e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.239014475303086643e-02 3.531391554771384222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.239033683889651044e-02 3.624142661179698410e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
5.239369789595813010e-02 3.565434539610353726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.240874955376972899e-02 3.576681032220781487e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.242131588450914259e-02 3.581044395925069290e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.242495087954822386e-02 3.560910552410148644e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.242658882806368326e-02 3.567260660117883564e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.244065147099220836e-02 3.571671030886890419e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.244209894983982434e-02 3.554669526009502922e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.245254788396078172e-02 3.900091449474166194e-01 0.000000000000000000e+00 6.646803743153546773e-02 0.000000000000000000e+00
5.245267177106173462e-02 3.566933717620471844e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.246073386170342634e-02 3.547698197500339101e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.246170312725337986e-02 3.564471190113024379e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.246412046828472647e-02 3.574222825886732569e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.246941993560903100e-02 2.502862029839624802e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.246972335786814767e-02 3.569069302630506479e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.249453669188879068e-02 3.586039968061678906e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.249523590890929625e-02 3.600622646728423581e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.249728204555350469e-02 3.571937262289019976e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.250620315540410754e-02 3.507537995751174864e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.251385216652708354e-02 3.567829513184746504e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.251388849321630276e-02 3.576918142808910850e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.251946793282674664e-02 3.564910938409351360e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.252305761642581811e-02 3.573791687815917051e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.252813764839371624e-02 3.465172991921963153e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.254433546234050373e-02 3.560753326600648583e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.255236520888634244e-02 3.569508298514382227e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.255800231050763993e-02 3.572519658349819771e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.256573455581813048e-02 3.578409102501890482e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.257491361537153934e-02 3.581553737856131292e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.257737947506410658e-02 3.575894729230779667e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.260140933327780988e-02 3.569783987054151453e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.260840155886655628e-02 3.576755426840628749e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.261560907106716672e-02 3.579157330295742456e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.262249283266386135e-02 3.572907728085250589e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.262841197590868714e-02 3.591667748630610335e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.262936995828323278e-02 3.566935934562820987e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.263105713286113374e-02 3.585920551300527670e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.263258586718680410e-02 3.551733104131207241e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.264275715387937982e-02 3.581752243820480741e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.265097913985482964e-02 3.569763920571125126e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.266351203896341149e-02 3.579162826190468438e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.266725497940148021e-02 3.574132136740622023e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.268250127576500075e-02 3.615333488467100675e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.268984580730318168e-02 3.584540167414842493e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.269228875072048957e-02 3.576192884315935183e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.269311640763595789e-02 3.580875437959147867e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.269477703075223923e-02 3.658800318379651362e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
5.270107462861739478e-02 3.569448099065302693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.270287971011259481e-02 3.587376643624029526e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.272064255486498541e-02 3.790081119070602966e-01 0.000000000000000000e+00 5.374011537017760881e-02 0.000000000000000000e+00
5.272465928419199643e-02 3.582511195806065141e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.272599137664128049e-02 3.578923320272132669e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.272973431707934922e-02 3.573892630822286254e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.274187232518825347e-02 3.603826828064325971e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.275052175520693332e-02 3.576284286726679751e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.275814066863153406e-02 3.584070099731220260e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.276944915356124310e-02 3.588708506585980285e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.277200860000232086e-02 3.578902782103312585e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.278156517684845506e-02 3.565215478317151909e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.279038134712591562e-02 3.585922014826634641e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.279419485146551183e-02 3.581748116952184202e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.279583957190016330e-02 3.576036909085621440e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.280765378157374623e-02 3.540565180330460526e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.281508640344522582e-02 3.592826861307276687e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.282901813435066096e-02 3.571518827183143285e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.283017839823128670e-02 3.597956078931076052e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.284149231747929665e-02 3.582571032138024414e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.284702846128168374e-02 3.589708578887267354e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.286407027034305262e-02 3.585565963704103742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.286621183062933244e-02 3.580399015757785852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.288630743791147143e-02 3.557191673205492566e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.289246875404958470e-02 3.591186065278030304e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.289476016759316751e-02 3.593472756418931713e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.290454007511777301e-02 3.582070065736766562e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.290562950573056422e-02 3.589025932148536824e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.291529466321023834e-02 3.618030976157278200e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.293357646606037387e-02 3.597214547421626607e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.293424242263609913e-02 3.586992357030451828e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.293561763327390979e-02 3.590376860527890734e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.293970164431741066e-02 3.592373030121285837e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.295014925300510489e-02 3.583615142770624207e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.296704156376850353e-02 3.589263558971623747e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.298333812438092705e-02 3.580245217748408981e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.298872713208516161e-02 3.593269473417035065e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.299147261413941074e-02 3.567221531228824682e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.299691586265072724e-02 3.605547307540568069e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.300143559005213167e-02 3.597339214292304410e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.300303936429134194e-02 3.585034246859360452e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300950293711288730e-02 3.587455229784940469e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.302177344575082635e-02 3.613501560316290107e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.303073004398243390e-02 3.594523115167510552e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.303126463539550861e-02 3.590421459356529232e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.303952731833963541e-02 3.624314091194077436e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
5.305017748041715442e-02 3.637984900173930058e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
5.305842788327880949e-02 3.588067883523837764e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.306182205729100682e-02 3.597277831374582346e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.308076317822209983e-02 3.575302390628081195e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.308200317201086649e-02 3.601533622038251004e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.310202740981001535e-02 3.592960657793192181e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.313979416905163788e-02 3.592857719251911219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.314097965014957792e-02 3.588747944355622499e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.314321464278125295e-02 3.600597757607096883e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.315310981139152041e-02 3.616926397251024605e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.315417913015953177e-02 3.581434251403260438e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.316515983489969455e-02 3.608081368148808310e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.317126530913757199e-02 3.603395095176119556e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.317637544719530651e-02 3.596864555606918978e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.319912926184964391e-02 3.592384202736371157e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.322189857387743528e-02 3.564073904723196184e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.322962850062377960e-02 3.413021389015902241e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.323887914112530872e-02 3.608885660923318861e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.324101368530050754e-02 3.596324986398263812e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.326036652129671062e-02 3.605784085157148766e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.326663292050215492e-02 3.600570295341298799e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.327273770747834730e-02 3.693779742247963460e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
5.328003268820405425e-02 3.591540108246572549e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.328366824966761228e-02 3.626964130438646294e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.329111106717951407e-02 3.612791529463998397e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.330011714070033435e-02 3.607519639124370237e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.332622118238046494e-02 3.601205281117696444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.334378009166732687e-02 3.609542634437179487e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.334487872856581714e-02 3.618473255295489022e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.334887383362479224e-02 3.603983302751962436e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.336315679301445458e-02 3.599062245259827542e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.339135537419768124e-02 3.611853071095577072e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.339869699053793883e-02 3.615330144124963008e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.340569357885380924e-02 3.604365445249679833e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.342081462016631116e-02 3.613258800763397005e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.342309818656321152e-02 3.607103577838910446e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.342365244255552204e-02 3.609778210899290962e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.342555241315592729e-02 3.587401988179308998e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.343529919617762830e-02 3.622351141320251933e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.344008354562222035e-02 3.611608080642871310e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.344510871637342397e-02 3.602009455158166062e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.344592679190432460e-02 3.595442258604965580e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.345650376690566641e-02 3.610377983763384813e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.345985686885031812e-02 3.615664105983821819e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.346498247218411937e-02 4.323731138545953701e-01 0.000000000000000000e+00 9.475230867899736564e-02 0.000000000000000000e+00
5.347239149576331341e-02 3.612593187069651490e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.347734207498537617e-02 3.607543408732830637e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.348837331737531231e-02 3.604873801315369164e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.349998700775228377e-02 3.618995986640586304e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.350081385153394875e-02 3.611737471461746729e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.350219129178629407e-02 3.609162165448918103e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.350578297087779656e-02 3.614686481251506711e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.352841794883955728e-02 3.608205616152175832e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.353149147037988831e-02 3.610649329094169913e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.354046074728897875e-02 3.637123405984860058e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.354091155151641246e-02 3.613466745813095349e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.354266916076714372e-02 3.605068540055110238e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.354907116954260582e-02 3.599862542375760199e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.355584627456293212e-02 3.755017019763248198e-01 0.000000000000000000e+00 4.384062043356594385e-02 0.000000000000000000e+00
5.355667819224911586e-02 3.616657866308952696e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.356237247001496143e-02 3.624425187538287130e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.356524261076616583e-02 3.612004899668587177e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.356983533643558393e-02 3.608291036260145579e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.357258730370036137e-02 3.614764779308698994e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.358475917364298458e-02 3.569874172297583526e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.360141620930438527e-02 3.610323851795848582e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.360159423777345611e-02 3.607799669056739322e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.360480495822890490e-02 3.618972712617685161e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.361077335019315271e-02 3.537883791427458569e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.361799240738315125e-02 3.621295316934051156e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.362017216733555580e-02 3.614169725804047273e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.362261329819457273e-02 3.631034845707398762e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.362720770299786444e-02 3.664124521818978852e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
5.363741177937353388e-02 3.611166986662219247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.365415075190065747e-02 3.622738240438361790e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.365457295379032210e-02 3.618410751096317046e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.365570857275211991e-02 3.625139872439926969e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.366091840319454215e-02 3.613824260318335146e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.366666666666666807e-02 1.500000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.366666666666666807e-02 2.999999999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.367211410923647397e-02 3.615771490025087020e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.368679979390558049e-02 3.620488050646180622e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.369046893301160361e-02 3.611531565125870591e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.369147325645998170e-02 3.627692946650876160e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.369319307219189846e-02 3.607988736238469940e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.369556396641685797e-02 3.648182750086818582e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.371327999178142354e-02 3.623301483130617062e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.372106843646892727e-02 3.616810192331705309e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.373716048679988422e-02 3.628159379323397937e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.374902440168905643e-02 3.614195286604415802e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.375500152665988601e-02 3.625229247720269110e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.376156692497871536e-02 3.621723452094794404e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.376180422662157898e-02 3.596521532964148671e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.376500667727978494e-02 3.631555943599049097e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.376804213733357707e-02 3.626553323819601271e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.378084695151505445e-02 3.616488418636814028e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.378593658248960463e-02 3.618410961223065270e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.378751604579063567e-02 3.604634974532800462e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.379105409637291446e-02 3.627787970226789005e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.379319803088679353e-02 3.641013005380828171e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.380300181383208813e-02 3.622831842392425505e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.381196439854096791e-02 3.626271344415137321e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.381585899724231070e-02 3.635481461332831232e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.382403740377790513e-02 3.628933186941832867e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.383547411797658111e-02 3.620500730667345346e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.383553583558663841e-02 3.614244102355670951e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.384371431261061186e-02 3.628058934722760975e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.385096076488504052e-02 3.625397438726748467e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.386677166029151670e-02 3.622781558239511202e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.386951694095040710e-02 3.630593631590587345e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.387414623582264389e-02 3.627139413525595213e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.388937228356036058e-02 3.633875435018616429e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.389433735653562790e-02 3.650984496589182449e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.389514113551295560e-02 3.628972272811312738e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.391027497773872440e-02 3.605851825508382125e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.391166043268750402e-02 3.623509593741965906e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.391533317341400122e-02 3.626174623350335580e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.391863395787732660e-02 3.632221360279052069e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.391902344896374460e-02 3.643300322456616280e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.393262060594260221e-02 3.629321224030183091e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.394401350126471623e-02 3.627421962126901045e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.395076545406950891e-02 3.624839087328856624e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.395287646435699414e-02 3.621572599636051493e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.397138845455867057e-02 3.633816373007228151e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.397811467882568381e-02 3.640184617387436372e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.398109174932785859e-02 3.631516771276147582e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.398408672443753831e-02 3.626770039000183354e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.398532450595414783e-02 3.629167993273799686e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.398552689263336202e-02 3.636160967212035966e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.402432443112217819e-02 3.587918508357466063e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.402924517669756982e-02 3.637285890284738255e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.402979369487995176e-02 3.641092562493656870e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.403906855065685605e-02 3.617447029240624667e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.403926618748229604e-02 3.631412716791031503e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.405711340682346072e-02 3.625174737467228292e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.406842465422628113e-02 3.661470417224113594e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.407241494257940956e-02 3.634604141148521372e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.407871452985576338e-02 3.638037713176490717e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.408152151322724588e-02 3.629298199473044995e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.408662202514589318e-02 3.632441334033476021e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.408880587029557541e-02 3.640449288783936810e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.409612355840065501e-02 3.488568815729309325e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.410268896389885257e-02 3.641838867970861315e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.410682653389557728e-02 3.558146623990245394e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.410908624948677220e-02 3.645844032978013960e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.411263431053763007e-02 3.652623138628066091e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.412421886907483465e-02 3.729080932784636926e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
5.412992894509507241e-02 3.634830431250103411e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.413348487100794887e-02 3.606789841205326752e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.413393495210792189e-02 3.638416435887292799e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.414818494537598087e-02 3.631307144160875744e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.415223555142380935e-02 3.641411758074697413e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.416918694732983375e-02 3.638580008440912561e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.417717126439559883e-02 3.655730744018549361e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.418314368293075667e-02 3.636909975350971491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.418483074304274172e-02 3.643816397812318364e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.419140045877474110e-02 3.628421624340059104e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.419898577152693769e-02 3.641760445953546865e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.422063973918050256e-02 3.638210236272364506e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.422846037824340104e-02 3.640401247104222970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.423026550222431741e-02 3.646717076977137317e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.424293962420823761e-02 3.642884931607409671e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.425031515636735691e-02 3.637319486361899057e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.425225403739170754e-02 3.651080241826515360e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.425371172623850297e-02 3.645254591292578783e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.425580104195604214e-02 3.632469873971616581e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.427325456319211788e-02 3.639738801264347234e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.427610194244413683e-02 3.658782780587528927e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.428263146245814602e-02 3.644428465417405838e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.429367297321461422e-02 3.647518910648012147e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.430500776121832684e-02 3.691284012085380706e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
5.431128178995157929e-02 3.642881553996796251e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.431281415526786893e-02 3.671248374527760761e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.431360207436009002e-02 3.972853054243087323e-01 0.000000000000000000e+00 6.646803743153546773e-02 0.000000000000000000e+00
5.431579018215044324e-02 3.650773400657989498e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.431821029992039973e-02 2.125895442767870847e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.432650890900075913e-02 3.639011985823732420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.434430165462483808e-02 3.642999611222380585e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.434466168063675079e-02 3.648141283943986402e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.434860023695370357e-02 3.644943034307086549e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.435045482842287140e-02 3.653098676203467843e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.436890302412478171e-02 3.628782991392074386e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.437302293696922445e-02 3.641174245363258954e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.438584516849331169e-02 3.651396297741248409e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.438911751257430316e-02 1.156378600823045472e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.438978644854274014e-02 3.820835238530712052e-01 0.000000000000000000e+00 4.808326112068522784e-02 0.000000000000000000e+00
5.438985724027276675e-02 3.643806264980478105e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.439749596260996106e-02 3.646337505368461018e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.440942634468325101e-02 3.661779248335005343e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.441792978068333425e-02 3.636834917112502508e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.442168321465913616e-02 3.649385061400398644e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.442229229886168251e-02 3.656664939146606619e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.442351882125844031e-02 3.653670056654715337e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.445796896692035871e-02 3.647064967180918549e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.446241899642031981e-02 3.652948933076290983e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.446390233958697813e-02 3.654910255041414757e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.448864318749921387e-02 3.650117821105982596e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.449381070617372730e-02 3.659295611836713147e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.450615267240512679e-02 3.641999650841045155e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.450699572347891819e-02 3.655116892901346670e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.452026294785525945e-02 3.682143761116362102e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.452424332587806066e-02 3.663501737255822621e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.453340132199357981e-02 3.671846585016313447e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.453360768175583018e-02 4.135802469135803072e-01 0.000000000000000000e+00 7.919595949289331971e-02 0.000000000000000000e+00
5.453369446553668620e-02 3.632380299415020053e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.454059434631502307e-02 3.618206912902843797e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.454554159915694922e-02 3.650339563060737702e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.454888189157930389e-02 3.653477733991948861e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.456054919612745441e-02 3.658093582080678141e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.456501005035900576e-02 3.660990694273787427e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.456868350939564349e-02 3.646808447879138493e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.458283751177873955e-02 3.653238596077498235e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.459410835210203039e-02 3.654976746013761102e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.459829358259193910e-02 3.667735269158674538e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.460552229165487742e-02 3.651261308226783631e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.460964181454443928e-02 3.658173159066900881e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.462271126483259076e-02 3.660935500986660651e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.463231412368590306e-02 3.713874826842211707e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
5.463331670296648485e-02 3.663263771773042632e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.464199003446604253e-02 3.665299042951341013e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.464255926961169435e-02 3.642099068229713854e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.465075015259023006e-02 3.675171933149876113e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.465722666349456110e-02 3.655709615835306403e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.466605700350556096e-02 8.607681755829904580e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.466980704117228862e-02 3.658552036913152450e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.467640219509708327e-02 3.647277970026687743e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.469435981783970363e-02 3.664898087922306424e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.469646937542324561e-02 3.670368528185922186e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.469904132767743066e-02 3.596482958597473911e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.470002775588876653e-02 3.696782061518693041e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
5.470776459720935736e-02 3.653600064579005102e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.471230589246945525e-02 3.656342226026244591e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.471298952941387045e-02 3.667053419609935805e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.472193318538250140e-02 3.658830655128798570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.472237976035387169e-02 3.683300686247392153e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.473664647594850968e-02 3.661065351886665376e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.474813939497866211e-02 3.665893642721578805e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.475934603902671977e-02 3.656874576586576775e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.476107347547538862e-02 3.669414959970799806e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.476696634487650955e-02 3.663214490980128413e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.478112502402467804e-02 3.648473533623566301e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.480072205316143669e-02 3.677286776126081902e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.480366248835463056e-02 3.669214905689281991e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.481130233356423104e-02 3.666247048092148852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.481611316370235687e-02 3.662684478332141613e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.483362704392229225e-02 3.655958313294060402e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.483861165602427201e-02 3.671982709004898426e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.484172747682818788e-02 3.666965503704812113e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.484537023666355426e-02 3.669692986775213717e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.486850986025677834e-02 3.664956476247073214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.487594606850421802e-02 3.679531232220859538e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.487996235532086042e-02 3.572119325883149066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.489383656561176716e-02 3.667881345631460732e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.489594988607193055e-02 3.675964064289158895e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.490039068159433683e-02 3.660741035017610612e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.490381058134715525e-02 3.672414302796463970e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.490422573649686444e-02 3.638200979349855979e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.492422826135806568e-02 3.673824864917422106e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.493116626627927990e-02 3.685342856247337817e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.493136514923854796e-02 3.651392345436846876e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.494212291886499400e-02 3.667583659385370565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.495350850558654993e-02 3.702360105430563264e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.496613540905930656e-02 3.669886946518881032e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.496639678192391520e-02 3.664982686005770485e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.497292431665512513e-02 3.673096227666644564e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.498331702370719276e-02 3.678191113944931923e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.499311574827220328e-02 3.681617520138340538e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.499606764295499051e-02 3.675936039088258944e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.501754689682335914e-02 3.671710329005417606e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.501765672233199789e-02 3.615926425615554329e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.502671418901332323e-02 3.678676826606961936e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.503164534491102045e-02 3.668683266258538356e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.503196158850265363e-02 3.676520775653201456e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.504807102890392490e-02 3.673351493091069897e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.505624266729648025e-02 3.660017743666623691e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.506340496875476720e-02 3.385459533607681482e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.506486395483013718e-02 3.681318590222751874e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.507163141563758274e-02 3.687489671375296929e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.507269574609410800e-02 3.715761486223306820e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.507322534751740717e-02 3.676049084697432523e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.508780201477676830e-02 3.694536768549688821e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.509338446147177271e-02 3.684186226804220254e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.510926259761636525e-02 3.675914138298147504e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.511491902018605948e-02 3.673418344848982109e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.511937261144699007e-02 3.758852817151857595e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
5.513964342514562911e-02 3.678274985348026771e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.514365801394759126e-02 3.683750418814610850e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.515704260650863139e-02 3.668628556107849104e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.516699370596875318e-02 3.691276938471463875e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.517018412115594350e-02 3.687343276892216526e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.519175222562511252e-02 3.678302942482391535e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.519592596585670002e-02 3.682589389328865259e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.519979518874187224e-02 3.663157949294726379e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.520677831629493965e-02 3.697861541654867135e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.522132208268416831e-02 3.732574253448945334e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
5.523469898110305865e-02 3.679461843693923040e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.523621356507326524e-02 3.683889402463379481e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.523968728587300148e-02 3.674044452770282576e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.524299498197355468e-02 3.691950769972486279e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.524423103778361432e-02 3.687327129078652455e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.526848369157948138e-02 3.681751688982620174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.528927509248722505e-02 3.690475901678998971e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.528953795213448208e-02 3.707097086442426859e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.529377216552058827e-02 3.687441227934606380e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.529999435946872377e-02 3.694414826640110006e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.530345561305613500e-02 3.655411651447273425e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.531037995819675090e-02 3.684722199751264138e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.531250000000000056e-02 4.500000000000000111e-01 0.000000000000000000e+00 9.899494936611664964e-02 0.000000000000000000e+00
5.532592996646507055e-02 3.699258002817938928e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.532830361225422877e-02 1.522633744855969584e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.532943285840464381e-02 3.681842465676231635e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.533105812996753914e-02 3.692035707129905364e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.534416466867316670e-02 3.687012045039961272e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.534577656045098354e-02 3.695609612172120473e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.536289963370820411e-02 3.682916463460880196e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.536725055086077346e-02 3.804340463005301265e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
5.536888401749017613e-02 3.684973682336566414e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.536983782300873569e-02 3.688621224848712132e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.538034158492033399e-02 3.695535126568517681e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.540943492543769222e-02 3.679053508294810593e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.542195796517083994e-02 3.689893924421775995e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.543174975987046754e-02 3.712386695304212836e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.543335321075822802e-02 3.692361439773332865e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.543392067233484516e-02 3.696311043948585229e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.543756577442215949e-02 3.703452158325749033e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.544525696528719572e-02 3.698726152038903647e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.544970310282169856e-02 3.613095338899332543e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.546268286174555612e-02 3.688699108643282987e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.546833053788231827e-02 3.684548133178367491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.547189789051140685e-02 3.723108456971671032e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.547616346679701271e-02 3.694671853238334913e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.548317908276891725e-02 3.697195554702238374e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.548690838185138530e-02 3.702237182286856054e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.549149054685128396e-02 3.670860702723443558e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.549624218429605876e-02 3.692099643261462782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.551805350245506143e-02 3.695262826656860455e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.552125998168362664e-02 3.773686699621093821e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
5.552811681622255024e-02 3.698188658829477116e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.553026371292315438e-02 3.700184039959736881e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.553381343696551370e-02 3.706954542498540617e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.554988022434560746e-02 3.692927967902768782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.556596124576280993e-02 3.689627989180243595e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.557576594069552761e-02 3.700126278762877474e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.557588482454611095e-02 3.642619233026677117e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.557790240584479374e-02 3.704533236495916038e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.558597213062958786e-02 3.712878232673957335e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.558877978312785906e-02 3.696614397189306178e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.561405032278223665e-02 3.702015345531660118e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.561694393314178114e-02 3.693997591775201039e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.562127860001923885e-02 3.697656940963239824e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.562399687733565051e-02 3.709468157908052399e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.563026855006944493e-02 3.706875454415975435e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.563488182990755648e-02 3.742570880137421341e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
5.563781025933448032e-02 3.704464906281219605e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.565370222690366880e-02 3.680777762547987053e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.565933161885859570e-02 3.721035519941803260e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.566149035838430931e-02 3.700528742377111602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.566276227408303162e-02 3.706001447385319225e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.566897065674457357e-02 3.702757769726766623e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.566911190515175245e-02 3.704503918896023817e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.567967297506050406e-02 3.691407866459593956e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.568193813056431657e-02 3.698184360263487291e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.568848262180638164e-02 3.701386521336186841e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.568890636702789748e-02 3.706624968843958423e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.570311991830167314e-02 3.714201334268273369e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.570437902564511629e-02 3.704871442312453467e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.570811609553256993e-02 3.710993004554284935e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.571461687950984148e-02 3.702630025346222431e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.573270126185843332e-02 3.708872022866378515e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.573474180302660091e-02 3.705212531069908000e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.573574808810106973e-02 3.706602836757215691e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.573605316986732922e-02 3.695509618491035209e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.573969061186011958e-02 3.671999141480615236e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.575098899107802652e-02 3.701632112390027540e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.575308553096856856e-02 3.685786012984977322e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.575423960194166723e-02 3.709020227287635474e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.576409829533363061e-02 3.704163314140053731e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.576621786139666220e-02 3.706529450438425521e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.577129734641141090e-02 3.713876711099809991e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.579050441495880808e-02 3.711904363168567755e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.579880720075528627e-02 3.708822200418007142e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.580038605609405344e-02 3.699346501693840938e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.580297704776269324e-02 3.725796768585464269e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.581464246214696417e-02 3.706973194797560933e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.581527152874285469e-02 3.718732765576577837e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.582958390444323071e-02 3.708402814579415674e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.583086752802069591e-02 3.714647406012644426e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.583401920438957333e-02 3.561728395061728447e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.583774353967194126e-02 3.702839068655109367e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.584181889197341320e-02 3.710398923945398830e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.584812562060099267e-02 3.705987319374841604e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.585099000647961165e-02 3.721312685917342322e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.585317102011817803e-02 3.712783806416943277e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.586508157104147498e-02 3.735878669545533715e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.587893987067885787e-02 3.717148792819783276e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.588682664036043191e-02 3.713305089292787131e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.589006877471687507e-02 3.709298263262478801e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.590100670308120745e-02 3.698366572450432210e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.590929275492736300e-02 3.715020388468064927e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.591133061221737616e-02 3.728500619731894838e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.592806415243081752e-02 3.712171584568073612e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.593472144293328702e-02 3.719408523589985416e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.593525406318920756e-02 3.708602381119807667e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.595409933577642769e-02 3.705117411102989977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.595465065736366511e-02 3.882665244119291037e-01 0.000000000000000000e+00 4.808326112068522784e-02 0.000000000000000000e+00
5.596211175374279923e-02 3.714607283291624373e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.597066175766621243e-02 3.723911854795521892e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.597207104907749725e-02 3.711720715866142495e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.597449575776050623e-02 3.659350708733425384e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.599328186250246420e-02 3.720486246633023519e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.599657064471879470e-02 3.765432098765433833e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.601635975510589616e-02 3.715810945165080592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.602202061676513078e-02 3.726909808678283698e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.602603724105886807e-02 3.708383279738730609e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.602946687478120580e-02 3.732991150174644890e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.603171287618709251e-02 3.690987717740452645e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.606116372797820269e-02 3.712990647738244054e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.606593321784796025e-02 3.723826421064685421e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.607446238690790008e-02 3.718138361513562140e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.607625180520481312e-02 3.725722713942452025e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.607715678274310250e-02 3.757866818706122047e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.608286338464664456e-02 3.239597622313671321e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.610649978798368243e-02 3.720462237787898196e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.610735212088713980e-02 3.717792772537460433e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.611291251442692557e-02 3.730130222879052826e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.612355890299861733e-02 3.708549245692872587e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.612649790488150048e-02 3.700736512931303013e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.614080158100134832e-02 3.726431912084388065e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.614109418776984384e-02 3.714777718310920962e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.614428614245056681e-02 3.722326443414407104e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.615738583545418217e-02 3.739268359913716644e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.616445237624395626e-02 3.730967383402155058e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.617121193351090613e-02 3.734323893396865879e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.617910375919518695e-02 3.719421930785448138e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.618782145030855324e-02 3.723730978393087199e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.619210451736215972e-02 3.748390639453248463e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.620923268079403012e-02 3.728448033930547578e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.622054857558140412e-02 3.632374054692807386e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.622781904900845534e-02 3.709100278982234156e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.622805338462281977e-02 3.723116694566184215e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.623315099888792634e-02 1.818066351674033632e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.624333745065160373e-02 3.733573097397828722e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.624355901072913833e-02 3.725339092309425393e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.625077582407016913e-02 3.730170044280667896e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.625277969283075385e-02 3.720280012996040053e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.626798522005892200e-02 3.788105358826285851e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
5.627607475837162476e-02 3.741138979874655268e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.628282657159823510e-02 3.736941305747609188e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.628555098308184873e-02 4.403292181069958788e-01 0.000000000000000000e+00 9.050966799187808165e-02 0.000000000000000000e+00
5.628624037890294501e-02 3.732040492447723512e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.629975734076487354e-02 3.728489001513627388e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.630290475482459256e-02 3.724057973379697462e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.631856397080263477e-02 3.726794302885559906e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.632906750577149069e-02 3.736111839970343573e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.633567630856795017e-02 3.716079015893246629e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.633595833466725072e-02 3.739511167680406034e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.634177093388918756e-02 3.748036739739906142e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.635891358788860939e-02 3.729140717337309785e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.636460786198706219e-02 3.732378335664674474e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.637653045500130855e-02 3.687943397593512751e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.640005466623213004e-02 3.738411098676041044e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.640256552883819718e-02 3.760436899178384862e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.640273273985864366e-02 3.741282683196219816e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.640988708921466921e-02 3.734441199950255807e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.641237556091388550e-02 3.726554814833627494e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.641252677526820136e-02 3.702619439933648726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.642608024665506788e-02 3.772194364018551793e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.644413316468129688e-02 3.741266637905572567e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.644447238624106244e-02 3.736261345682551083e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.646130300111899813e-02 3.744678457658939252e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.646144925252273572e-02 3.749048118574638266e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.646499873942482234e-02 3.732534165510052460e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.646836375306624189e-02 3.737838772861560299e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.650040665185739053e-02 3.741556892996646955e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.651633165068878362e-02 3.729784966787161871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.651972701097561502e-02 3.743704571205960230e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.652038360434510911e-02 3.737522596969999333e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.652284981270340458e-02 3.755403044778047872e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.652856893258770277e-02 3.721791186681405184e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.653342159221709518e-02 3.747628083441283398e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.653735977991526662e-02 3.739699469878408067e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.655091331908658481e-02 3.742466073441674812e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.655542728005381881e-02 3.735029548170029079e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.656715265734783837e-02 3.738292839876087847e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.658663286199141357e-02 3.746073314364586349e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.659259259259259711e-02 3.833333333333333592e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
5.659565316636886584e-02 3.743994179240655029e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.660768999106807753e-02 3.768040834050984111e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.660867091207442969e-02 3.740149501579826397e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.661908851315294866e-02 3.750131560543252807e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.663082382738827969e-02 3.746597680411820064e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.664050898132998169e-02 3.742602628888319627e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.664605404826797419e-02 3.755959563366572107e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.664814397497803383e-02 3.738146405972750941e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.665317665959455212e-02 3.752404703368537042e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.666392332082134664e-02 3.732855009121627266e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.667772980264303151e-02 3.745667301451552911e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.668535171354863872e-02 3.670223035106437992e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.668712920272350742e-02 3.743384889752697231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.669438741736274046e-02 3.751122986195785103e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.670142540342858195e-02 3.753755136109220292e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.671445331149356506e-02 3.748161279892250897e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.672092491473779141e-02 3.761352659125883346e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.672552274074487560e-02 3.787188564257891743e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.674294828338866115e-02 3.745913190279961391e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.674314882419749517e-02 3.741884738918218600e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.676383474465501733e-02 3.754182858765303665e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.676389276417373453e-02 3.758669739372018093e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.677124271447491627e-02 3.747693552029415232e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.678269155175608845e-02 3.756541401890469700e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.679283856504938749e-02 3.751727031748421370e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.680691863312838097e-02 3.760473700224866711e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.680718125622932768e-02 3.707988141535798476e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.681342439379627463e-02 3.749831171584026013e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.682034714643952045e-02 3.756771607534087343e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.683267433359726062e-02 3.771145542072763535e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.683522407597191989e-02 3.758576876569411640e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.683748956764404087e-02 3.751701549057736007e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.684343823601822887e-02 3.753304684450545214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.684411251672340237e-02 3.726642280140223251e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.684456532651302463e-02 3.737064888716071787e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.685852973557266321e-02 3.765834941693681492e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.686462308498586860e-02 3.746811376697810614e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.686782033969368932e-02 3.761877547976479330e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.687619190186450624e-02 3.750072930974241436e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.687840644834785131e-02 3.758485321949281976e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.688157293095565115e-02 3.993827160493826911e-01 0.000000000000000000e+00 5.656854249492379583e-02 0.000000000000000000e+00
5.689028806153515611e-02 3.755658263612090542e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.689474647947385944e-02 3.759895623978883328e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.691008854823784158e-02 3.752456286202311420e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.691084620864834964e-02 3.763681508829328504e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.691865383139188550e-02 3.760847239772809325e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.692519216980079788e-02 3.756518987126533093e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.693599623999235498e-02 3.765885582783413676e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.693801265038003073e-02 3.759324002010889787e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.694643463861819022e-02 3.742667647089775174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.694727579748720681e-02 3.754574695756618952e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.695012850410192257e-02 3.761340169331059413e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.695433676973134934e-02 3.779510209383892816e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.696378568131386239e-02 3.751637664020601726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.696653361046168096e-02 3.793406598844079602e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
5.697258676218334983e-02 3.807574751163974591e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
5.697576431775666639e-02 3.758922386267005145e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.698660797514797094e-02 3.767522902352612446e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.698775364961258805e-02 3.756428159637164033e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700152665327738732e-02 3.761014997152960504e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700756742170146052e-02 3.764828437982908893e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.701626026375009731e-02 3.771854686291514214e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.702503725633517595e-02 3.758314834075111577e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.702741149246449287e-02 3.748411901450399153e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.703366553606421113e-02 3.754113802174257053e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.703633568576206569e-02 3.768089286095591683e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.705584536511307953e-02 3.763110326734537825e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.706693893559278141e-02 3.776147022375072604e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.707216921353893552e-02 3.731731483101814462e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.708083007022721200e-02 3.760731249038302693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.708517937183463231e-02 3.767584734012351388e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.708583146611555248e-02 3.757501345435209084e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.708662913903710806e-02 3.769869229003700584e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.709194668322722932e-02 3.764520453699168323e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.712868262382835016e-02 3.780680953981359060e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.712896255863256223e-02 3.768814219631406726e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.713231525023415580e-02 3.771500438629437069e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.713481531273397612e-02 3.762866300350616866e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.714181075533398407e-02 3.766405163183283999e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.714804618916270035e-02 3.746139897624258253e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.715186883013875785e-02 3.774463820177373363e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.715844778152659456e-02 3.770168266707236704e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.716490447669637931e-02 3.694702704533523452e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.717025707575466853e-02 3.777406981869514402e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.717725466433418169e-02 3.772161365403689515e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.718180511264073229e-02 3.761462488830263906e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.718891067850684351e-02 3.755344627630161636e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.719060633217154521e-02 3.767203335627670735e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.719624256465373480e-02 3.763615530102351059e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.720149132845681744e-02 3.785456481110373583e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.720247585101111143e-02 3.769306279933355430e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.721981876619165047e-02 3.774401661101454142e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.722144738133720654e-02 3.771852009326457922e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.722434893473070383e-02 3.722412271540961326e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.722753239016954707e-02 3.765898563766372220e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.723021977329688370e-02 3.777076171449810227e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.723162393200117992e-02 3.794683862215662007e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.723319927384548644e-02 3.769823293027380062e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.723744686616200061e-02 3.624676116445664231e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.725198186094387909e-02 3.773967446450862129e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.725335092986216096e-02 3.781205587508879029e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.726511182598650190e-02 3.762978938293505271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.727097394804933628e-02 3.775549128144164435e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.727567458918814830e-02 3.768311589822326835e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.728592988795784546e-02 3.770543433006484646e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.729418397383727324e-02 3.807366814303928537e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
5.730413760920072958e-02 3.779297821335717567e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.730427842819754702e-02 3.772974158576316572e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.731052557904084410e-02 3.785279785786216378e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.731463107729165007e-02 3.789754138094567071e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.732473268622231832e-02 3.766313675306973141e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.732834168783278173e-02 3.781084109966453832e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.733072020990723910e-02 3.775603766531820948e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.733188877715099385e-02 3.773348208326269271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.733785577613061818e-02 3.759162736227923407e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.734547497822191364e-02 3.738147999704786173e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.734715236498501290e-02 4.169410150891632583e-01 0.000000000000000000e+00 7.071067811865475172e-02 0.000000000000000000e+00
5.735116598079560701e-02 2.549382716049382602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.735384172466934799e-02 3.901768023167200283e-01 0.000000000000000000e+00 4.101219330881975683e-02 0.000000000000000000e+00
5.736066769334818849e-02 3.771466699870669737e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.738331059202188278e-02 3.750398154600440015e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.738357465155663473e-02 3.777162401616468435e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.738836094166935298e-02 3.785590211441735575e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.738917145396510433e-02 3.823505337375174840e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
5.740028973943243212e-02 3.779789907635301427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.740174372083294008e-02 3.789298766281822273e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.740697189419752267e-02 3.801024211792096708e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.741971400533023295e-02 3.776093530682283483e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.744316977346461406e-02 3.793781110815518387e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.745281352513427475e-02 3.782192082257167520e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.747560828094917112e-02 3.770484743257861426e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.748179698433968088e-02 3.788063333285516254e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.748916029347835022e-02 3.778895271305304782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.752079370536337249e-02 3.791020354372636736e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.752285352682273006e-02 3.783870879202089754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.752498798792234080e-02 3.806407054790538202e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.754068132158080690e-02 3.859848976650277486e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
5.757623909336745394e-02 3.816344091187185983e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.757973844107489025e-02 3.797809427420345552e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.757994208199969377e-02 2.855281207133059107e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.758118520077322444e-02 3.782896290361525971e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.758634460433333102e-02 3.793767721975076501e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.759002469878786445e-02 3.789441481427703318e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.759495334997054294e-02 3.778400200976464451e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.761787598177338376e-02 3.718515633281336275e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.762353166547382749e-02 3.790886299004449511e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.762574872552640726e-02 3.786417790906023706e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.763615554158262044e-02 3.770099411288493352e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.764609330027801321e-02 3.794080659735061811e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.765850166656174419e-02 3.792473384132247771e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.766402981077234369e-02 3.745891829949138385e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.766449644635388699e-02 3.798422311027196963e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.766499880443855253e-02 3.804695472623803587e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.767560972947731457e-02 3.787262746116705214e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.768184268549034904e-02 3.789763366654838594e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.769343362993896440e-02 3.796000873097860606e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.769425335942932748e-02 3.832299596059824953e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.769589098319474751e-02 3.782909109383732482e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.771923777741519435e-02 3.785607080789252232e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.772031726804779939e-02 3.801456632563385285e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.772740829065100415e-02 3.792629993040972369e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.775467168238028470e-02 3.806288266545448939e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.775597226596505124e-02 3.799245144953830589e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.776127766438289568e-02 3.790398924926244861e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.776244554100837258e-02 3.795017670064424475e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.777259564090839183e-02 3.527434842249657088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.777997966356050730e-02 3.784148766329186175e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.778515398883898174e-02 3.801261132233682005e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.779649687293642729e-02 3.810495775044050459e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.780251936976588123e-02 3.803673551968491662e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.780607719513541909e-02 3.792567795762603611e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.781455783821490974e-02 3.819119881395844351e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.782985974990886846e-02 3.795319224843577977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.783262532870325767e-02 3.798653212169168514e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.783631673961937836e-02 3.807280432708348705e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.784618546250058779e-02 3.787274660633656032e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.784625292365475069e-02 3.944097275144372028e-01 0.000000000000000000e+00 4.384062043356594385e-02 0.000000000000000000e+00
5.785387466710383009e-02 3.804354471471090848e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.786781150338179969e-02 3.838710885783843674e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.786976262924443254e-02 3.801705704458897550e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.787471986542250257e-02 3.768226388253823056e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.787903078610796836e-02 3.854273569408457334e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
5.788277034310387176e-02 3.779138264677581183e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.788330720021481884e-02 3.797683144734247396e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.788366021860037042e-02 3.810288523485912404e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.789450838001498206e-02 3.792286792297141496e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.789553217839528421e-02 3.804711957440009562e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.789901210571537366e-02 3.799773580886415814e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.790993397615581961e-02 3.807671971112503995e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.792278789192621680e-02 3.802109429736433288e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.792728960702954455e-02 3.816895217175775290e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.793046452945858210e-02 1.512726718488035527e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.794007738707904198e-02 3.878061722750032470e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
5.794019146496692807e-02 3.804198033780293864e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.794396648768686958e-02 3.799931893466103050e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.794454980670886435e-02 3.812697824301182203e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.795648303349169861e-02 3.808898453741820789e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.796524919981710378e-02 3.687242798353909667e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.798785252681874086e-02 3.802812700491945419e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.799694520286458044e-02 3.747414106175473991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.799933764387631141e-02 3.792856398206652102e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800216567089838682e-02 3.810784831647397453e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.800476429041653836e-02 3.814965624986904613e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.801496531761041880e-02 3.806325565811776168e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.802276117616485263e-02 3.818867945830298760e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.802580437091958004e-02 3.800003105927626801e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.803015036460811016e-02 3.829559491883249844e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.804248995185674886e-02 3.804488699443392963e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.804698188837588424e-02 3.813331104829233431e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.804954912434218128e-02 3.808931365743928321e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.805232710573455385e-02 3.816064306816950857e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.807770018069437212e-02 3.786279296395188565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.808264333304272165e-02 4.017619077188248622e-01 0.000000000000000000e+00 5.232590180780451183e-02 0.000000000000000000e+00
5.808670016704024774e-02 3.807137426590775364e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.808723825266292468e-02 3.815993869791319826e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.809904174558556955e-02 3.820954108226205514e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.810915760575585676e-02 3.811301620395197709e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.812979597606805771e-02 3.817812043148462453e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.813132517108562936e-02 3.843376258554048741e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.813597757775446073e-02 3.803785093565352771e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.814456808452379832e-02 3.826182335699854775e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.815998425284404222e-02 3.812147230608193271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.816514898163329533e-02 3.809323124105601366e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.817339564609347313e-02 3.899852476568423931e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
5.817727773562510890e-02 3.822420314022736409e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.820564617114297457e-02 3.815816947323781294e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.821346435101718703e-02 3.820501274855470086e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.823139313883836377e-02 3.835190524732418060e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.823477072794212839e-02 3.828987246722513893e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.825031176138957545e-02 3.812882658356254173e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.825746914628347761e-02 3.823266563219891445e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.826013634092390425e-02 3.806230519642616050e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.826423880230041652e-02 3.775878225428598856e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.827297075658794540e-02 3.800050554373235467e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.827353027822994302e-02 3.825947563225891024e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.828455463541578480e-02 3.624777726972514547e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.829637725838081319e-02 3.828946751531597803e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.829948839386241838e-02 3.818028474224551827e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.829958264689392988e-02 3.863684403640303966e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
5.832601008673608117e-02 3.832264128137011783e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.832835096046422307e-02 3.825588879735268288e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.834001864745638755e-02 3.840292125076534280e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.834228928455046509e-02 3.809317880449012428e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.835506726671538247e-02 3.819415503057941863e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.836067023433950951e-02 3.822388331402885031e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.836329009771223236e-02 3.828712196927906986e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.837037664262512138e-02 3.849672870553834114e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.837405923997651680e-02 3.814611783477460660e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.839400383597799504e-02 3.826581589809056605e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.839845530517510930e-02 3.822456391453330493e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.839948919877788192e-02 3.830608249443065993e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.840294847300313286e-02 3.824172520486925353e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.840504317194422645e-02 3.817829703546388176e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.841828616090566362e-02 3.836012979943350110e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.842153294371890682e-02 3.843415785804417673e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.842305504884258427e-02 3.828830893272197611e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.842463182129847138e-02 3.832667078735184640e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.843174720818268553e-02 3.820808322470179430e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.844128243214725960e-02 3.826477356874120606e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.845208593239889505e-02 3.728124100323459977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.845417134869189402e-02 3.823547640248835533e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.845586842240113601e-02 3.833873972404122643e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.845612010421187554e-02 3.831380006819138928e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.847567211177187585e-02 3.829302840564470234e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.847593602762593545e-02 3.844561506916068794e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.847634557292533120e-02 3.827231146489467606e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.847698521566834645e-02 4.094650205761317108e-01 0.000000000000000000e+00 5.939696961966998978e-02 0.000000000000000000e+00
5.848040004151665305e-02 3.816488995758817726e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.848606545419836322e-02 3.836906146984740973e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.849319900208586887e-02 3.834228930449880002e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.851131757327664856e-02 3.829737327182013984e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.851208217485684426e-02 3.825913242029812533e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.851544496168090137e-02 3.831387030220532175e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.852321337088602082e-02 3.765915375993446612e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.853589720805189855e-02 3.836521411374740897e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.854283564637717541e-02 3.828522110761038988e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.854586588367104161e-02 3.835286781185757166e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.854671119960355719e-02 3.840476530560992252e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.854794005215713248e-02 3.833093020259688011e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.856663021419775822e-02 3.822805055620071002e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.857576028628629083e-02 3.837371305953724554e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.857780433149555044e-02 3.844713826916079658e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.857898556315126182e-02 3.919645830863632829e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
5.858250931111946835e-02 3.832605249372774137e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.858735965045979571e-02 3.878143575674439791e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
5.858829391097761241e-02 3.863318617617045869e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.859034187528476545e-02 3.803465274393373896e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.860097980259377365e-02 3.828266060032772256e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.860316315773320128e-02 3.834516526299492911e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.861833168751368062e-02 3.841581303581150797e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.862891981394428853e-02 3.831912191598296769e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.863470377558425983e-02 3.836350606114423689e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.863914527934703524e-02 3.847998670251020492e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.864473949130760005e-02 3.816601466578604107e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.864646651111961317e-02 3.844124329661032236e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.866187768315647699e-02 3.825683753395913156e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.867870508736337809e-02 3.837012912330093339e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.868044206524387907e-02 3.838910327105392595e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.868192256649813754e-02 3.842793015150924862e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.868238987675415685e-02 3.854474864045372429e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.872096942126200925e-02 3.835777803770462624e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.873030506179681420e-02 3.845016036166441498e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.873991375556805727e-02 3.832183733576361995e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.874196708454429428e-02 3.848090266966867623e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.876702553434802467e-02 3.844164826381532007e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
5.878829073263369676e-02 3.838799071620602743e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.880124819079687870e-02 3.832765296778095632e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.880295829423725501e-02 3.898367764178832240e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
5.880714543984792708e-02 3.862139406622864257e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.881177937184847715e-02 3.848631436169297482e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.881973043993780903e-02 3.852107304268050925e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.882955600127454804e-02 3.872124630971698345e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.884108254032412166e-02 3.843366145654613097e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.885331537795876478e-02 3.793743802228281004e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.886028291499302567e-02 3.856284721287532302e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.887364059106332814e-02 3.845696737272973342e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.887554008418888207e-02 3.827313085137321602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.888258149556100524e-02 3.840236873309333943e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.888937185250417428e-02 3.964379865309601847e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
5.890089333401260507e-02 3.813540710801177624e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.890684710802984031e-02 3.851848033099346535e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.890703429607206665e-02 3.854246735786186484e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.892597668719254389e-02 3.845741513581278914e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.892965961432884703e-02 3.866138403041838312e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.893013528668831352e-02 3.860759359437090366e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.893074678092205532e-02 2.264009551389523922e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.894683801895837794e-02 3.848829342058307512e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.895397286519332702e-02 3.854607452971681170e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.895745145155592559e-02 3.842698461412555333e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.898581316298599081e-02 3.836214811034425742e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.898678521366603617e-02 3.857353203420313958e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.898691036158590362e-02 3.848917028485543401e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.898938037741995044e-02 3.858978582574065785e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.900099246518085427e-02 3.851737907468055777e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900354782453916952e-02 3.861704587672870059e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.901290060061847170e-02 3.846183835930266914e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.902928755502369340e-02 3.865531218716725670e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.903086419753086900e-02 4.277777777777778123e-01 0.000000000000000000e+00 7.353910524340094568e-02 0.000000000000000000e+00
5.904094495267063480e-02 3.855816181834651468e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.904491185286796229e-02 9.974851394604483668e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.904655029228463026e-02 3.890590853598349108e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
5.905122063190550857e-02 3.858823184864793587e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.905704579328774351e-02 3.862259318967804500e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.905980215522939336e-02 3.853402544231468996e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.907624748911646795e-02 3.856692797852171450e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.909062919293402161e-02 3.862423553321895353e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.909119102027324266e-02 3.922338142007765760e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
5.909416291351592132e-02 3.876090910617790986e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.909660100106717273e-02 3.868889590910434828e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.910216651139086480e-02 3.851776927374179205e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.910377821809006949e-02 3.654625819234872952e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.911281405448946813e-02 3.847017584402306900e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.911781033125256685e-02 3.859159896694529523e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.911786090955437056e-02 3.865453262543039337e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.912165610407151689e-02 3.855611021378624326e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.915690572587389839e-02 3.860856626333613040e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.916635253466190347e-02 3.865046643396788384e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.918124372847755055e-02 3.870794308859565325e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.918655431170721792e-02 3.858363338909522322e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.919703602018906718e-02 3.868414280910381642e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.920018921418701563e-02 3.874783637403380054e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.920462513277144345e-02 3.830276863596648873e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.921735144443765475e-02 3.852454148340099804e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.922337505145906095e-02 3.843091989902475136e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.922366744604760230e-02 3.857687527188913279e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.923317501440355376e-02 3.864485909238197237e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.923492212933956225e-02 3.879756351983799090e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.924252966910070750e-02 3.897313885998424654e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
5.924351179742773366e-02 3.869401890474789552e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.926607592655082357e-02 3.866165990000685060e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.926709658199793423e-02 3.862245094317118266e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.927196974471680979e-02 3.873206802913797819e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.928321573725481297e-02 3.871245372564117160e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.928544247393518346e-02 3.885712452600822431e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
5.930334411533924599e-02 3.936696641772087779e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
5.931835751757263270e-02 3.865625587750617376e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.932516100056758890e-02 3.877465692732784408e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.933250428270860077e-02 3.873591398773895689e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.934033711843131331e-02 3.868504819210017431e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.934865950773575427e-02 3.862205954041148526e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.935483002459632229e-02 3.875498781513364577e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.937674610456389335e-02 3.882303568839952645e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.937817590082064556e-02 3.869497522583019711e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.938913611030338657e-02 3.872063131024786609e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.939124338232922712e-02 3.910671953387576671e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.940505447372722292e-02 3.867924617514253982e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.940682479051277720e-02 3.875439253033413634e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.941015089163237395e-02 1.209876543209876809e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.941569286245849957e-02 3.879612425187025648e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.942280586780106927e-02 3.887487424548679016e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.943888659537165109e-02 3.877432969752455105e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.944198294079297562e-02 3.871877216339112415e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.945259942098726769e-02 3.852815270180509621e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.945944490893299850e-02 3.874063750515722715e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.946334029027911666e-02 3.893017259858964074e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.946350769229882816e-02 3.881094453687710111e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.946864946642960170e-02 3.884104813140880075e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.946931184918550356e-02 3.860505170505952321e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.947736780314254873e-02 3.869504767476827367e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.949414213314368344e-02 3.877247231036926589e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.949414667838535953e-02 3.900564848546252961e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.950318460393534681e-02 3.874626953481254965e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.951653648601946262e-02 3.821413854030833446e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.951851851851851921e-02 6.666666666666667962e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.951851851851851921e-02 3.333333333333333148e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.951851851851852615e-02 4.012345679012345734e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
5.951963483918891462e-02 3.883732561186251653e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.953661539450223750e-02 3.879795953286266919e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.954227557960668077e-02 3.878483750652938489e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.954551115935201311e-02 3.889092601656388148e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.955596676972936543e-02 3.872569878891115591e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.955935267823329882e-02 3.886699661070496248e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.957845155164213230e-02 3.918100881597927909e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
5.959606921117412137e-02 3.878408067635623069e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.960564383444367370e-02 3.845721384911060525e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.960667661883348872e-02 3.866494287296199373e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.960897529016258994e-02 3.892541972657517779e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
5.961291203615896872e-02 3.887273820368848942e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.962785636254773480e-02 3.898005332392217026e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.963966660053686419e-02 3.882200875526210515e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.965096784026825694e-02 3.562414266117970296e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.965096784026825694e-02 3.788751714677640603e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.965355834858802192e-02 3.890527983923948163e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.965439889984182342e-02 3.875776096343732657e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.967411864672769739e-02 3.893843688071496056e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.967783739706480906e-02 3.908037476045826963e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
5.968617944490352267e-02 3.888885816140157381e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.969182477271747778e-02 3.885922897539552112e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.969511761418483387e-02 3.714220393232738893e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.970295703833319867e-02 3.868401804720590365e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.970482957343023478e-02 3.972599027925959869e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
5.970940502972670039e-02 3.892349334308929931e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.971315521340507526e-02 3.890206566956972423e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
5.971759621941361007e-02 3.883400903201159049e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.974094122904734239e-02 3.892997747898322425e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.974496606257985454e-02 3.887093969048647235e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.975370772286531934e-02 3.904887630590269110e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.975608149452657503e-02 3.898619201577643301e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.976636371188487340e-02 3.889979258380115157e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.976811467508851006e-02 3.895963153405959112e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.976815599512411148e-02 3.880907865028618842e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.977543530057713439e-02 3.885949297423547666e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.979853199534422570e-02 3.892454748855604385e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.980219211123854323e-02 3.897441437937589903e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.980415417703941611e-02 3.919600670629477257e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
5.980732130169162664e-02 3.896272510741911055e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.981318384402742327e-02 3.889846058193375811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.982720427700457394e-02 3.908006214147337065e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
5.983688524150307386e-02 3.877101440548747502e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.984147091295791143e-02 3.894520440475114920e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.984317353749743496e-02 3.897432601493215354e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.984759069290229022e-02 3.891615789400414416e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.984779559632429080e-02 3.862935030521837398e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.985269856652086773e-02 3.900352272454714608e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
5.986370918966159305e-02 3.881653225312542976e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.986950074427982438e-02 3.895673021283019288e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.988817492045446500e-02 3.941128930586838552e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
5.988988901150755356e-02 3.899554119003266761e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.989022722514256158e-02 3.895473191463388885e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.989216975348983507e-02 3.885529011551612788e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.989971487691088392e-02 3.897602315891470215e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
5.990146605423696258e-02 3.893144237215677705e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.990983504498400419e-02 3.904923708674122862e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
5.991337949392504941e-02 3.910665574635472375e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
5.991725359109090210e-02 3.900707768663613795e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.992226693298781381e-02 3.888728799265957492e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.992705694428396984e-02 3.902697357623281516e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.994498000997483533e-02 3.899310438004018886e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.994982821753899738e-02 3.896670134306945976e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.995408219677700323e-02 3.902460595532106780e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
5.997480992803146116e-02 3.894431401639163459e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.997495984767464705e-02 3.897976685390204254e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.997696572990716263e-02 3.905422190678711214e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
5.997880702690456395e-02 3.881908937965333761e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.999812956548532250e-02 3.912413277332046357e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.000309915978657704e-02 3.919066801084957752e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.000508960501763772e-02 3.900188216527430418e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000617283950616943e-02 2.222222222222222654e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000743153537216323e-02 3.903147639918178036e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.001363060936532046e-02 3.908195223443833299e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.001425226758499987e-02 3.897575396608895515e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.001560503037825511e-02 3.930460941625625315e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.003888987930000587e-02 3.893394039249059024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.003895070195938710e-02 4.105166895290351947e-01 0.000000000000000000e+00 5.091168824543142180e-02 0.000000000000000000e+00
6.004960229142657091e-02 3.906412639420317467e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.006285726970590766e-02 3.898106571660093222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.006659548574434099e-02 3.909781318324636046e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.007900244016264185e-02 3.887644144447920946e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.007963545349130630e-02 3.923915573780841215e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.008145449168539320e-02 3.913249322237059014e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.009850228218914514e-02 3.902851825767360561e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.010470135618230236e-02 3.907899409293015824e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.012243454798442410e-02 3.909758542983642338e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.012472591117916376e-02 3.874193971708089768e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.012875030793546349e-02 3.904929167094015607e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.013187934243027083e-02 3.900120641270473087e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.015142143720467183e-02 3.911881581954604892e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.015554101089373024e-02 3.931187093205078531e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.016415958965970479e-02 3.893475673920798741e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.016443956194583720e-02 3.916578942358300841e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.018114779608556286e-02 3.908126897420853285e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.018304728543495685e-02 3.904036266221669882e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.019166202384304554e-02 3.914268526205902932e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.019336342133933815e-02 4.052431031854900612e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
6.022020217030907285e-02 3.922218978631940578e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.022689356912149655e-02 3.951857935938953847e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.023403454406917740e-02 3.908954849009818044e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.023427847539576663e-02 3.899403526383965479e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.024067510691494265e-02 3.917753798671611554e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.024999999999999800e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.024999999999999800e-02 4.500000000000000111e-01 0.000000000000000000e+00 8.343860018001260370e-02 0.000000000000000000e+00
6.025390212648253085e-02 3.858888380836255072e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.025569474663942937e-02 3.912445016747873594e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.025809358447149766e-02 3.920391364596130246e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.026006210460017887e-02 3.926370940121559072e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.026526108948254690e-02 3.906292632860727254e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.026619242725012038e-02 3.938240069435254842e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.027718638842070875e-02 3.922654540400842826e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.028339036555189351e-02 3.886592093739266174e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.029262608643293220e-02 3.968754762993446095e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
6.031016112659270262e-02 3.916773891176990596e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.031144326613806228e-02 3.913832032420457852e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.031340347619044973e-02 3.921201316484839161e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.031508832842803064e-02 3.909424123343342994e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.032537561507553270e-02 3.929523006964822374e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.032596957112945635e-02 3.924426335044685077e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.034852243502557279e-02 3.922541369245310383e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.036847392518204791e-02 3.912277189336510475e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.036984276920884240e-02 3.905205845992311686e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.037241695918931644e-02 3.916991863287014874e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.038167187123062718e-02 3.919349867843825441e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.038198714980280019e-02 3.928968311551404025e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.039407160982077777e-02 3.938535120944520740e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.040444313259774045e-02 3.925706748527658108e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.040619425775682616e-02 3.921996456206406911e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.041614270173512741e-02 3.931675179161730482e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.042263855249974808e-02 3.927881453543120571e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.042541787974461953e-02 3.914851830840229141e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.043136499680584750e-02 3.895735298862833540e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.043594197181917371e-02 3.917761000763592683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.045158150508306294e-02 3.933733090886338823e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.046357121403557466e-02 3.921773836583177797e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.047310353574683606e-02 3.909675137381687371e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.048093569078118875e-02 4.005156734237667049e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
6.048148537509868972e-02 3.928969300550300137e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.048378321986763728e-02 3.924243749936404679e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.049079371956845447e-02 3.956177149939016369e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.049253236129167877e-02 3.931230454663134921e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.049987970047708552e-02 3.945690114236576340e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.050073616448227443e-02 3.919081303606722910e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.051351122075013245e-02 3.980211349895849127e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
6.051542021491188722e-02 3.934870530728865612e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.052366522494642687e-02 3.924527206654485623e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.052501922436316628e-02 3.926472430097986965e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.053448373828248380e-02 3.938120844111233643e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.054453020369329752e-02 3.930988972552765803e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.056219323060845622e-02 3.922865439929065223e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.059300739383456647e-02 3.918148330043536021e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.060172077380507338e-02 3.940739912699867675e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.060715578167950868e-02 3.929582488257782336e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.060765883122160025e-02 3.935087498689311958e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.060978907812317185e-02 3.926204239807254970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.061724584666972060e-02 4.181069958847736801e-01 0.000000000000000000e+00 5.656854249492379583e-02 0.000000000000000000e+00
6.062404995828706011e-02 3.908967735312522396e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.062695904869236374e-02 3.937350783307006497e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.064086185565679965e-02 3.895407956856923315e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.064344308594376426e-02 3.877468994676738223e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.065295973371100102e-02 3.929522269163094328e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.065973997843897292e-02 3.945422870153536543e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.066714806322206360e-02 3.931554252413325679e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.067149754105043147e-02 3.936224938531839301e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.067987537179533875e-02 3.954086572587027226e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.068457535623141691e-02 3.927430066818174970e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.069762378971652050e-02 3.941442125173715283e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.070921000221316671e-02 3.932145191732490108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.071457603007671122e-02 1.828303612254229826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.071651373629478876e-02 3.938143509407079357e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.073472698835790523e-02 3.923940768914779831e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.074647304600264142e-02 3.944074494890648097e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.075121855192198994e-02 3.940188061401161401e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.076697188503626945e-02 3.966722552456434236e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.076994900637679164e-02 3.932565955488224185e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.077277452987264045e-02 3.949847051068071102e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.077417474815072218e-02 3.916828856720585561e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.077561198793204889e-02 3.942358594514085990e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.078041987811739350e-02 3.936763464515682931e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.080406717163691632e-02 3.944442020004321758e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.080602795147035944e-02 3.947175531000088333e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.082021713879981473e-02 3.928789210216499517e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.082299577367818871e-02 3.957913937277591776e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.082763574509221505e-02 3.952835362876799818e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.083355750647681526e-02 3.937890162082321455e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.084124215290151461e-02 3.947237521927872139e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.085200494323984854e-02 3.950272661696470067e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.085643764420696489e-02 3.935786607300472695e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.086381499710607351e-02 3.941120414430809293e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.087979120384322262e-02 3.955277081956866114e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.088713693172582986e-02 3.950745100284736577e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.090929971181778535e-02 3.903549029901720036e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.091073165553032021e-02 3.963532832152302232e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.091498123187090441e-02 3.947204962957183150e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.092390821513919696e-02 3.938011836080828054e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.092699628490738650e-02 3.923155575543141316e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.092924090612565624e-02 3.957172208308270545e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.093027071678699946e-02 3.830420498230283632e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.094430618353201268e-02 3.949161325465808670e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.094496864440630823e-02 3.932023556451605950e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.095047544931710137e-02 3.952294407163018386e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.095681756457129591e-02 3.994284407864654995e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
6.095939535917919982e-02 3.945216041477868640e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.096619295721300569e-02 3.948054316420666066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.097034634111007934e-02 3.960104231864721713e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.097790315653447285e-02 3.954615286569496679e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.097896310116400487e-02 3.940640424185493096e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.098638625969099447e-02 3.951522834634821901e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.099195833012945739e-02 3.946224665136885967e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.099487732892779762e-02 3.949785582318320887e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100592676421120325e-02 3.963281407659365319e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.101808230378676090e-02 3.955150816765398147e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.101983170219036495e-02 3.958287567921237038e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.102160230228138166e-02 3.943672371614467265e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.102262104354011507e-02 4.039780521262003044e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
6.102347305825651935e-02 3.947376846929039895e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.103598217542904186e-02 3.966703735692202470e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.103742194757061368e-02 3.951263602852932988e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.105147200410457331e-02 3.937128486511202730e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.105393954356037184e-02 3.948672586854331534e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.107106646167424768e-02 3.959607655133592363e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.107194003946049554e-02 3.953595387069646083e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.108432079800585335e-02 3.929229832240493936e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.109299833778280425e-02 3.978441633219867990e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.110232843449059370e-02 3.951328346555832427e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.110855792163159828e-02 3.963482456654479624e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.113228134364857846e-02 3.954091736800792178e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.114379827103435389e-02 3.956962757589208568e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.115292181154947243e-02 3.968128745508862076e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.115310655340721463e-02 3.946995391098172545e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.116880189346701052e-02 3.962393995894212262e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.117266732697248383e-02 3.991834465161702150e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.117922263097792801e-02 3.959563551890513677e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.118011627760265581e-02 3.964886240180239274e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.118110572045089290e-02 3.951717065743520774e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.120415813142787709e-02 3.973546521696739164e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.121042682758942588e-02 3.960767118850030410e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.121214899796885434e-02 3.967248206121591902e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.121862512779149834e-02 3.964135979137644039e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.122427439621037915e-02 3.940596520696663663e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.122706906132077687e-02 3.970091540512199479e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.123032566173856189e-02 3.764060356652949579e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.123343272399887904e-02 3.958601825521932405e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.123650487122563046e-02 3.965841126435623032e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.124797630346805188e-02 3.954947021400305740e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.125652174550669238e-02 3.918537453758673683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.125682161775290735e-02 3.963856692153417960e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.126098016522153050e-02 3.972421103675804477e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.126490005456559224e-02 3.969479893718269037e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.127309923755067805e-02 3.961294903274978352e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.127874048791652484e-02 3.966139194047633154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.128913220123165251e-02 3.968258559098675753e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.129608612902064102e-02 3.964932531829346019e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.130085092870932173e-02 3.978061952732706574e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.130371859984985738e-02 3.984961154184077925e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.130658436213991952e-02 3.868312757201646246e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.131388230967112912e-02 3.974236895612405229e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.131399433080883532e-02 3.963335431647756479e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.131689975623803857e-02 3.971491323217032909e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.132375606121281963e-02 3.969156589530125068e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.133246509328112855e-02 3.961347893502865092e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.133445122459547233e-02 3.967232694551681149e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.134119273379179393e-02 3.972776751704872877e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.134246245325693236e-02 3.980656954877778708e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.135269628139248393e-02 3.964801709286985831e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.136762303701452648e-02 3.968636023360481713e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.137159976090023061e-02 3.957947067946631092e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.137191690447740128e-02 3.970757180320424462e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.137337488105850530e-02 3.929714054178482519e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.137415323324145466e-02 3.953034332162024822e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.137589594573845952e-02 3.975168840386239522e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.138039207673567227e-02 3.978257850993522915e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.138805799164307603e-02 3.982965318852818570e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.139279613546621411e-02 3.972602036285179383e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.139650098197071970e-02 3.967918195209340082e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.140558135842391629e-02 3.964077290966405154e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.140693658434777380e-02 3.944644006682878068e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.140787069507777640e-02 3.974819421592336033e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.140863104880857348e-02 3.994473516345182773e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.142281783121162492e-02 3.978947757716551625e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.142609723189255966e-02 3.973723170846547581e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.143057555618278154e-02 3.971880088148874721e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.143763754386774578e-02 3.984987044657826716e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.145492000402866251e-02 3.976687388105588639e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.145856634140305086e-02 3.971456974233492643e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.146111407649378078e-02 4.027429197220387946e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
6.146488976004226695e-02 3.968195696020609953e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.146754681190855218e-02 3.959511968402890103e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.146818607856334438e-02 4.002777354400582910e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.146913580246914088e-02 3.666666666666666963e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.146919407055418533e-02 3.902742731554396660e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.147710277785541078e-02 3.989423096825424064e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.148023370798409715e-02 3.974295138530993254e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.148206206574877847e-02 3.982118579949446291e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.148258770387908523e-02 3.978664124033977068e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.149331659895768132e-02 4.059806262595472282e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
6.150010967725574179e-02 3.972269591296705982e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.150600899186801224e-02 3.975759067301162242e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.152596094949949745e-02 3.982704571156535089e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.152936782274827376e-02 3.986978799151740249e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.153591129225849388e-02 3.977490372224480319e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.155520556374084740e-02 3.974317939338515848e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.156479364595505988e-02 4.099908550525834805e-01 0.000000000000000000e+00 3.959797974644665985e-02 0.000000000000000000e+00
6.156994060915554901e-02 3.979489053300947488e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.158102095928816300e-02 3.985744059344265011e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.158503974088991306e-02 3.988808729473262704e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.159276315375485783e-02 3.972226072689717946e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.159783244883226816e-02 3.977111655806103152e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.159945856851675727e-02 3.949270944469847056e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.160944810407278927e-02 4.016443029423774624e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.161217227157431142e-02 3.997151374201068919e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.161402576348071897e-02 3.964166062729841955e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.162416299715384876e-02 3.992385559745998402e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.162772292290923104e-02 3.985889018120567506e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.162865531422629523e-02 3.981444649407791525e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.164326347783290194e-02 3.989139660172524859e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.166835117360042196e-02 3.977527974778846120e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.166947371361147096e-02 3.987413675480648290e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.167527697899731487e-02 3.991196575563663584e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.167545850356406789e-02 3.981381346096025120e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.169165381957896627e-02 3.984101402287993920e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.170606637688694912e-02 3.978597986592289359e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.170906361573649801e-02 3.995450102537039805e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.171406773801460521e-02 4.001772744394012093e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.171660350476609880e-02 3.992783683587438626e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.171822040285045163e-02 3.987597133769557045e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.172151052909336660e-02 3.938450468736051091e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.172199359853680622e-02 3.016460905349794275e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.173172758036553354e-02 3.989330894680689354e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.173579861147766162e-02 3.983713209086369167e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.174673994719985515e-02 4.008298820251605665e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.175159401513997948e-02 4.310699588477365785e-01 0.000000000000000000e+00 6.363961030678927377e-02 0.000000000000000000e+00
6.175345991457435735e-02 3.986046831147333491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.175819413748145914e-02 3.974164582710028593e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.176228210027966820e-02 3.980991393823779534e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.176546991956449739e-02 3.991704372661612488e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.178176732477874689e-02 3.960760147096918371e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.178265772453254978e-02 3.995216754011169935e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.178329099526966295e-02 3.999868038729361142e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.179151613224344308e-02 3.989361108192018279e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.179805289018315551e-02 3.997303580772788578e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.180124873556284287e-02 3.992417749146630612e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.182820995074726073e-02 3.996825949577833548e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.183419586417832070e-02 3.994342519716923001e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.183699834377858612e-02 3.984708196473316644e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.183749632738806679e-02 4.000306979548174380e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.185561856259148145e-02 3.990332120767108304e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.185779252865093725e-02 3.999078498659373038e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.185851614353130024e-02 3.992714308635568754e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.186229274210006818e-02 4.006690010140377400e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.187140545824359322e-02 4.001974401255788960e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.188284377703187622e-02 3.996799776752242295e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.189253510737786901e-02 4.039729715998577886e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.189904415716124264e-02 4.019122536650353017e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.190164024790881236e-02 3.998180324685925435e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.190318868499493365e-02 3.970900187728584885e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.190791774148150794e-02 3.991230151485354316e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.191002324003935103e-02 4.011869785234822849e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.191837252991402862e-02 4.001720469151541781e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.191868113243957639e-02 3.995393055992968456e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.192292130461109906e-02 4.003844842685470584e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.192530058212795951e-02 4.068062117902081498e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
6.192844708263592346e-02 4.000069419405435367e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.194209340672714170e-02 4.006442540007221775e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.194945352941348682e-02 3.987965277695987298e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.195526504886256225e-02 4.003117586793402127e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.195871586385305607e-02 3.996445040451470088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.196072784405290412e-02 4.016105744732566540e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.196372264916531758e-02 3.979691066364846042e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.196873282085674228e-02 4.009796808913738131e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.196939297689627035e-02 4.007128995842952346e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.197646890519648011e-02 4.000340128142038099e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.198764926833801037e-02 3.958844914110880020e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.199525465722460771e-02 4.002840800967549795e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.199735270310494095e-02 4.005147638607896576e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.199942882549127482e-02 4.008045055636922926e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.200087355207541812e-02 4.012506109350350014e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.200570497572891610e-02 3.998110164053128579e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200842665809551402e-02 4.030777640415399432e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.201045734349606986e-02 4.001189785302510238e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.201440655414071357e-02 4.019397888633608473e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.201609812983674419e-02 4.015706469256973277e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.202901937648367531e-02 3.993872645956006995e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.203220095251214122e-02 4.009190719389133517e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.203653772355161022e-02 4.003129600871470073e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.205471004536308732e-02 4.006159574848918159e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.205964846806713564e-02 4.000388426797943930e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.206752161712832810e-02 4.015923562834592397e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.207255757623771075e-02 4.024251742658866426e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.207315999131660100e-02 4.011615774404745371e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.207725518357910810e-02 3.891957275909586622e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.210171896132642144e-02 4.005633071977254267e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.211469799145080684e-02 4.002446152247771671e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.211499830592766280e-02 4.016757025465423903e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.212795925892981852e-02 4.013892161495878352e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.213574884716539098e-02 4.008293488835072971e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.214565562810661636e-02 4.028946002646752733e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.214826960339209228e-02 4.045919490592558843e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.214869665911988694e-02 3.998656541110297558e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.215070607299730265e-02 4.006203455680769077e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.217179109879240884e-02 3.990897390302968750e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.217274233232431002e-02 4.012364206254804833e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.218042035004429924e-02 4.016195001326667846e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.219169813770484417e-02 3.936366407559823699e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.219454825849791979e-02 4.009896772651072028e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.219483951647689080e-02 4.022579698927590819e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.219571947954519175e-02 4.013303684617465228e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.220193437706041106e-02 4.019099664717124543e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.221465041050010247e-02 4.004683806229979437e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.223054326466003622e-02 4.018524293897115518e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.223370070974743734e-02 4.033480668597266838e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.224187659422564245e-02 4.012449356630009012e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.225217644878315582e-02 4.008093144500677329e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.226106560474142793e-02 3.977751998810780676e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.226586177015006052e-02 4.020381302462985307e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.226597124783212617e-02 4.022930115345551561e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.227467739645023426e-02 4.038998893783338207e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.227773385434857978e-02 4.015951240771883923e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.228877386289141671e-02 4.012968308274819651e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.229931011470073166e-02 4.096640078578807631e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
6.230107079795802610e-02 4.019689498146289397e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.230200342906146160e-02 4.026521148962775021e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.230507197928304708e-02 4.016833759490023859e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.230861361770978490e-02 4.034555841469705806e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.231299944425499476e-02 4.052106442671905562e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.231331208958275358e-02 4.023693173422568936e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.231772229524686069e-02 4.030396593196184929e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.231857299305097048e-02 4.064548087181832359e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
6.232470490609494373e-02 4.171010516689528935e-01 0.000000000000000000e+00 4.384062043356594385e-02 0.000000000000000000e+00
6.233641128554251454e-02 4.014860539551897700e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.234615945630417322e-02 4.006291942654587324e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.235630128326015431e-02 4.019610620025829695e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.236380925594927488e-02 4.026445788983555873e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.236633143270926827e-02 4.029343448069417910e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.237196159185467992e-02 4.021628255959379672e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.238727074811759032e-02 4.012402001536888307e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.238937941361755168e-02 4.034446775219469039e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.239587145996775691e-02 4.017514105971818905e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.241510103759416450e-02 4.020881813764888291e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.241746274693167618e-02 4.031187962028512928e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.242229813324880194e-02 4.025439765783785928e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.244206187621119397e-02 4.037596522160189494e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.246936370991041515e-02 4.026129686703275867e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.247215573632193542e-02 4.045851750241324929e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.247747006096004974e-02 4.023503079363466295e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.247924150250608322e-02 4.016053522404180454e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.248741667286988183e-02 3.999331482181883723e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.250484033698647246e-02 4.034918052565876767e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.250832293552238683e-02 4.029446214962574824e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.251474505047838193e-02 4.041842954774650387e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.251740388658175163e-02 4.056182153804467339e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.252790719556355903e-02 4.038157475971798638e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.256413619922580882e-02 4.037711420574867649e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.256471120998964575e-02 4.039505477633535957e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.257087334247828092e-02 3.836762688614540617e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.257589828770862561e-02 4.041637458319771170e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.257802966249417786e-02 4.030047468656207110e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.259769743238277617e-02 4.044107362633574954e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.260543686939593067e-02 4.027239043364069238e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.261525238026473261e-02 4.038962057551088725e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.262032918256421610e-02 4.033457147641976714e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.262375644709385070e-02 3.983513692018493257e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.262384316101568538e-02 4.009796948297176811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.262531316845248996e-02 4.070774554466064510e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.263001753890203027e-02 4.042080591922436739e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.263384234655655636e-02 4.051913347566911683e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.264832970776790244e-02 4.048398541203637180e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.265160340266634487e-02 4.037094160155960676e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.267890603124789961e-02 4.044260045575441831e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.268494811881163142e-02 4.034765684527334972e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.270572588996162211e-02 4.038805375365678851e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.271851136466352616e-02 4.024756903086764703e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.272878928390904218e-02 4.032034530574349906e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.273579344532004276e-02 4.051159347692630530e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.273742239146262722e-02 4.047450757050693460e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.275837084707378000e-02 4.042301003600250464e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.276148293037232817e-02 4.058146623990245283e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.276445364545210626e-02 4.045561546178317314e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.277054134717825751e-02 4.039665306653411614e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.277953125116858546e-02 4.050086774063206274e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.279588358193416431e-02 4.089628952226116998e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
6.279756769781992543e-02 4.046932877884008573e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.280523261036580207e-02 4.052168096612980275e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.281060812898600632e-02 4.040730094599272459e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.281375573528040490e-02 4.044635436150099683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.284752730449938429e-02 4.037889540994307191e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.285158050771605387e-02 4.054600678334283614e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.285664720290516649e-02 4.051424787964685859e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.286683954674202046e-02 4.046678665722296953e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.287404106743048338e-02 4.070573981697699906e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.288013010214221765e-02 4.058149822065811874e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.288532866094750928e-02 4.044672426966039458e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.290814623234000647e-02 4.079692701797193455e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.291136175041067702e-02 4.031016613321140030e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.291762228145864055e-02 4.048430692316843382e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.292156302392928890e-02 4.401234567901234351e-01 0.000000000000000000e+00 6.505382386916236381e-02 0.000000000000000000e+00
6.292806929540063765e-02 4.041350257549233271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.293209876543209846e-02 3.925925925925926041e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.293661138987068082e-02 4.054230623047919702e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.293770395281078622e-02 4.056541013245171245e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.294229598618363009e-02 4.062072219159271191e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.295504155061751317e-02 4.050618725794855601e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.295945494315351165e-02 4.013375896854024516e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.296633837685337853e-02 3.969584582296059039e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.297389900499042459e-02 4.148729586162904215e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
6.297840549505201446e-02 4.066367482438442149e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.298252385407525356e-02 4.045118697891065263e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.299097100321722487e-02 4.059805600524136748e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.299637036641944632e-02 4.057242594621782716e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.300258702474555161e-02 4.061843216041162719e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.300588257607615816e-02 4.085335349932924798e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.301089098052323201e-02 4.049194862019803720e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.301456370509615768e-02 4.125463598028755730e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
6.303121843100445432e-02 4.063355441172859517e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.303424665704857044e-02 4.060101987791358003e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.303773357866190863e-02 4.071238188093523336e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.303819105578915838e-02 4.052728432233226319e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.305135192075501938e-02 4.041488804687353165e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.305451404765534396e-02 4.078875171467764016e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.305852766346593807e-02 9.218106995884778332e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.306057508778176168e-02 4.057458487953123916e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.307508301208938906e-02 4.063173205070215177e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.307515117372179680e-02 4.059707927579431219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.308028119327838135e-02 4.068471910374363842e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.308319800362960361e-02 4.102517808499280827e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.309141454563654827e-02 4.066033787300977753e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.309278463139164628e-02 4.073313028022806925e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.309465020576132677e-02 3.388888888888889062e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.309580117461642546e-02 4.032551341134670286e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.310731182042478293e-02 4.051747840058092520e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.310905018341123052e-02 4.058597849050087913e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.311020372320405580e-02 4.055424941658157811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.311194208619051726e-02 4.062274950650153205e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.311887943154190217e-02 4.066456246458354240e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.314179565330783894e-02 4.060660677912674710e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.314355865324121353e-02 4.072592002226294028e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.315321969931839141e-02 4.069835025627097647e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.315430701220296761e-02 4.067541721898776386e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.316725009863896623e-02 4.087501926104893935e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.317200481058758699e-02 4.064132916688473207e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.318288499106830547e-02 4.078459785637507662e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.319082190574862312e-02 4.066333893610877270e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.319630380517755885e-02 4.060100845621512633e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.319722101317207241e-02 4.070456828196645227e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.320084075754703323e-02 4.050623716496315474e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.320301783264746509e-02 4.197530864197532297e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.321325043982362057e-02 4.063789905804388036e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.322476703078122595e-02 4.067837817971240444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.322942583070401135e-02 4.073514909159994257e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.323128398428379260e-02 4.076151081042994617e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.323176969158697536e-02 4.207090721265389632e-01 0.000000000000000000e+00 4.101219330881975683e-02 0.000000000000000000e+00
6.323180303133116298e-02 4.044254938721116299e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.325262560854467975e-02 4.064934978180774205e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.325371462503824593e-02 4.083729524089952378e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.325728248052639446e-02 4.072444588752764938e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.326285694126576598e-02 4.080353104401765463e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.328079674646241992e-02 4.061748308825246512e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.328625817342298232e-02 4.066722732106199945e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.328743635834441217e-02 4.075508136500923806e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.329546099070668119e-02 4.092030494029963439e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.329602644700857428e-02 4.069508241441739949e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.330235482395976665e-02 4.253086419753085989e-01 0.000000000000000000e+00 4.666904755831213780e-02 0.000000000000000000e+00
6.332302161304625976e-02 4.078397539699214480e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.332468985268356609e-02 4.025148605395518775e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.333103683521001948e-02 4.083333541763197738e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.334216965324110382e-02 4.073726716348241572e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.334315991803418644e-02 3.999314128943758373e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.334453868707635993e-02 4.069357403466254963e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.335982826078670471e-02 4.058421348748026403e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.336403824463193724e-02 4.081112798347636961e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.336621531973236909e-02 4.088534722540190236e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.336669285101301230e-02 4.075912736796714064e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.337272753016426341e-02 4.114809859733566944e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.339408172485258564e-02 4.072321144211749622e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.340518823456500752e-02 4.067622761944322818e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.341748596477037037e-02 4.083043136623487612e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.341917889841661160e-02 4.079561270926108096e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.342980848581294961e-02 4.086059551434823023e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.343179393385153797e-02 2.521947873799725848e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.343488728675165944e-02 4.075613954342685030e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.343914672385848885e-02 4.092460875242971419e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.345530398285194329e-02 4.080021433310748735e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.345861116386623813e-02 4.081957060088002298e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.347269577133704543e-02 4.086515263006649801e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.347393689986283172e-02 3.716049382716049565e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.347822889810164626e-02 4.071430130050711638e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.348624048894843663e-02 4.084604980713861799e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.348812188627298014e-02 4.078545968918135256e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.349013547027766713e-02 4.082238480668123892e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.349919691055484761e-02 4.090757222445197128e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.350203833924976393e-02 4.088881256871264580e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.350672684414995772e-02 4.103643887300962856e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.351963200238398832e-02 4.075923234625789537e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.352097296706837870e-02 4.066046011314594644e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.352555475801832663e-02 4.080153401202508134e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.353112458687405761e-02 4.097378787573622283e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.354339774364350935e-02 4.085063432542637707e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.355640566855627616e-02 4.090929535221354829e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.355667972154355194e-02 4.087261122110569245e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.355927670425816356e-02 4.058512923667286776e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.358072780494236631e-02 4.089577914656961077e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.358242840378017235e-02 4.149714643770427980e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
6.358645086147671210e-02 4.094329434135838830e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.358727302043853946e-02 4.083324194803482077e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.359304350686889595e-02 4.086393876423195515e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.359318173958505849e-02 4.077465672695220200e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.359845396238195114e-02 4.072002348332176003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.360586166661170993e-02 4.091717427641434202e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.360613571959898571e-02 4.088049014530649172e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.361631507946413633e-02 4.083871492628369237e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.362084443839693959e-02 4.101112138134748730e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.362748248002444984e-02 4.184660197463123676e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
6.363936548663233495e-02 4.088255268514300322e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.364750019261372627e-02 4.096031600176933130e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.365040633341603749e-02 4.091244934131503808e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.365553649835489769e-02 4.080241268550977018e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.365867288126314527e-02 4.115451825006601339e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.366155440688198164e-02 4.085471856880747987e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.366176532662537468e-02 4.098121860044423026e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.366447216153817146e-02 4.126505105928974237e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.367328425355946175e-02 4.107837098672393328e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.369806636290681334e-02 4.090950048821214713e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.370830627842712091e-02 4.103660926926350205e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.371695134886547207e-02 4.097221841821587218e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.371954788960582095e-02 4.045115073921657922e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.372080175261235491e-02 4.093479924771523115e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.372299100269204764e-02 4.088125287560617216e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.372766642318704322e-02 4.076168066320312033e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.373199578161829748e-02 4.100356203239765573e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.376520254004947041e-02 4.161936759364319172e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
6.376837976971419519e-02 4.107449080990653867e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.377041206860861733e-02 4.087641078528502780e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.377072971756231334e-02 4.100185840971358187e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.379319762757823531e-02 4.082824949663412806e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.379504757555556904e-02 4.091972998361477765e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.379833244097389555e-02 4.121658441766098413e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.380481963810129276e-02 4.116206481789866922e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.380883529870422233e-02 4.104923597626246590e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.382301975687887374e-02 4.109586546673321683e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.382320658506673849e-02 4.095776626138462051e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.382864019712441994e-02 4.335390946502057363e-01 0.000000000000000000e+00 5.374011537017760881e-02 0.000000000000000000e+00
6.382970538781190806e-02 4.099161928796296039e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.383977305197313656e-02 4.112405038547147229e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.386259613656376788e-02 4.107800791867772805e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.386624719917692594e-02 4.144427133021351128e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.387624257023363783e-02 4.098618762385971559e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.387849450832737419e-02 4.016968957984046740e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.389147976093921544e-02 4.111422087178253637e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.389517986080667233e-02 4.101523319279068436e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.389548617183057888e-02 4.115787483557690196e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.390384246208230534e-02 4.095171039082550202e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.391104359256725986e-02 4.104482944197959116e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.392570552328223632e-02 4.122263737579454079e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.392900880882426695e-02 4.076260582077784189e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.393061645740683030e-02 4.132131318434218992e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.393129475700110032e-02 4.106939248206186166e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.395593335410819369e-02 4.108892231303749587e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.396436666675911487e-02 4.114377709125238702e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.397535478033132550e-02 4.104124721447036661e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.397725088812664107e-02 4.118364953072989887e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.399432881388061878e-02 4.115422126296244820e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.400068155169924555e-02 4.111346919496556840e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.401926032208699047e-02 4.108747486334758947e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.402129994988470241e-02 4.092016799607105515e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.403649522650828319e-02 4.126575250644525794e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.403844453100157597e-02 3.967865670883503060e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.404136888675607264e-02 4.113523716690505871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.404168047433858590e-02 4.118453412514276879e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.404642221181028328e-02 4.232010702975494976e-01 0.000000000000000000e+00 3.818376618407356288e-02 0.000000000000000000e+00
6.405189757658893979e-02 3.804526748971193140e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.405755406691979181e-02 4.145000277721501147e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.406824934470620181e-02 4.197175227353553417e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
6.407097898953233173e-02 4.121902548628499918e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.407495112607912435e-02 4.101958613758293071e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.407678539626630865e-02 4.115758189231384923e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.407942039144726154e-02 4.119551456682616908e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.408174463423041423e-02 4.110770818060682785e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.408569673634376129e-02 4.151435436859406414e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.411851839662494057e-02 4.123850492842673909e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.412560171047085311e-02 4.118298408905073371e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.413476126775011221e-02 4.120678982726697637e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.413477194485132926e-02 4.105898747394333137e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.413718874777943335e-02 4.129141020985082067e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.413848702664597112e-02 4.137759853996776371e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.414585945333049766e-02 4.122942240242056799e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.414730682770428127e-02 4.115297438489371462e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.416525846739615235e-02 4.118458054757139220e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.416727251420614730e-02 4.064762598294072160e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.418429869561644019e-02 4.124297245156798297e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.418492642986906027e-02 4.110060047701813435e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.418847129985229272e-02 4.127282628909523243e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.419939795762841239e-02 3.897805212620027437e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.420146011842084444e-02 4.117432770831074285e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.421305500098800634e-02 4.146659231024820147e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.421370730673406357e-02 4.119397743055349670e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.422071826523868820e-02 4.139138263283746455e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.422541458113230350e-02 4.114442514680734519e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.422631735789009755e-02 4.122255573323587718e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.422634692147116686e-02 4.132302725218024442e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.423539249365824155e-02 4.167753334801040932e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.424392645616100461e-02 4.128409620586689366e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.424762007424446308e-02 4.104966810364022445e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.424908228663164800e-02 4.124690797164088374e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.425109352481542246e-02 4.135091764740287390e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.425210105821224649e-02 4.093839307760513968e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.425356619202104991e-02 4.130334428345018849e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.426309679208164205e-02 4.116182080653973396e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.427432916921285710e-02 4.132142656722486151e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.427465524222701621e-02 4.157065621792656041e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.428094607131978888e-02 4.123071731758616298e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.428160728881079922e-02 4.119058486346600656e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.428200209295872880e-02 4.126703414576850526e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.428636996867338749e-02 4.136650254848950881e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.429042519843095049e-02 4.130290939230342739e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.430372744818874109e-02 4.109725813959209662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.430621538773644008e-02 4.133834305719092939e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.431093672784349291e-02 4.126400540243784221e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.432113375139539291e-02 4.128628891385245914e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.432967433917635702e-02 4.123869314769255667e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.433091252607103794e-02 4.141793529407268304e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.433217625304502030e-02 4.136978195544014358e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.433275000138158339e-02 4.149403992931308127e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.435016848837854520e-02 4.114705984225836555e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.435720354824429890e-02 4.181893563972038930e-01 0.000000000000000000e+00 2.404163056034261392e-02 0.000000000000000000e+00
6.435928901740356478e-02 4.127852369470319527e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.436012298869313308e-02 4.132221996395238905e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.436745269690297144e-02 4.138536685652677849e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.436943856724250401e-02 4.130636596678980421e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.438694319481386152e-02 4.119907321163904235e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.440032393065360516e-02 4.144517434130851607e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.440881708730832045e-02 4.133373076886149300e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.440971644663848195e-02 4.139956236714849025e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.442233534471536460e-02 4.125156391337199691e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.442705896163897217e-02 4.131058902256456999e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.443814768918948443e-02 4.109768116832870355e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.443926931159286997e-02 4.136838332006751440e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.444936890908731231e-02 4.158506916241077045e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.445159773062150710e-02 4.143174307325750427e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.445896750225156568e-02 4.141236848730527331e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.446986777094108889e-02 4.134050825845713151e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.448234122254301037e-02 4.139070729856692554e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.448738315050757397e-02 4.084534313310413944e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.449022851011837476e-02 4.147714288563110197e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.449550175895937820e-02 4.143768639115872343e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.449849467769183664e-02 4.135792266325445388e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.450287649667904577e-02 4.152008093717521331e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.452077382192866750e-02 4.127709483377374755e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.453730926450820804e-02 4.142354780053978947e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.454327503959142454e-02 4.134255243273929903e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.454878685378459546e-02 4.139137008832798337e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.456546334771155748e-02 4.149663685612229314e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.456748510302244559e-02 4.146617337840957651e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.457057498835588882e-02 4.166447033213052098e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.457277571734210131e-02 4.006477671086724479e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.457597154447033971e-02 4.143664243103091782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.457615021943251266e-02 4.215406162992065831e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
6.460699847574737087e-02 4.154077067927091638e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.461451717903335390e-02 4.159820639997178771e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.461976846912451111e-02 4.311004420057917841e-01 0.000000000000000000e+00 4.384062043356594385e-02 0.000000000000000000e+00
6.462312026588033775e-02 4.142020611414338749e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.462602844343318109e-02 4.150365625278207848e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.464972199474114389e-02 4.132951984891021224e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.466226954788008296e-02 4.145489139751373786e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.466978198525272226e-02 4.138217914437664069e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.467914055395071471e-02 4.157069057909898446e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.467987979851010094e-02 4.104430218970685496e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.468337617752396851e-02 4.153966517931545477e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.470360175152969906e-02 4.150402470066574256e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.470804851213110553e-02 4.159415816286370360e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.472777151973384269e-02 4.165780098945669474e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.473610895937928489e-02 4.126382796961468591e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.473952830529483560e-02 4.157420015800971091e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.474589762760232792e-02 4.143710169133568710e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.475903258053684886e-02 4.153085033404105841e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.475987545601906425e-02 4.196229684950916194e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.476096970312791856e-02 4.057155921353452488e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.476115568797267963e-02 4.148515084514971529e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.476796880636843945e-02 4.180752129761520774e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.476866246676489525e-02 4.245770461819844410e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
6.477010005206514098e-02 4.161006793060962328e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.477914281541621855e-02 4.163680858740883561e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.477945994829426013e-02 4.172139566423395118e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.478209820682603870e-02 4.158843735890626059e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.480988884281367601e-02 4.154207348852940740e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.481544106321097953e-02 4.161122292028975878e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.481981083959441337e-02 4.147485940585403652e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.483396768478602579e-02 4.151432614344771621e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.483666626311815340e-02 4.158104398809944757e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.483955687444965810e-02 4.164255684216019437e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.484263951878051213e-02 4.169886470562995662e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.486071806335703960e-02 4.161411290683355024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.486135476662643895e-02 4.176739423815036822e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.486377152738737051e-02 4.167343492426046070e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.486430914602454856e-02 4.142510122896468361e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.486458656149861335e-02 4.163224214600165229e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.487291881136726668e-02 4.158465073533521017e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.487615911848032546e-02 4.155417032766517416e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.489348474668912847e-02 4.164005668901120671e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.489794799443829310e-02 4.171508794414845456e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.490593105250330730e-02 4.161873789024100878e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.490911818893196905e-02 4.167888322499123110e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.491331119284014795e-02 4.158001635645151017e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.491599655690900861e-02 4.148250629821490509e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.492215299046820431e-02 4.217978101049786877e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
6.492438400050649927e-02 4.204287441545198623e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.493335705609613873e-02 4.164537872727508416e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.493496631311440614e-02 4.165887533463242809e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.494156385937840947e-02 4.159851090402993945e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.495090636973292753e-02 4.169595043166536286e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.495375122235885756e-02 4.172996318133981308e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.495784340753681108e-02 4.156714085144835868e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.496091711809508229e-02 4.160965397040045088e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.497162010848488156e-02 4.163720415818161769e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.497345597473035139e-02 4.179579671120594586e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.498126430175583945e-02 4.166032113093647848e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.498201317755909756e-02 4.170864838817048836e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.498408858121572373e-02 4.175458196332569871e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.498984969790795596e-02 4.167900488866503883e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500296853040213318e-02 4.187869710215558205e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.501673617757953993e-02 4.167403986989444142e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.501866586259776037e-02 4.176821910274456928e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.501897689424514237e-02 4.164308316951197408e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.502505854655796225e-02 4.173798599743133164e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.503552068592136082e-02 4.183548140893497691e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.504138194058552147e-02 4.170003155150630025e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.504526748971192762e-02 1.462962962962963132e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.504971283991643760e-02 4.150809152223231546e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.505748306650496748e-02 4.177087459959644145e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.508749649497058698e-02 4.170743057078394878e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.508917776803488375e-02 4.137879839906969393e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.509112355503222924e-02 4.198654538634893352e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.509235636089448496e-02 4.123984286747415240e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.509250940186284140e-02 4.180219607160046702e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.509679373653140533e-02 4.176295716725965113e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.509822760036332312e-02 4.159410823864128082e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.510923757729064620e-02 4.168310376842253029e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.511186996703557939e-02 4.173915639242301578e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.512102817605366911e-02 4.177884050975949060e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.512286406205014533e-02 2.116750495351318595e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.513013755263157012e-02 4.183195041344340837e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.515844856967001331e-02 4.176852786181094457e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.515870515926257267e-02 4.179516906525499453e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.516293227900971097e-02 4.171242846798544623e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.516561175604025646e-02 4.189883118184799526e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.516737307935720203e-02 4.083532320615081979e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.517405901776782140e-02 4.184483132505176783e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.517883549321301651e-02 4.181205299640969875e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.518749999999999545e-02 4.500000000000000111e-01 0.000000000000000000e+00 6.081118318204308676e-02 0.000000000000000000e+00
6.519044115637626091e-02 4.186959311368101400e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.519477661415011560e-02 4.174181325442954393e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.520159834429563317e-02 4.183295044803087004e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.520477058271186011e-02 4.177125812775482339e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.521233424782807431e-02 4.450617283950617509e-01 0.000000000000000000e+00 5.656854249492379583e-02 0.000000000000000000e+00
6.521430389262400373e-02 4.275542346187064524e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
6.521921675142244856e-02 4.185011427615026314e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.522599306692838939e-02 4.163115002417954180e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.523019508362885854e-02 4.180050546425128632e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.523792104862063956e-02 4.211934156378600580e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.525047514059005571e-02 4.182601917724598217e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.525174184781143416e-02 4.193103907659703200e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.525362819737189068e-02 4.156266954688604409e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.525417673667280316e-02 4.189582094697457126e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.525743168103326219e-02 4.243331809175430180e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
6.526200274348421815e-02 4.351851851851851749e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
6.526561075359546549e-02 4.184779926673890538e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.526768929270289343e-02 4.171502524311080373e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.526826949387284915e-02 4.198365213461903167e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.527557416045697003e-02 4.187799774575164391e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.527858188340643353e-02 4.183542268347302251e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.528421632387908236e-02 4.179730781696817665e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.530145177668317258e-02 4.192978349710128061e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.530186495606041253e-02 4.203480380460724031e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.531142326996490499e-02 4.186558061947053266e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.531965975603379326e-02 4.183244960643419108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.531989782102103070e-02 4.225626488484453547e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.532134429352118299e-02 4.191063391332408017e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.533126918871690059e-02 4.194767750138274076e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.533903589340395168e-02 4.188629450622576300e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.535847871347925941e-02 4.206905751698640783e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.535962829189048695e-02 4.186299865742050264e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.536115866022254584e-02 4.164086156527462279e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.537230422846843081e-02 4.174266757739805156e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.537245735565914984e-02 4.193543378909936337e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.537448087308625477e-02 4.189692106087862800e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.538190909950386542e-02 4.190987740971025000e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.538569856818157722e-02 4.195559895009203233e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.539918878376531353e-02 4.182204325658275268e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.539940432568776274e-02 4.200141771541669455e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.540419377875666962e-02 4.194874645620510489e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.540513645917420127e-02 4.298912767362698117e-01 0.000000000000000000e+00 3.535533905932737586e-02 0.000000000000000000e+00
6.541576801420793952e-02 4.257211472622966508e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
6.542018922623372978e-02 4.187025185960156493e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.542163273707117532e-02 4.197037289268824023e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.542597853177387068e-02 4.193093720192996310e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.542925144123039327e-02 4.189218477721415868e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.543118120974378282e-02 4.191241322465695807e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.543811076612936206e-02 4.208641327175651758e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.545008620500805674e-02 4.204087483685962079e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.545178235526930011e-02 4.107690223373807736e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.546130010676910749e-02 4.196095450644291569e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.546434073340917648e-02 4.221613499899329880e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.546667389112813262e-02 4.201204685402381012e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.546782241559617743e-02 4.192051666804505472e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.548444955859146488e-02 4.195665414439658791e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.548517868527083119e-02 4.154876709424627501e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.548565599795359848e-02 4.189642506233065555e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.548787382448958971e-02 4.199992932324908557e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.549183271706107701e-02 4.193418773987453996e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.549316080118314232e-02 4.179857009317852201e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.550021585194421014e-02 4.197482018687229699e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.550191691919286796e-02 4.206749939794020565e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.550281969212010114e-02 7.434842249657067081e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.551274352320704542e-02 4.203479352340565023e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.554365879508880499e-02 4.212530111398380406e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.554494605056598866e-02 4.188483558751586178e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.555147362457394711e-02 4.196357673092490637e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.555489646824218253e-02 4.208129139865844914e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.556121359675970428e-02 4.200990429281176164e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.557052261890052025e-02 4.232335292158488915e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.557919939385681296e-02 4.203708915929443846e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.558457853270635574e-02 4.220571051160900145e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.559714782206699235e-02 4.210810796995042016e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.560828708643069718e-02 4.208377955858589869e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.560929108727352188e-02 4.215813209827296015e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.561046801509178017e-02 4.205454987005475820e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.561322817692577525e-02 4.202418814915671597e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.561419753086419893e-02 3.962962962962963132e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.561419753086419893e-02 4.129629629629629761e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.561534545801991913e-02 4.171885496226298007e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.561656757193269629e-02 4.199269439589177200e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.563949758468146101e-02 4.211524323728155217e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.564391756498784425e-02 4.204278089228394855e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.564984463345373278e-02 4.192174892949453446e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.565442484107247845e-02 4.222546923017126419e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.565512576939416811e-02 4.187203427694811131e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.566068858067028446e-02 1.763755525072397690e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.566543874196939523e-02 4.206971278278227588e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.567091224898458091e-02 4.216183869384735883e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.567488626485626368e-02 4.228669786486175530e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.568711455913732455e-02 4.202154073477512575e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.569963593402541879e-02 4.214338466922606941e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.570091458034017784e-02 4.210381805498579766e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.570380972565478817e-02 4.218399931404304692e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.572119941348145145e-02 4.391784788904130599e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
6.572761662001397331e-02 4.206988290896878646e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.572869602480489737e-02 4.216043658796305715e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.573569736163813182e-02 4.199057199321226119e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.574965706447187530e-02 3.771604938271604923e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.575749925500938564e-02 4.219349051936597261e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.575945923854635555e-02 4.211401125758376107e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.576571152771426565e-02 4.272290809327846106e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
6.577058662416278290e-02 4.180951831383393769e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.577385910285699078e-02 4.222014855706205938e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.577556846896653875e-02 4.252760262506404820e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.577781562465848109e-02 4.202962707251605146e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.578264241473449903e-02 4.215392578062006068e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.579015814091213055e-02 4.194568162518287902e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.579055287268359420e-02 4.227354359584906685e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.579482072056441755e-02 4.208428993714543598e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.579482893651636410e-02 4.217632368699280598e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.579982726210435728e-02 1.214563328760859817e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.581018384071576910e-02 4.239697664776835850e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.582721471023257609e-02 4.220290276129406992e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.582992938068382704e-02 4.313443072702331516e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
6.583707160561147465e-02 4.216690184548446130e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.584123652136940341e-02 4.225318714747035020e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.584195367299694457e-02 4.222613773388851910e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.585346237366171418e-02 4.214206898564130110e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.586292350665631790e-02 4.218231286381926570e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.586955764296192894e-02 4.233103016139138086e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.587013289232333813e-02 4.202842631536711782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.587294147448291559e-02 4.228951909034308621e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.588319794847848077e-02 4.236277590109591706e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.589120301842768535e-02 4.225988011267347022e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.590312287763970545e-02 4.217443132227536307e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.590809343607464954e-02 4.220196684452242608e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.592145445104236057e-02 4.229064915352265253e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.592890894361150278e-02 4.223087333688764211e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.593270797084097024e-02 4.231844485643607157e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.593835169018814890e-02 4.213901425848439741e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.595871390780322363e-02 4.226398351378880536e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.596985236175775813e-02 4.236032089412802848e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.597176705205180791e-02 4.242802639950206123e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.598064297046046800e-02 4.218911663503222553e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.598386249566957906e-02 4.232185595349059470e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.598493242764452704e-02 4.192472395284184139e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.598743037633215958e-02 4.223077305346703003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.598834052437015096e-02 4.170149475496635061e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.598985325154034520e-02 4.151945371170082666e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.599047126028484422e-02 4.253654686032879995e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.599091280515051450e-02 4.238486345258832833e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.600448024393540392e-02 4.227947919656876441e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600496271989186869e-02 4.234342174057465491e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.601391679627588438e-02 4.230370126346105208e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.602057613168724193e-02 3.555555555555555691e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.602228915032555545e-02 4.207730415104606880e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.603111900164199133e-02 4.236624306413488972e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.603588146458500008e-02 4.247797081532256880e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.604081002772713149e-02 4.227075281245643579e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.605527225290865057e-02 4.241650217678600288e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.605786913035686936e-02 4.238672792978346315e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.606126973643358657e-02 4.033455265965554259e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.606126973643358657e-02 4.089010821521109618e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.606823239025956529e-02 4.232190612149064335e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.608721613651998006e-02 4.237743854842948021e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.609548378511860556e-02 4.222636880208986421e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.609740611459063997e-02 4.214328497995365463e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.610900164162299142e-02 4.229999982869602770e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.610994398816477657e-02 4.249581579305682366e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.611004578219402406e-02 4.272020266073227601e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.611294070023956970e-02 4.242658290331154380e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.612257154750111887e-02 4.235481003432423064e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.613814376639171044e-02 4.239390734701178332e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.614540608141833422e-02 4.246933918613684522e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.614854441849099542e-02 4.254013737771106252e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.614917779433129863e-02 4.232595443603396346e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.615205578069076331e-02 4.243750843974249398e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.616133848585208088e-02 4.234861663447024860e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.617371040649744351e-02 4.237496903525925229e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.618828793115563713e-02 4.251194955515116281e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.619782056041439988e-02 4.241660322977909847e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.620278064004329888e-02 4.247242791453568200e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.620458169740733867e-02 4.177551223936429303e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.621122288269062905e-02 4.303383630544124205e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
6.621796250688227747e-02 4.230734055214100398e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.622164896724855310e-02 4.238238312429572496e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.622276042233274373e-02 4.263248726889092843e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.623053426585619186e-02 4.249656655355673607e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.623240157285537055e-02 4.245137800391346472e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.623581648366735908e-02 4.257610899097284962e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.623607209592519141e-02 4.241261590839610074e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.625838286846517933e-02 4.206447187928669118e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.626366223023830160e-02 4.247707371941978893e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.627091329355755400e-02 4.252637210160559178e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.627986727490811636e-02 4.221818602629454076e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.628095812913441243e-02 4.255272780629832940e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.628402288200438419e-02 4.273044920192643481e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.628754212526638545e-02 4.249557414060484706e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.628874676011262124e-02 4.243886137111348988e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.629348661411807453e-02 4.246640389710748531e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.630578785547916465e-02 4.238192950863782782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.630916625740204684e-02 4.429888736473098776e-01 0.000000000000000000e+00 4.525483399593904082e-02 0.000000000000000000e+00
6.630962459846646839e-02 4.250910169720393261e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.632582542677044335e-02 4.252914442577450105e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.632805085200332851e-02 4.248327660078917156e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.633614461017832420e-02 4.255570232631655792e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.634166539653507666e-02 4.280521262002743299e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.634413466169741813e-02 4.245496248134671413e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.635019287725384129e-02 4.260626088105525788e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.636400238970284471e-02 4.257876899197473031e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.637041837657545185e-02 4.250535884940136455e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.638020944748718177e-02 4.253289892901525038e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.639684726121958258e-02 4.233024403879681596e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.640035746728407962e-02 4.266593232501959543e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.640148890204736198e-02 4.254309344232952705e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.640299483023584526e-02 4.249990101839967171e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.640566968167636863e-02 4.257434376855238067e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.641560637297631853e-02 4.244274947213749205e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.641584538606022659e-02 4.260373256585531232e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.643595881753158738e-02 4.263341931294439835e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.644994952553165413e-02 4.254460814452862838e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.646207387085301121e-02 4.316186556927297246e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
6.646279194980830862e-02 4.226916203443230602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.646532726572790262e-02 4.257367698227235153e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.647092284843567067e-02 4.266336983793337367e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.648303240881971166e-02 4.251705400898401765e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.648663838026903916e-02 4.273471665820957055e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.649167359925045595e-02 4.263059304795828730e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.649677897698254292e-02 4.284643805970726471e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.649995242403319851e-02 4.264672889220029184e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.650117514502248972e-02 4.245014002085986116e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.650550775410084270e-02 4.254182218793286507e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.650964038387388588e-02 4.266772592315494217e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.651097705813768801e-02 4.259419566991460293e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.652073747877249033e-02 4.269358414082223829e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.652209538939096722e-02 4.296575725245135313e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.653573444594158837e-02 4.274444190534279486e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.653666450075772232e-02 4.278316634151994591e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.653726082441348277e-02 4.264622379070921454e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.654920309258954836e-02 4.261830454799031553e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.656816358775491382e-02 4.253473557254221493e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.657439386502309042e-02 4.264300973480235069e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.657593030943470547e-02 4.257831697951317551e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.658238036752575639e-02 4.275565112148727032e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.658390045679798974e-02 4.271544271629887368e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.658654937543825869e-02 4.266831123035070839e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.659937139521750205e-02 4.261449418334712358e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.659981002852155552e-02 4.265152938306570052e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.660488665327146673e-02 4.239061658145808487e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.661361054943666649e-02 4.268823146114562039e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.662657614502158487e-02 4.276834430664300246e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.663351954607989180e-02 4.281066785551447262e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.663721492715951600e-02 4.273416379638093066e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.663848684510333131e-02 4.264326718404404803e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.665675367735478252e-02 4.248540545051038841e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.666487900268003308e-02 4.275302235843632115e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.666795374129873275e-02 4.256962231803904095e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.666968853706975451e-02 4.291621500947514489e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.667038181607373715e-02 4.268094043678727356e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.668926124913207576e-02 4.372885230909921983e-01 0.000000000000000000e+00 3.394112549695427888e-02 0.000000000000000000e+00
6.669839957757399407e-02 4.263233363736732562e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.670116817965897338e-02 4.271870436620092693e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.670806887939269292e-02 4.306939998983894125e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.671166131329725468e-02 4.225905603820555578e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.671385633272482185e-02 4.279481600933088270e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.672010271401754289e-02 4.269458540433569982e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.672442332103342699e-02 4.285269420792042760e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.673084593585901225e-02 4.275655897228501923e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.673849438999793215e-02 4.282157713914815367e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.674001676573693143e-02 4.154320987654320785e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.676010337636287262e-02 4.271383176782773128e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.676254690078484155e-02 4.293019356805364839e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.676925399957232832e-02 4.275942931895662102e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.677431839308513306e-02 4.284845264082045024e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.677508447981825301e-02 4.299161566800871470e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.677720351623554762e-02 4.281722120019315625e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.678582029801991005e-02 4.397373367880912376e-01 0.000000000000000000e+00 3.676955262170047284e-02 0.000000000000000000e+00
6.678653225974827412e-02 4.278304945732146480e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.678875814631991814e-02 4.268411141001889342e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.679038380310972634e-02 4.273867952726337904e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.679721079103795311e-02 4.253086419753085989e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.682132834198642457e-02 4.287544251434776132e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.682565175925436751e-02 4.284677168515300671e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.682611439934064979e-02 4.344231062338057558e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
6.683106765198132404e-02 4.291348492670968851e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.683668646202579888e-02 4.280300309999006125e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.684701871354543912e-02 4.270304617409007575e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.685154732715027637e-02 4.277536819948621338e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.685225520574493430e-02 4.304527689809404256e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.685463765927722457e-02 4.297525344613355447e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.686477332384968553e-02 2.943110806279530811e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.686997615915971083e-02 4.107859574251892520e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.687706497029494157e-02 4.284736812008009821e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.688130854269155878e-02 4.281641990029081413e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.688820999136430023e-02 4.290907213307794121e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.689958586654021211e-02 4.311614083219020843e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.690932771317267824e-02 4.293481869772767245e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.691348862058590918e-02 4.261226040887062805e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.691677866029176192e-02 4.298040505802984690e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.692423460893889842e-02 4.287891277479647378e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.692481341418723972e-02 4.280813297839460851e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.694248750290023031e-02 4.275312572588281235e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.694658745029614944e-02 4.301567185570300822e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.694911087130189786e-02 4.295028987225297801e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.695064419696990232e-02 4.285485330901019352e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.695753244480572020e-02 2.703754508967129433e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.696191419120667288e-02 4.268634758498794923e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.697199818512308833e-02 4.329192704364171473e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.697324497317334868e-02 4.289947663299757963e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.698418990254409455e-02 4.298296622871692341e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.701036599860882292e-02 4.244483395146403937e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.701359918912289104e-02 4.319234872732814479e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.702290157066395637e-02 4.296463027425364567e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.702590327524597658e-02 4.466163694558756281e-01 0.000000000000000000e+00 4.384062043356594385e-02 0.000000000000000000e+00
6.702764342341355208e-02 4.292798763584923516e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.703836345284783227e-02 4.290059423005890271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.703839627384161615e-02 4.305144879676200409e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.704638943927923589e-02 4.286922725194329820e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.705687138603425024e-02 4.298293695819478399e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.706579908387343136e-02 4.301941848253667544e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.706839203914689851e-02 4.281229329871605871e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.707939028038860385e-02 4.218183203779911628e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.709545594609091224e-02 4.293307880523582476e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.709715614135126904e-02 4.304143688435640991e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.710212959174442771e-02 4.302386969265323824e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.710746322437659284e-02 4.314907016959548258e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.710963860020362215e-02 4.306210814524059627e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.711447225562197638e-02 4.339861809683482896e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.712344304561862485e-02 4.298220542744706218e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.713957696830148703e-02 4.308588347530580842e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.714800517746795372e-02 4.296095758373790763e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.715094255846777715e-02 4.304899216365398740e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.715300694625239708e-02 4.311639032854557296e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.715449692439988405e-02 4.262180561906213083e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.716495404477046405e-02 4.289822597637575896e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.716545257335369834e-02 4.300272174040851159e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.716921351570540044e-02 4.316897830615251119e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.718020131066385070e-02 4.307153975792951672e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.718265727051545011e-02 4.361606462429507558e-01 0.000000000000000000e+00 2.545584412271571090e-02 0.000000000000000000e+00
6.718310701295925058e-02 4.294707220556938099e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.719029428948838922e-02 4.331732967535436574e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.720859438926489460e-02 4.314282950843107423e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.721112111535743061e-02 4.303722332300292663e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.721198064607909750e-02 4.311421734073542233e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.721208620919116861e-02 4.324009313043842839e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.721629917526121545e-02 4.281452691832206559e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.722782367297994166e-02 4.301836544065690271e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.724458900601021361e-02 4.314529287840529470e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.725008440522231568e-02 4.307974363482875990e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.725603428360281411e-02 4.304403940546365215e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.726617906477708186e-02 4.318521090142962704e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.727675082237970228e-02 4.323397140980841935e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.729181048424105749e-02 4.293476604176191813e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.729511343276053936e-02 4.309870752602348309e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.730689733022870991e-02 4.301515125855926991e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.730810443882891125e-02 4.312858870249373089e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.732145559598294582e-02 4.329079385628465948e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.732163195507323561e-02 4.324183960492600232e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.732304228575881899e-02 4.321191169198418391e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.732700807803687626e-02 4.343621399176954556e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.732715145423039116e-02 4.308779024074794739e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.732848045596009912e-02 4.317954914614750006e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.735257285624612900e-02 4.315268298832795613e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.735464142282725220e-02 4.311478865796382065e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.735504661173843943e-02 4.352653446008117877e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.735903338752560754e-02 4.389346136259716369e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
6.735922854766006329e-02 4.335268877583807190e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.736389557893664171e-02 4.322221451999663788e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.736668944685705873e-02 4.320075354868492257e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.737266189583655807e-02 4.325579142253366260e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.739350606987098979e-02 4.329922639945870122e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.740336533487964465e-02 4.322405040637898876e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.740513115544953526e-02 4.324416088983185080e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.740919034357008288e-02 4.315201255398755653e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.741776039108762775e-02 4.307346441091296496e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.742866837542244030e-02 4.312798703064978367e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.742922196896036779e-02 4.333105847946002176e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.742984064466966965e-02 4.327582686263141687e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.743936623563240307e-02 4.325264084058290104e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.744632979904167935e-02 4.317536764298492979e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.744801116210452641e-02 4.295254788396077328e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.745300090805762816e-02 4.323256730234522616e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.746888863481739773e-02 4.338130109840421800e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.747074466194533104e-02 4.321560624791839222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.747758211330687206e-02 4.318292919453725620e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.747877292587511899e-02 4.423182441700960199e-01 0.000000000000000000e+00 3.252691193458118191e-02 0.000000000000000000e+00
6.747975491567873019e-02 4.329472782478470672e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.748489272734789490e-02 4.325804525273829748e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.748827290501147047e-02 4.345004919190011972e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.749732167608073208e-02 4.332108048369119335e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.750558447655793937e-02 4.323373709076083204e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.751210242628577496e-02 4.328727612803152103e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.751567187893359190e-02 4.315781369270843548e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.751584419375317170e-02 4.320032657075087990e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.751618215374423360e-02 4.336299680061577178e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.752110006999445524e-02 4.330619598438429363e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.753046430298956238e-02 4.333869032500584084e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.753170248437737055e-02 4.368312757201645580e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.753336721438572832e-02 4.325610255734306242e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.754468001803977384e-02 4.310425281869900704e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.755387610761683093e-02 4.331023134143016096e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.755409287542868402e-02 4.328270264766507780e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.755547448666299193e-02 4.352732476417889851e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.756111604038060603e-02 4.322755977162581198e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.756957735847329838e-02 4.335883883776729952e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.757202445803014990e-02 4.273160143835345592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.757303896673448607e-02 4.343183781640417851e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.757435511298885700e-02 4.326610109926323222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.757707864090274630e-02 4.143194634964182388e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.757788907914373533e-02 4.333199369071055740e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.758233615033457098e-02 4.338660881975191508e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.758802017031062537e-02 4.330894870405266328e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.759655625218494168e-02 4.327730153941341529e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.759997063197396849e-02 4.328970387779361717e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.760744386784342530e-02 4.335375624074899736e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.760977443482280025e-02 4.469889413876610984e-01 0.000000000000000000e+00 3.818376618407356288e-02 0.000000000000000000e+00
6.761021377134107668e-02 4.332691089293421172e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.761989054288246315e-02 4.246532540771223996e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.762406204243325003e-02 4.340980547624057051e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.763560524915215866e-02 4.325949809278155644e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.764154457787695252e-02 4.350692723688136532e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.764254047371592860e-02 4.337551899154546975e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.764850784485741675e-02 4.345885543756050073e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.765625000000000111e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.242640687119284687e-02 0.000000000000000000e+00
6.765851058376780303e-02 4.318437041929394926e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.765908272915807653e-02 4.340780813259503823e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.765939058318166943e-02 4.332936646776056611e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.767153958086929988e-02 4.339018085592266649e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.767374568994392880e-02 4.334976729896182768e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.767897782906648341e-02 4.348152474283137892e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.768164656417167968e-02 4.342343806562187769e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.768854330826962196e-02 4.359752383927221198e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.769421228826000281e-02 4.331142121138564782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.770060778409811575e-02 4.308148035247562624e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.770406663985106821e-02 4.344953892805946127e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.771555599486504817e-02 4.374303178632351630e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.771681101023070692e-02 4.341096979256561239e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.772065140211044887e-02 4.353460150890470226e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.772307706328786758e-02 4.334960600995300672e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.772977026773562004e-02 4.338174056922425303e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.773176788456478081e-02 4.342662369992631444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.774688106446508096e-02 4.347879155405226514e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.776571523218406778e-02 4.331731016167293946e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.777442600361253955e-02 4.341936237915388075e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.778442245096313878e-02 4.351488649584559498e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.779445580369997115e-02 4.358067145230410944e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.779875410303221051e-02 4.338448461614532459e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.780417930525997616e-02 4.325602465748784597e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.780640714190518115e-02 4.366165137177346889e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.780771289757470122e-02 4.346263272875069417e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.780855835831257894e-02 4.388431641518061310e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.780864197530864224e-02 4.080246913580247159e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.780968179736511503e-02 4.349436567443217827e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.782490305320428015e-02 4.354742524988139407e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.783043104023209202e-02 4.343016475052768888e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.783691004355753285e-02 4.350557779870025676e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.784314968707386151e-02 4.347052914471266627e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.785481916171212657e-02 4.352132213321783238e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.786955500064556501e-02 4.363395448865896031e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.786992104962599748e-02 4.359706526775871671e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.787113962832166947e-02 4.356123489638152879e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.787988365594675721e-02 4.291495198902606223e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.788482612008937822e-02 4.344337690668703678e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.789433712326195525e-02 4.337939990829963177e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.789940747162663548e-02 4.348986352626509344e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.790264438837458061e-02 4.351096335107184077e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.790906598756964174e-02 4.371970736168266924e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.791859478213475854e-02 4.353921417150448669e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.792549872889673546e-02 4.358359927887034968e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.792690360460001964e-02 4.360744375860823308e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.792783955164667653e-02 4.423555013632746169e-01 0.000000000000000000e+00 2.687005768508880441e-02 0.000000000000000000e+00
6.793233681040550254e-02 4.364314682644468979e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.794212763245757736e-02 4.355939095673382888e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.795242833943146432e-02 4.348809808301077884e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.796186035187984364e-02 4.328913379952912255e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.796945787549067697e-02 4.345033910945272360e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.797135345603921852e-02 4.360308090210479048e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.797361451489554451e-02 4.352401905362315304e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.797545822653947023e-02 4.381243637581594408e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.797845295376853114e-02 4.358211918162128717e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.798228938634123808e-02 4.355535941982665582e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.799547751898099568e-02 4.363640030664459601e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.800870380974910478e-02 4.361967976608485120e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.801215033554278144e-02 4.368566992593930776e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.802445597650101650e-02 4.348412844267510735e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.803042498728401055e-02 4.359836741881764066e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.803573918022841338e-02 4.373729739678274830e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.804413052507443660e-02 4.357338913224075849e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.804539193678839359e-02 4.364637432740424705e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.804663419957918125e-02 4.366992909608350404e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.804982042312041068e-02 4.354474490635419359e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.805829479729710862e-02 4.391912742900905275e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.806870469344369901e-02 4.377550797268236482e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.807111916695118836e-02 4.341954233866035517e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.807923616174592352e-02 4.370960877342756623e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.808236032640635482e-02 4.367774303490696286e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.810142674137385777e-02 4.373542217329656756e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.810411819833436797e-02 4.359330330874678916e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.810635450003590941e-02 4.375537112683096641e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.811104687518862444e-02 4.380030165363815176e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.811532166507330843e-02 4.363377329018858219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.811960897860300235e-02 4.371378588859299863e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.812603066874065028e-02 4.385090481107725147e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.814422505955078369e-02 4.368268789470243774e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.814558737223143370e-02 4.364974208940198275e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.814717002922242306e-02 4.443504547071076560e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
6.814893206529017144e-02 4.375518323451396130e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.815594940881461450e-02 4.378421897299293319e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.815757569984250142e-02 4.403978052126200637e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.817721539207019510e-02 4.363276508331493941e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.818257718166267911e-02 4.195016003657979220e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.818673838975290724e-02 4.373554927034331574e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.818706462711758565e-02 4.323197683279987880e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.819774453497604028e-02 4.370050450532573239e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.820786928596506149e-02 4.379717203082669208e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.820875033373621776e-02 4.383328535058454434e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.821188101983036156e-02 4.392438775998757094e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.821353856899252388e-02 4.375096007119024799e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.821785426322017620e-02 4.297541025250216085e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.821857997616125047e-02 4.356401745443050366e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.822525646856973658e-02 4.372537273060950191e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.822719733994674074e-02 4.377304336374424620e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.823464660053696340e-02 4.368194219330511219e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.825572015240798096e-02 4.360726798060491349e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.826109679648213746e-02 4.388167386005235038e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.826334163970733393e-02 4.383255319175096143e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.826448630174064558e-02 4.372465361531253647e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.826592545886880914e-02 4.380304750738157615e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.826673449568125551e-02 4.376089934933720116e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.827490640344011097e-02 4.341666964598767109e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.829629629629629939e-02 3.166666666666666519e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.829629629629629939e-02 3.833333333333333592e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.830339445018354660e-02 4.225905603820555578e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.830886622949533526e-02 4.375024302083311278e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.831534912651697489e-02 4.386132671728675825e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.832009898651555946e-02 4.390569293045314403e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.832229154718892639e-02 4.381495782222297741e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.832897987456465483e-02 4.371255699127467031e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.833088431824008158e-02 4.377727272188746133e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.833273782194698720e-02 4.422640518891091110e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.833654112718468010e-02 4.394805646172214031e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.834145249902952302e-02 4.383757848095294340e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.836265903587983306e-02 4.388734846958494140e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.836859792845777217e-02 4.402075050036912685e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.837087842747388566e-02 4.380245657322475727e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.837136508899249732e-02 4.362502140406931406e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.838671682338268165e-02 4.383645090334910011e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.840085418163205366e-02 4.386363260118301688e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.840362691185003507e-02 4.375596099410220541e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.840680313422323189e-02 4.412353184810522411e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.841143689986281529e-02 4.475308641975308532e-01 0.000000000000000000e+00 3.111269837220808493e-02 0.000000000000000000e+00
6.841523796630780141e-02 4.393545387580160000e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.842914443326589269e-02 4.389903112480971759e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.844526860919969424e-02 4.418858906814295828e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.844774760695047922e-02 4.396403026841464445e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.844797651607080480e-02 4.399736288856938016e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.845318668563366016e-02 4.386709843061501468e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.847519988707928551e-02 4.380704641823938150e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.848002833847283144e-02 4.395927404087294210e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.848421997299738995e-02 4.406649552548574378e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.848429052399704342e-02 4.390803947645629535e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.849530328128179690e-02 4.401206412446606597e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.851907365226493629e-02 4.412343985503565102e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.852062771426069288e-02 4.398749965183178512e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.852711196110330971e-02 4.405462561463374671e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.853555383872156348e-02 4.394178467158973977e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.854369880025240613e-02 4.386581326368621525e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.854656240682534263e-02 4.403349071452955510e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.855055350348716880e-02 4.406389060388594681e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.855130026192934878e-02 4.432022557536960949e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.855960931379651013e-02 4.374036816880895739e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.856359611365671347e-02 4.409923623063725096e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.856653541625155890e-02 4.359848976650277375e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.856792700646892336e-02 4.447663888266890631e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.857386509755625248e-02 4.392187947757197897e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.858381106468622312e-02 4.407309822222644224e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.858655152302747804e-02 4.399116079015635283e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.858661450659619963e-02 4.277930193568053596e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.858814933848128570e-02 4.396366198639536371e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.859383043570707605e-02 4.402451741523665252e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.859626487142887752e-02 4.421583016741275074e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.861860907528502529e-02 4.388894740412141449e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.862116118521804919e-02 4.411037823299015503e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.863728357691478710e-02 4.405616783215613452e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.864151746104045493e-02 4.415924513739385437e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.864234265369480170e-02 4.395804049743998188e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.864438628060659520e-02 4.401850085166766346e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.865149035976580993e-02 4.391968981537267003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.865618920002446168e-02 4.332300815664914539e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.866893886112332424e-02 4.382139733709333740e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.869020317484278437e-02 4.408261878219869034e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.869901391452565287e-02 4.405045496961313978e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.870712632647443807e-02 4.415152701177866845e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.870772024801841127e-02 4.428766002873947283e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.870932374187752045e-02 4.400817393269048639e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.871842070009234749e-02 4.420382507183299725e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.873089563328760310e-02 4.491769547325102918e-01 0.000000000000000000e+00 2.969848480983499489e-02 0.000000000000000000e+00
6.873826332804638950e-02 4.387914947110605479e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.874033775853681527e-02 4.441350654792034502e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.874660531183213186e-02 4.417158847011831702e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.875043442478463718e-02 4.408702314399278732e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.875455787313174139e-02 4.424761795445465440e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.875727655339622379e-02 4.413265449417158037e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.877224423783635798e-02 4.306127114769089936e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.877492478215746496e-02 4.421694662875715887e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.877842188682402325e-02 4.409818729282539707e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.879806537267958710e-02 4.394212151490005658e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.879956423377880936e-02 4.429265274351558701e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.881426890892959614e-02 4.415941332674329090e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.881627323164753174e-02 4.458136462937560829e-01 0.000000000000000000e+00 1.979898987322332993e-02 0.000000000000000000e+00
6.881847669646394550e-02 4.413979464312740575e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.882290528758448767e-02 4.411161828098358884e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.882755468229120877e-02 4.407488424031182905e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.883128809641375634e-02 4.372349719738235496e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.883753267128445152e-02 4.425136876279148201e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.884834499502295868e-02 4.401031346847533721e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.885179577324831990e-02 4.419939685998383605e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.885343978203356530e-02 4.433892943901581174e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.886869533613299010e-02 4.429954386072751937e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.888388462706601656e-02 4.412731610846736263e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.889062499999999700e-02 4.500000000000000111e-01 0.000000000000000000e+00 2.828427124746189791e-02 0.000000000000000000e+00
6.889076169486288426e-02 4.471906571002237651e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.889964523920674710e-02 4.417937721667580808e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.890350846932102868e-02 4.385801057878485620e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.890570254659592053e-02 4.427905914134552257e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.890855003508861154e-02 4.444993580347270101e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.891052647272999376e-02 4.436844527600604104e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.891782834212127618e-02 4.431658487994939999e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.891795666039231272e-02 4.424327894800629268e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.892141695879691610e-02 4.349108367626886018e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.892995199278596774e-02 4.450609571400339637e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.893045564326247265e-02 4.429435461530276119e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.894488604860543601e-02 4.409646637196826813e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.895308199258660953e-02 4.426704939965114272e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.895613935078516443e-02 4.415816770341229880e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.896325531730589098e-02 4.421141868157623667e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.896958960106779057e-02 4.431647058552962148e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.897423577140322781e-02 4.434935160334280146e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.897802557591370398e-02 4.439863991034300184e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.898769212632556436e-02 4.424596626070543826e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900983994609836969e-02 4.445547861822042313e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.901311543152749417e-02 4.427764161177340507e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.901878408157562095e-02 4.433964509553856015e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.903116913666035304e-02 4.438434706792185325e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.903162752415760439e-02 4.421288638918630109e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.903952523291172205e-02 4.430644473478014822e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.904259124041191298e-02 4.436313894849273631e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.904673906908417869e-02 4.425943070088892983e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.904947914107673057e-02 4.480983778067556544e-01 0.000000000000000000e+00 2.121320343559642344e-02 0.000000000000000000e+00
6.905593709158473759e-02 4.442951334202668301e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.906503271162175994e-02 4.448698670916189091e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.906810086728673581e-02 4.456885713393439197e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.907289059365545603e-02 4.439126234492982714e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.908488818608274351e-02 4.416780978509373679e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.909689165374781339e-02 4.432069250988942555e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.910224702858319690e-02 4.434343291792190445e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.910771562600551143e-02 4.236168267032465184e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.911748899415962044e-02 4.440197132939966984e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.912014344896971751e-02 4.438113474427006766e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.912321241462168753e-02 4.443115496919420870e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.912321883645911047e-02 4.408719876712561270e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.912511621965351793e-02 4.465813702744049207e-01 0.000000000000000000e+00 1.555634918610404246e-02 0.000000000000000000e+00
6.913278291926859553e-02 4.450803995810351243e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.913731371035593265e-02 4.446868566365368425e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.914154556809805341e-02 4.436500854501786439e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.914890269974853509e-02 4.431219987696624063e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.914923438942073564e-02 4.454233866035929301e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.915576525834665755e-02 4.444468187380765656e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.915860115614265446e-02 4.473183602068088183e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.917638644192442010e-02 4.439526590190225885e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.918408165676330490e-02 4.449479450478934783e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.919114199756912220e-02 4.422858468128153531e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.919577980747940171e-02 4.397237887178445659e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.919998863440265935e-02 4.452549959225311493e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.920224622674124582e-02 4.437045797286162108e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.920676965006231085e-02 4.443420498857508782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.921884939244626889e-02 4.446745289457316175e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.922000494225927225e-02 4.456240011869894158e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.923028769009635652e-02 4.495122694711172207e-01 0.000000000000000000e+00 2.262741699796952041e-02 0.000000000000000000e+00
6.924413058033310198e-02 4.460549608412682776e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.924422899375232143e-02 4.441705664410536825e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.925610985836923306e-02 4.450576981487419648e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.926569687051321866e-02 4.447335919035505514e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.926664985702395139e-02 4.453936561161069840e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.928380203389294945e-02 4.458794910302227299e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.928637700518953946e-02 4.456132067140104458e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.929242557028908456e-02 4.485368084133516398e-01 0.000000000000000000e+00 1.838477631085023642e-02 0.000000000000000000e+00
6.929568663313519228e-02 1.258916323731138764e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.929772200157822970e-02 4.433373601208788761e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.930120810769768713e-02 4.472753325392659352e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.930257109914363112e-02 4.382335009907026846e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.930264407019182116e-02 4.451845066201441936e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.930710359658470709e-02 4.466848764160225027e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.930867912465173142e-02 4.455664729957016235e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.932367110445339375e-02 4.444650697087938473e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.933963510687607412e-02 4.420574438178461740e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.934062566432180885e-02 4.461898561332929836e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.934078793313142031e-02 4.451629434859342149e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.934413424616414634e-02 4.448780519968834612e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.935141363322423758e-02 4.478555161030732812e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.936450300881394360e-02 4.473976786756882484e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.937268916498029458e-02 4.470206185971749568e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.937558548303829342e-02 4.454262718407751009e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.937597210172330442e-02 4.467243358675333509e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.940608756384719635e-02 4.449845796617122318e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.940911749152481325e-02 4.443697174983432530e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.941111197120156118e-02 4.461782269083863772e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.943642332827161534e-02 4.408347304780775300e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.943869122103915603e-02 4.464442448473601721e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.944088728551989220e-02 4.470621873847255845e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.944608573670453533e-02 4.336000609663161476e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.945401902824374640e-02 4.459005797445060315e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.946060722168594104e-02 4.477544073566021576e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.946760073821112158e-02 4.473970777781967056e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.948563647907396446e-02 4.469666441673403878e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.948608253315043115e-02 4.467078189300411895e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.948929002958859069e-02 4.463883892573374257e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.949759380627387739e-02 4.436595031245237353e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.950056917771681164e-02 4.489026063100137187e-01 0.000000000000000000e+00 1.414213562373094896e-02 0.000000000000000000e+00
6.950130770742751762e-02 4.473746385932624303e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.950781249999998801e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.697056274847713944e-02 0.000000000000000000e+00
6.951543209876542839e-02 4.277777777777778123e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.952145252248131957e-02 3.991083676268861735e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.952149665367368669e-02 4.482252027976765252e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.952174283024392665e-02 4.477158802254260772e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.952732247754334072e-02 4.467920710564174391e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.952993961855155614e-02 4.471299261872543895e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.954182638424939722e-02 4.474659466190493706e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.954309633457619877e-02 4.460131039946109155e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.954885101517863100e-02 4.479865592498387672e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.955481880083269619e-02 4.485277763665204143e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.956388510840350037e-02 4.448452101613036280e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.956593553744377934e-02 4.476306716017111054e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.956594528092800711e-02 4.465384680519568494e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.956610450485209429e-02 4.469919050925569293e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.956827708108685726e-02 4.478042091453075524e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.958634653757947430e-02 4.427698465116541859e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.959975364543444232e-02 4.488901872456208531e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.960017431118620257e-02 4.483339636949350560e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.960242861507673351e-02 4.473073210384596043e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.960331356161830740e-02 4.480185947264136437e-01 0.000000000000000000e+00 4.242640687119284860e-03 0.000000000000000000e+00
6.960932469455687055e-02 4.456002641873698655e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.962597023726914414e-02 4.470072407123861224e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.963423739783802802e-02 4.477101879606578683e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.964239057110760411e-02 4.484555199918711654e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.965151858779207450e-02 4.474043528193470953e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.965276616140227139e-02 4.487786456487591336e-01 0.000000000000000000e+00 8.485281374238569721e-03 0.000000000000000000e+00
6.965630118747893895e-02 4.493124354349777860e-01 0.000000000000000000e+00 1.131370849898476021e-02 0.000000000000000000e+00
6.966017331249296785e-02 4.497708118116592324e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.966210937499998923e-02 4.500000000000000111e-01 0.000000000000000000e+00 1.272792206135785545e-02 0.000000000000000000e+00
6.966291956160987342e-02 4.480342544557575080e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.967318923991039359e-02 4.461907342489571660e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.967624306680640645e-02 4.439507866348287313e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.968847510639225584e-02 4.482795205237583569e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.969697001681904314e-02 4.478046481171005233e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.970937759187859073e-02 4.467224960061417782e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.971615426766478163e-02 4.489902297087854932e-01 0.000000000000000000e+00 5.656854249492380103e-03 0.000000000000000000e+00
6.971788975046147585e-02 4.471955494589239799e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.972606473125009252e-02 4.485783934623034375e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.972808219200656021e-02 4.483525713840085247e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.974227972923194296e-02 4.498147175948662979e-01 0.000000000000000000e+00 9.899494936611664964e-03 0.000000000000000000e+00
6.974832356269583533e-02 4.494441527845988715e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.976609688426529954e-02 4.490798602290753117e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.976970673837736003e-02 4.481998001659638908e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.977003914174438604e-02 4.479009899499662439e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.977181686316769049e-02 4.487012042101883313e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.979181104613055298e-02 4.448754424291690435e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.979246215685372401e-02 4.497655013026428117e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.981640624999999045e-02 4.500000000000000111e-01 0.000000000000000000e+00 7.071067811865474478e-03 0.000000000000000000e+00
6.981870049132922473e-02 4.494817863130620705e-01 0.000000000000000000e+00 1.414213562373095026e-03 0.000000000000000000e+00
6.982328897398770717e-02 4.484453589391861339e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.982592987744641599e-02 1.729550881471320634e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.983486244848309543e-02 4.496938373076082573e-01 0.000000000000000000e+00 2.828427124746190052e-03 0.000000000000000000e+00
6.984290193398964841e-02 4.490563392737857984e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.984344067003675494e-02 4.476985215668343732e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.984429774424630311e-02 4.464334705075446164e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.987371118395550862e-02 4.488534945553692701e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.987721496835960777e-02 2.353896763704720063e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.988889773374810932e-02 4.492356630369128689e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.989316471679905829e-02 4.495026729213590921e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.989342469726633755e-02 4.498342243071197233e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.989351135742211119e-02 4.499447414357065633e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.990140815255126150e-02 4.381115683584819731e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.992181069958847139e-02 4.425925925925926485e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.992783112330436257e-02 4.139231824417010097e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.994744111541910392e-02 4.490802365643599137e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.997070312499999167e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.997189592531985469e-02 4.497905694141024480e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.997428152595960849e-02 4.493717082423072662e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.997914408654959395e-02 4.486333384138597169e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.998914328566105403e-02 4.474546563023929502e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.007798131146417142e-02 4.493592891779144560e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.008436213991769970e-02 3.703703703703703498e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.011145404663923775e-02 1.234567901234567833e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.012499999999999289e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.013466240843291288e-02 4.487061592914359798e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.013612106047519001e-02 4.459609815576894287e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.013854595336076192e-02 3.564814814814815103e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.023646532689736821e-02 4.493790467803575606e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.024691358024691412e-02 8.888888888888890616e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.026422229843010125e-02 4.439643347050754585e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.029984313874916568e-02 4.474851394604481003e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.043359374999999534e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.044973357225918498e-02 4.494309810496367463e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.054705678758318999e-02 4.487197073616826515e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.057101305695269444e-02 4.418152720621857377e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.057603007671593709e-02 2.646204846822131085e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.067714392919438593e-02 4.495732357872275209e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.074218749999999778e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.086099679926839701e-02 4.368312757201646690e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.093023167200121493e-02 4.460219478737997845e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.121632722400039750e-02 4.486739826245998985e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.122222222222221455e-02 2.000000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.135937499999998879e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.151120256058526858e-02 3.345679012345679215e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.151170426256159285e-02 4.427754915409236602e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.209719046893259264e-02 1.064700502972107943e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.224870446578265937e-02 4.185528120713306044e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.245941929583904484e-02 4.059670781893004454e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.247748056698674612e-02 4.299382716049382491e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.259374999999999856e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.259487882944673509e-02 1.424897119341563823e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.274388431641518049e-02 4.454732510288065828e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.314574759945130511e-02 4.401234567901234906e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.331777563266664299e-02 3.068714118782706057e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.367855509830817384e-02 3.583333333333333925e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.393275076631272702e-02 2.298734948940710510e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.420233196159123357e-02 8.024691358024690913e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.477126200274347712e-02 4.219135802469136109e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.479835390946501517e-02 3.879629629629630094e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.496090534979424347e-02 4.462962962962963021e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.506250000000000422e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.524085505258344686e-02 1.985596707818931828e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.555826516960489903e-02 2.733920134125895629e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.561111111111111505e-02 4.722222222222222099e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.599039780521262000e-02 1.765432098765432056e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.609876543209875832e-02 3.305555555555556024e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.649700531197253794e-02 2.427551694355535306e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.664104952384179215e-02 2.104722349235380874e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.674897119341564378e-02 1.046296296296296280e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.708611492150588274e-02 1.421124828532235873e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.731489102270994174e-02 3.625514403292181553e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.767912665752171875e-02 4.212448559670782244e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.826611796982166358e-02 3.918209876543209957e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.851942172320164337e-02 2.786306711375298728e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.853703703703704408e-02 5.324074074074072738e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.866346593507086982e-02 1.713477366255143908e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.125000000000000028e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.250000000000000056e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.375000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 4.500000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00


==> Datasets/Figure_3_b.txt <==
#Temperature		 Chemical Potential	  Diffusion Coefficient     Order Parameter
1.000000000000000021e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-03 4.500000000000000111e-01 -1.394793657807707511e-02 4.879036790187177841e-01
1.000000000000000888e-03 2.812500000000001110e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 5.624999999999999445e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 8.437500000000000555e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.125000000000000028e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.406250000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.546875000000000056e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.687500000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.722656250000000056e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.757812500000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.775390624999999833e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.784179687499999889e-01 -5.397600492139441406e-08 0.000000000000000000e+00
1.000000000000000888e-03 1.792968749999999944e-01 -2.216984081599283722e-07 0.000000000000000000e+00
1.000000000000000888e-03 1.810546875000000056e-01 -6.642283789829670762e-07 0.000000000000000000e+00
1.000000000000000888e-03 1.828125000000000167e-01 -1.157582243104128940e-06 0.000000000000000000e+00
1.000000000000000888e-03 1.898437500000000333e-01 -1.947275454583527010e-06 0.000000000000000000e+00
1.000000000000000888e-03 1.968750000000000222e-01 -3.536313164151553916e-06 0.000000000000000000e+00
1.000000000000000888e-03 2.109375000000000000e-01 -1.571202444285350430e-05 0.000000000000000000e+00
1.000000000000000888e-03 2.250000000000000056e-01 -7.466821525742506826e-05 0.000000000000000000e+00
1.000000000000000888e-03 2.320312500000000222e-01 -1.542145038287877834e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.390625000000000111e-01 -3.026376433310650925e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.460937500000000000e-01 -5.274241497212896982e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.531249999999999889e-01 -7.466550547891075357e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.601562499999999778e-01 -8.423630002528387098e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.671875000000000222e-01 -9.328115342472026537e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.742187500000000111e-01 -1.201666756232125854e-03 0.000000000000000000e+00
1.000000000000000888e-03 2.812500000000000000e-01 -1.330815179665512018e-03 0.000000000000000000e+00
1.000000000000000888e-03 2.882812499999999889e-01 -1.468764268115719737e-03 0.000000000000000000e+00
1.000000000000000888e-03 2.953124999999999778e-01 -1.649608330018802107e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.023437500000000222e-01 -1.802281901006194328e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.093750000000000111e-01 -2.015371224714799896e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.164062500000000000e-01 -2.216780756343888353e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.234375000000000444e-01 -2.470610761408348517e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.304687500000000333e-01 -2.736696052012721654e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.375000000000000222e-01 -3.036699359550999993e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.410156249999999889e-01 -3.196068416763642520e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.418945312500000222e-01 -3.240182485020533156e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.427734375000000000e-01 -3.281956540654733159e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.436523437499999778e-01 -3.320264470161768747e-03 8.909545442950499161e-02
1.000000000000000888e-03 3.445312500000000111e-01 -3.355554201218307817e-03 8.909545442950499161e-02
1.000000000000000888e-03 3.480468749999999778e-01 -3.557021961402429943e-03 9.758073580374354572e-02
1.000000000000000888e-03 3.515625000000000000e-01 -3.747173964835609321e-03 1.060660171779821276e-01
1.000000000000000888e-03 3.550781250000000222e-01 -3.948015709171142848e-03 1.103086578651014116e-01
1.000000000000000888e-03 3.585937500000000444e-01 -4.160918135876747782e-03 1.187939392393399796e-01
1.000000000000000888e-03 3.656250000000000333e-01 -4.595994926508508750e-03 1.357645019878171155e-01
1.000000000000000888e-03 3.691406250000000000e-01 -4.850812294857499013e-03 1.442497833620556835e-01
1.000000000000000888e-03 3.726562500000000222e-01 -5.108795471138861607e-03 1.527350647362942793e-01
1.000000000000000888e-03 3.761718750000000444e-01 -5.355242320798049224e-03 1.612203461105328195e-01
1.000000000000000888e-03 3.796875000000000666e-01 -5.654682300195953450e-03 1.697056274847713875e-01
1.000000000000000888e-03 3.832031250000000888e-01 -5.908881589754754957e-03 1.824335495461292533e-01
1.000000000000000888e-03 3.867187500000000555e-01 -6.236149892999880498e-03 1.909188309203678213e-01
1.000000000000000888e-03 3.902343750000000222e-01 -6.557311049967600933e-03 2.036467529817256594e-01
1.000000000000000888e-03 3.937500000000000444e-01 -6.845781874289602956e-03 2.121320343559642552e-01
1.000000000000000888e-03 4.007812499999999778e-01 -7.585566497040414219e-03 2.333452377915606613e-01
1.000000000000000888e-03 4.078125000000000222e-01 -8.298279988148991870e-03 2.588010819142763652e-01
1.000000000000000888e-03 4.148437500000000111e-01 -9.118676917033510798e-03 2.884995667241113670e-01
1.000000000000000888e-03 4.183593749999999778e-01 -9.540330717346459655e-03 3.012274887854692329e-01
1.000000000000000888e-03 4.218750000000000000e-01 -9.971140110491679906e-03 3.181980515339463689e-01
1.000000000000000888e-03 4.289062500000000444e-01 -1.079863627040508409e-02 3.478965363437813707e-01
1.000000000000000888e-03 4.324218750000000111e-01 -1.138203747151882855e-02 3.691097397793778323e-01
1.000000000000000888e-03 4.359374999999999778e-01 -1.187825732779828128e-02 3.860803025278549128e-01
1.000000000000000888e-03 4.394531250000000000e-01 -1.235264870320810018e-02 4.072935059634513189e-01
1.000000000000000888e-03 4.429687500000000222e-01 -1.285422211254848290e-02 4.327493500861670506e-01
1.000000000000000888e-03 4.464843750000000444e-01 -1.338605505842439466e-02 4.582051942088827268e-01
1.022274007815827945e-03 1.784160933009130978e-01 -3.048332241942469482e-08 0.000000000000000000e+00
1.022606181780953694e-03 3.419162031764423348e-01 -3.165012063013037964e-03 0.000000000000000000e+00
1.024676304613308941e-03 3.431500133231510929e-01 -3.212293769479766543e-03 8.909545442950499161e-02
1.029945207673313434e-03 1.801647603961446242e-01 -3.776660571875464453e-07 0.000000000000000000e+00
1.030696966227470646e-03 1.788457076478988106e-01 -9.817024622330586736e-08 0.000000000000000000e+00
1.032901739484407000e-03 3.436661635975348239e-01 -3.215574898589768256e-03 8.909545442950499161e-02
1.036849899283459608e-03 1.778857951787286007e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.040206173480474894e-03 4.483013657471001112e-01 -1.313620790905733852e-02 4.709331162702405926e-01
1.043084329491933415e-03 3.425063059499642293e-01 -3.114347676841389308e-03 0.000000000000000000e+00
1.048504739768682525e-03 4.307186332260795059e-01 -1.048893713315721815e-02 3.606244584051392366e-01
1.049501261664045892e-03 1.774431179507697243e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.059123907099293604e-03 1.781768884796416930e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.061112668721039820e-03 3.461631934154026924e-01 -3.240216891614046673e-03 9.333809511662426173e-02
1.061434443132926175e-03 3.427859333205658388e-01 -3.079809733012698909e-03 0.000000000000000000e+00
1.065803478968820051e-03 3.432893584450695812e-01 -3.087321187686831864e-03 8.909545442950499161e-02
1.066659606895496715e-03 3.779588673276212951e-01 -5.139984534647634544e-03 1.654629867976521174e-01
1.066822023447502876e-03 1.784123424027392879e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.067818545342866243e-03 3.419595470293268491e-01 -3.011315349813620430e-03 0.000000000000000000e+00
1.069174336117785507e-03 4.164202236162337645e-01 -8.628188996172443323e-03 2.927422074112306927e-01
1.069429634954079111e-03 4.413008714651140418e-01 -1.173709119648672257e-02 4.200214280248091847e-01
1.069816890866603920e-03 1.788241546427833673e-01 -4.949377423964148323e-08 0.000000000000000000e+00
1.071501822403619908e-03 1.810463092622228987e-01 -5.382694816721123173e-07 0.000000000000000000e+00
1.072245084590764397e-03 4.044020776177412180e-01 -7.364627569151314945e-03 2.460731598529185271e-01
1.072401307291213912e-03 4.112061352804607939e-01 -8.059130587034496820e-03 2.715290039756342311e-01
1.074028913839925048e-03 3.430242587194533566e-01 -3.045532870995560932e-03 8.909545442950499161e-02
1.074375769527256830e-03 3.976036674343906840e-01 -6.696616875164275971e-03 2.248599564173220933e-01
1.074528780600970956e-03 4.258339511504256047e-01 -9.706896482070169821e-03 3.351686142824235048e-01
1.076804914844513295e-03 1.791991123695528820e-01 -1.112196791217353762e-07 0.000000000000000000e+00
1.079842468011550649e-03 3.424351946973789307e-01 -2.993283804265207612e-03 0.000000000000000000e+00
1.080969640666708254e-03 4.466062892564743869e-01 -1.236889516895958892e-02 4.582051942088827268e-01
1.082282794547813343e-03 4.334825269977444773e-01 -1.055214158672589456e-02 3.733523804664970469e-01
1.083477825562298436e-03 1.796386337181030690e-01 -1.882873619879840569e-07 0.000000000000000000e+00
1.087605836458491182e-03 3.345397951630567079e-01 -2.643686119035835135e-03 0.000000000000000000e+00
1.088181074491385847e-03 1.782035948456010266e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.088275690034556931e-03 1.777022297352727209e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.088795055957929303e-03 4.326449352444580176e-01 -1.029034465098357248e-02 3.691097397793778323e-01
1.089835623019931587e-03 1.801427186884339005e-01 -2.847002230167895330e-07 0.000000000000000000e+00
1.092164511206326905e-03 3.407239247277684679e-01 -2.889361745832025492e-03 0.000000000000000000e+00
1.092249874205801496e-03 4.404026174167685048e-01 -1.138139994403034559e-02 4.157787873376899146e-01
1.096341231774655700e-03 4.345852817504671228e-01 -1.047460845531012451e-02 3.818376618407356426e-01
1.097191777588206463e-03 4.130856028027953819e-01 -8.062519174178127412e-03 2.800142853498728268e-01
1.097422402974668199e-03 2.637451400806172797e-01 -7.918526975526354525e-04 0.000000000000000000e+00
1.098705218453226162e-03 3.436938032926044606e-01 -3.003344215132212197e-03 8.909545442950499161e-02
1.099334423285365514e-03 4.458400355623921563e-01 -1.203918606454759503e-02 4.539625535217634567e-01
1.100926216231014332e-03 4.439173741579656163e-01 -1.174161631142876631e-02 4.412346314604056463e-01
1.104246650981847988e-03 3.499166836311556894e-01 -3.278063009522734928e-03 1.018233764908628297e-01
1.105201651131572371e-03 4.093175587237237734e-01 -7.603665249866168457e-03 2.630437226013956353e-01
1.108516814594694144e-03 4.448709712153511298e-01 -1.174513874229680260e-02 4.454772721475248609e-01
1.110216873913189017e-03 4.389244226276258765e-01 -1.098720777217366239e-02 4.072935059634513189e-01
1.110274415558859529e-03 3.425601037422441042e-01 -2.921800984241466111e-03 0.000000000000000000e+00
1.110399210197683673e-03 3.388319755273868639e-01 -2.751726216071329143e-03 0.000000000000000000e+00
1.111477093303656072e-03 3.432667612657709921e-01 -2.937016171987254492e-03 8.909545442950499161e-02
1.115333492338874133e-03 3.428888614156508918e-01 -2.912402730111509144e-03 0.000000000000000000e+00
1.118048973721162687e-03 4.359653215968092854e-01 -1.044692214878474232e-02 3.860803025278549128e-01
1.118327340193930874e-03 3.479159389871123720e-01 -3.140465527160657411e-03 9.758073580374354572e-02
1.120618520441429844e-03 4.484197222413003336e-01 -1.212978846492468975e-02 4.751757569573599183e-01
1.120854431630236014e-03 2.700042946324239246e-01 -9.759617874356197632e-04 0.000000000000000000e+00
1.121104852489812620e-03 4.475113686740651575e-01 -1.194969197590716251e-02 4.666904755831213225e-01
1.124048050314914449e-03 4.425580996016804658e-01 -1.126520831630376321e-02 4.285067093990477805e-01
1.126607831523337988e-03 4.318241198669783287e-01 -9.841217576082167406e-03 3.648670990922585067e-01
1.127454095167894355e-03 4.379259900629974833e-01 -1.057340487794480519e-02 3.988082245892127786e-01
1.129832916503287210e-03 1.820019933889825414e-01 -6.970348864071551631e-07 0.000000000000000000e+00
1.130888471156721309e-03 3.622263263349083107e-01 -3.824485277541603279e-03 1.272792206135785475e-01
1.133432308932431909e-03 4.281938291754556758e-01 -9.433496312201286940e-03 3.478965363437813707e-01
1.133516805302471619e-03 4.230158504516232654e-01 -8.839142894450681409e-03 3.224406922210656390e-01
1.135141582560963980e-03 3.446562021348560378e-01 -2.926508596370902722e-03 8.909545442950499161e-02
1.136638914314112847e-03 1.785255595455226552e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.137503504622341954e-03 1.758402581965824996e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.138597292927374938e-03 1.780215536544220989e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.139287333871495667e-03 2.780616654177039404e-01 -1.109505715816505676e-03 0.000000000000000000e+00
1.139386435496443639e-03 1.870102099174696941e-01 -1.578582769491034400e-06 0.000000000000000000e+00
1.139992109109096152e-03 4.493235604657030979e-01 -1.203397114135163447e-02 4.794183976444791884e-01
1.140897735276980018e-03 3.549887020031387008e-01 -3.391328865266231372e-03 1.103086578651014116e-01
1.142211978817156415e-03 4.209021569552301445e-01 -8.514645868094080500e-03 3.097127701597077731e-01
1.142628649152314935e-03 1.787632465256108194e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.144027694931742944e-03 3.201859734311993666e-01 -2.036720756494166465e-03 0.000000000000000000e+00
1.145514219306045800e-03 4.308277746782385731e-01 -9.630228631198013353e-03 3.606244584051392366e-01
1.145714201128772425e-03 3.844904478348734056e-01 -5.185236849524692965e-03 1.866761902332485235e-01
1.146273998430681618e-03 3.271229455621602611e-01 -2.240408539482116254e-03 0.000000000000000000e+00
1.146280192282245203e-03 4.145255335258288265e-01 -7.818788381760520892e-03 2.842569260369920969e-01
1.148503784992128962e-03 1.772512288523091228e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.148875416085701207e-03 3.927221416041479785e-01 -5.822646737308509284e-03 2.078893936688449573e-01
1.149342019569850326e-03 4.009237796387558062e-01 -6.507383483629071950e-03 2.375878784786799591e-01
1.149528619703035770e-03 4.497745201552343919e-01 -1.198645879748336598e-02 4.836610383315984585e-01
1.149915983147710430e-03 3.891015256750044449e-01 -5.528855626329531696e-03 1.994041122946063893e-01
1.149915983147710430e-03 3.902734006750043783e-01 -5.627084365503751476e-03 2.036467529817256594e-01
1.149932041281380435e-03 3.833191640811910439e-01 -5.093441067138175862e-03 1.824335495461292533e-01
1.150507151868783440e-03 4.334404242427663534e-01 -9.890839453718805810e-03 3.733523804664970469e-01
1.150931774803479191e-03 3.640949897895533471e-01 -3.861509015912504769e-03 1.315218613006978177e-01
1.153918281797429446e-03 4.367850547834845054e-01 -1.026743667239117183e-02 3.945655839020935085e-01
1.154296875000002109e-03 4.500000000000000111e-01 -1.196263955019700141e-02 4.879036790187177841e-01
1.156611766085509363e-03 3.753235845605261689e-01 -4.498848429500723785e-03 1.612203461105328195e-01
1.157960037575608836e-03 4.219050181836149216e-01 -8.491546741592548644e-03 3.181980515339463689e-01
1.158101960890355053e-03 3.708667623276985514e-01 -4.227695667402249849e-03 1.484924240491749814e-01
1.158736027768524079e-03 3.530257136375439808e-01 -3.241329476914086172e-03 1.060660171779821276e-01
1.159164550535690674e-03 2.499102909131859229e-01 -5.983243310633319266e-04 0.000000000000000000e+00
1.160597853666948953e-03 1.794763074658752844e-01 -4.329027161732951299e-08 0.000000000000000000e+00
1.160829702530272178e-03 3.434339754120732113e-01 -2.820280236765545633e-03 8.909545442950499161e-02
1.161697147617823944e-03 3.430822217852551592e-01 -2.797144670385121653e-03 0.000000000000000000e+00
1.162551440329215313e-03 4.018968621399177099e-01 -6.515680874978374733e-03 2.375878784786799591e-01
1.163855246082506900e-03 4.432248094096992719e-01 -1.091590751409209949e-02 4.327493500861670506e-01
1.166036514140066094e-03 3.694380482146654154e-01 -4.100494631075510092e-03 1.442497833620556835e-01
1.168935720962868685e-03 4.121754106173673993e-01 -7.429557912877774069e-03 2.757716446627535012e-01
1.169266306107356879e-03 3.818473018857861945e-01 -4.874516830566497268e-03 1.781909088590099832e-01
1.169533975654037106e-03 3.997180763598405240e-01 -6.281176415548310465e-03 2.333452377915606613e-01
1.170979437086515362e-03 4.244160653338439060e-01 -8.659356721210133279e-03 3.266833329081849091e-01
1.171927555178940705e-03 3.568755344157050202e-01 -3.379589784581872678e-03 1.145512985522206817e-01
1.173427843667813886e-03 3.291202583518208491e-01 -2.249218252557531623e-03 0.000000000000000000e+00
1.175360325354396496e-03 2.605225021451111345e-01 -7.037594614568202199e-04 0.000000000000000000e+00
1.175937500558991988e-03 3.658291186068214351e-01 -3.848562983821109465e-03 1.357645019878171155e-01
1.176710584994383746e-03 4.289546340750901576e-01 -9.112265807691534783e-03 3.478965363437813707e-01
1.178636031689071773e-03 3.857089559155969516e-01 -5.127108332886451056e-03 1.866761902332485235e-01
1.178977534665184845e-03 2.338350617707327939e-01 -1.828164482631897841e-04 0.000000000000000000e+00
1.180317241817323282e-03 3.952248137153408503e-01 -5.860043681550457240e-03 2.163746750430835253e-01
1.182326802545541344e-03 4.197479023358712813e-01 -8.097062685723244169e-03 3.054701294725885585e-01
1.183338006163124623e-03 3.459114552462079772e-01 -2.857522587133170568e-03 9.333809511662426173e-02
1.183734412662923452e-03 3.940235545902555092e-01 -5.739666183903879143e-03 2.121320343559642552e-01
1.185458597415582627e-03 4.065558073735163203e-01 -6.799756206985526491e-03 2.545584412271570951e-01
1.185518241912091042e-03 3.914569229580517895e-01 -5.532559058808836534e-03 2.036467529817256594e-01
1.188975787493787295e-03 3.426965054779521069e-01 -2.704039403052997757e-03 0.000000000000000000e+00
1.189486455261408449e-03 4.461647604718254057e-01 -1.106815939139454280e-02 4.539625535217634567e-01
1.190795403440837730e-03 3.592349547621467298e-01 -3.453539035898757319e-03 1.230365799264592636e-01
1.192240635471401855e-03 2.563230252158752998e-01 -6.615052131893232401e-04 0.000000000000000000e+00
1.194261834098341024e-03 4.439124012585456969e-01 -1.068232277655453873e-02 4.412346314604056463e-01
1.194281394859324219e-03 4.079963267193452703e-01 -6.851059265563152686e-03 2.588010819142763652e-01
1.194587875810566857e-03 3.439031548219578793e-01 -2.749693495848986972e-03 8.909545442950499161e-02
1.195671672387987883e-03 1.790955431953443755e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.198005046656167027e-03 1.730537218030787916e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.198005046656167027e-03 1.800849718030788083e-01 -1.054823456432172311e-07 0.000000000000000000e+00
1.199978820686481429e-03 3.780172269828636633e-01 -4.497595845432355265e-03 1.654629867976521174e-01
1.200228639366050787e-03 4.351734100069433731e-01 -9.606884906296787180e-03 3.818376618407356426e-01
1.200466070342499914e-03 1.784010897082178582e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.200533004721907049e-03 3.764055036579470048e-01 -4.390491335210097365e-03 1.612203461105328195e-01
1.203196526571678748e-03 4.393941528198802571e-01 -1.011265656105275919e-02 4.072935059634513189e-01
1.203289319644119948e-03 4.340802907605610939e-01 -9.487565642567370727e-03 3.775950211536163170e-01
1.203455636028590015e-03 3.420895785879806139e-01 -2.645200059660853410e-03 0.000000000000000000e+00
1.203554737653537987e-03 3.327986035256030317e-01 -2.305825480733002947e-03 0.000000000000000000e+00
1.205035756382005774e-03 3.740040850215107238e-01 -4.240075030757241639e-03 1.569777054234135216e-01
1.205905648423259702e-03 3.674287127867126301e-01 -3.848694033694482694e-03 1.400071426749364134e-01
1.206677751528259512e-03 4.384125859598719255e-01 -9.878259663902632867e-03 4.030508652763320487e-01
1.207319987663324490e-03 4.404538557851914726e-01 -1.012539774904565662e-02 4.157787873376899146e-01
1.207523008353340865e-03 4.160575458487012490e-01 -7.521493886415622082e-03 2.927422074112306927e-01
1.207816107526522853e-03 2.876958384138596503e-01 -1.194077423360666605e-03 0.000000000000000000e+00
1.208288904862235558e-03 4.414807393953420478e-01 -1.031372984116761191e-02 4.242640687119285103e-01
1.211160787368679992e-03 3.604241286897322816e-01 -3.449300059387371085e-03 1.230365799264592636e-01
1.213413972924917705e-03 4.177348669309794982e-01 -7.672953969197491078e-03 2.969848480983499628e-01
1.214505467210851009e-03 1.810295527866687126e-01 -2.732191684868892092e-07 0.000000000000000000e+00
1.215466559255730383e-03 3.805563604767655539e-01 -4.595160835126933796e-03 1.739482681718906854e-01
1.215955287279600616e-03 1.844201786915721231e-01 -1.232557303748902993e-06 0.000000000000000000e+00
1.216016766991380449e-03 3.514097049343201107e-01 -2.992820269446226384e-03 1.060660171779821276e-01
1.216735253772291414e-03 4.046124828532235984e-01 -6.421686592520629150e-03 2.460731598529185271e-01
1.216735253772298353e-03 3.876455359108537668e-01 -5.070430323870210067e-03 1.951614716074870914e-01
1.217203921873633021e-03 4.109621558413822373e-01 -6.993831631315412106e-03 2.715290039756342311e-01
1.219174025473397649e-03 4.132069231279253962e-01 -7.190707895051080302e-03 2.800142853498728268e-01
1.219190771812796170e-03 4.030187416343802287e-01 -6.285087242409773643e-03 2.418305191657992292e-01
1.220778436940128664e-03 1.817262390267919692e-01 -4.227896519091723900e-07 0.000000000000000000e+00
1.222086741519759490e-03 3.435259011583600142e-01 -2.649656679197151879e-03 8.909545442950499161e-02
1.223127308581761774e-03 3.982797523031719744e-01 -5.848872957975792194e-03 2.248599564173220933e-01
1.223586341802904154e-03 4.267206034512768253e-01 -8.516136297136199865e-03 3.394112549695427750e-01
1.224117713092866266e-03 1.777417789693188921e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.224408900583472126e-03 3.431946006900125079e-01 -2.646239769448302699e-03 0.000000000000000000e+00
1.227966771266963963e-03 3.415135709737769920e-01 -2.569010715817618765e-03 0.000000000000000000e+00
1.228396211641766267e-03 2.457278977111287954e-01 -4.756212756905592136e-04 0.000000000000000000e+00
1.229570978820898608e-03 4.227564860210258346e-01 -8.051841847441605290e-03 3.181980515339463689e-01
1.229734746295257919e-03 3.794853495127422649e-01 -4.462856230667312796e-03 1.697056274847713875e-01
1.230113973140954664e-03 3.028094516841944861e-01 -1.455917608512372801e-03 0.000000000000000000e+00
1.232938369452110661e-03 2.837024917864824358e-01 -1.078491100128491651e-03 0.000000000000000000e+00
1.233962419576628555e-03 2.938213802190647872e-01 -1.280657839279226344e-03 0.000000000000000000e+00
1.234309275263967276e-03 4.322227099226965130e-01 -8.959086484875040945e-03 3.648670990922585067e-01
1.234474444638880564e-03 3.367753722896803525e-01 -2.383259737718265801e-03 0.000000000000000000e+00
1.235663664138318685e-03 2.964253910594026320e-01 -1.321205068303222879e-03 0.000000000000000000e+00
1.237172211095940999e-03 3.122540261799209294e-01 -1.656415273879301890e-03 0.000000000000000000e+00
1.239033119386723225e-03 3.382720018543921014e-01 -2.422884739703399810e-03 0.000000000000000000e+00
1.239922816459508581e-03 4.277058113315704291e-01 -8.419578387873580955e-03 3.436538956566621006e-01
1.240618745385974053e-03 3.308380848603137969e-01 -2.168311966561670568e-03 0.000000000000000000e+00
1.240775656292145146e-03 3.542747572166995429e-01 -3.057447991734849220e-03 1.103086578651014116e-01
1.241438474876323250e-03 1.781250659212884890e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.242138743322247774e-03 4.476264510186210854e-01 -1.074781463214231209e-02 4.666904755831213225e-01
1.242908922000122984e-03 4.468501177694230719e-01 -1.064579840110661119e-02 4.624478348960020524e-01
1.243203646103502313e-03 4.089340408907103930e-01 -6.657852942732475979e-03 2.630437226013956353e-01
1.244309133905927012e-03 4.210835685298190412e-01 -7.766801437280885373e-03 3.139554108468270432e-01
1.244580803117380230e-03 4.450378743895789246e-01 -1.037799170060162840e-02 4.454772721475248609e-01
1.245172832095617355e-03 3.555580308094198894e-01 -3.120235875365528610e-03 1.145512985522206817e-01
1.250856493808204239e-03 3.965632792296479581e-01 -5.571581690346069302e-03 2.206173157302028232e-01
1.251335714397387722e-03 4.420393847877228111e-01 -9.990861035359850650e-03 4.242640687119285103e-01
1.251488899174611757e-03 1.805242305984278151e-01 -1.022209473388143624e-07 0.000000000000000000e+00
1.253733193754762165e-03 3.229500576028195291e-01 -1.906422744038239721e-03 0.000000000000000000e+00
1.255613677675161688e-03 3.440562181463107105e-01 -2.604828177325184489e-03 8.909545442950499161e-02
1.257763326502854551e-03 3.067848047807752998e-01 -1.510567080103636601e-03 0.000000000000000000e+00
1.258506571697258491e-03 3.845592625890231764e-01 -4.702101094309664442e-03 1.866761902332485235e-01
1.260662049032724996e-03 3.720470234466290993e-01 -3.910423261413474745e-03 1.527350647362942793e-01
1.261108006345011689e-03 3.929595018543921014e-01 -5.271119803689373190e-03 2.078893936688449573e-01
1.262817509375457892e-03 3.356506354891700128e-01 -2.281431696140342850e-03 0.000000000000000000e+00
1.262971667458714919e-03 3.444897600149091632e-01 -2.601896470632995059e-03 8.909545442950499161e-02
1.264006728874896013e-03 1.744882957374384036e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.264229707531032421e-03 3.891289040669614341e-01 -4.977974573513121136e-03 1.994041122946063893e-01
1.264799541874514488e-03 3.757947936600676830e-01 -4.116500876922483780e-03 1.612203461105328195e-01
1.265102352395207352e-03 1.824947409594072367e-01 -5.268055533225483519e-07 0.000000000000000000e+00
1.265790558124049725e-03 2.040782337550170189e-01 -7.220797070370293296e-06 0.000000000000000000e+00
1.266385167873765316e-03 4.330910557333739752e-01 -8.849674383838929473e-03 3.733523804664970469e-01
1.267277082498338703e-03 2.166196982590729847e-01 -2.935209574106791876e-05 0.000000000000000000e+00
1.272545351162938931e-03 1.812847116900208055e-01 -2.154359076811368902e-07 0.000000000000000000e+00
1.276493533618971998e-03 3.401405241833054260e-01 -2.402281668535590636e-03 0.000000000000000000e+00
1.280061192117279423e-03 3.168093977036021136e-01 -1.707712640617513149e-03 0.000000000000000000e+00
1.280885920657580390e-03 4.486528774674266029e-01 -1.049448624391470519e-02 4.751757569573599183e-01
1.281372376965322912e-03 4.376016698464820220e-01 -9.171790583835902344e-03 3.988082245892127786e-01
1.283788514344678944e-03 1.790470755945470227e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.285474618380341716e-03 4.000932267763496197e-01 -5.689765920411207593e-03 2.333452377915606613e-01
1.288766637739698073e-03 4.458962323060854382e-01 -1.010297987056110562e-02 4.539625535217634567e-01
1.289351969456634106e-03 4.246525925502548926e-01 -7.833105172079437434e-03 3.266833329081849091e-01
1.289442812612839884e-03 3.429756791264223503e-01 -2.483831970967497523e-03 0.000000000000000000e+00
1.290095231643771656e-03 3.953611619163745483e-01 -5.295326260148341610e-03 2.163746750430835253e-01
1.292267208923995880e-03 2.638916702418518945e-01 -6.706846809565219147e-04 0.000000000000000000e+00
1.292325018205219000e-03 3.914918648071940566e-01 -5.018031239886191694e-03 2.036467529817256594e-01
1.292332359066332426e-03 3.817824201805929407e-01 -4.384622501533682118e-03 1.781909088590099832e-01
1.292498446048888361e-03 2.912613800261929509e-01 -1.169599207638994005e-03 0.000000000000000000e+00
1.292665450639093883e-03 3.452294640042095075e-01 -2.559734934784593189e-03 9.333809511662426173e-02
1.296248737417841912e-03 1.808115980143080448e-01 -7.274899822921752262e-08 0.000000000000000000e+00
1.297353508063946170e-03 3.828842755017856647e-01 -4.438201269232780292e-03 1.824335495461292533e-01
1.297602179733965688e-03 2.990734125472065408e-01 -1.289055145931136855e-03 0.000000000000000000e+00
1.299357806885857725e-03 4.495509591558088935e-01 -1.044531984200464635e-02 4.836610383315984585e-01
1.301582876370534214e-03 4.425503664342691490e-01 -9.627457536753609296e-03 4.285067093990477805e-01
1.301706638700772523e-03 3.900066083593946020e-01 -4.887855947882093974e-03 1.994041122946063893e-01
1.302902816724800517e-03 4.056852137326557584e-01 -6.052072808177660565e-03 2.503158005400378250e-01
1.302953667481433764e-03 2.807092943995664336e-01 -9.828401763568161021e-04 0.000000000000000000e+00
1.304528282189014454e-03 2.432621969481717217e-01 -3.991158820816208697e-04 0.000000000000000000e+00
1.304966235923583906e-03 4.168654933489301384e-01 -6.998806094618168112e-03 2.927422074112306927e-01
1.304968733855479956e-03 1.761803109376205434e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.305100869355417526e-03 3.148609349979584193e-01 -1.621164423658435182e-03 0.000000000000000000e+00
1.307776205403531067e-03 3.446499930200839223e-01 -2.511574951851824715e-03 8.909545442950499161e-02
1.307860115524243916e-03 4.039197703024522967e-01 -5.886347590375838601e-03 2.460731598529185271e-01
1.308269368530998178e-03 3.705059887684302722e-01 -3.674133410226827334e-03 1.484924240491749814e-01
1.308593750000003331e-03 4.500000000000000111e-01 -1.040909314159888660e-02 4.879036790187177841e-01
1.309101638659077027e-03 1.797744113181843906e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.309281489756210226e-03 3.437757396020652001e-01 -2.467957959578553559e-03 8.909545442950499161e-02
1.310413441617822028e-03 4.436414231505867445e-01 -9.617352400354732891e-03 4.369919907732863762e-01
1.311071742258834716e-03 3.907942619394721429e-01 -4.873237443893396748e-03 2.036467529817256594e-01
1.312739952945542188e-03 3.501406758934669794e-01 -2.705836009302456900e-03 1.018233764908628297e-01
1.313314885109238828e-03 3.441654182193691347e-01 -2.481542420403927158e-03 8.909545442950499161e-02
1.316530590100006837e-03 3.100237020666452570e-01 -1.492499155263040484e-03 0.000000000000000000e+00
1.316630685799895228e-03 4.083192781469348054e-01 -6.184391820727346348e-03 2.630437226013956353e-01
1.317996927106247773e-03 1.821471709047246534e-01 -3.149614979174958579e-07 0.000000000000000000e+00
1.321609548378836763e-03 3.943404524208707906e-01 -5.107734140686898822e-03 2.121320343559642552e-01
1.321906853253701497e-03 3.644336430337516974e-01 -3.310504860544992174e-03 1.315218613006978177e-01
1.321913047105265082e-03 4.101482102434701460e-01 -6.317548985438095795e-03 2.672863632885149610e-01
1.327980200315319326e-03 1.813536948033876162e-01 -1.266539496012490966e-07 0.000000000000000000e+00
1.329043100445168046e-03 1.816780294635402804e-01 -1.833214346494202039e-07 0.000000000000000000e+00
1.329116496469030795e-03 3.246985025148605430e-01 -1.828404198720199421e-03 0.000000000000000000e+00
1.331425273754689720e-03 4.146695515728131554e-01 -6.634456745758339144e-03 2.842569260369920969e-01
1.332284561385864430e-03 1.809470740507194975e-01 -3.986580228428169160e-08 0.000000000000000000e+00
1.333566434711719317e-03 4.196338400766344012e-01 -7.066404910960897082e-03 3.054701294725885585e-01
1.334300750224386156e-03 4.364916742874561661e-01 -8.713540376383433622e-03 3.903229432149741829e-01
1.335136920184928910e-03 3.785693872885231293e-01 -4.036310230434454055e-03 1.697056274847713875e-01
1.335310348028591332e-03 3.525259389094932416e-01 -2.750782483740819764e-03 1.060660171779821276e-01
1.336799472291205770e-03 3.772498423137734536e-01 -3.952016135448546512e-03 1.654629867976521174e-01
1.337214078009185680e-03 4.122344937688460220e-01 -6.393482482727535707e-03 2.757716446627535012e-01
1.339254990331710526e-03 3.881362523487852378e-01 -4.602986594416116038e-03 1.951614716074870914e-01
1.339640538474462517e-03 4.072424392673253957e-01 -5.981169337371445606e-03 2.588010819142763652e-01
1.341956183656803359e-03 1.804581672055359520e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.343527830300172976e-03 4.235874055816585271e-01 -7.341864006443332008e-03 3.224406922210656390e-01
1.347170120886406752e-03 3.433543254538046208e-01 -2.380002268256723244e-03 0.000000000000000000e+00
1.347477213576073196e-03 1.833350585845144876e-01 -5.650844631902452592e-07 0.000000000000000000e+00
1.347747601960207209e-03 4.309321387902577127e-01 -8.043416584265676919e-03 3.606244584051392366e-01
1.347846703585162120e-03 3.322764250876391046e-01 -2.024580045446725592e-03 0.000000000000000000e+00
1.348594859679710933e-03 1.791588840616919476e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.349333801464229488e-03 4.406665430705801745e-01 -9.011333704430366312e-03 4.157787873376899146e-01
1.350307727271495006e-03 3.735612114044645216e-01 -3.709243739850691651e-03 1.569777054234135216e-01
1.351529980645908846e-03 4.296460583635394737e-01 -7.897425107978098269e-03 3.521391770309006408e-01
1.353249857740490558e-03 4.112483612028486890e-01 -6.245899404734924464e-03 2.715290039756342311e-01
1.353851298569297423e-03 4.324804158537127186e-01 -8.164146234136736638e-03 3.691097397793778323e-01
1.354067318700843958e-03 3.801991612497036543e-01 -4.065951359608532996e-03 1.739482681718906854e-01
1.354154797295704926e-03 4.018185775404356508e-01 -5.499172767861821090e-03 2.375878784786799591e-01
1.354982020581783908e-03 3.476540669613371604e-01 -2.514733846732794455e-03 9.758073580374354572e-02
1.355951167182595229e-03 4.185945635092623851e-01 -6.849197293879545276e-03 3.012274887854692329e-01
1.356219835052401013e-03 4.392377324780730730e-01 -8.824662569774811144e-03 4.072935059634513189e-01
1.356966500034542666e-03 3.651594872457010754e-01 -3.268176083065076759e-03 1.357645019878171155e-01
1.357228935819139448e-03 1.915381345553009984e-01 -2.169393088198993719e-06 0.000000000000000000e+00
1.359030390781681974e-03 4.430136843349810061e-01 -9.213437589348106443e-03 4.327493500861670506e-01
1.361225422953818431e-03 3.586869855967078635e-01 -2.953957999671111626e-03 1.187939392393399796e-01
1.362563294890692389e-03 2.686066338972717404e-01 -7.830939301743303606e-04 0.000000000000000000e+00
1.362749798643196619e-03 4.282030013679787306e-01 -7.665387699396040283e-03 3.478965363437813707e-01
1.362888787525190493e-03 4.476095130451399062e-01 -9.657521586735762914e-03 4.666904755831213225e-01
1.363019575288906826e-03 4.342151662884496943e-01 -8.269807799768684117e-03 3.775950211536163170e-01
1.363554854907703118e-03 1.840839395999910588e-01 -7.529339899260310224e-07 0.000000000000000000e+00
1.365523059097421832e-03 1.801412550268825519e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.366377471229980600e-03 4.416167510797453510e-01 -9.009456332354209146e-03 4.242640687119285103e-01
1.367691498112791337e-03 3.442307550411330963e-01 -2.365695959274743097e-03 8.909545442950499161e-02
1.367918928865265171e-03 3.447028171594552770e-01 -2.380191087390662666e-03 8.909545442950499161e-02
1.373503013156335273e-03 3.426714821216435003e-01 -2.303869065110506452e-03 0.000000000000000000e+00
1.374009532572766090e-03 3.297690794933022529e-01 -1.903201082625660201e-03 0.000000000000000000e+00
1.374884930259841209e-03 3.570441512439763154e-01 -2.844665245091545711e-03 1.145512985522206817e-01
1.379286694101512778e-03 3.986968449931412861e-01 -5.163710924027849203e-03 2.291025971044413634e-01
1.380142822028189442e-03 2.588347555082941009e-01 -5.769008962026045146e-04 0.000000000000000000e+00
1.380197496149981884e-03 4.226171632358478591e-01 -7.077190286448572891e-03 3.181980515339463689e-01
1.380972109931447034e-03 4.317607768726740014e-01 -7.918001993165169061e-03 3.648670990922585067e-01
1.381407055952070528e-03 4.266029678035755390e-01 -7.417109909701579545e-03 3.394112549695427750e-01
1.382352149337844061e-03 1.810983432566017626e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.382362285503695165e-03 4.383873451889924722e-01 -8.570199454808634029e-03 4.030508652763320487e-01
1.383469226184888545e-03 4.210159623351450442e-01 -6.886855753859486874e-03 3.139554108468270432e-01
1.384171255502872344e-03 1.825188399718161159e-01 -2.553250750050444244e-07 0.000000000000000000e+00
1.385252061359094899e-03 1.779525544012254823e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.385882559763122746e-03 3.436322127092880097e-01 -2.309656987017666592e-03 0.000000000000000000e+00
1.385976053785840933e-03 3.870889536655998109e-01 -4.377644391786745387e-03 1.909188309203678213e-01
1.388098480253584233e-03 3.967250083381786974e-01 -4.972000746023040943e-03 2.206173157302028232e-01
1.388280166565995788e-03 3.417272096055818387e-01 -2.241525615892330479e-03 0.000000000000000000e+00
1.392665413470169089e-03 3.624602290047249098e-01 -3.045764622010152869e-03 1.272792206135785475e-01
1.396587023066324373e-03 1.816022057958753821e-01 -3.697612250836822961e-08 0.000000000000000000e+00
1.399360967006060830e-03 4.217418655128226668e-01 -6.881038890848255318e-03 3.139554108468270432e-01
1.399959189599848941e-03 1.808299707995589256e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.400224359326539270e-03 3.660893029496079532e-01 -3.197852558954725113e-03 1.357645019878171155e-01
1.402502473223612989e-03 1.795402543824853869e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.404037324933535280e-03 2.761888431641518205e-01 -8.543847944598613117e-04 0.000000000000000000e+00
1.406415763932404583e-03 3.125261435418043021e-01 -1.437207179700878334e-03 0.000000000000000000e+00
1.408354687989284149e-03 4.446857757070799000e-01 -9.009033012445351665e-03 4.454772721475248609e-01
1.409155052135097064e-03 4.155940206151241822e-01 -6.312926519978107401e-03 2.884995667241113670e-01
1.409388812680996417e-03 2.948902606310013774e-01 -1.113087165356042895e-03 0.000000000000000000e+00
1.413375965140434287e-03 1.830972415711924206e-01 -3.287433473516911857e-07 0.000000000000000000e+00
1.414507849385127081e-03 4.484569683818077079e-01 -9.399695304900023210e-03 4.751757569573599183e-01
1.414590424514181044e-03 1.865213114533741390e-01 -1.393233302156150050e-06 0.000000000000000000e+00
1.417862001614478284e-03 2.787162462531118101e-01 -8.704245298124914723e-04 0.000000000000000000e+00
1.418159306489336080e-03 1.883743797524090324e-01 -1.676564499159509261e-06 0.000000000000000000e+00
1.421670188015020098e-03 4.420793153661459751e-01 -8.640759019767040028e-03 4.285067093990477805e-01
1.422599301465161947e-03 1.820651120646335774e-01 -7.489558544492214880e-08 0.000000000000000000e+00
1.422693205830938279e-03 3.548098560094159470e-01 -2.649749934208341182e-03 1.103086578651014116e-01
1.422775790518401862e-03 4.027572851454818137e-01 -5.262444670885418202e-03 2.418305191657992292e-01
1.424055853174045760e-03 3.404211350601478170e-01 -2.143919008609470114e-03 0.000000000000000000e+00
1.425678285435230674e-03 3.858289049109571156e-01 -4.164435613130497080e-03 1.909188309203678213e-01
1.427038010028088000e-03 3.438329630523958569e-01 -2.252602275874631115e-03 0.000000000000000000e+00
1.427180307182980556e-03 3.691802458041751889e-01 -3.270240528815385357e-03 1.442497833620556835e-01
1.431686678295435167e-03 3.452871767515114376e-01 -2.291789032329405017e-03 9.333809511662426173e-02
1.431846342024520324e-03 2.927733472138330795e-01 -1.065689420968668434e-03 0.000000000000000000e+00
1.432083084795240935e-03 3.207141702935979999e-01 -1.588539988600938448e-03 0.000000000000000000e+00
1.432232654840312480e-03 4.464860620568520955e-01 -9.060969072027021814e-03 4.582051942088827268e-01
1.432380389670098730e-03 1.938953550935099412e-01 -2.617041901773370675e-06 0.000000000000000000e+00
1.433141545206198519e-03 4.304429745720353417e-01 -7.454820378133318950e-03 3.563818177180199664e-01
1.433470507544581940e-03 1.288966049382715973e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.438821995292043077e-03 3.274625866864807611e-01 -1.749360904268546695e-03 0.000000000000000000e+00
1.438840576846726893e-03 4.138891005774865128e-01 -6.025635051040614115e-03 2.842569260369920969e-01
1.439490931260480056e-03 1.576688957475994579e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.440605824541203728e-03 3.371754813798709671e-01 -2.012667242830344476e-03 0.000000000000000000e+00
1.441596840790725087e-03 3.233511486928934975e-01 -1.636469728613979251e-03 0.000000000000000000e+00
1.441695942415686937e-03 3.341859444416219738e-01 -1.919851351910863927e-03 0.000000000000000000e+00
1.442786060290170147e-03 3.433115576329263119e-01 -2.207932626490305070e-03 0.000000000000000000e+00
1.443399837843896416e-03 3.446482324330231717e-01 -2.245848842923688256e-03 8.909545442950499161e-02
1.445511354976378171e-03 1.801911865569273130e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.446951642121330206e-03 3.846496677702815337e-01 -4.024582915370311306e-03 1.866761902332485235e-01
1.447274989305157022e-03 1.827270353069411768e-01 -1.670283590444017951e-07 0.000000000000000000e+00
1.449111125965872604e-03 1.811976161398134999e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.449796123844139528e-03 3.835512422435730095e-01 -3.953108705934127443e-03 1.824335495461292533e-01
1.450178766229374971e-03 4.356214724447304842e-01 -7.856021233921617677e-03 3.860803025278549128e-01
1.451680431129705184e-03 3.672230901454724417e-01 -3.108370492853557501e-03 1.400071426749364134e-01
1.452894426035376829e-03 1.786551652723444572e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.455649084166017737e-03 1.852796461583276211e-01 -8.449608973370618210e-07 0.000000000000000000e+00
1.457998159720454157e-03 7.054834755880706743e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.465178898295185772e-03 4.328520405770279189e-01 -7.520417061720672570e-03 3.691097397793778323e-01
1.466422115039174578e-03 1.840061157603747610e-01 -4.259752886645091661e-07 0.000000000000000000e+00
1.468820679099397397e-03 4.372316375426568702e-01 -7.861953871447389594e-03 3.945655839020935085e-01
1.469173320812672268e-03 4.412901984777481412e-01 -8.249135515812433886e-03 4.200214280248091847e-01
1.472530311890651866e-03 3.978781006303302448e-01 -4.747901798658575589e-03 2.248599564173220933e-01
1.472615649401029514e-03 3.358189632056992613e-01 -1.923725135100974072e-03 0.000000000000000000e+00
1.474105156000153627e-03 4.270025486523119085e-01 -6.945761557638086697e-03 3.394112549695427750e-01
1.475569235804899404e-03 1.809334019365390345e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.477070877428723894e-03 4.498510526431850343e-01 -9.101997401356892725e-03 4.836610383315984585e-01
1.477137161039511482e-03 4.008015853359074843e-01 -4.928087145578802751e-03 2.333452377915606613e-01
1.477493651607056369e-03 2.505121227395578076e-01 -4.823230684096300081e-04 0.000000000000000000e+00
1.478547753381728724e-03 4.347392239527373414e-01 -7.613779304819958543e-03 3.818376618407356426e-01
1.480026248689189639e-03 3.427360694398186580e-01 -2.126789987306175207e-03 0.000000000000000000e+00
1.483100693081829125e-03 4.399316994253464341e-01 -8.042041619373300684e-03 4.115361466505706445e-01
1.483417726520913638e-03 2.714234285296956983e-01 -7.558080155612951568e-04 0.000000000000000000e+00
1.485730301682620935e-03 3.794539408704324379e-01 -3.625176427342400969e-03 1.697056274847713875e-01
1.487039625826296063e-03 1.820742904262092343e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.487654320987658041e-03 4.041280864197530631e-01 -5.111345171842524363e-03 2.460731598529185271e-01
1.487852524237567864e-03 3.921043681236487943e-01 -4.314324773197538571e-03 2.078893936688449573e-01
1.488917522602939414e-03 4.452825245025631151e-01 -8.509815363209102118e-03 4.497199128346441865e-01
1.489411992754867409e-03 1.815611032262996749e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.490974225423581656e-03 3.906175203362179937e-01 -4.235518377598878129e-03 2.036467529817256594e-01
1.490999000829822119e-03 2.821616369455875462e-01 -8.566817645947773360e-04 0.000000000000000000e+00
1.490999000829822119e-03 3.936366407559823699e-01 -4.410714057444947711e-03 2.121320343559642552e-01
1.491565738247518924e-03 4.437369282290978267e-01 -8.368963832208406450e-03 4.369919907732863762e-01
1.493961726492486208e-03 4.168040672671096125e-01 -6.011292830199211137e-03 2.927422074112306927e-01
1.497242403201863581e-03 2.739508316186556880e-01 -7.750824398317406527e-04 0.000000000000000000e+00
1.498109542420203444e-03 3.700328946439962463e-01 -3.129022339882917350e-03 1.484924240491749814e-01
1.498357296482580314e-03 4.398767337296141666e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.500364104387877373e-03 3.891760973936900236e-01 -4.117275133957380012e-03 1.994041122946063893e-01
1.502395687699414895e-03 1.768014082231141315e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.502593890949324718e-03 3.604523097342885452e-01 -2.716563012420151677e-03 1.230365799264592636e-01
1.503527097917636834e-03 3.485561808601518874e-01 -2.271751696496693458e-03 9.758073580374354572e-02
1.505331573338652973e-03 4.105484339983178077e-01 -5.490009066379621973e-03 2.715290039756342311e-01
1.505431382286162578e-03 4.495531579295551916e-01 -8.867802781597567199e-03 4.836610383315984585e-01
1.506514598986527509e-03 4.058873509712273009e-01 -5.160099777570576092e-03 2.545584412271570951e-01
1.506737577642677794e-03 4.202224529627935912e-01 -6.211067416392021361e-03 3.097127701597077731e-01
1.508479426342371199e-03 1.834378261572466862e-01 -1.746943053557099878e-07 0.000000000000000000e+00
1.508886844133840166e-03 3.156504114520709003e-01 -1.395140245366056908e-03 0.000000000000000000e+00
1.510872547063460414e-03 4.092274037187989544e-01 -5.381202999677012905e-03 2.630437226013956353e-01
1.511660542622979275e-03 4.233531381736950205e-01 -6.425098526751869300e-03 3.224406922210656390e-01
1.511904736707585239e-03 3.865185862409629136e-01 -3.915446095489492559e-03 1.909188309203678213e-01
1.512407016436866092e-03 4.080274668307488639e-01 -5.288586064463229527e-03 2.588010819142763652e-01
1.517442617754785616e-03 3.183797537026687996e-01 -1.444626058184428699e-03 0.000000000000000000e+00
1.520873093911155605e-03 4.184149835201733669e-01 -6.015644412888775799e-03 3.012274887854692329e-01
1.525461590907238596e-03 3.728418171066967268e-01 -3.206035110986773032e-03 1.527350647362942793e-01
1.526080976063194650e-03 2.612550064353333368e-01 -5.229197070353349547e-04 0.000000000000000000e+00
1.527191969511454417e-03 4.250096847533404443e-01 -6.509551203488480979e-03 3.309259735953042347e-01
1.527232063867435541e-03 1.844965815238865658e-01 -3.910681638325056711e-07 0.000000000000000000e+00
1.527539972208342978e-03 3.436359214067664092e-01 -2.079169204181527657e-03 0.000000000000000000e+00
1.528151595933016638e-03 4.366856234568075590e-01 -7.515360268473729802e-03 3.903229432149741829e-01
1.528919212956232621e-03 4.259381097807658501e-01 -6.560587476127063659e-03 3.351686142824235048e-01
1.530131754983149461e-03 4.290514022252705506e-01 -6.801146714161074996e-03 3.521391770309006408e-01
1.530821337123448866e-03 3.444267655064249811e-01 -2.088640668501022882e-03 8.909545442950499161e-02
1.531086461536192156e-03 1.804664565018440914e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.533736576590817580e-03 3.756498575335738277e-01 -3.307880142748641054e-03 1.612203461105328195e-01
1.536800009691793867e-03 3.876343170685405681e-01 -3.902166981439815149e-03 1.951614716074870914e-01
1.536932603995552760e-03 2.374426853121983372e-01 -2.448228864584023508e-04 0.000000000000000000e+00
1.543176006367601161e-03 3.081699626581314022e-01 -1.212343098504198562e-03 0.000000000000000000e+00
1.543387192066307534e-03 1.820499969333707613e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.543462299950788819e-03 3.954412252881003842e-01 -4.348152361317511594e-03 2.163746750430835253e-01
1.544277747272164436e-03 1.825650243778149662e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.545256800636919670e-03 3.816113424118781627e-01 -3.558957418768908185e-03 1.781909088590099832e-01
1.545620054312614455e-03 3.779375062983891809e-01 -3.386869590708547866e-03 1.654629867976521174e-01
1.551078443349965252e-03 3.450063790137464781e-01 -2.082457688342884659e-03 8.909545442950499161e-02
1.554952582799508376e-03 3.538386257834830739e-01 -2.370513253866402166e-03 1.103086578651014116e-01
1.555035167486965020e-03 2.971783732813237933e-01 -1.024852417125135355e-03 0.000000000000000000e+00
1.560859452570152739e-03 4.321274819050677785e-01 -6.931936317204277255e-03 3.648670990922585067e-01
1.564871519917861165e-03 4.473255438985700438e-01 -8.271463449116773017e-03 4.666904755831213225e-01
1.568292074441632322e-03 4.333375840926420031e-01 -7.009783157716723695e-03 3.733523804664970469e-01
1.570676707292058272e-03 3.619937467188267810e-01 -2.628217703479011989e-03 1.272792206135785475e-01
1.570920389470549516e-03 4.447599934136097222e-01 -8.014780820832885164e-03 4.454772721475248609e-01
1.571228019555434563e-03 1.838602252969318285e-01 -1.189935714981889053e-07 0.000000000000000000e+00
1.573055146290934514e-03 3.652157000965300382e-01 -2.766700373926843457e-03 1.357645019878171155e-01
1.575264286680512493e-03 4.125344023372302660e-01 -5.349383406601693376e-03 2.757716446627535012e-01
1.576085464329420038e-03 1.851627977373453138e-01 -4.341335167943574831e-07 0.000000000000000000e+00
1.576460694106454619e-03 4.463573778215301768e-01 -8.110353760101482457e-03 4.582051942088827268e-01
1.576721906414196850e-03 2.556878256476259881e-01 -4.775348989605830556e-04 0.000000000000000000e+00
1.579215963975512393e-03 3.587844887767410174e-01 -2.505916764734199102e-03 1.187939392393399796e-01
1.582197410910889113e-03 1.809062863148976907e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.583237838254855645e-03 3.512054607190638889e-01 -2.225443625395817724e-03 1.060660171779821276e-01
1.585987908347311071e-03 1.633501943301325920e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.587223237630580597e-03 4.154524610524341632e-01 -5.516686059862246916e-03 2.884995667241113670e-01
1.587325780284171151e-03 8.510326169791190831e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.590827371032520199e-03 2.891618936768145520e-01 -9.025703186171742023e-04 0.000000000000000000e+00
1.594015139968499306e-03 1.746299154092363914e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.594163792405935143e-03 3.635815435062406120e-01 -2.657368432725665426e-03 1.315218613006978177e-01
1.596938064399838764e-03 4.374076193246809741e-01 -7.196865386225465011e-03 3.945655839020935085e-01
1.597174692469609247e-03 4.426116435863372556e-01 -7.671738991223576304e-03 4.285067093990477805e-01
1.597781001716716553e-03 3.009063888324385871e-01 -1.058962048076174433e-03 0.000000000000000000e+00
1.598028755779100363e-03 1.990197759487883078e-01 -4.109836203039927602e-06 0.000000000000000000e+00
1.598844203100475980e-03 1.815106759960880556e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.599069322841109586e-03 4.046341015512540107e-01 -4.749096114758585840e-03 2.460731598529185271e-01
1.599630898715842520e-03 3.098625658821957951e-01 -1.190082037233350593e-03 0.000000000000000000e+00
1.599748839972617298e-03 4.491085146328567257e-01 -8.235668650707819033e-03 4.794183976444791884e-01
1.600147053012472564e-03 4.307507265623088943e-01 -6.628578301214049784e-03 3.606244584051392366e-01
1.602561508111152722e-03 4.141690780219356993e-01 -5.368830590461162386e-03 2.842569260369920969e-01
1.606997452837349849e-03 3.024539118641580426e-01 -1.077819784142631729e-03 0.000000000000000000e+00
1.607393859337162556e-03 3.393956713915561862e-01 -1.839460798875626468e-03 0.000000000000000000e+00
1.607665088861627567e-03 4.068056461983480254e-01 -4.851116330709440670e-03 2.545584412271570951e-01
1.609012519211396042e-03 3.431694410809478235e-01 -1.942243030087756252e-03 0.000000000000000000e+00
1.609589579715027530e-03 4.392762084596408823e-01 -7.314956462053023509e-03 4.072935059634513189e-01
1.614065325672542350e-03 4.241747849243847623e-01 -6.058325730795826453e-03 3.266833329081849091e-01
1.616373006926845324e-03 3.807110105944539469e-01 -3.364424776582781128e-03 1.739482681718906854e-01
1.617187499999998834e-03 4.500000000000000111e-01 -8.230757578205375943e-03 4.879036790187177841e-01
1.617394864988672132e-03 3.680697945538639604e-01 -2.796103708139249366e-03 1.400071426749364134e-01
1.617567681093917686e-03 1.847722722560854181e-01 -2.103692279800179659e-07 0.000000000000000000e+00
1.618121610238325292e-03 4.022469068767746680e-01 -4.539198248376934836e-03 2.418305191657992292e-01
1.618181254734833707e-03 3.438289748741837903e-01 -1.946285279290761814e-03 0.000000000000000000e+00
1.619985118417419101e-03 3.885859627235022651e-01 -3.731873081969658626e-03 1.951614716074870914e-01
1.620884798721460018e-03 1.832859613066308568e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.621835015416545067e-03 4.282170064634539530e-01 -6.314508279611861369e-03 3.478965363437813707e-01
1.622331288214345912e-03 3.443124341718153403e-01 -1.954149140057483483e-03 8.909545442950499161e-02
1.622444918626904375e-03 4.343810331250317347e-01 -6.822335479252528839e-03 3.775950211536163170e-01
1.622531632548739056e-03 3.574567661320824374e-01 -2.369727157635974878e-03 1.187939392393399796e-01
1.623448322579559844e-03 2.865250152415790286e-01 -8.496157063417374491e-04 0.000000000000000000e+00
1.623776214375698135e-03 3.457519758734933779e-01 -1.994899156474545191e-03 9.333809511662426173e-02
1.626245190661561313e-03 3.139034464001335123e-01 -1.250291221659041545e-03 0.000000000000000000e+00
1.628469811431852710e-03 1.861462497365169166e-01 -5.520092703469996762e-07 0.000000000000000000e+00
1.629522885146124367e-03 3.469443538234305846e-01 -2.025269302057225267e-03 9.333809511662426173e-02
1.630467001449684150e-03 3.446667917734663744e-01 -1.952410296009621888e-03 8.909545442950499161e-02
1.630530647735051186e-03 4.219283592471537725e-01 -5.811946683543936856e-03 3.181980515339463689e-01
1.634811975574176901e-03 3.929518222624901469e-01 -3.922690100350515602e-03 2.078893936688449573e-01
1.636515972958781096e-03 4.411247369965182186e-01 -7.332361618891383367e-03 4.200214280248091847e-01
1.637495977916646195e-03 1.690038675506782551e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.637718956572796480e-03 3.056050113041711702e-01 -1.101081557497343277e-03 0.000000000000000000e+00
1.639306417787318726e-03 1.908752985723930484e-01 -1.962687221794735424e-06 0.000000000000000000e+00
1.642376732945587114e-03 3.664640630380419095e-01 -2.680908481510419286e-03 1.357645019878171155e-01
1.644317778970130761e-03 4.113182685491306168e-01 -5.030801290938492591e-03 2.715290039756342311e-01
1.648735753880074817e-03 1.872740782843250740e-01 -8.580525499786483337e-07 0.000000000000000000e+00
1.650205761316872466e-03 3.982124485596708063e-01 -4.199792410325376910e-03 2.248599564173220933e-01
1.651072900535212329e-03 3.965341107949895139e-01 -4.098696378389428928e-03 2.206173157302028232e-01
1.653215973174818054e-03 4.361575767582854812e-01 -6.785666034097486213e-03 3.903229432149741829e-01
1.653558699627785677e-03 2.287914104058587916e-01 -1.048096283525614081e-04 0.000000000000000000e+00
1.655039627728331630e-03 1.854364747976229300e-01 -2.713731074131407652e-07 0.000000000000000000e+00
1.655901351928758258e-03 3.560990728901860525e-01 -2.275775448075205692e-03 1.145512985522206817e-01
1.662692566060948451e-03 2.990982859574252140e-01 -9.843695365245792341e-04 0.000000000000000000e+00
1.663848981087324985e-03 4.294663991001196335e-01 -6.226966818686976296e-03 3.521391770309006408e-01
1.666260224559269754e-03 3.415152034750800203e-01 -1.826049235390686271e-03 0.000000000000000000e+00
1.668575979486337790e-03 4.434493378354532056e-01 -7.345689538304023616e-03 4.369919907732863762e-01
1.669679230620148280e-03 2.907758016647191135e-01 -8.715113783563937936e-04 0.000000000000000000e+00
1.672178793827298893e-03 1.802747810120659544e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.676202401365511907e-03 1.827737895529836232e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.677972568456496949e-03 1.836462682096622334e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.678158613405193733e-03 4.262016767853816224e-01 -5.925897123269276145e-03 3.351686142824235048e-01
1.680233553677648595e-03 3.911845988077698455e-01 -3.711924920113580505e-03 2.036467529817256594e-01
1.680904783665171376e-03 4.199815216108446214e-01 -5.484582236019207649e-03 3.054701294725885585e-01
1.681086775846794834e-03 3.743519106760188064e-01 -2.927439923953230761e-03 1.569777054234135216e-01
1.681521874802027749e-03 3.294551629437699192e-01 -1.511255566386730895e-03 0.000000000000000000e+00
1.683206602426233489e-03 3.313759017934258533e-01 -1.548617943836162400e-03 0.000000000000000000e+00
1.685188634925290085e-03 2.449961931333863863e-01 -3.723148083972484474e-04 0.000000000000000000e+00
1.685973418858087436e-03 4.170917752655306510e-01 -5.270686232852804867e-03 2.969848480983499628e-01
1.688558905824935619e-03 1.887313788335643616e-01 -1.277917422675935643e-06 0.000000000000000000e+00
1.688949755700712430e-03 4.253183267286490543e-01 -5.843402661945404017e-03 3.309259735953042347e-01
1.689218767673389410e-03 3.944284031529370349e-01 -3.872437430268148208e-03 2.163746750430835253e-01
1.690007451438636787e-03 1.393508992531625190e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.690341919422855277e-03 3.037408550525834694e-01 -1.035371215121392262e-03 0.000000000000000000e+00
1.690727314631004785e-03 3.453051947833030155e-01 -1.894195327215996046e-03 9.333809511662426173e-02
1.691345323375503806e-03 4.231281435756744091e-01 -5.666081839420313536e-03 3.224406922210656390e-01
1.693801164277954074e-03 1.821315138735150885e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.694840490870375138e-03 4.084771819423249628e-01 -4.668546687511005572e-03 2.630437226013956353e-01
1.694922463819407976e-03 3.766401752325108099e-01 -2.996709831836115358e-03 1.654629867976521174e-01
1.698297577648250067e-03 4.095065340821778532e-01 -4.737495991499166177e-03 2.672863632885149610e-01
1.698479263960668562e-03 3.194231805208229691e-01 -1.287261555919382190e-03 0.000000000000000000e+00
1.699899720584985285e-03 3.425439649776111928e-01 -1.807297834996511414e-03 0.000000000000000000e+00
1.700335172611477930e-03 1.861593870665700368e-01 -3.252899176741855377e-07 0.000000000000000000e+00
1.701441301417590257e-03 2.639650085804444712e-01 -5.553773632880487513e-04 0.000000000000000000e+00
1.702586475750382522e-03 3.500520528540954635e-01 -2.015538085057752820e-03 1.018233764908628297e-01
1.711353098401507955e-03 4.477318370399222536e-01 -7.524953139371320932e-03 4.666904755831213225e-01
1.712422770830793195e-03 3.846888051516746398e-01 -3.323185486566598845e-03 1.866761902332485235e-01
1.714423614286440800e-03 3.346307727480567484e-01 -1.588841075510791321e-03 0.000000000000000000e+00
1.715532084313693695e-03 3.439429427229195868e-01 -1.825051968804155232e-03 0.000000000000000000e+00
1.716323673836464558e-03 3.433532113935577335e-01 -1.811842744839137122e-03 0.000000000000000000e+00
1.717991272784748225e-03 3.446815621348371939e-01 -1.840451864654603451e-03 8.909545442950499161e-02
1.719081390659238373e-03 1.853909024002664552e-01 -7.565430100691782761e-08 0.000000000000000000e+00
1.719996551343992708e-03 1.841364609796585783e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.720798087280421551e-03 1.858053761072830101e-01 -1.646236728005041373e-07 0.000000000000000000e+00
1.724059870901670233e-03 3.866379001463317588e-01 -3.392210288977919388e-03 1.909188309203678213e-01
1.727065035917602076e-03 3.823405964605876006e-01 -3.180402292477413524e-03 1.781909088590099832e-01
1.727390905578392311e-03 1.870719441431632768e-01 -5.001479010847021279e-07 0.000000000000000000e+00
1.729380159989420129e-03 4.397838164825028096e-01 -6.785068210194474675e-03 4.115361466505706445e-01
1.732277907561183272e-03 4.452605275091683912e-01 -7.215484982621856586e-03 4.497199128346441865e-01
1.734574278026888849e-03 3.264293228810912773e-01 -1.393546043848434496e-03 0.000000000000000000e+00
1.735091120529254349e-03 4.188070432167760315e-01 -5.220658754071048208e-03 3.012274887854692329e-01
1.739541458101186155e-03 1.834703000786246652e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.740534612780092472e-03 4.484661593039804828e-01 -7.455643707605409676e-03 4.751757569573599183e-01
1.741940832148403118e-03 3.224048859610003648e-01 -1.300759766086041032e-03 0.000000000000000000e+00
1.744451406647209990e-03 2.756638951337025412e-01 -6.623052288421756462e-04 0.000000000000000000e+00
1.747584730863324665e-03 3.460654646900980236e-01 -1.843178736760542986e-03 9.333809511662426173e-02
1.751737619122159528e-03 1.865265353559101558e-01 -2.691578227252732283e-07 0.000000000000000000e+00
1.752417575940669325e-03 4.469502224832641590e-01 -7.258813397011208007e-03 4.624478348960020524e-01
1.752766767066878117e-03 2.529611396315761263e-01 -4.073421257256833270e-04 0.000000000000000000e+00
1.753890836423986632e-03 3.602097146014326956e-01 -2.260822741377869691e-03 1.230365799264592636e-01
1.754139508094013089e-03 1.839245238875162891e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.755235934521003072e-03 4.376779360267649688e-01 -6.511223767544050897e-03 3.988082245892127786e-01
1.759392512327220826e-03 4.461264526396795382e-01 -7.130570912047612050e-03 4.539625535217634567e-01
1.761807955128570635e-03 3.583715705663156337e-01 -2.198996620950176631e-03 1.187939392393399796e-01
1.763532343794040058e-03 3.454494498184310092e-01 -1.810887251492746507e-03 9.333809511662426173e-02
1.764668138137630293e-03 1.785230804077969080e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.766749272261641801e-03 2.960114428271435894e-01 -8.728626576997374105e-04 0.000000000000000000e+00
1.767986666162096876e-03 3.795932740730705302e-01 -2.977669405618537518e-03 1.697056274847713875e-01
1.769078160448044057e-03 2.932372813962415559e-01 -8.392752480962845140e-04 0.000000000000000000e+00
1.770316930759956164e-03 3.369926882758387254e-01 -1.590300024612999359e-03 0.000000000000000000e+00
1.772827505258763037e-03 2.596587391638958686e-01 -4.351135881201025242e-04 0.000000000000000000e+00
1.775850104819835795e-03 1.959608154409426539e-01 -2.991369479663050397e-06 0.000000000000000000e+00
1.777551349381518986e-03 3.246048744122113638e-01 -1.318969278997657573e-03 0.000000000000000000e+00
1.778143580148473790e-03 1.845989533178283848e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.781620709856157614e-03 4.131656724358865884e-01 -4.705641126351040732e-03 2.800142853498728268e-01
1.781699343732956464e-03 1.874152187892546007e-01 -4.211243747671871611e-07 0.000000000000000000e+00
1.781986147098173212e-03 3.708285703398872535e-01 -2.610644345199379570e-03 1.484924240491749814e-01
1.783212875225891059e-03 1.850078669807554976e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.788841412509241391e-03 1.868377016274041513e-01 -2.319943478538028523e-07 0.000000000000000000e+00
1.788922343237249468e-03 2.493972621268295831e-01 -3.826184500721301063e-04 0.000000000000000000e+00
1.789208178016629680e-03 4.005134065917006492e-01 -3.942138957168089125e-03 2.333452377915606613e-01
1.793581445043296307e-03 4.404688199494335432e-01 -6.543433876466569002e-03 4.157787873376899146e-01
1.797371674372133521e-03 2.044222012650510623e-01 -6.900416064658805148e-06 0.000000000000000000e+00
1.797733602614565163e-03 3.784708664883944529e-01 -2.877350009364895017e-03 1.697056274847713875e-01
1.800885652823595862e-03 4.209150686529642416e-01 -5.119184141473814148e-03 3.097127701597077731e-01
1.801831247495021271e-03 2.139215947772189208e-01 -1.985243048729893743e-05 0.000000000000000000e+00
1.803039048549136270e-03 4.038868672627817791e-01 -4.097139765076788891e-03 2.460731598529185271e-01
1.804073651161489100e-03 4.065021207930680780e-01 -4.240862645087822326e-03 2.545584412271570951e-01
1.804748915035278567e-03 1.856046497738060297e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.805603303094795165e-03 4.353221124264028963e-01 -6.110940361349694559e-03 3.818376618407356426e-01
1.806142168180480123e-03 3.643981058104286408e-01 -2.335791755911495113e-03 1.315218613006978177e-01
1.806356888367881275e-03 1.821100760714736144e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.806705808672405544e-03 4.311337039033704688e-01 -5.802459165308703620e-03 3.606244584051392366e-01
1.808966564491643059e-03 1.880569527002997621e-01 -5.122817361540168242e-07 0.000000000000000000e+00
1.813442654552022137e-03 3.992178135719675058e-01 -3.814967108462636279e-03 2.291025971044413634e-01
1.814843059750173571e-03 1.858789761850656863e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.816046136824227275e-03 4.325406634195203548e-01 -5.849142047852041656e-03 3.691097397793778323e-01
1.816770817456687948e-03 3.630687014174668881e-01 -2.265846721881403791e-03 1.315218613006978177e-01
1.817103779990870971e-03 4.497028382109522493e-01 -7.207245823456819370e-03 4.836610383315984585e-01
1.819592460944936818e-03 3.439778249529737986e-01 -1.707250040646704969e-03 0.000000000000000000e+00
1.819890468186140253e-03 1.912767520029445834e-01 -1.757064984147068331e-06 0.000000000000000000e+00
1.820585244438815975e-03 1.885236230328476703e-01 -6.206217130058563078e-07 0.000000000000000000e+00
1.822266203452216349e-03 1.862948350297928268e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.822791241172586063e-03 3.889474737082762035e-01 -3.298398053972373574e-03 1.994041122946063893e-01
1.824426417984310878e-03 3.429472503768057345e-01 -1.673135641762791203e-03 0.000000000000000000e+00
1.825021027734026469e-03 1.012571127368795398e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.828867409552521750e-03 4.156642153127064199e-01 -4.716990981205827424e-03 2.884995667241113670e-01
1.830446671772872902e-03 1.890922401487425408e-01 -7.787049930536930594e-07 0.000000000000000000e+00
1.833134973277063262e-03 4.334693012244764665e-01 -5.893922023692725956e-03 3.733523804664970469e-01
1.838550846493827717e-03 1.897628040479843181e-01 -1.017295157821110872e-06 0.000000000000000000e+00
1.840183576351843431e-03 3.176156931108062853e-01 -1.142853128292630306e-03 0.000000000000000000e+00
1.842859320225577469e-03 3.478737997256515779e-01 -1.779487354751320069e-03 9.758073580374354572e-02
1.843217442095583525e-03 4.412137768431885765e-01 -6.388037097429261763e-03 4.200214280248091847e-01
1.843477787773904752e-03 1.924066886788833863e-01 -2.055411202474421062e-06 0.000000000000000000e+00
1.844544047849783208e-03 3.385200567889944945e-01 -1.552942649653147114e-03 0.000000000000000000e+00
1.849548679909912563e-03 2.787098955951836654e-01 -6.357977403234078406e-04 0.000000000000000000e+00
1.852284985887776847e-03 3.449776899818920439e-01 -1.696011005064513785e-03 8.909545442950499161e-02
1.852357476891219878e-03 4.108719693118437766e-01 -4.361514655589881356e-03 2.715290039756342311e-01
1.852413654869967952e-03 1.850337452241716529e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.858467826155681124e-03 2.840404790936341128e-01 -7.022095850525407815e-04 0.000000000000000000e+00
1.861268135266332113e-03 4.285970685127794000e-01 -5.430217685367189420e-03 3.478965363437813707e-01
1.861498684185496078e-03 4.247436186472251518e-01 -5.178242386127008406e-03 3.309259735953042347e-01
1.863058387768956603e-03 4.271429422943154863e-01 -5.338651405600381220e-03 3.394112549695427750e-01
1.863135237408684863e-03 4.258584590057974406e-01 -5.252576537041709834e-03 3.351686142824235048e-01
1.864449404481549610e-03 1.839908424732281111e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.864727745465213915e-03 3.205951336789972794e-01 -1.172462884745312586e-03 0.000000000000000000e+00
1.872961438805054168e-03 1.475030006858710774e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.873816878526009255e-03 4.078975449140481713e-01 -4.144947859719186854e-03 2.588010819142763652e-01
1.878288151146281781e-03 4.420186871637679094e-01 -6.348334201191664639e-03 4.242640687119285103e-01
1.880322294696423757e-03 1.855440707360859198e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.883089533114494507e-03 4.091159268045643227e-01 -4.191212507548627841e-03 2.630437226013956353e-01
1.887395712827158456e-03 1.869146253831389659e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.888012498094802927e-03 3.977229186777083703e-01 -3.582766521680784758e-03 2.248599564173220933e-01
1.888644270953886151e-03 2.673616403326051216e-01 -5.433799647462287351e-04 0.000000000000000000e+00
1.889573348687813292e-03 4.018110488746634013e-01 -3.783344398230461744e-03 2.375878784786799591e-01
1.892779010972747700e-03 3.525372799301020876e-01 -1.852536054619471169e-03 1.060660171779821276e-01
1.892984860952982851e-03 3.855519218510859991e-01 -3.008090927410006152e-03 1.866761902332485235e-01
1.894403518864946900e-03 1.879867060106425458e-01 -2.026271341097889579e-07 0.000000000000000000e+00
1.894986774950875585e-03 2.890140409518648368e-01 -7.364593547345487734e-04 0.000000000000000000e+00
1.896257053567870776e-03 1.860258201774962761e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.900217931484322886e-03 1.864789935484026662e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.900536465948239606e-03 3.008114288556961169e-01 -8.677590196230766662e-04 0.000000000000000000e+00
1.902394621416114706e-03 3.669533988721231932e-01 -2.283884085576616020e-03 1.400071426749364134e-01
1.906854194538995517e-03 3.541800824315399776e-01 -1.878898261040932082e-03 1.103086578651014116e-01
1.908473479997598032e-03 1.887851366669842657e-01 -3.838281915084551564e-07 0.000000000000000000e+00
1.909587288890138290e-03 3.727291935458917349e-01 -2.477734999223833983e-03 1.527350647362942793e-01
1.909827243287594289e-03 3.615929408203356621e-01 -2.101002350310225957e-03 1.272792206135785475e-01
1.910011911824834041e-03 4.223036857441475611e-01 -4.893099954889155306e-03 3.181980515339463689e-01
1.910501899966145223e-03 4.485581262391623580e-01 -6.687759853555088306e-03 4.751757569573599183e-01
1.910743933318401200e-03 3.330763080944075250e-01 -1.368658335492393876e-03 0.000000000000000000e+00
1.913516943601818732e-03 4.197055737633883510e-01 -4.725499675943111572e-03 3.054701294725885585e-01
1.916359692065744413e-03 3.443046623472784673e-01 -1.618143233604661495e-03 0.000000000000000000e+00
1.916987507741878261e-03 4.439994416909245345e-01 -6.348597081265276720e-03 4.412346314604056463e-01
1.922479217406590501e-03 3.560305965290597729e-01 -1.912739084260499291e-03 1.145512985522206817e-01
1.922503992812830964e-03 3.459468454635604151e-01 -1.651274857292987135e-03 9.333809511662426173e-02
1.925584401655126843e-03 3.931144579078392765e-01 -3.279326424870552745e-03 2.121320343559642552e-01
1.925781250000001277e-03 4.500000000000000111e-01 -6.745186344376836313e-03 4.879036790187177841e-01
1.926005583561173073e-03 2.982349581138828420e-01 -8.223393492585052023e-04 0.000000000000000000e+00
1.927492107935468990e-03 3.357156062479184078e-01 -1.411521071767864004e-03 0.000000000000000000e+00
1.929988000712062890e-03 3.453678098530432172e-01 -1.625707334797937310e-03 9.333809511662426173e-02
1.930432122809078166e-03 3.156076709361905208e-01 -1.053382180197528183e-03 0.000000000000000000e+00
1.930743505220065825e-03 1.884806322875313689e-01 -2.155307762521436370e-07 0.000000000000000000e+00
1.931358030454077834e-03 1.892183869837117671e-01 -4.319742653773002211e-07 0.000000000000000000e+00
1.936675525181119628e-03 3.304914962338246776e-01 -1.300782663672374545e-03 0.000000000000000000e+00
1.937156351583667335e-03 3.437767289522470349e-01 -1.585358362080535512e-03 0.000000000000000000e+00
1.938278400693514703e-03 1.900304853477518263e-01 -6.663587402830681685e-07 0.000000000000000000e+00
1.939186099679926500e-03 3.113940329218107261e-01 -9.839123385905535792e-04 0.000000000000000000e+00
1.940502953492871663e-03 1.911169540379764054e-01 -1.101262015310545896e-06 0.000000000000000000e+00
1.941834315324512950e-03 1.804604319121658473e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.942034927294458702e-03 4.389505039913492723e-01 -5.852084437850142012e-03 4.072935059634513189e-01
1.943103740528646928e-03 1.869935125014129118e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.943500486883138756e-03 1.874225330440964510e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.943530054240374949e-03 2.912514630034190311e-01 -7.322895143467198463e-04 0.000000000000000000e+00
1.947371102464463821e-03 4.455803634991152284e-01 -6.346019640037165246e-03 4.497199128346441865e-01
1.948625223587498179e-03 3.949464212674875241e-01 -3.323264318951012555e-03 2.163746750430835253e-01
1.949432794776641276e-03 4.320548659647037715e-01 -5.402344362942079065e-03 3.648670990922585067e-01
1.954233870875642098e-03 4.173837782339449021e-01 -4.471413361243270143e-03 2.969848480983499628e-01
1.963412317746569824e-03 3.838772730651192067e-01 -2.817481786992039397e-03 1.824335495461292533e-01
1.963432963918432250e-03 3.135337842065253344e-01 -1.001353105647165244e-03 0.000000000000000000e+00
1.964230262999862309e-03 1.887825375646788872e-01 -1.863495114731635602e-07 0.000000000000000000e+00
1.964677919585544608e-03 1.850749283237121401e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.965051623792672675e-03 3.062893740791546304e-01 -8.971144199031329518e-04 0.000000000000000000e+00
1.969438935314031525e-03 4.467614525883399912e-01 -6.360372955171913339e-03 4.582051942088827268e-01
1.970403111540133811e-03 3.411106665650561753e-01 -1.494698139883465305e-03 0.000000000000000000e+00
1.973710169469122810e-03 1.857194907990204480e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.976887198997204220e-03 1.905482687575572875e-01 -6.956717248009241681e-07 0.000000000000000000e+00
1.983830973895657490e-03 3.912540776770198070e-01 -3.073825276573454758e-03 2.036467529817256594e-01
1.984062160042335266e-03 3.745640573877857538e-01 -2.427609594296803019e-03 1.569777054234135216e-01
1.987349489407097547e-03 3.272205075445816513e-01 -1.204696744890173740e-03 0.000000000000000000e+00
1.989270500998202573e-03 3.806889680473571902e-01 -2.653722465363822849e-03 1.739482681718906854e-01
1.995302394809585211e-03 3.685856238039594834e-01 -2.216529819269220675e-03 1.442497833620556835e-01
1.995949786508702251e-03 1.890743697807626134e-01 -1.490364771800426185e-07 0.000000000000000000e+00
1.998415021875629694e-03 1.866433790770033463e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.998828760964160844e-03 2.568015605212996544e-01 -3.606446706421899190e-04 0.000000000000000000e+00
1.999397156589505231e-03 1.897803832377138733e-01 -3.542041200884434200e-07 0.000000000000000000e+00
2.000739220067417057e-03 3.445206101978708357e-01 -1.545599351538112136e-03 0.000000000000000000e+00
2.000914024322550389e-03 3.989275855645311175e-01 -3.396064166064083345e-03 2.291025971044413634e-01
2.002010336048590244e-03 6.635643702687571421e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.002902250673170570e-03 4.376000228623685429e-01 -5.571263575071278701e-03 3.988082245892127786e-01
2.003924236180502916e-03 4.301097217282821572e-01 -5.104692169861273568e-03 3.563818177180199664e-01
2.005410760554791894e-03 3.763331618655693100e-01 -2.469255140550674459e-03 1.612203461105328195e-01
2.007415008221505315e-03 1.881357362650675491e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.010707038909348432e-03 3.713617710132904870e-01 -2.283553168105998538e-03 1.484924240491749814e-01
2.011563319770627578e-03 2.079949726310164337e-01 -9.611496387637076273e-06 0.000000000000000000e+00
2.012917708644992865e-03 3.960287219089231314e-01 -3.246934805615012132e-03 2.206173157302028232e-01
2.014848202181680759e-03 4.404979063692795460e-01 -5.762135177064071564e-03 4.157787873376899146e-01
2.015175023435580859e-03 3.451788941136771371e-01 -1.546095998521362751e-03 8.909545442950499161e-02
2.016188062268442494e-03 3.218956131771918416e-01 -1.091659853121463696e-03 0.000000000000000000e+00
2.020994491078662025e-03 3.503945169830706141e-01 -1.665262641835558478e-03 1.018233764908628297e-01
2.022910048002139749e-03 1.837276271214130507e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.023552716655385719e-03 4.495193754130540897e-01 -6.362969851192619430e-03 4.836610383315984585e-01
2.024731193295263576e-03 1.915258413534274007e-01 -8.601468633522241312e-07 0.000000000000000000e+00
2.025136571958637000e-03 3.455556972039752206e-01 -1.548736617795710632e-03 9.333809511662426173e-02
2.028351559478419608e-03 1.876180967860048843e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.028600540793804030e-03 3.649099159172890516e-01 -2.061198684661909395e-03 1.357645019878171155e-01
2.029098342937671329e-03 4.183153030183762722e-01 -4.341572633699726513e-03 3.012274887854692329e-01
2.030673416449087221e-03 1.929685500718800739e-01 -1.492125601568756034e-06 0.000000000000000000e+00
2.031694713750670234e-03 3.879949495020770245e-01 -2.869026443882202043e-03 1.951614716074870914e-01
2.031889475971937475e-03 4.057214664939288173e-01 -3.660073051408837055e-03 2.503158005400378250e-01
2.032289017631173922e-03 3.434999962018012720e-01 -1.492721188171863313e-03 0.000000000000000000e+00
2.034554896759743770e-03 1.946322269311174802e-01 -2.316254490827482620e-06 0.000000000000000000e+00
2.049748414635350902e-03 4.266300815847855477e-01 -4.770122172121889562e-03 3.394112549695427750e-01
2.055703688208912472e-03 4.280048941619734593e-01 -4.835916738452419872e-03 3.436538956566621006e-01
2.057001867951178953e-03 1.887356201816678125e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.057310868861947362e-03 1.896686692636362637e-01 -1.067527673484708946e-07 0.000000000000000000e+00
2.057622873081116355e-03 1.907546381286316373e-01 -4.407345652714458883e-07 0.000000000000000000e+00
2.059643716984735362e-03 1.883578315443875661e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.060913864380058136e-03 4.334862071288774210e-01 -5.126971082824874695e-03 3.733523804664970469e-01
2.067379557202521367e-03 1.903561608712601161e-01 -2.740091184989291734e-07 0.000000000000000000e+00
2.067774434356253743e-03 4.008089172314657778e-01 -3.365024198420359450e-03 2.333452377915606613e-01
2.067833543581650002e-03 4.212308515249627572e-01 -4.397965047401751135e-03 3.139554108468270432e-01
2.067909934417543061e-03 1.844715489479442638e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.070682944700939776e-03 3.440782741326569028e-01 -1.475716855777668528e-03 0.000000000000000000e+00
2.077154143169238076e-03 4.099437014174668326e-01 -3.781069147626220026e-03 2.672863632885149610e-01
2.077930974502491257e-03 4.116414902499193618e-01 -3.870381115595573039e-03 2.715290039756342311e-01
2.079594087368984157e-03 3.778818190937238142e-01 -2.422830596932675114e-03 1.654629867976521174e-01
2.080274383924184123e-03 1.900034397592977597e-01 -1.165154702575395924e-07 0.000000000000000000e+00
2.083007332893023478e-03 1.710700541076055348e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.083676268861453518e-03 3.588734567901235017e-01 -1.826815194632248982e-03 1.187939392393399796e-01
2.087689884672054574e-03 2.714449016918152879e-01 -5.101534342121199876e-04 0.000000000000000000e+00
2.089027756608914654e-03 3.426449855204999340e-01 -1.428315051661666578e-03 0.000000000000000000e+00
2.089407646171242972e-03 4.127611061246685420e-01 -3.906522321690591645e-03 2.757716446627535012e-01
2.091401301700386572e-03 3.445972837208088890e-01 -1.468503657941057448e-03 0.000000000000000000e+00
2.092261066072159670e-03 1.892221847938971857e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.098869557335160396e-03 3.901538020892462155e-01 -2.850687504269431086e-03 1.994041122946063893e-01
2.100914445957460797e-03 1.966756456933444475e-01 -2.899913721587799443e-06 0.000000000000000000e+00
2.101551495060444141e-03 4.417346219732972701e-01 -5.573461161354148832e-03 4.242640687119285103e-01
2.102526453176316312e-03 4.085266370375806311e-01 -3.663323978209814813e-03 2.630437226013956353e-01
2.104765186412227429e-03 4.241708330772162583e-01 -4.480657476513619231e-03 3.266833329081849091e-01
2.106983027081635318e-03 1.863523911636421060e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.108112924946524414e-03 4.025776048656528605e-01 -3.366889329564507274e-03 2.418305191657992292e-01
2.109241047070699315e-03 4.145330886526757963e-01 -3.955543038018996538e-03 2.842569260369920969e-01
2.110903930535291961e-03 1.920173886836235577e-01 -6.560752848214560212e-07 0.000000000000000000e+00
2.113750553342577665e-03 3.450849763548192728e-01 -1.459017803141381044e-03 8.909545442950499161e-02
2.114003256696098121e-03 1.887152323347616178e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.114514274781521819e-03 1.882021381864273368e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.115527295992278289e-03 1.896997999073714025e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.118560040844923165e-03 1.780732597786019444e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.121929496093334644e-03 4.042336484670923102e-01 -3.421051625580959904e-03 2.460731598529185271e-01
2.126093996473343850e-03 1.893766411124860882e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.128601863043616538e-03 1.913594847570775082e-01 -3.505307001150197166e-07 0.000000000000000000e+00
2.134139183330600875e-03 1.872960210488506250e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.136370805107319637e-03 1.827204899430667495e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.137730699627506115e-03 3.455413520346881096e-01 -1.448779540993581829e-03 9.333809511662426173e-02
2.140396464518169728e-03 4.447191103998373585e-01 -5.613506860990260736e-03 4.454772721475248609e-01
2.141149017482663064e-03 4.354277273958915284e-01 -5.038176096344064783e-03 3.860803025278549128e-01
2.141591992570121561e-03 3.476184898830622094e-01 -1.497526154686595022e-03 9.758073580374354572e-02
2.143739194444105323e-03 3.943821387406023504e-01 -2.949226906321994121e-03 2.121320343559642552e-01
2.144644363401247700e-03 1.927116501873046284e-01 -7.761297132476645657e-07 0.000000000000000000e+00
2.145912089331965256e-03 3.191756175662021078e-01 -9.737284106066043665e-04 0.000000000000000000e+00
2.146388052036415917e-03 1.903226248159486100e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.147629850831153653e-03 4.167442564179278941e-01 -3.981075917351955401e-03 2.927422074112306927e-01
2.152785582282407129e-03 3.440411879019774632e-01 -1.408361881801486548e-03 0.000000000000000000e+00
2.155921353452217026e-03 3.391718106995885162e-01 -1.303840136328911388e-03 0.000000000000000000e+00
2.158820075982094411e-03 3.615004064421074581e-01 -1.817939414118041695e-03 1.272792206135785475e-01
2.159670698262942945e-03 2.867769746547594312e-01 -6.141285174896102175e-04 0.000000000000000000e+00
2.163336234909364608e-03 1.918146745101386719e-01 -3.617079424471153146e-07 0.000000000000000000e+00
2.170493627355593591e-03 1.892079386361896765e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.172389810674163479e-03 3.924238321340434155e-01 -2.830722553143726495e-03 2.078893936688449573e-01
2.174046437980504953e-03 1.898737751689192621e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.180430902702097662e-03 1.922471790418943116e-01 -4.401893295873158911e-07 0.000000000000000000e+00
2.180541463094036458e-03 3.795679402498314814e-01 -2.342842873512534368e-03 1.697056274847713875e-01
2.188245000124398876e-03 3.522262966397022854e-01 -1.559121439586458064e-03 1.060660171779821276e-01
2.188345936964632144e-03 3.445346829160925162e-01 -1.388945849961457923e-03 0.000000000000000000e+00
2.190539834871781111e-03 1.943170893971807867e-01 -1.236939009216926318e-06 0.000000000000000000e+00
2.191355690018756408e-03 3.461599874601947180e-01 -1.427082594733270100e-03 9.333809511662426173e-02
2.195820568060807831e-03 4.459376807846757163e-01 -5.544464629602926901e-03 4.539625535217634567e-01
2.197738160926235307e-03 1.907379384076664242e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.199327865181642527e-03 3.435106066571830263e-01 -1.362834291693758824e-03 0.000000000000000000e+00
2.203048821506056743e-03 4.482397034666124602e-01 -5.686944210095715331e-03 4.709331162702405926e-01
2.204084743179395012e-03 2.526834705075445831e-01 -3.056319239344221358e-04 0.000000000000000000e+00
2.204574057452605984e-03 4.193946094204248354e-01 -4.003380281602684707e-03 3.054701294725885585e-01
2.206661385428174138e-03 3.452851745301924735e-01 -1.396736848010529837e-03 8.909545442950499161e-02
2.212753382539865699e-03 4.432098981040855090e-01 -5.314783492842405782e-03 4.327493500861670506e-01
2.213612951495184944e-03 4.399752806520385029e-01 -5.122664965469822876e-03 4.115361466505706445e-01
2.214721650924351970e-03 3.250660086209005706e-01 -1.029713464707526826e-03 0.000000000000000000e+00
2.214992115775790693e-03 4.249010355806194794e-01 -4.262786611308310575e-03 3.309259735953042347e-01
2.215679633298897611e-03 2.620333854087283365e-01 -4.079703436550883395e-04 0.000000000000000000e+00
2.222121238920848896e-03 2.386888784455847567e-01 -2.198348214404977855e-04 0.000000000000000000e+00
2.224119440950404758e-03 1.925919923713150794e-01 -3.734328827542372602e-07 0.000000000000000000e+00
2.225546438833291008e-03 4.324902305712204909e-01 -4.654548891735868846e-03 3.691097397793778323e-01
2.226265766754532971e-03 3.888494087476488392e-01 -2.613641835868141944e-03 1.994041122946063893e-01
2.228166438042987474e-03 2.940457818930041212e-01 -6.505068764076429866e-04 0.000000000000000000e+00
2.229752064042231363e-03 1.990988063585609757e-01 -3.550897942975866353e-06 0.000000000000000000e+00
2.233312109795694556e-03 1.922152124282396901e-01 -2.116042806980052062e-07 0.000000000000000000e+00
2.234375000000003719e-03 4.500000000000000111e-01 -5.698955416895933046e-03 4.879036790187177841e-01
2.235679585334313102e-03 1.897082312155698169e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.237804759275402455e-03 4.228678450038041436e-01 -4.100906035817706088e-03 3.181980515339463689e-01
2.238051825132043871e-03 3.564549410235567928e-01 -1.620336441594013958e-03 1.145512985522206817e-01
2.239923438845291270e-03 1.933517259798951948e-01 -5.692873825172389390e-07 0.000000000000000000e+00
2.242471941126478185e-03 3.853290602552514876e-01 -2.464686166321768644e-03 1.866761902332485235e-01
2.244761096524522381e-03 1.902182311393953995e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.245139655933377221e-03 4.262828397617672294e-01 -4.276699775543390050e-03 3.351686142824235048e-01
2.245173378014095333e-03 1.885278559457525260e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.245239207865783182e-03 3.455958062161885724e-01 -1.375271964808224374e-03 9.333809511662426173e-02
2.245256053329473811e-03 1.912689796883877691e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.254477919468013403e-03 1.807481392572270473e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.256094514725061340e-03 4.287875323883554302e-01 -4.384934876562954220e-03 3.478965363437813707e-01
2.260597444808859491e-03 3.542464379865309931e-01 -1.550705272922051157e-03 1.103086578651014116e-01
2.263412359174439559e-03 1.958991721895612104e-01 -1.654915616725066057e-06 0.000000000000000000e+00
2.269289654979550486e-03 1.908563777760624303e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.271659204890433270e-03 4.312049227425475695e-01 -4.465861742446435717e-03 3.606244584051392366e-01
2.273736668583888065e-03 2.022767784899923149e-01 -4.819201050743228800e-06 0.000000000000000000e+00
2.281750174324158331e-03 4.420008743958685482e-01 -5.080715875459794473e-03 4.242640687119285103e-01
2.283390818548065859e-03 4.367397027609837834e-01 -4.774450684121673769e-03 3.903229432149741829e-01
2.283448627829288979e-03 2.692587994245833616e-01 -4.467749948965066926e-04 0.000000000000000000e+00
2.283841312920337208e-03 3.811768077599336779e-01 -2.271039028828758695e-03 1.739482681718906854e-01
2.286713654230616843e-03 4.060272932141567592e-01 -3.214604364979150447e-03 2.545584412271570951e-01
2.287693480764775578e-03 3.442406000854281167e-01 -1.318160114711789191e-03 0.000000000000000000e+00
2.290174631400555827e-03 1.918678349013011042e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.291555555373157860e-03 3.911880223892856279e-01 -2.613979828849726048e-03 2.036467529817256594e-01
2.292027800445017860e-03 4.112913953132457667e-01 -3.443599753501962527e-03 2.715290039756342311e-01
2.293724066135628681e-03 3.459875084160494718e-01 -1.348882793405950346e-03 9.333809511662426173e-02
2.294401849654265080e-03 1.928491144984009753e-01 -1.629814584683188412e-07 0.000000000000000000e+00
2.297141169010301354e-03 1.949673152805297405e-01 -9.741587576160565124e-07 0.000000000000000000e+00
2.297369908203276967e-03 3.761897921330640271e-01 -2.098598014140776354e-03 1.612203461105328195e-01
2.297735778760010006e-03 3.355233577198598049e-01 -1.151761924448788631e-03 0.000000000000000000e+00
2.300411522633744044e-03 1.335648148148148306e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.301526415914467716e-03 3.679749021998679481e-01 -1.861942873503422916e-03 1.400071426749364134e-01
2.302294453507852667e-03 3.426016599208567270e-01 -1.272641970001000232e-03 0.000000000000000000e+00
2.303374816294279093e-03 1.914637135790157041e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.307576112446890759e-03 1.943634567883069653e-01 -6.452995390879149359e-07 0.000000000000000000e+00
2.312835930058418366e-03 4.016881172552028145e-01 -2.990018591408167767e-03 2.375878784786799591e-01
2.314455813409499463e-03 1.877691707633201701e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.316239336789441272e-03 3.732294300360299855e-01 -1.993721679888530406e-03 1.527350647362942793e-01
2.318472793781438390e-03 1.636316872427983626e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.325087827247052097e-03 3.042806080543277725e-01 -7.121681900639973122e-04 0.000000000000000000e+00
2.326078480984927754e-03 1.971615011419156072e-01 -1.978881164462549958e-06 0.000000000000000000e+00
2.327317155004678118e-03 3.986158453567230087e-01 -2.848596727901748973e-03 2.291025971044413634e-01
2.327515628250259594e-03 1.938403828184708244e-01 -3.569157983045352905e-07 0.000000000000000000e+00
2.332074491806244987e-03 2.768520106183000595e-01 -4.742923120765987939e-04 0.000000000000000000e+00
2.333095789107848816e-03 4.180649854985469815e-01 -3.687155704469114240e-03 3.012274887854692329e-01
2.334601583242536249e-03 3.332222497417399731e-01 -1.091802459774675153e-03 0.000000000000000000e+00
2.336534064929125798e-03 1.749485596707818780e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.337247929686377124e-03 3.447838462152165717e-01 -1.292031653372808023e-03 0.000000000000000000e+00
2.337700548150412061e-03 3.453422566581784703e-01 -1.303236896100417111e-03 9.333809511662426173e-02
2.340547680739726855e-03 3.705275491540924171e-01 -1.892833254262113116e-03 1.484924240491749814e-01
2.348273019447871812e-03 4.100182399781391318e-01 -3.292365669309510814e-03 2.672863632885149610e-01
2.348277607486064233e-03 1.853032545004995868e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.348574912360922029e-03 2.995951455570797228e-01 -6.671754127933254494e-04 0.000000000000000000e+00
2.348823889900160389e-03 1.866943036149025237e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.352115960237717573e-03 3.464602811297752272e-01 -1.319159103191889799e-03 9.333809511662426173e-02
2.352274708876618547e-03 1.917471578786450470e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.356608337833687727e-03 4.077386647812268894e-01 -3.176183648815472660e-03 2.588010819142763652e-01
2.360764412230140219e-03 3.412339751731612858e-01 -1.211771007385688357e-03 0.000000000000000000e+00
2.362498690666833823e-03 1.900429798416004845e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.364874750682935400e-03 1.905622152321330975e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.366636183508609437e-03 3.647076474622771292e-01 -1.711239353545553326e-03 1.315218613006978177e-01
2.373994479161374571e-03 7.102004267642125779e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.374693764152821518e-03 1.912543261473582112e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.377044810864412105e-03 3.443117670187934021e-01 -1.256609316481862096e-03 0.000000000000000000e+00
2.379971775318276417e-03 4.216832950673524705e-01 -3.774811416354037497e-03 3.139554108468270432e-01
2.385440716843448272e-03 2.227898651967010479e-01 -4.504452066160231742e-05 0.000000000000000000e+00
2.386349760143950671e-03 3.447686819020431837e-01 -1.259436567011907107e-03 0.000000000000000000e+00
2.386382182280502584e-03 3.597720043240924537e-01 -1.572847546796665719e-03 1.230365799264592636e-01
2.388265113154618147e-03 4.340733613891287757e-01 -4.387335635951334148e-03 3.775950211536163170e-01
2.389493636847893343e-03 3.827084216240302927e-01 -2.208228453297366237e-03 1.781909088590099832e-01
2.390560967466030806e-03 3.488216824633402213e-01 -1.338473612158151606e-03 9.758073580374354572e-02
2.390575649188250718e-03 1.886848236942367807e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.391832771652925571e-03 2.897413059492963683e-01 -5.602187345159139343e-04 0.000000000000000000e+00
2.391955731076485236e-03 1.921193125872758256e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.392181462555542648e-03 1.960545555948094154e-01 -9.644768574573427860e-07 0.000000000000000000e+00
2.394904922026465377e-03 2.647350258542340296e-01 -3.973955098403493405e-04 0.000000000000000000e+00
2.397722279569580728e-03 1.942473731156409977e-01 -1.995023697668417677e-07 0.000000000000000000e+00
2.399557192753434820e-03 4.137820645502824357e-01 -3.371433564285011147e-03 2.800142853498728268e-01
2.409448085488333224e-03 4.151739445206523715e-01 -3.416260389616127945e-03 2.884995667241113670e-01
2.409970000321802475e-03 1.929804050870680687e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.411691135193377855e-03 1.949102331742775807e-01 -3.687614757891016955e-07 0.000000000000000000e+00
2.412236695101592499e-03 1.979063757587076200e-01 -1.856236243510109903e-06 0.000000000000000000e+00
2.412532766941186124e-03 4.446478288381128241e-01 -4.923582303397551138e-03 4.454772721475248609e-01
2.417695916782897081e-03 3.454700074358354467e-01 -1.258279982246880355e-03 9.333809511662426173e-02
2.420090498879118313e-03 3.459729135422997537e-01 -1.265627334646763280e-03 9.333809511662426173e-02
2.421314128664996124e-03 3.745171931910912244e-01 -1.923365320696140447e-03 1.569777054234135216e-01
2.432476567509639365e-03 4.481295077910811830e-01 -5.075047696832596031e-03 4.709331162702405926e-01
2.435047333458582874e-03 1.938059656872103409e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.435487037444727942e-03 2.056411218507792904e-01 -6.417740658091271484e-06 0.000000000000000000e+00
2.442225947941543962e-03 3.135569082456943213e-01 -7.758437448436919515e-04 0.000000000000000000e+00
2.444901691815271061e-03 3.472479423868312653e-01 -1.274155050437768451e-03 9.333809511662426173e-02
2.445298098315083768e-03 3.306434239642782602e-01 -9.933176808922484710e-04 0.000000000000000000e+00
2.450543392803254672e-03 1.945726968714056593e-01 -8.308350367622883460e-08 0.000000000000000000e+00
2.450922115531169176e-03 2.833504801097394554e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.454555841779448855e-03 3.504404651692286099e-01 -1.327779869947777296e-03 1.018233764908628297e-01
2.457091191684496190e-03 3.439260190689089058e-01 -1.206397938221886144e-03 0.000000000000000000e+00
2.460956155057675288e-03 2.834347850937357638e-01 -5.034536030525582542e-04 0.000000000000000000e+00
2.462962962962965408e-03 3.967592592592592560e-01 -2.598347368324023608e-03 2.206173157302028232e-01
2.465084301895736907e-03 1.969024819736947540e-01 -9.559960052944960424e-07 0.000000000000000000e+00
2.465384835390056761e-03 3.777190213425315468e-01 -1.977272204213174553e-03 1.654629867976521174e-01
2.466370236485035394e-03 1.928547754953285898e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.468983386678863523e-03 3.098708276177412624e-01 -7.273873446626735306e-04 0.000000000000000000e+00
2.469429343991150216e-03 6.181635167403340403e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.470678437388997006e-03 4.273174021198966610e-01 -3.882146279237611713e-03 3.394112549695427750e-01
2.471129467032401328e-03 3.444178324073162711e-01 -1.207364770083039270e-03 0.000000000000000000e+00
2.471240978388092313e-03 1.957201787451081920e-01 -4.062113413684737082e-07 0.000000000000000000e+00
2.471643148886225327e-03 4.046217483673146820e-01 -2.882166238629257221e-03 2.460731598529185271e-01
2.472759800914915707e-03 3.801330336084134953e-01 -2.044944775313629198e-03 1.739482681718906854e-01
2.477626304350222242e-03 4.463324793658499101e-01 -4.850053783878862865e-03 4.582051942088827268e-01
2.480018842008123447e-03 3.464004597179422551e-01 -1.236390919419772926e-03 9.333809511662426173e-02
2.480532008730364224e-03 1.942359634319737460e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.481016054941338755e-03 1.934188491561038559e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.487388843766563662e-03 1.951906873708973422e-01 -1.365475626805137200e-07 0.000000000000000000e+00
2.492272268542830571e-03 3.210946011645695597e-01 -8.457438157709893170e-04 0.000000000000000000e+00
2.492715473032203199e-03 3.940032364050446434e-01 -2.467213135220656071e-03 2.121320343559642552e-01
2.493051668611051541e-03 1.974910466765801564e-01 -1.092655300429895256e-06 0.000000000000000000e+00
2.493055293727640398e-03 1.998508450199377728e-01 -2.587234231845461445e-06 0.000000000000000000e+00
2.495071889447746105e-03 4.758802011888429995e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.495296703319167808e-03 3.450948521070281161e-01 -1.200014704608436816e-03 0.000000000000000000e+00
2.496817179176089030e-03 3.456827629580079275e-01 -1.213643748946310712e-03 9.333809511662426173e-02
2.504472779703705021e-03 2.584220857379589953e-01 -3.173409578205341436e-04 0.000000000000000000e+00
2.506121414760795196e-03 2.472714667178134151e-01 -2.461981950603839048e-04 0.000000000000000000e+00
2.506138022503212603e-03 4.493765025970270499e-01 -4.972881430764753904e-03 4.794183976444791884e-01
2.506689515845407501e-03 1.987743287004659631e-01 -1.719762423712801721e-06 0.000000000000000000e+00
2.506920073260941739e-03 1.981149955855038836e-01 -1.337501647818287241e-06 0.000000000000000000e+00
2.508124654191958014e-03 1.921650722428138169e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.516398008573068890e-03 4.200793769518472720e-01 -3.460841883285359008e-03 3.097127701597077731e-01
2.518074477728511618e-03 4.001606912463785415e-01 -2.656769485597063225e-03 2.333452377915606613e-01
2.518633300780330486e-03 2.444208940879608605e-01 -2.347868746889133790e-04 0.000000000000000000e+00
2.519126056082177101e-03 3.429193378631557598e-01 -1.153636135380097308e-03 0.000000000000000000e+00
2.519859631571780278e-03 1.937083297607035959e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.530023892922658724e-03 1.965214299369599238e-01 -4.426750476362181167e-07 0.000000000000000000e+00
2.530691840834403683e-03 4.497921675323423574e-01 -4.940551221326331885e-03 4.836610383315984585e-01
2.530859963758916309e-03 4.030926116445663898e-01 -2.744120259676294422e-03 2.418305191657992292e-01
2.530945645372151276e-03 4.410581031102229210e-01 -4.463961713826753580e-03 4.200214280248091847e-01
2.532309325023851532e-03 3.379327973378042360e-01 -1.061500787304374849e-03 0.000000000000000000e+00
2.534152628842163690e-03 1.959152932696178462e-01 -1.772551142729906701e-07 0.000000000000000000e+00
2.534387400455750949e-03 1.909057274471323840e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.544856046567754715e-03 1.940117892877707417e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.548233029177761344e-03 3.883994746516232777e-01 -2.218680100653648395e-03 1.951614716074870914e-01
2.551951404730697093e-03 4.246516115304113104e-01 -3.614198378185280291e-03 3.266833329081849091e-01
2.554278606545563879e-03 1.948215749182264922e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.556005299929255126e-03 1.943292277373052657e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.557984190660604618e-03 3.450130906893001947e-01 -1.163482490932016365e-03 0.000000000000000000e+00
2.559794197216559708e-03 4.391579235355695943e-01 -4.303051982324033325e-03 4.072935059634513189e-01
2.564054878883816058e-03 1.874836352953573315e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.567486731451622262e-03 2.024913565716190134e-01 -4.051908285926267370e-06 0.000000000000000000e+00
2.569947449268743245e-03 3.445587962509967239e-01 -1.150617064829898006e-03 0.000000000000000000e+00
2.570778621792078888e-03 1.952596967381204085e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.575064335329980969e-03 3.459805232246958018e-01 -1.172153846058473278e-03 9.333809511662426173e-02
2.575699417996034357e-03 1.961691332938146071e-01 -8.817925040560529223e-08 0.000000000000000000e+00
2.576013141628134828e-03 3.625590611187319290e-01 -1.504303372776435391e-03 1.272792206135785475e-01
2.581364629375602904e-03 3.180155464106081964e-01 -7.726576641105469901e-04 0.000000000000000000e+00
2.584901446061625696e-03 3.928543535290411892e-01 -2.327765812723450040e-03 2.078893936688449573e-01
2.585506939657505887e-03 4.310148159281400604e-01 -3.852419683128896488e-03 3.606244584051392366e-01
2.587031094441340218e-03 1.979525324634579531e-01 -7.732962255697093182e-07 0.000000000000000000e+00
2.590834748030075574e-03 1.967465145675671989e-01 -2.299858075182725607e-07 0.000000000000000000e+00
2.598030831043630917e-03 1.934701766940332135e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.600293039741637113e-03 3.016248511123530429e-01 -6.039305429287168767e-04 0.000000000000000000e+00
2.601834008835818279e-03 1.976642822973380675e-01 -5.585265225915348776e-07 0.000000000000000000e+00
2.603407298110149704e-03 3.909864329445673636e-01 -2.242984693984510433e-03 2.036467529817256594e-01
2.604243187690577499e-03 3.979456603820068494e-01 -2.470686511431329294e-03 2.248599564173220933e-01
2.605505345668779338e-03 1.956435931969869590e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.608560480651299363e-03 2.034134854603675824e-01 -4.474971645038107893e-06 0.000000000000000000e+00
2.608708419393902800e-03 3.453856237098756332e-01 -1.144227455087711270e-03 9.333809511662426173e-02
2.610797811986656503e-03 2.342030559365950448e-01 -1.364300379180427764e-04 0.000000000000000000e+00
2.611948491965269958e-03 2.143290443655394839e-01 -1.546988686204779965e-05 0.000000000000000000e+00
2.614776558706996545e-03 1.985657653227524688e-01 -9.169302194794368404e-07 0.000000000000000000e+00
2.617635824108420495e-03 3.354078815898660637e-01 -9.835704497902970390e-04 0.000000000000000000e+00
2.617816592813196341e-03 3.724419033711070526e-01 -1.710231473056686912e-03 1.527350647362942793e-01
2.619441675940893666e-03 1.949448096464769242e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.619575531955152525e-03 4.428918967486512592e-01 -4.382355762531237042e-03 4.327493500861670506e-01
2.622417936316220888e-03 3.854020242186390610e-01 -2.054210951566034192e-03 1.866761902332485235e-01
2.629697643511036409e-03 1.944880536034658824e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.629825323977638685e-03 3.277868803874748327e-01 -8.707593363585855450e-04 0.000000000000000000e+00
2.634637258433686346e-03 2.018879633784998462e-01 -2.998948630440490806e-06 0.000000000000000000e+00
2.634777346533161146e-03 2.499212826584979452e-01 -2.359750149611504586e-04 0.000000000000000000e+00
2.636886314755539085e-03 3.521042905044963200e-01 -1.252005249943581068e-03 1.060660171779821276e-01
2.645370107155077533e-03 3.448666458459751505e-01 -1.117043718028135936e-03 0.000000000000000000e+00
2.645577072362140236e-03 1.937152707598951418e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.647083459039786812e-03 4.180560906572883817e-01 -3.178480758693003408e-03 3.012274887854692329e-01
2.647973563938178787e-03 1.994981313806108714e-01 -1.211005971854357756e-06 0.000000000000000000e+00
2.652339201227267573e-03 1.980783195075319081e-01 -4.751145516170506532e-07 0.000000000000000000e+00
2.652778776823870588e-03 1.953472731868463319e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.654593797180408721e-03 2.006055307325266546e-01 -1.843476033268362057e-06 0.000000000000000000e+00
2.661636945587561587e-03 3.069573045267490197e-01 -6.354633015954081095e-04 0.000000000000000000e+00
2.661636945587561587e-03 3.664437585733882341e-01 -1.531080422873258746e-03 1.357645019878171155e-01
2.662921732223273719e-03 1.960706766748660790e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.667272128917999585e-03 1.957225621963093742e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.671893571049237248e-03 1.988834712775197910e-01 -7.333507872551948623e-07 0.000000000000000000e+00
2.672065556398602049e-03 4.164719040098315839e-01 -3.081356910811716351e-03 2.927422074112306927e-01
2.675637114729366439e-03 4.088196232037046296e-01 -2.781348847986832989e-03 2.630437226013956353e-01
2.681754575453026979e-03 1.830614546111421492e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.682004394132610214e-03 4.294013469980675346e-01 -3.609159516240398324e-03 3.521391770309006408e-01
2.685204066478791285e-03 3.457971408263593727e-01 -1.110391173067375170e-03 9.333809511662426173e-02
2.688974822134405918e-03 3.442707777251489687e-01 -1.088045035292986573e-03 0.000000000000000000e+00
2.692077819984491083e-03 1.968879511271957039e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.696394087716928734e-03 3.465830324219120184e-01 -1.121595049367938961e-03 9.333809511662426173e-02
2.697536509226813872e-03 4.227874307778285434e-01 -3.305045603787127445e-03 3.181980515339463689e-01
2.699815846600728264e-03 4.134111430055264491e-01 -2.924992184399595810e-03 2.800142853498728268e-01
2.702704728449509264e-03 1.983857311181512484e-01 -3.327442150667523279e-07 0.000000000000000000e+00
2.705786719504145454e-03 3.488225880201188955e-01 -1.152397198424682384e-03 9.758073580374354572e-02
2.706121187488363944e-03 4.371913580246913344e-01 -3.921344704014943783e-03 3.945655839020935085e-01
2.706139080837305366e-03 3.249314315151321519e-01 -8.082170718471607795e-04 0.000000000000000000e+00
2.706909939224545758e-03 1.973966330034657990e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.709521611994565593e-03 4.111693783976019811e-01 -2.826945020325383716e-03 2.715290039756342311e-01
2.713175839976468551e-03 1.920221233345605349e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.713645954662953497e-03 1.941901234266154852e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.715003170624771811e-03 2.091918364409219577e-01 -8.282421940347244613e-06 0.000000000000000000e+00
2.715619802957820739e-03 4.476648669999742092e-01 -4.443137356047134265e-03 4.666904755831213225e-01
2.723625011995689515e-03 3.563112838490067880e-01 -1.281244087566893800e-03 1.145512985522206817e-01
2.723858960405702023e-03 1.991953469203758820e-01 -5.892655104033808593e-07 0.000000000000000000e+00
2.725557493682279064e-03 2.872764039187793439e-01 -4.637458513834474653e-04 0.000000000000000000e+00
2.732308791882201437e-03 3.841149581985582318e-01 -1.922078330942006245e-03 1.824335495461292533e-01
2.733389308861938760e-03 1.954534167170750847e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733882030178325095e-03 1.218364197530864140e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.739522564331901833e-03 3.435980193473970323e-01 -1.054508917535941330e-03 0.000000000000000000e+00
2.740407036138974017e-03 1.980049109025052156e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.741257261922688815e-03 1.972266093542713039e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.743325589189479774e-03 4.262663682327859638e-01 -3.389319102587145388e-03 3.351686142824235048e-01
2.743394562696968575e-03 3.794205869217076588e-01 -1.786554464343619204e-03 1.697056274847713875e-01
2.743740108881731476e-03 4.448153655536271067e-01 -4.246716647675948669e-03 4.454772721475248609e-01
2.744299017959278553e-03 4.211296420521786210e-01 -3.170945602013613973e-03 3.139554108468270432e-01
2.745042986288921683e-03 1.958821543656901754e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.750509692325542321e-03 3.454227663472904664e-01 -1.076998442285257915e-03 9.333809511662426173e-02
2.752809166089310866e-03 3.956617974746555189e-01 -2.239432951583889345e-03 2.163746750430835253e-01
2.752890119474299402e-03 3.688070150134084013e-01 -1.526386901827808196e-03 1.442497833620556835e-01
2.752930590502550290e-03 1.985865171291960329e-01 -1.674389288311884001e-07 0.000000000000000000e+00
2.753785121112226064e-03 2.000615689276632470e-01 -8.513155421340841021e-07 0.000000000000000000e+00
2.757454452802572675e-03 3.446555175770530943e-01 -1.061517255222983475e-03 0.000000000000000000e+00
2.757858506032696833e-03 2.046543500447455532e-01 -4.362469857036859887e-06 0.000000000000000000e+00
2.759648452666116358e-03 4.403071319299790010e-01 -3.989878696111781586e-03 4.157787873376899146e-01
2.761977340852511675e-03 8.655978509373571383e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.762139986806431968e-03 4.065389849902852903e-01 -2.598928078851974344e-03 2.545584412271570951e-01
2.764446623007593695e-03 1.794207223849872135e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.768248442639766049e-03 1.989033752079270023e-01 -2.118962610186774214e-07 0.000000000000000000e+00
2.769143959723961712e-03 2.014149856773722602e-01 -1.536208219594093730e-06 0.000000000000000000e+00
2.770672726776376993e-03 1.995013922513207694e-01 -4.733630684761289294e-07 0.000000000000000000e+00
2.775710823194089960e-03 1.977549816337120792e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.778488772698851916e-03 1.965207058105540860e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.781698564218164360e-03 2.275391694468436032e-01 -6.457086241987397253e-05 0.000000000000000000e+00
2.782695086113527727e-03 1.933464078483469184e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.794086267337292373e-03 2.033093278463648790e-01 -2.740045278632640595e-06 0.000000000000000000e+00
2.798099883147900369e-03 4.343021262002743077e-01 -3.653029853603259602e-03 3.775950211536163170e-01
2.802237477946084576e-03 1.948947346941942438e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.805468174304437401e-03 2.019929341660778033e-01 -1.652918822957744993e-06 0.000000000000000000e+00
2.806127114769095543e-03 3.112611454046639858e-01 -6.358880897350488535e-04 0.000000000000000000e+00
2.806828068824623879e-03 2.006699893243557298e-01 -8.421606496460007319e-07 0.000000000000000000e+00
2.807464986705955623e-03 2.177450083828684768e-01 -2.075487311244020132e-05 0.000000000000000000e+00
2.812584319720895509e-03 3.475070505370200236e-01 -1.080062722147554118e-03 9.758073580374354572e-02
2.816059435789587673e-03 1.982655244906265379e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.821461256015296570e-03 4.018640853620418785e-01 -2.376419838354950839e-03 2.375878784786799591e-01
2.823847887252435573e-03 1.997383142852895421e-01 -2.846286806574183266e-07 0.000000000000000000e+00
2.824784026559029604e-03 1.973952439321523811e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.826035530092987913e-03 3.441387465087062392e-01 -1.022112217746967526e-03 0.000000000000000000e+00
2.827955777011059713e-03 1.989282615742091198e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.832961020809605934e-03 2.060896575388982688e-01 -5.069319277095337209e-06 0.000000000000000000e+00
2.836088839379892479e-03 2.000777837991423447e-01 -3.771732082846832989e-07 0.000000000000000000e+00
2.837344126629295915e-03 3.418851292993954627e-01 -9.820277147417006205e-04 0.000000000000000000e+00
2.837641431504153711e-03 3.396403834103880470e-01 -9.493081981273724171e-04 0.000000000000000000e+00
2.838459019910012648e-03 3.643662995986384212e-01 -1.377534085104264484e-03 1.315218613006978177e-01
2.838817917781545630e-03 1.961223697051293624e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.839221487802655319e-03 1.993147926106510481e-01 -1.794492838863798265e-08 0.000000000000000000e+00
2.839439942475527334e-03 3.814378586030977569e-01 -1.763386444078780292e-03 1.781909088590099832e-01
2.844968285564047905e-03 2.013228941167081176e-01 -9.468184336093642215e-07 0.000000000000000000e+00
2.848707779623919911e-03 1.905548899125208695e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.848969986006609501e-03 4.311528702151320447e-01 -3.435443565588322534e-03 3.606244584051392366e-01
2.850795212388006206e-03 2.040318509353218346e-01 -2.853965100389695446e-06 0.000000000000000000e+00
2.851562500000001665e-03 4.500000000000000111e-01 -4.308352580504899026e-03 4.879036790187177841e-01
2.852500653446991830e-03 4.495720911007368148e-01 -4.286528641666079165e-03 4.836610383315984585e-01
2.853336090595869068e-03 3.455442779253732333e-01 -1.029903138092624990e-03 9.333809511662426173e-02
2.854376960340958280e-03 4.487162733022103667e-01 -4.244800811095857107e-03 4.751757569573599183e-01
2.860005881022857632e-03 4.461488199066311333e-01 -4.106063437726674425e-03 4.539625535217634567e-01
2.861826476176214384e-03 3.899614930649034084e-01 -1.975876482402478748e-03 1.994041122946063893e-01
2.863160099929568103e-03 2.971190769530390741e-01 -5.076835585381014957e-04 0.000000000000000000e+00
2.864782095601023371e-03 1.996357668054055401e-01 -2.716139729207471976e-08 0.000000000000000000e+00
2.865572985088424285e-03 1.986880537430309734e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.865966551913574911e-03 2.016870043292612324e-01 -1.027543176888574654e-06 0.000000000000000000e+00
2.869601705551519388e-03 2.909867758133076188e-01 -4.611684329521774459e-04 0.000000000000000000e+00
2.874011727861926213e-03 2.689698562493296752e-01 -3.340596813889817451e-04 0.000000000000000000e+00
2.879264113984432438e-03 3.233726439059086966e-01 -7.336445818998402549e-04 0.000000000000000000e+00
2.879815494218736227e-03 1.978634009951652506e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.884301779919551389e-03 2.738911810059818652e-01 -3.484423074080972098e-04 0.000000000000000000e+00
2.885366204780151489e-03 3.462271577549426160e-01 -1.027398099814305805e-03 9.333809511662426173e-02
2.887626646233806826e-03 1.969256977978260936e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.887737302917914306e-03 1.061680765127267223e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.892473075939983040e-03 3.867620542021075192e-01 -1.861739513846021564e-03 1.909188309203678213e-01
2.893088790665389320e-03 2.945659007773205884e-01 -4.842122910179394880e-04 0.000000000000000000e+00
2.899794345054614031e-03 2.008666923434908602e-01 -3.748581770138877545e-07 0.000000000000000000e+00
2.903653729962603347e-03 1.992332972604438368e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.904252231491308289e-03 2.028621393069787726e-01 -1.486209548974925360e-06 0.000000000000000000e+00
2.904601096097428337e-03 2.523703419100144507e-01 -2.111521187566934308e-04 0.000000000000000000e+00
2.904912623890684720e-03 4.103130542451769447e-01 -2.572964017729523212e-03 2.672863632885149610e-01
2.915800712566050945e-03 2.024038347904723312e-01 -1.114304720713319308e-06 0.000000000000000000e+00
2.916650201997966763e-03 3.589421497400464567e-01 -1.230168218226200365e-03 1.187939392393399796e-01
2.917983944700455745e-03 3.766908685536117796e-01 -1.593044158603676907e-03 1.654629867976521174e-01
2.919035959620536191e-03 1.995147240064232275e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.923463438713483353e-03 3.618657633208578472e-01 -1.281451071164635674e-03 1.272792206135785475e-01
2.924132374681920332e-03 3.449829096738866729e-01 -9.919001843340202566e-04 0.000000000000000000e+00
2.927710356266162439e-03 4.390568049887004776e-01 -3.673187587850245545e-03 4.072935059634513189e-01
2.929801569913584314e-03 2.013266534413981623e-01 -4.252202134934196910e-07 0.000000000000000000e+00
2.931998584414022280e-03 2.000742821272303851e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.940897258820789062e-03 2.036446553779193702e-01 -1.756011991919963948e-06 0.000000000000000000e+00
2.940948681666138986e-03 4.282636383907150179e-01 -3.198835068137515295e-03 3.478965363437813707e-01
2.952703742464625469e-03 1.988703751642572626e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.958681678681171490e-03 4.436494479161373627e-01 -3.827308723131344487e-03 4.369919907732863762e-01
2.959665124667693048e-03 4.161856768515539429e-01 -2.718151594291993902e-03 2.927422074112306927e-01
2.960781394359866814e-03 4.075508264322850183e-01 -2.421395374106131287e-03 2.588010819142763652e-01
2.961687863261154574e-03 3.941207084042475661e-01 -2.014298173209699491e-03 2.121320343559642552e-01
2.962753396425626962e-03 2.006034342647186886e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.967195471752663571e-03 4.330842150555439529e-01 -3.362824126264653615e-03 3.691097397793778323e-01
2.969030228225741364e-03 4.043274637573440189e-01 -2.312438674323294245e-03 2.460731598529185271e-01
2.977650533642309250e-03 2.019818868092204678e-01 -4.798653915870918548e-07 0.000000000000000000e+00
2.977992272628626758e-03 4.179471618465434579e-01 -2.763534266295511466e-03 2.969848480983499628e-01
2.980477842319285975e-03 4.138901060983251057e-01 -2.613000324382281758e-03 2.842569260369920969e-01
2.981129573144489231e-03 3.441627026016685909e-01 -9.579012042991723493e-04 0.000000000000000000e+00
2.981388338498536239e-03 1.871046715439719510e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.991041264985859482e-03 3.457741877133917452e-01 -9.767658613185625782e-04 9.333809511662426173e-02
2.992318421883986834e-03 4.360717840738670414e-01 -3.445242066773017073e-03 3.860803025278549128e-01
2.994944614945239947e-03 4.234363739342654753e-01 -2.948491859927583267e-03 3.224406922210656390e-01
2.997153517436533521e-03 1.995416283178301498e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.000440863794029411e-03 2.041318749148550993e-01 -1.637685420099039809e-06 0.000000000000000000e+00
3.002869714570574611e-03 2.028732552840990799e-01 -7.959979173907249118e-07 0.000000000000000000e+00
3.004575671783839275e-03 1.963929865877589165e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.005707253607686757e-03 2.003611939818548959e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.009840598544082091e-03 3.428434644882707993e-01 -9.303859452918449534e-04 0.000000000000000000e+00
3.018962536077959835e-03 4.205221184268599366e-01 -2.811189367622193500e-03 3.097127701597077731e-01
3.019393811668019678e-03 2.076152503288229700e-01 -4.771240305963766093e-06 0.000000000000000000e+00
3.022449445104075094e-03 3.984618765300381726e-01 -2.088215036948992513e-03 2.291025971044413634e-01
3.022623188886727763e-03 2.023567714297034859e-01 -3.888224234397448954e-07 0.000000000000000000e+00
3.022630111852435408e-03 2.059518037607905305e-01 -2.943334481061638040e-06 0.000000000000000000e+00
3.022862368541379130e-03 3.327674897119341502e-01 -7.960157827677357897e-04 0.000000000000000000e+00
3.023351453412682910e-03 3.447245411270698501e-01 -9.503171996129802269e-04 0.000000000000000000e+00
3.024431477603138629e-03 3.263556420185872442e-01 -7.196141920505082397e-04 0.000000000000000000e+00
3.028164645331045401e-03 2.034927633725381046e-01 -1.004929279456559564e-06 0.000000000000000000e+00
3.033001932946297052e-03 1.981412356007325182e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.035572151941612340e-03 3.471155311690291012e-01 -9.775799258713636398e-04 9.333809511662426173e-02
3.039585767752213397e-03 1.544729271452522368e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.041146618345216823e-03 3.487098638418940633e-01 -1.003346662744588821e-03 9.758073580374354572e-02
3.044002213316077121e-03 2.050126004370925181e-01 -1.941131765866176595e-06 0.000000000000000000e+00
3.049746170283945679e-03 2.007982335442117794e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.050379858287086132e-03 2.037597777095108698e-01 -1.009460006107617451e-06 0.000000000000000000e+00
3.052735972609584014e-03 2.031537614889262211e-01 -6.423880700755300443e-07 0.000000000000000000e+00
3.058984910836767823e-03 2.804012345679012808e-01 -3.705822476517155921e-04 0.000000000000000000e+00
3.059728376936729499e-03 3.451755799820386272e-01 -9.421909211816204346e-04 0.000000000000000000e+00
3.063412877474330775e-03 3.463340715312555607e-01 -9.575619596994210635e-04 9.333809511662426173e-02
3.064115334442785166e-03 2.013854008143010355e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.065283216732501981e-03 3.666631916633092958e-01 -1.296793009015789928e-03 1.357645019878171155e-01
3.070022354315908586e-03 1.368026977594880012e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.072297562455451880e-03 3.294872572872623584e-01 -7.434233309855440945e-04 0.000000000000000000e+00
3.072464196981664064e-03 2.027278977633438228e-01 -2.890602354797545655e-07 0.000000000000000000e+00
3.074035970126509643e-03 4.256344307270233385e-01 -2.933920330111484606e-03 3.309259735953042347e-01
3.078991567528450990e-03 4.454518587199707280e-01 -3.726754403740985613e-03 4.497199128346441865e-01
3.080390861826626248e-03 2.648100518213686860e-01 -2.917966540778442778e-04 0.000000000000000000e+00
3.084683430359301537e-03 2.133582469905199175e-01 -1.074171829863892298e-05 0.000000000000000000e+00
3.087349318447292490e-03 2.022151721957908821e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.088233246486875305e-03 3.835066670205844463e-01 -1.645604901071603780e-03 1.824335495461292533e-01
3.089599054478510409e-03 3.921359920480353978e-01 -1.862350936707147207e-03 2.078893936688449573e-01
3.089669710266668146e-03 3.351902042957000116e-01 -8.001474711743975345e-04 0.000000000000000000e+00
3.091587969034852168e-03 3.722809677681373497e-01 -1.394977922926496014e-03 1.527350647362942793e-01
3.092729014133273335e-03 3.189400963606496830e-01 -6.315530627856876487e-04 0.000000000000000000e+00
3.094211409273198155e-03 4.299284868875378196e-01 -3.076611305282079059e-03 3.563818177180199664e-01
3.094496326444928780e-03 2.090505578229756578e-01 -5.649726731659184724e-06 0.000000000000000000e+00
3.095403013419636973e-03 2.039534220723674685e-01 -8.141646196894986422e-07 0.000000000000000000e+00
3.097422701817342805e-03 1.989864767774323917e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.105199823050373842e-03 2.043075150673045459e-01 -9.614332487894983702e-07 0.000000000000000000e+00
3.106486297631001758e-03 3.456382315101306224e-01 -9.302375236956510716e-04 9.333809511662426173e-02
3.122302590713006698e-03 3.519389029073782815e-01 -1.019796130460274425e-03 1.060660171779821276e-01
3.122369779983417970e-03 2.004058655536155864e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.122534065736169706e-03 2.036546948411394053e-01 -4.701471377907215105e-07 0.000000000000000000e+00
3.127173557927132030e-03 2.030952658101415065e-01 -1.455681112369472787e-07 0.000000000000000000e+00
3.127216379616930275e-03 3.009987997256516334e-01 -4.762115131989506055e-04 0.000000000000000000e+00
3.129805868372644018e-03 3.373021155897101275e-01 -8.157637672153914259e-04 0.000000000000000000e+00
3.130920991055281821e-03 4.372834856864009634e-01 -3.310373502470346715e-03 3.945655839020935085e-01
3.137558716429129924e-03 2.025592938288472145e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.140124166130416061e-03 2.018212731526872750e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.143270842859320624e-03 3.391032235939643869e-01 -8.345994064213745241e-04 0.000000000000000000e+00
3.151924494628359497e-03 2.047169738259506377e-01 -8.961285352991979220e-07 0.000000000000000000e+00
3.155959215414658181e-03 3.445532436721486791e-01 -8.987755219431493858e-04 0.000000000000000000e+00
3.160548591784731465e-03 4.408389289685966661e-01 -3.428511216416619406e-03 4.157787873376899146e-01
3.163234110728711801e-03 2.040736964611079285e-01 -4.374877750835986156e-07 0.000000000000000000e+00
3.163625215495513565e-03 3.461124957113458356e-01 -9.165002795601855448e-04 9.333809511662426173e-02
3.164792412411625289e-03 3.450280111056542864e-01 -9.015260571946419679e-04 0.000000000000000000e+00
3.173959312719784598e-03 3.559294446608372020e-01 -1.059106043958964703e-03 1.145512985522206817e-01
3.174001930496765655e-03 1.974531464603308528e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.176203441148751916e-03 2.033976246897721551e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.177390213694480936e-03 2.081617284120974853e-01 -3.562858936669366437e-06 0.000000000000000000e+00
3.188907231778101425e-03 2.053463892335596064e-01 -1.023798531523978936e-06 0.000000000000000000e+00
3.189150178135813363e-03 4.494748424043726875e-01 -3.752707736371773545e-03 4.836610383315984585e-01
3.190927101431630108e-03 2.067531533063807769e-01 -2.066672094349904058e-06 0.000000000000000000e+00
3.191873766645321464e-03 3.467357592114855835e-01 -9.174866968963447944e-04 9.333809511662426173e-02
3.198153272912958311e-03 2.023674434806092548e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.198792528239263744e-03 1.689281359548849282e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.202236309706375794e-03 1.945170183519901730e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.204407437349898746e-03 3.455600573405657183e-01 -8.935755362290465943e-04 9.333809511662426173e-02
3.210808600264812573e-03 2.479962439386498296e-01 -1.751830514008575622e-04 0.000000000000000000e+00
3.211048095858454188e-03 3.424825615637484000e-01 -8.527835078066736338e-04 0.000000000000000000e+00
3.211228388766668163e-03 2.043012978077161090e-01 -2.530234429738524842e-07 0.000000000000000000e+00
3.213261365482410203e-03 4.218872602979445996e-01 -2.657230555990625076e-03 3.139554108468270432e-01
3.216092134068822272e-03 4.012756407886445276e-01 -2.017055267877288297e-03 2.375878784786799591e-01
3.217845774781909196e-03 2.035342456154489443e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.218005551795889707e-03 2.060204950746250818e-01 -1.271397488970728989e-06 0.000000000000000000e+00
3.219321370940136928e-03 2.038615147623232815e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.219964119217315346e-03 2.047582156378070783e-01 -4.530440972594579688e-07 0.000000000000000000e+00
3.221164720072403065e-03 8.021505444630727677e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.226549241694853798e-03 2.113205299365310541e-01 -7.034612604715328576e-06 0.000000000000000000e+00
3.227999979371259931e-03 4.241151455821687288e-01 -2.718174608310527235e-03 3.266833329081849091e-01
3.238202654790411916e-03 2.030239117980670305e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.238804809314051181e-03 3.152111135102486084e-01 -5.629861352300191517e-04 0.000000000000000000e+00
3.247138034407431872e-03 4.484245272131179849e-01 -3.622454262208578846e-03 4.751757569573599183e-01
3.248537159840289568e-03 2.050646245796514944e-01 -4.362928102496599174e-07 0.000000000000000000e+00
3.253849379687027976e-03 2.054956192351385380e-01 -6.520132853579278321e-07 0.000000000000000000e+00
3.254516546103480845e-03 4.337976487512253954e-01 -3.032584382038887999e-03 3.733523804664970469e-01
3.256485732095595886e-03 3.694497373127444417e-01 -1.254202929823998447e-03 1.442497833620556835e-01
3.258012512256845683e-03 2.033435973942513963e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.259430703183296973e-03 2.044930485078191029e-01 -4.228457755753387958e-08 0.000000000000000000e+00
3.259568168737493610e-03 3.898490165503998295e-01 -1.689732786787226729e-03 1.994041122946063893e-01
3.259907734541919733e-03 3.457645558015389753e-01 -8.805678270031687058e-04 9.333809511662426173e-02
3.260787629639279317e-03 3.445560936278979636e-01 -8.623811098774003189e-04 0.000000000000000000e+00
3.262112655069204781e-03 1.992765664137345072e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.262477930880254562e-03 3.451002557682229521e-01 -8.687067114883805950e-04 0.000000000000000000e+00
3.268485745987481650e-03 2.203428861341146239e-01 -2.145532763772090931e-05 0.000000000000000000e+00
3.268907845501170528e-03 2.018632464479698796e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.274182322177930649e-03 2.059619426839348344e-01 -7.965780095902475844e-07 0.000000000000000000e+00
3.275413706314775353e-03 2.065109000662585237e-01 -1.166647343662352955e-06 0.000000000000000000e+00
3.277726972514348469e-03 3.640960791037951561e-01 -1.148996807192530049e-03 1.315218613006978177e-01
3.279733780419652467e-03 3.439071787837220118e-01 -8.486051479130785925e-04 0.000000000000000000e+00
3.284787147641021754e-03 2.037067011735922972e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.284804684142564324e-03 3.455396652046970329e-01 -8.679893459499353654e-04 9.333809511662426173e-02
3.290511082133296128e-03 3.461939448593540636e-01 -8.766029752397488549e-04 9.333809511662426173e-02
3.290717543851941207e-03 2.166097459548661230e-01 -1.368609502615429604e-05 0.000000000000000000e+00
3.292027887559653698e-03 1.919434769491502046e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.298458585105058793e-03 2.051785257879212288e-01 -1.758128975571331262e-07 0.000000000000000000e+00
3.298536437001411969e-03 2.048234230983500270e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.298909944848063547e-03 2.564313112838489950e-01 -2.196935374638940542e-04 0.000000000000000000e+00
3.302749062272750114e-03 3.962228967596626017e-01 -1.820266658374451382e-03 2.206173157302028232e-01
3.305615821469889970e-03 2.394054913903895521e-01 -1.420996049857241382e-04 0.000000000000000000e+00
3.306981021918821428e-03 2.055959993858727519e-01 -3.532158535367199660e-07 0.000000000000000000e+00
3.313251234629464859e-03 3.800655840023215992e-01 -1.439095849313292916e-03 1.739482681718906854e-01
3.314518450778174141e-03 3.111434994665447928e-01 -5.152427857376448272e-04 0.000000000000000000e+00
3.314963796352037029e-03 4.069867614742362916e-01 -2.100208294181053759e-03 2.545584412271570951e-01
3.316023556707139996e-03 5.971841182746545629e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.317361428644013954e-03 4.396719250114311528e-01 -3.181147336365651099e-03 4.115361466505706445e-01
3.318526560942933190e-03 2.041132231360897331e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.318934137333251488e-03 2.075995699016837670e-01 -1.638295884469066462e-06 0.000000000000000000e+00
3.319869938525635278e-03 3.067372542295382365e-01 -4.853975625513675101e-04 0.000000000000000000e+00
3.323883554336236335e-03 2.886531207133059551e-01 -3.708317108399949535e-04 0.000000000000000000e+00
3.324626816523380823e-03 3.482887093769581055e-01 -8.937437423575970638e-04 9.758073580374354572e-02
3.327228234178407351e-03 4.195997180307879937e-01 -2.469113588010043644e-03 3.054701294725885585e-01
3.329172262427779194e-03 4.147393950894656678e-01 -2.318108384627838407e-03 2.842569260369920969e-01
3.329390287701933238e-03 2.024015650828162594e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.329579144948122127e-03 4.109501611342243343e-01 -2.202377897519134688e-03 2.715290039756342311e-01
3.333141728283188499e-03 3.450767954705410978e-01 -8.469655677877650259e-04 0.000000000000000000e+00
3.337836696086567134e-03 3.447330909943175925e-01 -8.415810759523434728e-04 0.000000000000000000e+00
3.342147387370111855e-03 4.050189687357371726e-01 -2.024778329636086303e-03 2.503158005400378250e-01
3.342169123279704890e-03 2.043918211330640888e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.344826681151845393e-03 2.051278496638972437e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.347816596762392960e-03 2.971961845247168554e-01 -4.182340053193619967e-04 0.000000000000000000e+00
3.347940473793581395e-03 3.535209458811043870e-01 -9.564162308000256560e-04 1.060660171779821276e-01
3.348302158473481782e-03 2.056475296857621926e-01 -1.099039441099485936e-07 0.000000000000000000e+00
3.348857163824395244e-03 2.256245872072346892e-01 -3.796657332865224907e-05 0.000000000000000000e+00
3.352320903257648144e-03 4.281685000467282398e-01 -2.736637553272473072e-03 3.436538956566621006e-01
3.354319134552447013e-03 2.063511911235890728e-01 -4.818864058380231815e-07 0.000000000000000000e+00
3.357107374101733765e-03 1.744525732865924716e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.359631440831373217e-03 2.036092556949149757e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.361131695334765301e-03 2.068176042084599320e-01 -7.325864032767183572e-07 0.000000000000000000e+00
3.361722362770200312e-03 3.456506885661899120e-01 -8.467644565591290031e-04 9.333809511662426173e-02
3.365207418958945929e-03 2.046582788235606631e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.369785729440355482e-03 4.170374634196876151e-01 -2.356168744808181774e-03 2.927422074112306927e-01
3.376423932498838487e-03 3.469792507540818138e-01 -8.601062741404095048e-04 9.333809511662426173e-02
3.382080983589899614e-03 3.501914723365340820e-01 -9.008431741427784523e-04 1.018233764908628297e-01
3.383082705261872269e-03 2.060680501657722041e-01 -1.106074757253053742e-07 0.000000000000000000e+00
3.384221799972025879e-03 2.071852230378984361e-01 -8.072163094473717299e-07 0.000000000000000000e+00
3.384324534265917284e-03 2.090089178917948487e-01 -2.239799574685395842e-06 0.000000000000000000e+00
3.386655257667590957e-03 2.102246781758359828e-01 -3.491376728080830246e-06 0.000000000000000000e+00
3.387641447980649367e-03 2.049125962075795115e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.394376212250353742e-03 2.008461817567939733e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.396877406759979401e-03 3.877717297561409926e-01 -1.557728307161987229e-03 1.951614716074870914e-01
3.397000366183525188e-03 3.620934788360534728e-01 -1.067664521668318638e-03 1.272792206135785475e-01
3.399110557882757677e-03 3.453970396490826933e-01 -8.304030725114069922e-04 0.000000000000000000e+00
3.401251846285285874e-03 3.460153608447900098e-01 -8.396508196814958004e-04 9.333809511662426173e-02
3.403271402517275834e-03 2.075191473299097256e-01 -8.754151979428477070e-07 0.000000000000000000e+00
3.404460992080700354e-03 2.064746231387364905e-01 -2.020779623990783414e-07 0.000000000000000000e+00
3.404635894044057143e-03 4.425377299643797890e-01 -3.203295900621079117e-03 4.285067093990477805e-01
3.409444371894783388e-03 2.042388171647524786e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.411365819632736218e-03 3.996238838087110556e-01 -1.833520263228678379e-03 2.291025971044413634e-01
3.415449326558461784e-03 4.023389531951806486e-01 -1.902653447638036691e-03 2.418305191657992292e-01
3.415552557417780855e-03 2.144251666694891867e-01 -9.267346923952840326e-06 0.000000000000000000e+00
3.417841185569044093e-03 1.990613727582191128e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.418280502970501289e-03 2.078193770844938559e-01 -9.877559819384222747e-07 0.000000000000000000e+00
3.418287142881337726e-03 4.465573083371436880e-01 -3.341806891542318386e-03 4.582051942088827268e-01
3.432920117190804699e-03 3.489273738759335330e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.434299946076094234e-03 2.068314380846629497e-01 -2.201978464509409070e-07 0.000000000000000000e+00
3.439749615952815420e-03 3.736289063834850599e-01 -1.248891034314500263e-03 1.569777054234135216e-01
3.442508199405017177e-03 1.831329700756998413e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.445259957442381449e-03 3.453711674371460760e-01 -8.168802049420280549e-04 0.000000000000000000e+00
3.446819120090482969e-03 2.758516761503158610e-01 -2.970987080061927160e-04 0.000000000000000000e+00
3.448624054315320431e-03 3.442987295129866232e-01 -8.025812612329902285e-04 0.000000000000000000e+00
3.450312452370069005e-03 3.579561042524005421e-01 -9.871000856891761106e-04 1.187939392393399796e-01
3.453954437087097817e-03 2.706546152348049961e-01 -2.647765235415497267e-04 0.000000000000000000e+00
3.454528859468765367e-03 3.600468205522552867e-01 -1.014952693160825134e-03 1.230365799264592636e-01
3.455528258800417973e-03 2.055135290934496650e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.459097880903545807e-03 2.049566806027046939e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.462460659895555404e-03 1.130083231252387438e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.464429811902217105e-03 3.457298452438068992e-01 -8.148725470498267842e-04 9.333809511662426173e-02
3.465990186698665598e-03 2.126572487658235366e-01 -5.669203549905639083e-06 0.000000000000000000e+00
3.467732927516904706e-03 3.767780422230069259e-01 -1.298362394018602421e-03 1.654629867976521174e-01
3.468749999999999611e-03 4.500000000000000111e-01 -3.418528042936023331e-03 4.879036790187177841e-01
3.469168575645456554e-03 2.065382150419773077e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.472239502542169565e-03 3.449866174185485801e-01 -8.051807370523214775e-04 0.000000000000000000e+00
3.472599567248074726e-03 2.071384950035515815e-01 -1.328893923663998630e-07 0.000000000000000000e+00
3.472734195015696190e-03 4.367218679966354822e-01 -2.912662961547518581e-03 3.903229432149741829e-01
3.481060362814217268e-03 2.023175370024118680e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.482703968022013430e-03 2.060554020382489304e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.484428186760146762e-03 1.978252171925011516e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.492715560146852916e-03 4.303689520567663962e-01 -2.670782066574884511e-03 3.563818177180199664e-01
3.493441948549072529e-03 2.079251126351761014e-01 -4.828102612600506695e-07 0.000000000000000000e+00
3.497154487097871300e-03 3.437249266616614340e-01 -7.821590678944429333e-04 0.000000000000000000e+00
3.505432739162532563e-03 2.063923906310661527e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.509385279310814343e-03 2.076316091532268149e-01 -1.736942379409653868e-07 0.000000000000000000e+00
3.510503333240072577e-03 2.112970554423878322e-01 -3.290954484666791090e-06 0.000000000000000000e+00
3.511364283327052249e-03 2.057096240128986342e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.514133898839824632e-03 3.464550980259332724e-01 -8.117935117673375986e-04 9.333809511662426173e-02
3.516066380526407242e-03 3.416553766081277255e-01 -7.512124662511425292e-04 0.000000000000000000e+00
3.516676952117624155e-03 2.089279225304472853e-01 -1.009643128193363432e-06 0.000000000000000000e+00
3.520000623276280105e-03 3.918138268301550875e-01 -1.583298898855849471e-03 2.078893936688449573e-01
3.522165106760781483e-03 2.036906321505881912e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.523830247426876228e-03 3.459873595024294257e-01 -8.032186735724262082e-04 9.333809511662426173e-02
3.534123935929583959e-03 2.044439165070848774e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.547281727098665349e-03 2.069662716489679699e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.549091997042001789e-03 2.103445866991820457e-01 -1.906945071837741869e-06 0.000000000000000000e+00
3.552660063365922771e-03 2.083243516678076612e-01 -3.117431474537757114e-07 0.000000000000000000e+00
3.556227314038630516e-03 3.475591246253111888e-01 -8.129775941410466835e-04 9.333809511662426173e-02
3.559605069293557411e-03 2.095743357537895590e-01 -1.136500846189863220e-06 0.000000000000000000e+00
3.564204994847344765e-03 3.279074017623781478e-01 -6.038542721177608558e-04 0.000000000000000000e+00
3.564425673820134643e-03 2.065835548129722199e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.567438666822228543e-03 2.073874189188791295e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.568983895428416708e-03 3.452640830935764238e-01 -7.812073279676108768e-04 0.000000000000000000e+00
3.575405194523373353e-03 2.086848488722823913e-01 -3.724574133372171841e-07 0.000000000000000000e+00
3.585511538343043314e-03 3.447042625790243120e-01 -7.687097511318934616e-04 0.000000000000000000e+00
3.586929203910793618e-03 4.444622850890314614e-01 -3.075990357614879350e-03 4.412346314604056463e-01
3.592670573420206348e-03 2.070275604398489622e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.592927031538600824e-03 3.457771352375480500e-01 -7.818037266711457510e-04 9.333809511662426173e-02
3.595860623158725344e-03 2.055599409069973071e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.604506322328247803e-03 3.229868884786834538e-01 -5.515366113364767071e-04 0.000000000000000000e+00
3.605255090161227360e-03 2.535340215721657575e-01 -1.696437639409092589e-04 0.000000000000000000e+00
3.611541442612588304e-03 2.091778714894365621e-01 -4.305003722634878323e-07 0.000000000000000000e+00
3.613046258721046289e-03 2.094504980317393739e-01 -6.213690711985765279e-07 0.000000000000000000e+00
3.615019353042016326e-03 4.232746320852173172e-01 -2.341971436067760010e-03 3.224406922210656390e-01
3.616257402106762275e-03 2.100222344859429269e-01 -1.020577593086613726e-06 0.000000000000000000e+00
3.618884316415181546e-03 1.471965020576131433e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.619999515565124060e-03 3.462260413807128345e-01 -7.800480262537393995e-04 9.333809511662426173e-02
3.620357764880635654e-03 4.343654838135057594e-01 -2.693774752449704449e-03 3.775950211536163170e-01
3.621448893822779014e-03 2.128096966917255584e-01 -3.779937758416606350e-06 0.000000000000000000e+00
3.623298467959966407e-03 4.258729096927034163e-01 -2.418656902244747595e-03 3.351686142824235048e-01
3.624570272146861172e-03 2.359015393994817744e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.625459662406391170e-03 2.072269285416738493e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.628510938150197873e-03 3.373952415852998765e-01 -6.797894092720660865e-04 0.000000000000000000e+00
3.632091698046464867e-03 3.945234940920354649e-01 -1.578576523113446595e-03 2.163746750430835253e-01
3.634657074112576658e-03 3.450566753098337491e-01 -7.608996393406570156e-04 0.000000000000000000e+00
3.637253215523675309e-03 4.132906157503842826e-01 -2.041737017476606166e-03 2.800142853498728268e-01
3.639026721686894339e-03 2.621769632000541805e-01 -2.248255781210335789e-04 0.000000000000000000e+00
3.641962607326125478e-03 4.083904892546867949e-01 -1.906635289388889862e-03 2.630437226013956353e-01
3.642487733786316240e-03 2.135457916179027971e-01 -4.481701180417303754e-06 0.000000000000000000e+00
3.643054815306898120e-03 3.467436856282270496e-01 -7.799537843933301330e-04 9.333809511662426173e-02
3.643991658720278914e-03 2.110965480584069132e-01 -1.674433143891655555e-06 0.000000000000000000e+00
3.645648994057198999e-03 2.075643759544426314e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.646310691120938086e-03 3.032431222374638580e-01 -4.102201686350640149e-04 0.000000000000000000e+00
3.649135087432094082e-03 2.176590628122406779e-01 -1.161522106327258965e-05 0.000000000000000000e+00
3.651596111118426968e-03 2.157567114693823007e-01 -7.969897253211322662e-06 0.000000000000000000e+00
3.652108136180685916e-03 2.013987324086775332e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.654193144648050506e-03 2.080737518602172043e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.655087894935134252e-03 4.480939793881164590e-01 -3.134006922466845910e-03 4.709331162702405926e-01
3.656878568086587011e-03 2.088022724185922552e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.663291326339732090e-03 2.067289907516997871e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.675292181371962730e-03 4.290823727897881135e-01 -2.474232693237647662e-03 3.478965363437813707e-01
3.680509316067691328e-03 3.459450835697799320e-01 -7.589537461740055412e-04 9.333809511662426173e-02
3.682020309979022743e-03 4.391262506091926365e-01 -2.792666099001201840e-03 4.072935059634513189e-01
3.686633950557245687e-03 2.102716187269073611e-01 -6.273376278665614234e-07 0.000000000000000000e+00
3.689708944381614453e-03 3.342258595027481904e-01 -6.341920797268605324e-04 0.000000000000000000e+00
3.690708219099898824e-03 2.669180645170395327e-01 -2.332806846437227802e-04 0.000000000000000000e+00
3.691883445082852488e-03 4.116318408869051870e-01 -1.959899471112988220e-03 2.715290039756342311e-01
3.692425980599080282e-03 1.961399172250541667e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.692565253047314089e-03 2.047285211630869572e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.692951005102890205e-03 3.849671842600972949e-01 -1.352849249078432944e-03 1.866761902332485235e-01
3.695663300347554192e-03 3.456122245931345094e-01 -7.525049114357634274e-04 9.333809511662426173e-02
3.701349582717332332e-03 2.107186268462086232e-01 -8.399800177621020558e-07 0.000000000000000000e+00
3.704901116999108346e-03 2.091551939061230270e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.707788212722731847e-03 2.085204912415805079e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.708162951598564794e-03 3.436387315075636328e-01 -7.258262661746522513e-04 0.000000000000000000e+00
3.712917246700725427e-03 2.117237023891630210e-01 -1.588140663289351433e-06 0.000000000000000000e+00
3.714420288012526550e-03 3.468958801956909532e-01 -7.616630509318153943e-04 9.333809511662426173e-02
3.722486806834832129e-03 2.193494080245972921e-01 -1.371118748644297265e-05 0.000000000000000000e+00
3.731189465648869497e-03 2.070962629670058675e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.737386715755242061e-03 2.096825557282284147e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.738926665285378925e-03 3.445499751305099445e-01 -7.280678443637232482e-04 0.000000000000000000e+00
3.739607326240297624e-03 2.057413073634574985e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.740860064579604183e-03 3.460273711962869592e-01 -7.459649958364065027e-04 9.333809511662426173e-02
3.741995909901402184e-03 3.677514278613694954e-01 -1.033158585219773416e-03 1.400071426749364134e-01
3.748965292850063580e-03 4.324371235209761855e-01 -2.518461156812571225e-03 3.691097397793778323e-01
3.749475788566263013e-03 3.452016802569004006e-01 -7.349156705690009818e-04 0.000000000000000000e+00
3.749481557284779776e-03 2.092268762884430533e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.749882365217400981e-03 4.063424939788097268e-01 -1.793033795388838426e-03 2.545584412271570951e-01
3.752937616316932845e-03 3.464458908786571811e-01 -7.474206893310253626e-04 9.333809511662426173e-02
3.755868760983362142e-03 2.122260496914503691e-01 -1.636300385112084404e-06 0.000000000000000000e+00
3.756041882957812661e-03 2.139861584927688354e-01 -3.599902951994008674e-06 0.000000000000000000e+00
3.756934205408013483e-03 2.027403854117018622e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.759927951306675509e-03 3.718277091593109596e-01 -1.090316892932337040e-03 1.484924240491749814e-01
3.761867467985159641e-03 3.888832652027084391e-01 -1.399129802159707406e-03 1.951614716074870914e-01
3.764270376521043626e-03 2.083325279584013201e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.764849149042640009e-03 2.076307753692397118e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.773423138874479332e-03 2.107877137533115952e-01 -3.052159142557988453e-07 0.000000000000000000e+00
3.786240010484651086e-03 2.113864727253751408e-01 -6.589033218169846988e-07 0.000000000000000000e+00
3.789133261354181437e-03 3.456911391404237088e-01 -7.306628444563533463e-04 9.333809511662426173e-02
3.796198687235671776e-03 3.980708217009142347e-01 -1.574418107553308445e-03 2.248599564173220933e-01
3.799989987106754119e-03 3.460517939333869197e-01 -7.321639170583452540e-04 9.333809511662426173e-02
3.800805698759533724e-03 2.098869459196740228e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.802395750421974641e-03 1.382617614184829258e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.803202542777460449e-03 2.102802740028806294e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.806156839099988920e-03 2.088428792309777460e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.813276282994937372e-03 4.427841119710371753e-01 -2.800501541682168249e-03 4.327493500861670506e-01
3.813482744713596329e-03 4.202883763202311940e-01 -2.115519554275052672e-03 3.097127701597077731e-01
3.813837400065848982e-03 3.454428410470567479e-01 -7.209605218692427889e-04 0.000000000000000000e+00
3.814882555166050626e-03 2.431365264441396334e-01 -1.235956317483018359e-04 0.000000000000000000e+00
3.817558299039784664e-03 3.154320987654321562e-01 -4.613477092500317244e-04 0.000000000000000000e+00
3.822341005993275254e-03 3.451226251162467507e-01 -7.165236648492201085e-04 0.000000000000000000e+00
3.822463829474966046e-03 4.153269953767210199e-01 -1.975143347904273483e-03 2.884995667241113670e-01
3.825139573348686206e-03 1.907585225829395992e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.828339577053183063e-03 2.132094451514669475e-01 -1.881702168604284684e-06 0.000000000000000000e+00
3.834095933682023227e-03 3.466826250831044898e-01 -7.293579002830718637e-04 9.333809511662426173e-02
3.839259085293804385e-03 2.111056673489460356e-01 -2.430144359534406120e-08 0.000000000000000000e+00
3.847341090161084109e-03 3.487886316009992660e-01 -7.503673300548736706e-04 9.758073580374354572e-02
3.852655758902062688e-03 4.400517649184010338e-01 -2.676549730302145869e-03 4.115361466505706445e-01
3.857899083649141136e-03 3.460183517810799247e-01 -7.179906310209667637e-04 9.333809511662426173e-02
3.861827837745905601e-03 2.096980080279130521e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.863573603270796519e-03 2.120738185358338190e-01 -5.493164765695305804e-07 0.000000000000000000e+00
3.864664604767455158e-03 2.213071159357294648e-01 -1.568064727678697770e-05 0.000000000000000000e+00
3.865176629829721044e-03 3.207061437676054783e-01 -4.865795786314342213e-04 0.000000000000000000e+00
3.866295677833912758e-03 4.044538650080920505e-01 -1.683302982533638019e-03 2.460731598529185271e-01
3.872379645878762378e-03 2.116480020336508339e-01 -1.507355986584595423e-07 0.000000000000000000e+00
3.873325699354016050e-03 3.455895018984140310e-01 -7.096937227767022684e-04 0.000000000000000000e+00
3.876043742390977709e-03 4.376550618977458340e-01 -2.574532148071897661e-03 3.988082245892127786e-01
3.879843670322763449e-03 2.363910692814442382e-01 -8.775399945122792662e-05 0.000000000000000000e+00
3.881302439898114132e-03 3.453398132939221044e-01 -7.035779009501399485e-04 0.000000000000000000e+00
3.884628076549663522e-03 2.069954221948752116e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.888407702412451095e-03 3.426412927305194644e-01 -6.727088066853389135e-04 0.000000000000000000e+00
3.890100688505399029e-03 2.151859049264170376e-01 -3.459194241255358860e-06 0.000000000000000000e+00
3.891451101079988761e-03 3.475836325895763079e-01 -7.244891479861285954e-04 9.333809511662426173e-02
3.894037225274378511e-03 4.245790964252538213e-01 -2.176375887342520132e-03 3.266833329081849091e-01
3.898797773702666891e-03 2.103705525271019061e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.903709829347720706e-03 3.447233540447831035e-01 -6.930983902377041948e-04 0.000000000000000000e+00
3.911721359682658605e-03 3.512903948886141325e-01 -7.623569206008395417e-04 1.018233764908628297e-01
3.916829851333264445e-03 2.138581898800917536e-01 -1.618665052271632586e-06 0.000000000000000000e+00
3.918757473097923827e-03 3.465894359293940075e-01 -7.086037557001460471e-04 9.333809511662426173e-02
3.918908980314675383e-03 4.218564674473114784e-01 -2.087633264804969815e-03 3.139554108468270432e-01
3.921306689073943141e-03 2.129909921013496132e-01 -7.951936270134791433e-07 0.000000000000000000e+00
3.934233945484484629e-03 2.310219290570355022e-01 -4.851216202628714120e-05 0.000000000000000000e+00
3.935883611434112805e-03 3.459574626420958143e-01 -6.993584144359354070e-04 9.333809511662426173e-02
3.937864574806992923e-03 4.442918169655709071e-01 -2.733741398659684727e-03 4.412346314604056463e-01
3.938115425795148117e-03 3.540600814577723465e-01 -7.897739342493785043e-04 1.060660171779821276e-01
3.942829516088569575e-03 3.456877127276817285e-01 -6.932490688834258216e-04 9.333809511662426173e-02
3.945278271020917493e-03 2.164420258630151972e-01 -4.452949727565746682e-06 0.000000000000000000e+00
3.947589728438338774e-03 2.118762588158228932e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.948240614347064970e-03 3.453073128671054759e-01 -6.886648560645078744e-04 0.000000000000000000e+00
3.949299023779814788e-03 2.090409158284088631e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.950057171601996375e-03 2.722693582166223480e-01 -2.312382240558569137e-04 0.000000000000000000e+00
3.953269715944222884e-03 3.641800606746562474e-01 -9.145968869856096854e-04 1.315218613006978177e-01
3.958114106522289677e-03 2.111428155681513430e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.959670029222435439e-03 2.049349904316754012e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.961516833543968219e-03 3.806856855068783130e-01 -1.165618637664336474e-03 1.739482681718906854e-01
3.962472402950271977e-03 2.123474038824002541e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.973108087218374385e-03 2.134161272701816381e-01 -6.806030243647906777e-07 0.000000000000000000e+00
3.976385832681145205e-03 3.765822138636296668e-01 -1.090967204496647025e-03 1.612203461105328195e-01
3.978548888775981784e-03 9.455240562922317960e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.983753899155971501e-03 2.102737868330706861e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.989810687322743743e-03 3.603185940835075263e-01 -8.525407318185585989e-04 1.230365799264592636e-01
3.991202545175667749e-03 4.027246023425338217e-01 -1.578929286109669559e-03 2.418305191657992292e-01
3.993711437393805685e-03 3.310534471371234244e-01 -5.450716027434444021e-04 0.000000000000000000e+00
3.994957620313925595e-03 3.453291526333462924e-01 -6.793785602423013485e-04 0.000000000000000000e+00
3.999731861109696862e-03 4.155584768582021304e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.006922234564627705e-03 3.461663234175257897e-01 -6.846708893245992758e-04 9.333809511662426173e-02
4.007917136486002785e-03 2.116333705314176195e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.013536724262745103e-03 2.148507111803784897e-01 -1.642319534185564863e-06 0.000000000000000000e+00
4.014574277946589276e-03 3.457123973733614020e-01 -6.785322796150740701e-04 9.333809511662426173e-02
4.015010968554569293e-03 2.109421648483077727e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.016232281664387782e-03 3.696244855967078524e-01 -9.715510532027986888e-04 1.442497833620556835e-01
4.018973863886179942e-03 4.343779904281210857e-01 -2.367087948224521829e-03 3.775950211536163170e-01
4.021339583823606290e-03 2.141722838773248150e-01 -9.185797382002427840e-07 0.000000000000000000e+00
4.022057968648122539e-03 3.449677476595719994e-01 -6.702808361390985917e-04 0.000000000000000000e+00
4.023144620004859284e-03 2.960238530711782334e-01 -3.235298651280414423e-04 0.000000000000000000e+00
4.023962208410718222e-03 3.443127741367338901e-01 -6.619066801412843044e-04 0.000000000000000000e+00
4.034293552812068251e-03 5.817901234567901536e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.042618021337193723e-03 2.256312358940572305e-01 -2.336846770082545659e-05 0.000000000000000000e+00
4.044715740369637935e-03 4.178687168472134950e-01 -1.903619032617089209e-03 2.969848480983499628e-01
4.052553027209665482e-03 3.388566416591869968e-01 -6.025153692992574889e-04 0.000000000000000000e+00
4.060382055580957772e-03 1.585533836305441091e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.064368517002557579e-03 3.458958969449341669e-01 -6.704160100969003798e-04 9.333809511662426173e-02
4.065191237214091369e-03 2.180621492633550429e-01 -5.245154356336246887e-06 0.000000000000000000e+00
4.069078223170589925e-03 3.248818777625362419e-01 -4.875957945500860539e-04 0.000000000000000000e+00
4.069121286534818638e-03 2.126620770414821004e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.073525408590357444e-03 3.955337586862887611e-01 -1.392773370753087880e-03 2.163746750430835253e-01
4.074074596761970146e-03 3.475163752890725322e-01 -6.838642374181413096e-04 9.333809511662426173e-02
4.075668481229963169e-03 2.235321865456372514e-01 -1.735367877174181085e-05 0.000000000000000000e+00
4.076721435995099563e-03 4.393105372938858055e-01 -2.472807764336646535e-03 4.072935059634513189e-01
4.078226541924065418e-03 4.477246298272056224e-01 -2.734241267645948908e-03 4.666904755831213225e-01
4.079781198665526076e-03 2.869679736320683294e-01 -2.795515507951230058e-04 0.000000000000000000e+00
4.081518102794279290e-03 2.170929028553233997e-01 -3.535148955185573975e-06 0.000000000000000000e+00
4.083367180641353511e-03 4.492415432757352334e-01 -2.778932189192095600e-03 4.794183976444791884e-01
4.085937499999997558e-03 4.500000000000000111e-01 -2.798894402653104990e-03 4.879036790187177841e-01
4.090071250723144314e-03 3.105014009080970805e-01 -3.908989305827909305e-04 0.000000000000000000e+00
4.092212233256460607e-03 3.462382114423999679e-01 -6.681412161868029685e-04 9.333809511662426173e-02
4.093971083186570548e-03 3.452831559748766876e-01 -6.582992296248627376e-04 0.000000000000000000e+00
4.096529373282579989e-03 2.031317916758398345e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.097328380133768988e-03 4.415227889831608299e-01 -2.521963173627130364e-03 4.242640687119285103e-01
4.099871980011188244e-03 2.147644816159942349e-01 -7.173615704686745961e-07 0.000000000000000000e+00
4.103164899985446701e-03 2.114098921437012613e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.104702379904907883e-03 2.132424434869008845e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.108817974776766968e-03 4.106547457761068332e-01 -1.697026322556595933e-03 2.715290039756342311e-01
4.116035876460838461e-03 3.467478515959437901e-01 -6.679245564416452265e-04 9.333809511662426173e-02
4.123682402868471264e-03 2.160390268169322392e-01 -1.721609973552834082e-06 0.000000000000000000e+00
4.125194518300248636e-03 3.419557274466968333e-01 -6.178145574119294978e-04 0.000000000000000000e+00
4.129169900459236930e-03 2.151939447373935888e-01 -8.325409750771614777e-07 0.000000000000000000e+00
4.133822553522722987e-03 4.325769346926563452e-01 -2.239267439086518527e-03 3.691097397793778323e-01
4.140189076749282993e-03 2.123963837551451905e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.150418634673712359e-03 3.443954581348948607e-01 -6.383564747625397997e-04 0.000000000000000000e+00
4.153678588743922595e-03 3.458004593137302685e-01 -6.510648537967080561e-04 9.333809511662426173e-02
4.156909315311568820e-03 2.142487889302106541e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.165139508148216207e-03 3.450163281600472920e-01 -6.399793381657169385e-04 0.000000000000000000e+00
4.166572139122436125e-03 2.157283908733421129e-01 -9.773268535811347434e-07 0.000000000000000000e+00
4.171963603220793515e-03 3.735776741130875100e-01 -9.828894915277002972e-04 1.569777054234135216e-01
4.176264889026053140e-03 3.435032298975803644e-01 -6.246662597212890300e-04 0.000000000000000000e+00
4.180840080711380191e-03 4.287096662658695934e-01 -2.103048038063805303e-03 3.478965363437813707e-01
4.184828921115733846e-03 2.084196669997233908e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.189948967825499193e-03 3.453957192813826849e-01 -6.393088487980226435e-04 0.000000000000000000e+00
4.200809975747045455e-03 2.139148194353757970e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.209059268416762145e-03 2.756306379729829281e-01 -2.280727552512171782e-04 0.000000000000000000e+00
4.210485230686906999e-03 3.361978250329450413e-01 -5.535984428437347536e-04 0.000000000000000000e+00
4.211391827033700297e-03 3.462263593491824443e-01 -6.433653749508762461e-04 9.333809511662426173e-02
4.230960727531381249e-03 2.807384545038866253e-01 -2.425164011684378994e-04 0.000000000000000000e+00
4.234084800147829009e-03 2.167745334395999590e-01 -1.348663656237415482e-06 0.000000000000000000e+00
4.240177178652014545e-03 2.001793002421717593e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.245406114801529573e-03 2.104470930550087771e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.246864114039607119e-03 2.159522010657004831e-01 -4.132233069073867632e-07 0.000000000000000000e+00
4.248578386364068593e-03 2.146592634779313225e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.249839587084920656e-03 2.200462751274365469e-01 -5.796257866036436113e-06 0.000000000000000000e+00
4.251028806584365716e-03 3.453703703703703831e-01 -6.268250630253233667e-04 0.000000000000000000e+00
4.258026716557325453e-03 2.130403172438650738e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.260361793875087899e-03 3.446690055381918527e-01 -6.196621382453717380e-04 0.000000000000000000e+00
4.263778318996790107e-03 3.458321531234245239e-01 -6.283145517893139360e-04 9.333809511662426173e-02
4.265537100955972549e-03 4.056180239460051018e-01 -1.512730747899862158e-03 2.503158005400378250e-01
4.267110798055910592e-03 3.465608560812332151e-01 -6.357739994970051933e-04 9.333809511662426173e-02
4.281838298696702405e-03 3.826005472635186089e-01 -1.085082538280417001e-03 1.781909088590099832e-01
4.281972960449756394e-03 2.178034636514797340e-01 -1.974297717684643993e-06 0.000000000000000000e+00
4.286156254374041963e-03 3.922953379538478558e-01 -1.244950498185764219e-03 2.078893936688449573e-01
4.289460967305744332e-03 3.793909252547946753e-01 -1.033644096707828607e-03 1.697056274847713875e-01
4.292621208012575851e-03 4.002168298864157148e-01 -1.391583987608163708e-03 2.333452377915606613e-01
4.296599037125266307e-03 2.164811098503879039e-01 -4.296331387916986315e-07 0.000000000000000000e+00
4.300484187866493446e-03 3.450230939192789892e-01 -6.150317770733026643e-04 0.000000000000000000e+00
4.302741273255174248e-03 4.361915527782010971e-01 -2.228412607943423829e-03 3.903229432149741829e-01
4.307966360550440077e-03 3.677695413925953227e-01 -8.638643039096736802e-04 1.400071426749364134e-01
4.314447842454945115e-03 2.124466530053602809e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.320310902125083785e-03 2.153364665297812786e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.321757085748757776e-03 3.479772762482884474e-01 -6.373421829999806722e-04 9.758073580374354572e-02
4.323545691564546767e-03 2.172374020072481426e-01 -8.875193925256589199e-07 0.000000000000000000e+00
4.328224843188413495e-03 4.220063939364858685e-01 -1.847858339647104678e-03 3.139554108468270432e-01
4.328914323372304307e-03 3.458997296507206887e-01 -6.175251620653215111e-04 9.333809511662426173e-02
4.338647051514862851e-03 2.189056235398708361e-01 -2.682805039269485362e-06 0.000000000000000000e+00
4.339754532187378722e-03 2.143200483260966627e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.340202449328332823e-03 3.462050302145996961e-01 -6.173506283640279278e-04 9.333809511662426173e-02
4.347138113028413409e-03 4.157967598159218459e-01 -1.692155654554102851e-03 2.884995667241113670e-01
4.348908438718233904e-03 3.466088930992237693e-01 -6.198119688861588629e-04 9.333809511662426173e-02
4.354929927312130300e-03 2.134318552393340285e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.355032291542014489e-03 3.471113183045927975e-01 -6.224176617725530984e-04 9.333809511662426173e-02
4.361612481418121468e-03 2.167543712608457351e-01 -5.469302086081435053e-08 0.000000000000000000e+00
4.367855864303299418e-03 2.177219760515353153e-01 -9.254373556845006069e-07 0.000000000000000000e+00
4.368724373919219417e-03 3.870642390218292928e-01 -1.130358517627922874e-03 1.909188309203678213e-01
4.374336003432177655e-03 1.251016105268505652e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.379637940367171745e-03 3.442411881093103698e-01 -5.939833829345575120e-04 0.000000000000000000e+00
4.380864322975963621e-03 3.709020792054057436e-01 -8.879929192250101203e-04 1.484924240491749814e-01
4.390061963140012846e-03 3.450299058492747872e-01 -5.992064929671468351e-04 0.000000000000000000e+00
4.390214286007984579e-03 3.515688751589232108e-01 -6.605151934001860306e-04 1.018233764908628297e-01
4.390613445330718290e-03 1.960775161306711478e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.392065077118617600e-03 2.174276325198767623e-01 -4.032106989127468878e-07 0.000000000000000000e+00
4.392349011858587282e-03 2.159649126787712148e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.395859883996315609e-03 3.455658660001846294e-01 -6.027346429704721724e-04 0.000000000000000000e+00
4.404145978679774309e-03 4.443118803404327855e-01 -2.384084600882963034e-03 4.412346314604056463e-01
4.408749042697120146e-03 3.077686539992210424e-01 -3.393401723160406006e-04 0.000000000000000000e+00
4.412127521087307047e-03 4.081731741396748547e-01 -1.501574530043872169e-03 2.588010819142763652e-01
4.414967669662921146e-03 3.496196308715360801e-01 -6.367909734114824208e-04 9.758073580374354572e-02
4.415755282885923394e-03 2.148690262610246093e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.417435071288763893e-03 2.185691957879388192e-01 -1.334039780633835756e-06 0.000000000000000000e+00
4.424582226556776632e-03 3.461545049118452955e-01 -6.010796247126154283e-04 9.333809511662426173e-02
4.429529555341531200e-03 2.179348319832494218e-01 -5.277817230833498768e-07 0.000000000000000000e+00
4.432891888746286202e-03 2.233799593908416259e-01 -9.524541789198017567e-06 0.000000000000000000e+00
4.433722652185292934e-03 3.182964571796305098e-01 -3.943270071387304510e-04 0.000000000000000000e+00
4.441813663201600593e-03 3.453579769725343418e-01 -5.925220211783969841e-04 0.000000000000000000e+00
4.443793854821145861e-03 4.245897474978407304e-01 -1.849882602398883122e-03 3.266833329081849091e-01
4.448224523303415112e-03 2.115117200216016513e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.454864943913700026e-03 3.974025369144841280e-01 -1.274688968671286796e-03 2.248599564173220933e-01
4.461032101916007075e-03 2.156175781355130217e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.464692715564572145e-03 2.165446019249011589e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.465186542038028505e-03 2.197070397348895310e-01 -2.152949975890434790e-06 0.000000000000000000e+00
4.468603365476629674e-03 3.457679625005584123e-01 -5.911262275715622669e-04 0.000000000000000000e+00
4.476228990821395914e-03 3.467958225842567854e-01 -5.988778587067713176e-04 9.333809511662426173e-02
4.479950865443983743e-03 2.183675386983169875e-01 -4.420500961228813943e-07 0.000000000000000000e+00
4.480019627975846686e-03 4.341517332121532791e-01 -2.065727849971579072e-03 3.775950211536163170e-01
4.484128607009904566e-03 2.188671318406962274e-01 -9.191495756175126035e-07 0.000000000000000000e+00
4.491845755220241765e-03 3.019933127572017040e-01 -3.080735025990651932e-04 0.000000000000000000e+00
4.495306053624859022e-03 3.556374555218735356e-01 -6.801505907368479188e-04 1.103086578651014116e-01
4.498200646920365309e-03 4.179907788446882710e-01 -1.667359322928192202e-03 2.969848480983499628e-01
4.501464806692251353e-03 4.402247850655105488e-01 -2.208134202017408496e-03 4.115361466505706445e-01
4.502043170444162967e-03 2.206453272295398338e-01 -2.973482041696001851e-06 0.000000000000000000e+00
4.504422326914045427e-03 3.463639094924068629e-01 -5.902829096013102045e-04 9.333809511662426173e-02
4.504659285634093902e-03 4.474534567336730939e-01 -2.407809972283531802e-03 4.666904755831213225e-01
4.506847348661177644e-03 2.141706769992229309e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.522381048799851977e-03 2.176905529242242343e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.522487098564946517e-03 2.171339004575723319e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.527522340203336826e-03 8.306533556876491420e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.534657657199951675e-03 7.170686633135192611e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.535995529136818694e-03 1.794810242341106643e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.537779358385979345e-03 2.652895264949448606e-01 -1.668357859299646065e-04 0.000000000000000000e+00
4.539519142468487201e-03 3.454781590681436643e-01 -5.767214391946416836e-04 0.000000000000000000e+00
4.542313916411626351e-03 2.194489760440017923e-01 -9.349945025606944213e-07 0.000000000000000000e+00
4.546946258694138654e-03 3.125920492585254618e-01 -3.531566713436788685e-04 0.000000000000000000e+00
4.559692945977106282e-03 2.190264021403937056e-01 -3.107450960028565641e-07 0.000000000000000000e+00
4.562655109212908344e-03 2.183230177846435527e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.563865108331954801e-03 4.109913345664585882e-01 -1.492937978608377229e-03 2.715290039756342311e-01
4.565849893653932401e-03 3.588196173234658448e-01 -7.017663436746949743e-04 1.187939392393399796e-01
4.572906794847168832e-03 3.468254853320367759e-01 -5.818700368027344277e-04 9.333809511662426173e-02
4.574001002306309072e-03 2.310501306824276069e-01 -2.972341435724919559e-05 0.000000000000000000e+00
4.574992011003510550e-03 2.160187954667432686e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.587420147389269232e-03 3.895717929653689238e-01 -1.099987783042383725e-03 1.994041122946063893e-01
4.588565621227724822e-03 2.201555085742659401e-01 -1.246300297122124312e-06 0.000000000000000000e+00
4.592887969701663076e-03 2.185985883237627492e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.594698492228335707e-03 2.216819943246471081e-01 -3.244216938819675933e-06 0.000000000000000000e+00
4.594801332254795645e-03 3.624899193105788342e-01 -7.354731277475637721e-04 1.272792206135785475e-01
4.596352547967592905e-03 4.380495906412941176e-01 -2.098168187848487715e-03 3.988082245892127786e-01
4.602062261219758144e-03 2.196134862567221402e-01 -4.869743643705001790e-07 0.000000000000000000e+00
4.604491316748261787e-03 2.167392438454929238e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.606010827166141797e-03 4.311702992430015424e-01 -1.919108823782850193e-03 3.606244584051392366e-01
4.607686264013005628e-03 4.457536678577677658e-01 -2.296687361722600171e-03 4.539625535217634567e-01
4.610565398483389143e-03 2.148002073210921181e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.611610068975993681e-03 2.582447063738025350e-01 -1.451436153175747002e-04 0.000000000000000000e+00
4.612254229538183259e-03 2.518004115226337714e-01 -1.050325102351044046e-04 0.000000000000000000e+00
4.612455763363970673e-03 3.461414009811185077e-01 -5.699835764757057478e-04 9.333809511662426173e-02
4.615126492493071275e-03 2.180029263318509491e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.617869477244782028e-03 2.174006208005288265e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.623056306658067383e-03 3.429155941111055039e-01 -5.422346100380712186e-04 0.000000000000000000e+00
4.624376076508063260e-03 2.225419568272679616e-01 -4.192838887872175468e-06 0.000000000000000000e+00
4.628308692780573608e-03 2.249256973022405182e-01 -9.261129002724889214e-06 0.000000000000000000e+00
4.630035630356146847e-03 3.475392324307350345e-01 -5.795366595507376629e-04 9.333809511662426173e-02
4.632983120354428053e-03 2.206858706424169869e-01 -1.371676366257744461e-06 0.000000000000000000e+00
4.635579476692144874e-03 2.236231911531324223e-01 -6.048610359237225958e-06 0.000000000000000000e+00
4.636121204214367630e-03 2.071535810184009230e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.641010217712057684e-03 3.385870679906142211e-01 -5.040429535563143229e-04 0.000000000000000000e+00
4.648985145697864807e-03 3.486146314140861069e-01 -5.854655702779089539e-04 9.758073580374354572e-02
4.649015732619145302e-03 4.028708772033995356e-01 -1.305455561247852517e-03 2.418305191657992292e-01
4.652018756550579948e-03 5.086358363393114757e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.658366460324206426e-03 3.449903126767774886e-01 -5.527462946679001163e-04 0.000000000000000000e+00
4.661591432019253356e-03 2.202077122365358464e-01 -4.983292557018937328e-07 0.000000000000000000e+00
4.666887097219324376e-03 4.428901561979597945e-01 -2.181442038933639749e-03 4.327493500861670506e-01
4.669128049423106053e-03 3.469626255685718808e-01 -5.675753232616161104e-04 9.333809511662426173e-02
4.672889742287224257e-03 3.440953124513247419e-01 -5.432684942972007894e-04 0.000000000000000000e+00
4.674764600284014859e-03 2.186681535062231230e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.677809954444618612e-03 2.030616521871665969e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.677837573301688034e-03 3.455097267229199631e-01 -5.535123467513211604e-04 0.000000000000000000e+00
4.679408809601999508e-03 2.189257067987410710e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.681033051274693935e-03 3.757954225189417130e-01 -8.768487438277927128e-04 1.612203461105328195e-01
4.684499314128953706e-03 2.915123456790124079e-01 -2.490098980924136023e-04 0.000000000000000000e+00
4.688363159571343197e-03 2.216633496013583893e-01 -1.950020551832337429e-06 0.000000000000000000e+00
4.694523957023154226e-03 2.193230054049415401e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.701655672772253602e-03 2.204403706696577148e-01 -3.201560054697969674e-07 0.000000000000000000e+00
4.701831133916596628e-03 2.229096882489051690e-01 -3.658450578223980789e-06 0.000000000000000000e+00
4.702711828161974805e-03 3.460128297824314192e-01 -5.540454931475470753e-04 9.333809511662426173e-02
4.703125000000002442e-03 4.500000000000000111e-01 -2.347933355278030917e-03 4.879036790187177841e-01
4.703328418957215817e-03 2.277369339292997508e-01 -1.560624799923948408e-05 0.000000000000000000e+00
4.710023488200182351e-03 2.095482416361051092e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.715994840676321354e-03 2.170650356121631708e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.720730431401386207e-03 2.196883325304631318e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.720749862689894993e-03 4.140725052263561912e-01 -1.491453816730779584e-03 2.842569260369920969e-01
4.727397930030498296e-03 4.211410579913856811e-01 -1.634348708510991940e-03 3.139554108468270432e-01
4.732989224905059800e-03 3.464996218553119123e-01 -5.535615946720582811e-04 9.333809511662426173e-02
4.735076227885839928e-03 2.221034820182527791e-01 -1.947905023688505360e-06 0.000000000000000000e+00
4.735314758599860896e-03 2.212045724611752529e-01 -8.111356692317383231e-07 0.000000000000000000e+00
4.747935365390545948e-03 2.119007644624081865e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.749856835785472298e-03 2.142111494973101271e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.749906386597953223e-03 3.310034886280885935e-01 -4.372400589623692563e-04 0.000000000000000000e+00
4.751997021548375055e-03 2.184801653961655488e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.758028232736681573e-03 2.200216881753058462e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.762690496216893943e-03 3.453974665108638931e-01 -5.390267446048245883e-04 0.000000000000000000e+00
4.764892754549186760e-03 3.472072432938621001e-01 -5.544865131564165328e-04 9.333809511662426173e-02
4.765762646590433749e-03 1.110204731099030812e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.778009918492052976e-03 2.214363063628962680e-01 -6.094846474877983842e-07 0.000000000000000000e+00
4.786733651559661740e-03 2.160534596816328923e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.802100800247711965e-03 2.194298231593614368e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.809709221393301815e-03 3.785884084817981998e-01 -8.809234687187900538e-04 1.697056274847713875e-01
4.810392465943079399e-03 2.204275291300202833e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.811830944292952439e-03 2.219635321356319690e-01 -8.515425679788356760e-07 0.000000000000000000e+00
4.817559762565884474e-03 3.510269131474613724e-01 -5.811031522122357858e-04 1.018233764908628297e-01
4.821619156802015027e-03 3.461502212909550735e-01 -5.372457588105985539e-04 9.333809511662426173e-02
4.822025409934635465e-03 2.198418406263105140e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.822035747732843214e-03 2.239251197401704030e-01 -3.550104539818023505e-06 0.000000000000000000e+00
4.827242897379173392e-03 2.248107857142100097e-01 -5.069175218898569176e-06 0.000000000000000000e+00
4.828065050965203719e-03 4.488820725160459491e-01 -2.246359944297043193e-03 4.751757569573599183e-01
4.834340254312126384e-03 2.223394022701049300e-01 -1.047501478257579534e-06 0.000000000000000000e+00
4.838763771904348865e-03 2.180077466972842604e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.841668557665844419e-03 2.214247375697174502e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.844627318699536167e-03 3.448744573560744708e-01 -5.230072123359207938e-04 0.000000000000000000e+00
4.845537848549574811e-03 2.225639167663151508e-01 -1.202836589062923752e-06 0.000000000000000000e+00
4.856093777735125128e-03 3.438921841747250019e-01 -5.148845472809776558e-04 0.000000000000000000e+00
4.862027487529195502e-03 4.082467526969126848e-01 -1.327904444951952430e-03 2.588010819142763652e-01
4.863102923681465739e-03 3.834435322756639120e-01 -9.341317803296650792e-04 1.824335495461292533e-01
4.863638768990465044e-03 2.210008646092607720e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.872896261130195417e-03 2.293781681613643320e-01 -1.656912020457431832e-05 0.000000000000000000e+00
4.880034642109364051e-03 2.221757506776156910e-01 -3.205708914739025667e-07 0.000000000000000000e+00
4.883356985515008297e-03 2.218370417369953107e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.886961215070560749e-03 3.462693750626597011e-01 -5.286886905478058174e-04 9.333809511662426173e-02
4.888308473430066914e-03 2.232249342495425393e-01 -1.541943142484606625e-06 0.000000000000000000e+00
4.889193720469441062e-03 3.355109739368998811e-01 -4.489902802340146187e-04 0.000000000000000000e+00
4.898883368685824635e-03 2.215206390561996197e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.901234567901237293e-03 1.194444444444444364e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.901958060460322175e-03 2.228511158348134569e-01 -8.834272236204923461e-07 0.000000000000000000e+00
4.901990268769716719e-03 3.468119498288848579e-01 -5.318880727165058858e-04 9.333809511662426173e-02
4.903439579056451114e-03 4.268845930216147444e-01 -1.680730637506223013e-03 3.394112549695427750e-01
4.905947196819519796e-03 2.200740105442642314e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.907675561784750895e-03 2.272349738032311550e-01 -9.178871019900153262e-06 0.000000000000000000e+00
4.915097682146596370e-03 3.453337213826345176e-01 -5.167291096803928660e-04 0.000000000000000000e+00
4.917574763966606199e-03 4.119113568777978962e-01 -1.374940725361816461e-03 2.757716446627535012e-01
4.922406686500964412e-03 2.223508080257468600e-01 -5.352032343038646590e-08 0.000000000000000000e+00
4.937274219639950501e-03 3.458459540681391720e-01 -5.183166587076348808e-04 8.909545442950499161e-02
4.938839930154897973e-03 3.446612163754199654e-01 -5.090557465457171832e-04 0.000000000000000000e+00
4.941370726007213166e-03 1.682041609510745439e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.949397957628422218e-03 2.703017832647462426e-01 -1.605834167093237895e-04 0.000000000000000000e+00
4.949654351552000564e-03 2.217240108223428041e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.954289360831289069e-03 2.233810735342937059e-01 -9.298635396657358842e-07 0.000000000000000000e+00
4.954397084042709565e-03 3.695040779064217573e-01 -7.393550933857198637e-04 1.442497833620556835e-01
4.956531202210755216e-03 2.206190921625836021e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.956784358973197191e-03 2.221396411458316789e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.970153324802606409e-03 4.183319359272451576e-01 -1.476420350204551979e-03 3.012274887854692329e-01
4.970351833921714257e-03 2.405891098534543582e-01 -6.198119568910203650e-05 0.000000000000000000e+00
4.971100253788246492e-03 2.211690922552764504e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.972027859401317862e-03 2.227644964885826528e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.977207785056024514e-03 2.237325201111965423e-01 -1.124143749532566195e-06 0.000000000000000000e+00
4.979747501744083427e-03 2.171764420253725902e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.981283905457052630e-03 3.413935883757557299e-01 -4.804322010660828750e-04 0.000000000000000000e+00
4.981952841425489609e-03 3.540326677843824710e-01 -5.801697654190867900e-04 1.060660171779821276e-01
4.982875954709760358e-03 2.343834760375825277e-01 -3.178397437530330557e-05 0.000000000000000000e+00
4.984851563955360054e-03 4.377324340801707070e-01 -1.884078288488496081e-03 3.988082245892127786e-01
4.991470560617251861e-03 2.218672227632497163e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.992260701868381223e-03 2.242857451519555678e-01 -1.699774027009071011e-06 0.000000000000000000e+00
4.994843257588608976e-03 2.192157712972686856e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.995008019137922584e-03 3.464918552294223852e-01 -5.157233657279171844e-04 9.333809511662426173e-02
4.997351824007789656e-03 2.231857662421420641e-01 -2.003605397573964518e-07 0.000000000000000000e+00
4.998292038866633535e-03 2.223441045894054002e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.998448215138166784e-03 3.964570221707479081e-01 -1.086117188767990113e-03 2.206173157302028232e-01
5.003495057149649761e-03 4.336867121656025059e-01 -1.785637299214510232e-03 3.733523804664970469e-01
5.003803832119999018e-03 3.473826521246531907e-01 -5.218043548703248102e-04 9.333809511662426173e-02
5.007683123055467478e-03 2.220739206856039150e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.009602194787382556e-03 1.873456790123456672e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.014191196351901192e-03 2.228313563960051535e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.017923593291881423e-03 3.451990411347346521e-01 -5.015548871996388172e-04 0.000000000000000000e+00
5.023075886546629620e-03 3.924689899725463116e-01 -1.018459879901286586e-03 2.078893936688449573e-01
5.024854997479968888e-03 3.458661906720942869e-01 -5.069958229021102707e-04 8.909545442950499161e-02
5.031384251624096415e-03 2.255815401002191356e-01 -3.199122404854028547e-06 0.000000000000000000e+00
5.043946005653832110e-03 3.462469594954747376e-01 -5.076676142166361601e-04 9.333809511662426173e-02
5.045328330582951604e-03 3.447577435689004322e-01 -4.945986807681807158e-04 0.000000000000000000e+00
5.045724737082764311e-03 2.099794238683127534e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.051054179869639282e-03 2.236868809320915474e-01 -1.924811632678807578e-07 0.000000000000000000e+00
5.053330205781594864e-03 2.241129617946382990e-01 -6.968372292529749577e-07 0.000000000000000000e+00
5.055758776609263483e-03 3.494284407864655106e-01 -5.321364029110754908e-04 9.758073580374354572e-02
5.067972971326564768e-03 2.217380163215746935e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.073193905646589119e-03 2.225438064572907437e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.074342865652829715e-03 2.245697460112252852e-01 -1.039416281164447882e-06 0.000000000000000000e+00
5.077945152895620151e-03 4.466462175481379360e-01 -2.051819126165643770e-03 4.582051942088827268e-01
5.093344767146103236e-03 3.455056584526690067e-01 -4.947782776933487559e-04 0.000000000000000000e+00
5.100007640822287747e-03 2.207824013342257752e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.104196610319765293e-03 3.460654751277236207e-01 -4.978100969058084704e-04 9.333809511662426173e-02
5.105052919781978560e-03 2.231608448174915160e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.105129590718279764e-03 3.450414985989551653e-01 -4.895491789296555277e-04 0.000000000000000000e+00
5.107379813874539376e-03 3.893558019204296228e-01 -9.533629821153284320e-04 1.994041122946063893e-01
5.110834504676906032e-03 1.449118528679571027e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.114092159483343836e-03 2.250572335818525060e-01 -1.202618007772432137e-06 0.000000000000000000e+00
5.116675735606764086e-03 2.243662592998677541e-01 -2.662934424767118662e-07 0.000000000000000000e+00
5.116917937450650433e-03 3.481277611423644336e-01 -5.128312317517627963e-04 9.333809511662426173e-02
5.122731774834493601e-03 2.270183546939356645e-01 -4.407180975821460220e-06 0.000000000000000000e+00
5.134859511779721331e-03 3.443274430821339771e-01 -4.804916965220622400e-04 0.000000000000000000e+00
5.142524726372020571e-03 2.247438934012488954e-01 -4.436368407237465533e-07 0.000000000000000000e+00
5.151541210821196370e-03 2.467273755880267927e-01 -7.070742326420519173e-05 0.000000000000000000e+00
5.154256921605399056e-03 2.227076368081555013e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.155421518003834580e-03 2.255725779476578652e-01 -1.403945195640804097e-06 0.000000000000000000e+00
5.156764697967351763e-03 3.471328833585515805e-01 -5.001057212564142228e-04 9.333809511662426173e-02
5.156946531550112012e-03 2.287209256890902487e-01 -7.615764739949928063e-06 0.000000000000000000e+00
5.163550013732746968e-03 2.235891314021770104e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.171397352299426931e-03 2.240503574555779975e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.172060039137484078e-03 4.161623813054192711e-01 -1.363451419976913388e-03 2.927422074112306927e-01
5.175299058159353593e-03 3.464438074350270624e-01 -4.919017866476674619e-04 9.333809511662426173e-02
5.176595658993400628e-03 4.413346448618001849e-01 -1.877767792633246169e-03 4.200214280248091847e-01
5.176715674425777514e-03 3.448610937752959460e-01 -4.794301479928608951e-04 0.000000000000000000e+00
5.182482775730502811e-03 2.244567094288611453e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.182534530330427935e-03 3.433634919022055532e-01 -4.681179241642990062e-04 0.000000000000000000e+00
5.190759965201532933e-03 3.455122722936319057e-01 -4.821723751123391439e-04 0.000000000000000000e+00
5.194216491219171006e-03 2.252239013454706562e-01 -4.417819404673231903e-07 0.000000000000000000e+00
5.196806284025946854e-03 2.248081873220264537e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.203935791325678406e-03 2.263829212450351458e-01 -2.004764385776141092e-06 0.000000000000000000e+00
5.204815879007361479e-03 2.148486379485210762e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.207737541728200970e-03 2.374869014413432400e-01 -3.835628365808895759e-05 0.000000000000000000e+00
5.210363496891190493e-03 3.459053496587270460e-01 -4.829119041457820456e-04 8.909545442950499161e-02
5.213850643815590158e-03 2.318336254635980365e-01 -1.585239024839708421e-05 0.000000000000000000e+00
5.216841586542481091e-03 2.229473881549867698e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.219605228336129943e-03 2.246997660238761740e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.233966307558783615e-03 2.241956816646892003e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.239818804041958267e-03 2.195655566502575928e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.240199288349983719e-03 4.208426476316279308e-01 -1.425970100910078399e-03 3.097127701597077731e-01
5.240663811168236319e-03 2.259122923972838037e-01 -8.062025781121681667e-07 0.000000000000000000e+00
5.256583971393065380e-03 2.274371690335407203e-01 -3.016391755597931873e-06 0.000000000000000000e+00
5.259242065480375372e-03 3.452838994661431848e-01 -4.728500245721649147e-04 0.000000000000000000e+00
5.262193058359461439e-03 2.251743545973486083e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.264435158289559880e-03 3.448784463358622876e-01 -4.689730941965803562e-04 0.000000000000000000e+00
5.265031467312691893e-03 3.457599692475222253e-01 -4.757285694632212847e-04 8.909545442950499161e-02
5.265284387166217772e-03 3.644700799336144659e-01 -6.328418155279063630e-04 1.315218613006978177e-01
5.268050974196157588e-03 4.242069909924149340e-01 -1.478489667739802185e-03 3.266833329081849091e-01
5.279526625251919347e-03 2.248344013207409509e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.280133418582168281e-03 2.233028466344082474e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.281803363786481686e-03 3.463066556799994644e-01 -4.774316886795157617e-04 9.333809511662426173e-02
5.285093339099405929e-03 2.264831351831828876e-01 -1.049927210788409926e-06 0.000000000000000000e+00
5.285875116845042965e-03 2.242680317439500193e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.291191203622695738e-03 3.475721905159745440e-01 -4.858212218449140169e-04 9.333809511662426173e-02
5.294019729168222832e-03 4.355256745339557423e-01 -1.696683509363941045e-03 3.860803025278549128e-01
5.294058727492854943e-03 3.443132654633555556e-01 -4.611783889618540667e-04 0.000000000000000000e+00
5.300535389125150820e-03 3.855582555821537305e-01 -8.581871905211785334e-04 1.866761902332485235e-01
5.303431251211458697e-03 3.459673763859711926e-01 -4.728380814165533512e-04 8.909545442950499161e-02
5.312836058607280088e-03 2.254647611258342454e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.313745081768246614e-03 2.174681196972006181e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.317560494328944787e-03 3.099514456919959526e-01 -2.747822920510210615e-04 0.000000000000000000e+00
5.322321580650692108e-03 2.286471372665082324e-01 -4.278685174735039108e-06 0.000000000000000000e+00
5.322531072950047182e-03 3.454609797689353057e-01 -4.664669778982094735e-04 0.000000000000000000e+00
5.323839150959873423e-03 2.261300546013455814e-01 -6.619399342552650077e-08 0.000000000000000000e+00
5.326050047265322440e-03 3.605245653466846445e-01 -5.860215444205012399e-04 1.230365799264592636e-01
5.327505075012645142e-03 2.269364297031679079e-01 -1.156698255752629852e-06 0.000000000000000000e+00
5.328727049696904694e-03 2.272052214037753592e-01 -1.547579786471590209e-06 0.000000000000000000e+00
5.332717824289318065e-03 2.225453962546277975e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.341359362127068300e-03 2.293474398723656660e-01 -5.441664936378328744e-06 0.000000000000000000e+00
5.343321377185433763e-03 3.449364693383576430e-01 -4.595978885720019592e-04 0.000000000000000000e+00
5.344132417724439810e-03 2.237740122464199344e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.344685373318058819e-03 2.245640115064079512e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.349188133439548853e-03 2.279857841793725970e-01 -2.560987267250566107e-06 0.000000000000000000e+00
5.351664316322946036e-03 2.257474684622192695e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.352766346593505753e-03 2.875514403292181442e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.353162753093325399e-03 3.513536074559546751e-01 -5.064642367562941297e-04 1.018233764908628297e-01
5.363458922535202511e-03 3.458355042303919991e-01 -4.644418051698556010e-04 8.909545442950499161e-02
5.364138258056878883e-03 2.836515012955342363e-01 -1.803335751519451094e-04 0.000000000000000000e+00
5.365723884056129711e-03 3.218421000637888829e-01 -3.234664975989762475e-04 0.000000000000000000e+00
5.366814001930605982e-03 3.264460448102424195e-01 -3.447338466403514212e-04 0.000000000000000000e+00
5.368733837836918432e-03 4.495064362742053898e-01 -1.975903945298802117e-03 4.836610383315984585e-01
5.377459238119865204e-03 2.264941551522520746e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.380297532482862521e-03 3.467889241203761519e-01 -4.699936313908286561e-04 9.333809511662426173e-02
5.388888888888894446e-03 4.027777777777777901e-01 -1.076602770793268042e-03 2.418305191657992292e-01
5.402092102685010500e-03 2.272420654746174218e-01 -6.219496888126363823e-07 0.000000000000000000e+00
5.404843064091807703e-03 2.289292504630607572e-01 -3.411381074238555629e-06 0.000000000000000000e+00
5.406646361466482809e-03 2.277002986306862764e-01 -1.254333789918080869e-06 0.000000000000000000e+00
5.410397076977810360e-03 2.250836209520629960e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.413374331113399163e-03 3.450351627827820677e-01 -4.531710352814548835e-04 0.000000000000000000e+00
5.414531434345497274e-03 3.145753950109231867e-01 -2.847668662945320849e-04 0.000000000000000000e+00
5.415903223779515441e-03 3.461801665644483328e-01 -4.606828753379605540e-04 8.909545442950499161e-02
5.418317739401691535e-03 2.256475896594779817e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.419622780327454370e-03 4.321574031736354349e-01 -1.577881501428927621e-03 3.648670990922585067e-01
5.420194943063984250e-03 2.267174005930374103e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.423802941924432686e-03 3.489005521465851078e-01 -4.798726748405464566e-04 9.758073580374354572e-02
5.424360847368608907e-03 3.428275172805845261e-01 -4.362216331329962088e-04 0.000000000000000000e+00
5.425603488636208949e-03 2.261859086546575970e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.439104864946885110e-03 3.454666169578863855e-01 -4.535352307466901205e-04 0.000000000000000000e+00
5.447276226141085920e-03 2.284377859182951387e-01 -1.854390528851661063e-06 0.000000000000000000e+00
5.450785627952779711e-03 2.306812275960439251e-01 -6.499622803181592237e-06 0.000000000000000000e+00
5.456831073364670770e-03 3.465546910259049707e-01 -4.586812527956591972e-04 9.333809511662426173e-02
5.458633645599474116e-03 3.805788776716582111e-01 -7.675690079226358100e-04 1.739482681718906854e-01
5.465576513510747581e-03 4.485193088226162028e-01 -1.905324423590384897e-03 4.751757569573599183e-01
5.465915970986501282e-03 4.392597359506197341e-01 -1.703130273046724518e-03 4.072935059634513189e-01
5.466628691513868155e-03 2.292427606614919899e-01 -3.032333530153779721e-06 0.000000000000000000e+00
5.468109320877968804e-03 4.106702308405789648e-01 -1.177075247041879658e-03 2.672863632885149610e-01
5.468658848274896012e-03 2.278730462380688104e-01 -6.717894316394103053e-07 0.000000000000000000e+00
5.476981975003396286e-03 3.383460252408075353e-01 -4.034463840820443938e-04 0.000000000000000000e+00
5.481033488387070107e-03 2.264159811522427623e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.486242471290675438e-03 3.469590776147619682e-01 -4.582623324450476980e-04 9.333809511662426173e-02
5.487579119750687906e-03 3.448761262791654181e-01 -4.434994791663424314e-04 0.000000000000000000e+00
5.487891412216977516e-03 1.340239673830208589e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.489055108629875557e-03 3.452906423658456125e-01 -4.462778118382334895e-04 0.000000000000000000e+00
5.498307176521062545e-03 2.337400785997149621e-01 -1.477883682547017690e-05 0.000000000000000000e+00
5.499764133538115329e-03 2.211545397093079290e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.503953216320481290e-03 3.459160713425769029e-01 -4.495738188038558673e-04 8.909545442950499161e-02
5.507678462916866524e-03 2.295876678618019306e-01 -3.005999973677148107e-06 0.000000000000000000e+00
5.508881686946610901e-03 3.440640321942292079e-01 -4.355194319348747374e-04 0.000000000000000000e+00
5.516257749446855374e-03 2.242978680856929641e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.520716990267383883e-03 2.257290934250253400e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.525638663939756723e-03 2.270955149294461850e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.540481341192053655e-03 3.455291838604850341e-01 -4.426019514921445547e-04 0.000000000000000000e+00
5.542408713636683137e-03 2.285048279180835473e-01 -6.354594267949438980e-07 0.000000000000000000e+00
5.550845719468386341e-03 2.128666446510525112e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.550848249497669640e-03 2.287931742503083454e-01 -9.861852462687305514e-07 0.000000000000000000e+00
5.555230966372566581e-03 4.135719910582736358e-01 -1.198660115997018244e-03 2.800142853498728268e-01
5.562341507962947906e-03 3.577387353440927842e-01 -5.305945315449769883e-04 1.145512985522206817e-01
5.565434945826709667e-03 2.278484550846910928e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.566468805164301314e-03 3.451347589285604922e-01 -4.367284958618680019e-04 0.000000000000000000e+00
5.572818276182264774e-03 3.459789409201846633e-01 -4.420354334934537173e-04 8.909545442950499161e-02
5.574711579104205117e-03 2.293079944037452189e-01 -1.488221450947054079e-06 0.000000000000000000e+00
5.576279565200313593e-03 2.266556838833638232e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.581666324828787884e-03 3.410550277453188728e-01 -4.084136673456307902e-04 0.000000000000000000e+00
5.581674583297537018e-03 3.744176681889429537e-01 -6.798042212136155664e-04 1.569777054234135216e-01
5.583549255702896508e-03 2.607567443987197087e-01 -1.076796216029294044e-04 0.000000000000000000e+00
5.588008828825777319e-03 6.047223492353809293e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.590932326761895166e-03 9.764355309432279362e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.598544323933946076e-03 2.273887954303573378e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.606582226992132267e-03 3.456372254811232447e-01 -4.361829935740500937e-04 8.909545442950499161e-02
5.607919385234173826e-03 3.463835259368536756e-01 -4.410350158909619352e-04 9.333809511662426173e-02
5.609563432253064641e-03 3.022277578790496522e-01 -2.255220070412222331e-04 0.000000000000000000e+00
5.617049100824916819e-03 2.299511149242452757e-01 -1.976114965259801511e-06 0.000000000000000000e+00
5.627054869057283859e-03 3.477758584678262155e-01 -4.483180318206659611e-04 9.333809511662426173e-02
5.629101665271293853e-03 2.282835235856471301e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.630827777125868572e-03 2.306223894627318083e-01 -3.015136535220288086e-06 0.000000000000000000e+00
5.631164489567040687e-03 4.466758539518027038e-01 -1.796099210247094694e-03 4.582051942088827268e-01
5.648455136921637365e-03 3.457871212812048678e-01 -4.331264896883396144e-04 8.909545442950499161e-02
5.649260883279938472e-03 2.261622750674913418e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.657112024862472055e-03 2.319110263938570504e-01 -5.391487656292262868e-06 0.000000000000000000e+00
5.660514055182051807e-03 4.248937323240020714e-01 -1.358461819484695424e-03 3.309259735953042347e-01
5.661439037037703514e-03 2.277960229498141587e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.664223484060496028e-03 4.070070964290172233e-01 -1.066829208586322734e-03 2.545584412271570951e-01
5.665608024898079187e-03 2.295431410991253529e-01 -5.879733659960937730e-07 0.000000000000000000e+00
5.666910699917787619e-03 2.328950819624393542e-01 -7.759389851668882770e-06 0.000000000000000000e+00
5.667133911437319260e-03 2.290350209249287228e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.667331421131946434e-03 3.499097265735989781e-01 -4.574631079859187849e-04 9.758073580374354572e-02
5.668271198624078022e-03 3.454964491113944325e-01 -4.284429098186468693e-04 0.000000000000000000e+00
5.670511985148694867e-03 3.462276892510969262e-01 -4.337448804151485676e-04 8.909545442950499161e-02
5.671345954550176260e-03 3.449989666460310245e-01 -4.251091658942843243e-04 0.000000000000000000e+00
5.672449836539236734e-03 3.679090814199297843e-01 -6.024805261628518593e-04 1.400071426749364134e-01
5.677336199170421316e-03 3.469405669133313053e-01 -4.377329631912222317e-04 9.333809511662426173e-02
5.679647550855281002e-03 3.966852466532816424e-01 -9.193715786224134282e-04 2.206173157302028232e-01
5.683923840348735490e-03 2.233904985856336456e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.693570343582587956e-03 2.187072991091857099e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.694525974106801058e-03 2.298412201684843503e-01 -6.615341354577867778e-07 0.000000000000000000e+00
5.696516849680616223e-03 3.442077922729585571e-01 -4.167879597648097879e-04 0.000000000000000000e+00
5.705552275317375688e-03 3.452517798540249427e-01 -4.236347839122216381e-04 0.000000000000000000e+00
5.712620585558124409e-03 2.304025836440009023e-01 -1.335604072424148277e-06 0.000000000000000000e+00
5.712641062432008421e-03 2.296432874482020603e-01 -1.063046504461346610e-07 0.000000000000000000e+00
5.715426277274629485e-03 2.313761821116969153e-01 -3.114989721733982123e-06 0.000000000000000000e+00
5.721498717637524267e-03 2.033700824738776392e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.722454901719263576e-03 2.290182953149894896e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.726885414329925539e-03 3.458531552070289172e-01 -4.249636812613714703e-04 8.909545442950499161e-02
5.737912422382272781e-03 2.286686010762757348e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.753887759063484875e-03 2.299292581330057150e-01 -7.904718139816260813e-11 0.000000000000000000e+00
5.754234892508598709e-03 2.335549480465282379e-01 -7.680434102496822533e-06 0.000000000000000000e+00
5.756671121907870614e-03 2.277157498334380081e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.759144947416555693e-03 1.270576131687245480e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.759144947416555693e-03 4.301440329218106928e-01 -1.421346653134730742e-03 3.563818177180199664e-01
5.762318371338198686e-03 2.293512639437639833e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.767412745173623734e-03 2.366038089172924630e-01 -1.772503716260823365e-05 0.000000000000000000e+00
5.777039672777872781e-03 3.452599238046494268e-01 -4.164651269683441819e-04 0.000000000000000000e+00
5.778580030133609324e-03 2.386765316863507513e-01 -2.546009086406580036e-05 0.000000000000000000e+00
5.785097185451136548e-03 3.546019337047763287e-01 -4.793178177636497027e-04 1.060660171779821276e-01
5.786840096336558215e-03 2.303135146329930993e-01 -1.321197010065308045e-07 0.000000000000000000e+00
5.789079172119425409e-03 3.461462626399710585e-01 -4.209533726128966528e-04 8.909545442950499161e-02
5.789436450016977043e-03 3.446993921441775521e-01 -4.115492946199548834e-04 0.000000000000000000e+00
5.794392917116496233e-03 2.309420740210688106e-01 -1.061351137473409050e-06 0.000000000000000000e+00
5.797034343219785446e-03 3.466623163353139692e-01 -4.230641100871858546e-04 9.333809511662426173e-02
5.803629189317351111e-03 3.432994208199969810e-01 -4.005055581561664697e-04 0.000000000000000000e+00
5.808210912506162060e-03 2.319348227676667484e-01 -2.681709117498319670e-06 0.000000000000000000e+00
5.821007301578216830e-03 3.613450413853822041e-01 -5.270442139264147272e-04 1.230365799264592636e-01
5.828521335638492396e-03 2.253689363470913476e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.830163649398527326e-03 2.775523294213280701e-01 -1.413583400339127674e-04 0.000000000000000000e+00
5.833757293773132735e-03 2.293556292002819907e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.836401629200321794e-03 2.297419033068141825e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.843317758808572182e-03 3.459233163775703446e-01 -4.141327393958772057e-04 8.909545442950499161e-02
5.845312898369821319e-03 2.330341408937460779e-01 -4.421885967230301893e-06 0.000000000000000000e+00
5.854549230196758047e-03 2.300214458230952774e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.854933549990948283e-03 2.349257333677053083e-01 -9.425323882002623489e-06 0.000000000000000000e+00
5.855285911324122072e-03 2.716580721096039097e-01 -1.265980926110055714e-04 0.000000000000000000e+00
5.858006974190178850e-03 2.282440581400748403e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.858011206010330096e-03 4.181206850807521747e-01 -1.187344453318231810e-03 2.969848480983499628e-01
5.858339029835533951e-03 2.315951304785018872e-01 -1.264494446363118680e-06 0.000000000000000000e+00
5.872017569003691595e-03 2.477926053879922763e-01 -4.947125352875938889e-05 0.000000000000000000e+00
5.877208339472556053e-03 3.409408894543520252e-01 -3.791157934235193407e-04 0.000000000000000000e+00
5.878048315805517454e-03 4.235253772290836771e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.878048315805517454e-03 4.433813443072702198e-01 -1.628637312342702537e-03 4.327493500861670506e-01
5.885511023312625656e-03 3.450534842518357959e-01 -4.045975799334719340e-04 0.000000000000000000e+00
5.888435404870905054e-03 2.411439016748802011e-01 -3.180645562659651033e-05 0.000000000000000000e+00
5.891705758494361622e-03 2.912164050195600318e-01 -1.754239472373595853e-04 0.000000000000000000e+00
5.893712566399651742e-03 4.351578773560941249e-01 -1.468723475516386587e-03 3.818376618407356426e-01
5.894011944388072299e-03 2.306087021219727085e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.894752827592456002e-03 3.446304603549246171e-01 -4.010562250602776012e-04 0.000000000000000000e+00
5.902551880780884663e-03 2.289737203502678065e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.909181682820473236e-03 2.322983114306412800e-01 -1.779837159256750191e-06 0.000000000000000000e+00
5.918162629751894110e-03 3.440912375184163041e-01 -3.952170153233400436e-04 0.000000000000000000e+00
5.919084602634898384e-03 2.338906246461236460e-01 -5.089976579037883793e-06 0.000000000000000000e+00
5.919441276346359970e-03 2.310846974687237043e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.922030855729988608e-03 5.285589087029418653e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.923018468397829583e-03 2.318313865274889418e-01 -7.265782161648280842e-07 0.000000000000000000e+00
5.928735169020281359e-03 3.462407307012614344e-01 -4.076368496639987300e-04 8.909545442950499161e-02
5.930339181157769091e-03 3.885341767669133750e-01 -7.713910610192839870e-04 1.951614716074870914e-01
5.931123429819433468e-03 3.838754325503678233e-01 -7.207302802822707468e-04 1.824335495461292533e-01
5.933556619407392985e-03 2.270898529936809795e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.937499999999998335e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.937499999999998335e-03 4.500000000000000111e-01 -1.740315320427395862e-03 4.879036790187177841e-01
5.940405965053408011e-03 2.300089195294785505e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.955879260428072197e-03 3.458477089927477488e-01 -4.028374085942774095e-04 8.909545442950499161e-02
5.960085879711959911e-03 3.384720740402039074e-01 -3.592082041912342000e-04 0.000000000000000000e+00
5.975404459389932477e-03 2.330039344967805015e-01 -2.080331776272938875e-06 0.000000000000000000e+00
5.975879583786182503e-03 3.449608359187735784e-01 -3.955194381074209932e-04 0.000000000000000000e+00
5.984740569567562063e-03 3.452700685959332882e-01 -3.961653539011453402e-04 0.000000000000000000e+00
5.987008487824206637e-03 3.469511667334662097e-01 -4.059852058536732831e-04 9.333809511662426173e-02
5.987069508732151268e-03 4.101919487665506292e-01 -1.035854641383195801e-03 2.672863632885149610e-01
6.001534692537474625e-03 2.316007176733236861e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.005972854815466722e-03 2.310502598056965451e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.013613203420233033e-03 2.346869252430873465e-01 -5.179992805745829883e-06 0.000000000000000000e+00
6.014730332189535678e-03 4.013284191262790901e-01 -9.100710993408411440e-04 2.375878784786799591e-01
6.017264152748516559e-03 3.706932786762086041e-01 -5.805928133818501549e-04 1.484924240491749814e-01
6.021321303943748260e-03 3.463351087763456571e-01 -3.996350991954501579e-04 8.909545442950499161e-02
6.021776641245230044e-03 3.505997137970160993e-01 -4.257720829473499863e-04 9.758073580374354572e-02
6.023893120256043621e-03 2.322656629196759026e-01 -2.227184081149240213e-08 0.000000000000000000e+00
6.031290397240707257e-03 2.232878626225676955e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.045292863233728275e-03 2.364752145149194851e-01 -9.660961560483647152e-06 0.000000000000000000e+00
6.048145354198529444e-03 3.449819788054627190e-01 -3.891221710564736654e-04 0.000000000000000000e+00
6.053803624151123108e-03 2.326874031888032102e-01 -2.916449123116515458e-07 0.000000000000000000e+00
6.056105872345861341e-03 3.443438313803274253e-01 -3.840715862685716020e-04 0.000000000000000000e+00
6.056628587166462685e-03 2.330023132079160064e-01 -8.171607162633931498e-07 0.000000000000000000e+00
6.057007359543932490e-03 2.337119996769195240e-01 -2.145195115056815986e-06 0.000000000000000000e+00
6.057696498964072751e-03 2.333438453706214444e-01 -1.430124497558277197e-06 0.000000000000000000e+00
6.060181681563060752e-03 3.457953986785660683e-01 -3.928564821001866159e-04 8.909545442950499161e-02
6.069911126331789530e-03 4.224488231054811527e-01 -1.199887143651847538e-03 3.181980515339463689e-01
6.071203576690546722e-03 4.218678555098306915e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.072871787377268071e-03 3.486776048517145066e-01 -4.074277018805424837e-04 9.333809511662426173e-02
6.078988203047787364e-03 3.933427985432386698e-01 -8.007558146574077218e-04 2.078893936688449573e-01
6.086391031621583847e-03 2.315003593299315154e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.089872813876927304e-03 3.432955665775332954e-01 -3.752007529303881344e-04 0.000000000000000000e+00
6.090804321571816060e-03 2.296761531596487327e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.091404482281313759e-03 2.342004336727271097e-01 -2.594520487193244414e-06 0.000000000000000000e+00
6.103589620682151051e-03 3.453320364401274989e-01 -3.862114839072697432e-04 8.909545442950499161e-02
6.115368262675280331e-03 2.347707813419663281e-01 -3.427004391087773699e-06 0.000000000000000000e+00
6.121076163578959006e-03 3.462064506028229571e-01 -3.897068440189165235e-04 8.909545442950499161e-02
6.121218317799069497e-03 2.336586454004192515e-01 -1.034421560164804728e-06 0.000000000000000000e+00
6.122371927520846302e-03 2.309413596217932685e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.125567852969172888e-03 2.389511505998331564e-01 -1.619477413033110127e-05 0.000000000000000000e+00
6.128898700725825266e-03 2.354230426846371793e-01 -4.742604014703748509e-06 0.000000000000000000e+00
6.129401005944223879e-03 3.075102880658436844e-01 -2.159173892870918602e-04 0.000000000000000000e+00
6.135266474806430614e-03 2.319590006946776195e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.136955295791460263e-03 2.443020674075655485e-01 -3.508389322488196082e-05 0.000000000000000000e+00
6.140264766688691145e-03 3.446919682337709068e-01 -3.786976996385574799e-04 0.000000000000000000e+00
6.140677677958346348e-03 2.333156019381643353e-01 -1.250081829229972991e-07 0.000000000000000000e+00
6.146244441828346838e-03 3.442327460706395281e-01 -3.754548026527280286e-04 0.000000000000000000e+00
6.156802605243733018e-03 1.163920359927066300e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.161132659747728391e-03 3.457196364232559271e-01 -3.833287965803074127e-04 8.909545442950499161e-02
6.162113292807386289e-03 2.327926121499532541e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.162828644114194676e-03 3.453286969054270572e-01 -3.809410855198079073e-04 8.909545442950499161e-02
6.164829836864928192e-03 7.877454882103568368e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.165969915894936593e-03 2.339483345861739227e-01 -8.901304399580698030e-07 0.000000000000000000e+00
6.185638048085410901e-03 2.324738641290648444e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.190309965769524858e-03 2.529942842510582990e-01 -5.684904606276626948e-05 0.000000000000000000e+00
6.193618858913785274e-03 1.958962048468221306e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.198022489438743954e-03 2.348586482190127556e-01 -2.162645449447196406e-06 0.000000000000000000e+00
6.202912381523713325e-03 2.334421939876202001e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.203592883879789632e-03 2.342023760981744862e-01 -7.912260754759257650e-07 0.000000000000000000e+00
6.207443535594735218e-03 2.971796728141035682e-01 -1.809838655828508499e-04 0.000000000000000000e+00
6.223763651912711525e-03 3.449344178528978011e-01 -3.732503797473896677e-04 0.000000000000000000e+00
6.225727785398565972e-03 1.535150891632373060e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.236300690010743164e-03 4.387121289098884214e-01 -1.423519705753654996e-03 4.030508652763320487e-01
6.237322675518075510e-03 2.024145201442872910e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.237594946109731309e-03 2.318536073677406328e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.239567143801728888e-03 2.373987919428288407e-01 -7.854997723179447814e-06 0.000000000000000000e+00
6.240196622641719371e-03 3.311043935262804605e-01 -2.994176454232280564e-04 0.000000000000000000e+00
6.242362686450494969e-03 3.436624385978202523e-01 -3.643683503634881186e-04 0.000000000000000000e+00
6.247489156413717215e-03 2.291133795068850953e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.251547388850309250e-03 2.333522587578537588e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.253605623062451213e-03 4.260132043506867916e-01 -1.207378897011019553e-03 3.351686142824235048e-01
6.258732194982088992e-03 3.456204222268172699e-01 -3.742494054630586368e-04 8.909545442950499161e-02
6.259534376642408859e-03 2.326699795425636597e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.261098807038061043e-03 3.444000368808579071e-01 -3.672460664801038659e-04 0.000000000000000000e+00
6.261575883710616963e-03 2.349505258742265734e-01 -1.298456296368148688e-06 0.000000000000000000e+00
6.261850327693947726e-03 1.761488340192043922e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.267201815441415802e-03 2.174992379210486104e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.272630382230519330e-03 3.463361486348751628e-01 -3.765212883873590190e-04 8.909545442950499161e-02
6.277458561740306697e-03 2.306181373644386745e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.285771817578396370e-03 2.321428844006263037e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.285932022557540189e-03 9.092935528120713040e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.291746545944360003e-03 2.314589370079179753e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.292195408384812505e-03 2.339446027433773889e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.293067339554161976e-03 2.111523903876441621e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.296634998052476340e-03 3.207837982014937195e-01 -2.530998214009543175e-04 0.000000000000000000e+00
6.305095340479023591e-03 3.475569985922969951e-01 -3.801059010957470036e-04 9.333809511662426173e-02
6.306066219709333120e-03 2.358179250903589264e-01 -2.384949006676000821e-06 0.000000000000000000e+00
6.306602528017915543e-03 3.450711802377081083e-01 -3.670342023760980537e-04 0.000000000000000000e+00
6.307716945502084283e-03 3.361196309238049240e-01 -3.197903910378923058e-04 0.000000000000000000e+00
6.318245346143780417e-03 4.470892817829260624e-01 -1.549818611230446364e-03 4.624478348960020524e-01
6.318683070476435737e-03 3.447364925309874817e-01 -3.643598196642833047e-04 0.000000000000000000e+00
6.318784211229472314e-03 1.643946129485681362e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.323766593297343308e-03 2.365878391416540993e-01 -3.814753959394741756e-06 0.000000000000000000e+00
6.327230719472623499e-03 2.336381402343886415e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.348314272564110905e-03 2.346440357795297194e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.358556384972194331e-03 2.407781281703198772e-01 -1.630823000315747748e-05 0.000000000000000000e+00
6.363633542021226996e-03 2.354839321946651243e-01 -7.412793509310169546e-07 0.000000000000000000e+00
6.364279197944029687e-03 3.398326489258032268e-01 -3.326877660919582303e-04 0.000000000000000000e+00
6.377148157948306362e-03 3.455046667653139947e-01 -3.636363630132519176e-04 8.909545442950499161e-02
6.377400987173917346e-03 2.265667452057498199e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.378377925887322719e-03 2.341359358524186807e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.388347876373337564e-03 3.447382604743963741e-01 -3.586335285921073341e-04 0.000000000000000000e+00
6.388844930836898306e-03 3.765923098707100736e-01 -5.837923829077329430e-04 1.612203461105328195e-01
6.396054057897927747e-03 4.419176587805607737e-01 -1.431499957481102356e-03 4.242640687119285103e-01
6.398010088865341283e-03 2.371310158736902873e-01 -3.731652051539100911e-06 0.000000000000000000e+00
6.399976582033596595e-03 3.451930816054491480e-01 -3.600423938943607925e-04 8.909545442950499161e-02
6.404989008094393033e-03 2.348456456119439040e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.409094696202301267e-03 4.288138288163690914e-01 -1.210207953674432430e-03 3.478965363437813707e-01
6.409883379967555583e-03 3.422434475322754799e-01 -3.431772352261493880e-04 0.000000000000000000e+00
6.414130272031137725e-03 3.463954908435418756e-01 -3.652498706876180861e-04 8.909545442950499161e-02
6.418429663251422335e-03 2.379613785530316494e-01 -5.499736305831500827e-06 0.000000000000000000e+00
6.425666416380947099e-03 2.365468003917745032e-01 -1.897184479421375539e-06 0.000000000000000000e+00
6.431503421644418905e-03 2.358800180733326979e-01 -4.580325603627461491e-07 0.000000000000000000e+00
6.437949361182769559e-03 2.336175592019347491e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.439787295297136338e-03 3.547134583142813602e-01 -4.127673452233686369e-04 1.060660171779821276e-01
6.445727581279273033e-03 3.438288479045825685e-01 -3.492285559236643459e-04 0.000000000000000000e+00
6.446014565900319571e-03 3.443962571052869848e-01 -3.517763278392503634e-04 0.000000000000000000e+00
6.458893506303728382e-03 3.451717470020022605e-01 -3.550990893152095214e-04 8.909545442950499161e-02
6.459456215027394033e-03 4.160216201484894238e-01 -1.010396078811749004e-03 2.884995667241113670e-01
6.460544038882777562e-03 4.071753627297187150e-01 -8.949643864902432841e-04 2.545584412271570951e-01
6.462514601286356575e-03 2.317996729646376597e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.472735696829233498e-03 3.457004964636756772e-01 -3.563159778848293789e-04 8.909545442950499161e-02
6.475873448714593306e-03 4.490297605943087134e-01 -1.533893070752076005e-03 4.794183976444791884e-01
6.481749645538242843e-03 3.651598833451217274e-01 -4.807908764948502604e-04 1.315218613006978177e-01
6.486925139539190255e-03 2.390378884297985618e-01 -7.070066321127922715e-06 0.000000000000000000e+00
6.503968240048355054e-03 3.446216629368820117e-01 -3.488635846025413267e-04 0.000000000000000000e+00
6.505210306531082620e-03 2.356093216335584384e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.508316068952149647e-03 1.074488983725380709e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.511046869284192740e-03 3.802601009958459510e-01 -6.006357277898153636e-04 1.697056274847713875e-01
6.511748234801641166e-03 2.383566094020146131e-01 -4.593571964998802507e-06 0.000000000000000000e+00
6.515774142163061056e-03 2.367432954954876989e-01 -8.026389497531565952e-07 0.000000000000000000e+00
6.526605726221573756e-03 2.398793791057516056e-01 -8.682793017428724544e-06 0.000000000000000000e+00
6.528796706413340922e-03 2.374474552864675458e-01 -2.083939585972123185e-06 0.000000000000000000e+00
6.535928259204695778e-03 4.349068146793341194e-01 -1.273914752590501543e-03 3.818376618407356426e-01
6.559138073877139596e-03 2.351084018977891710e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.569783851829283372e-03 3.476572422903013160e-01 -3.592780592606356627e-04 9.333809511662426173e-02
6.571961334755335726e-03 3.464509779385984145e-01 -3.521963573094397809e-04 8.909545442950499161e-02
6.588961324348559245e-03 2.387334973675537819e-01 -4.045589405079504488e-06 0.000000000000000000e+00
6.592394180536614856e-03 2.357491224789461381e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.592859303694895146e-03 2.362356308082210199e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.596828348822830757e-03 3.985151386443580579e-01 -7.693970706910707334e-04 2.248599564173220933e-01
6.600496530671497164e-03 2.343557090497606910e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.604100236422973114e-03 3.455129169420360635e-01 -3.452970108780884124e-04 8.909545442950499161e-02
6.613834184266219329e-03 3.445162645682892655e-01 -3.399180120529561068e-04 0.000000000000000000e+00
6.626977877130305061e-03 3.948089722095209364e-01 -7.250758685193973985e-04 2.121320343559642552e-01
6.629302636082315403e-03 2.571194285913205868e-01 -6.237091830708945588e-05 0.000000000000000000e+00
6.629889901614331726e-03 2.380705612232136004e-01 -1.704308346180968088e-06 0.000000000000000000e+00
6.633462865202256753e-03 2.328988101091370166e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.635396009605470935e-03 3.618263088784393622e-01 -4.407777140071696305e-04 1.230365799264592636e-01
6.645015749283202100e-03 2.473392664159019261e-01 -2.833253134948893315e-05 0.000000000000000000e+00
6.646578740960702725e-03 2.235660340714452909e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.648773990734241357e-03 2.406973258109399438e-01 -8.343940887733865578e-06 0.000000000000000000e+00
6.650068931892148816e-03 2.390920424496492114e-01 -3.744159783900462930e-06 0.000000000000000000e+00
6.650412913499784140e-03 2.439696951598241403e-01 -1.929723191370437451e-05 0.000000000000000000e+00
6.661096755176183770e-03 3.433026087321882081e-01 -3.301893401912495661e-04 0.000000000000000000e+00
6.666200556832195534e-03 3.448430593006143186e-01 -3.375758287049160562e-04 0.000000000000000000e+00
6.669634945163468998e-03 2.385262406249585021e-01 -2.011403821752517744e-06 0.000000000000000000e+00
6.671333755918114339e-03 3.440840714673715217e-01 -3.334595189544479164e-04 0.000000000000000000e+00
6.673798563319885413e-03 2.367576770378295725e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.679112931383866802e-03 2.354024149950589562e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.691208117802979749e-03 4.243320519116891565e-01 -1.076869939943027321e-03 3.266833329081849091e-01
6.694834088651346882e-03 2.362450563790489400e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.706470493069070782e-03 3.445616702076384485e-01 -3.329976375126089162e-04 0.000000000000000000e+00
6.713649813834390856e-03 2.373673197536785573e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.717538945770401559e-03 2.420529165053758869e-01 -1.095814147730313674e-05 0.000000000000000000e+00
6.722417346990999798e-03 3.456984963113295950e-01 -3.374386404434055742e-04 8.909545442950499161e-02
6.722868334152566627e-03 3.387824252049302931e-01 -3.023197906024035347e-04 0.000000000000000000e+00
6.728946001983933389e-03 2.384161182020126946e-01 -7.781506418127429481e-07 0.000000000000000000e+00
6.734335654153336681e-03 2.398221207171363778e-01 -3.958847885367742809e-06 0.000000000000000000e+00
6.735215379323367113e-03 3.452071725612839703e-01 -3.341603191411011455e-04 8.909545442950499161e-02
6.741754075763405074e-03 4.099967588123611395e-01 -8.787296191506336175e-04 2.672863632885149610e-01
6.746123570403120273e-03 3.465026099200447796e-01 -3.393053708299390535e-04 8.909545442950499161e-02
6.747222274573243250e-03 2.388149686093029578e-01 -1.325738879282321132e-06 0.000000000000000000e+00
6.756725303188604315e-03 3.155561326029920899e-01 -2.112601459827061819e-04 0.000000000000000000e+00
6.759952264129093225e-03 2.376857196518945836e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.771871210255540896e-03 3.443975231715223906e-01 -3.277003912831636355e-04 0.000000000000000000e+00
6.772238086087498110e-03 2.394092237061359041e-01 -2.223633144664147665e-06 0.000000000000000000e+00
6.774861920119050473e-03 2.294467958720944056e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.776931023387361419e-03 4.319654016156073695e-01 -1.167995369980067213e-03 3.648670990922585067e-01
6.778603363308439989e-03 4.199474165523548463e-01 -9.974278898379051322e-04 3.054701294725885585e-01
6.781877166456902473e-03 3.447578798549294499e-01 -3.286699941208530949e-04 0.000000000000000000e+00
6.783174425759402881e-03 2.849571965655641748e-01 -1.268200588357029472e-04 0.000000000000000000e+00
6.786296126945423612e-03 2.671201036427374165e-01 -7.898481302241955803e-05 0.000000000000000000e+00
6.790961984307286592e-03 3.452984523339618361e-01 -3.304214445242902205e-04 8.909545442950499161e-02
6.793835803041388399e-03 3.483446517912479612e-01 -3.467252274619866763e-04 9.333809511662426173e-02
6.797668038408782865e-03 3.697530864197531297e-01 -4.811466679821596072e-04 1.442497833620556835e-01
6.803561789474055210e-03 2.407339779462751017e-01 -4.945216465073880340e-06 0.000000000000000000e+00
6.804402156954582337e-03 2.343411660495581250e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.807702077935275098e-03 7.038180155464107690e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.809151332138996260e-03 2.380401205037748213e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.809337254747006851e-03 3.503691849142238079e-01 -3.568278421193670142e-04 9.758073580374354572e-02
6.815459629412705389e-03 2.401896593819777548e-01 -3.272691525772590277e-06 0.000000000000000000e+00
6.817028234146906007e-03 3.450799620719079419e-01 -3.274845560219874691e-04 8.909545442950499161e-02
6.817844398939267025e-03 2.357418612910962274e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.820642339451607472e-03 3.456082223686935961e-01 -3.297508910412162535e-04 8.909545442950499161e-02
6.830767981143098799e-03 1.305792293970544082e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.835156329535907460e-03 2.395905817919684044e-01 -1.512862943237438043e-06 0.000000000000000000e+00
6.836818227107251122e-03 3.892581077778258791e-01 -6.399977734306961210e-04 1.951614716074870914e-01
6.836861326345033962e-03 3.446675141515296303e-01 -3.242602983859330297e-04 0.000000000000000000e+00
6.837260976568955428e-03 2.372737209999925267e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.843748745549042833e-03 4.462117619829858439e-01 -1.375467533141616150e-03 4.539625535217634567e-01
6.852383981206564001e-03 3.453132457995358173e-01 -3.258535990276374694e-04 8.909545442950499161e-02
6.853429933077179181e-03 2.414917285453635487e-01 -6.016441945152665527e-06 0.000000000000000000e+00
6.861247017864099962e-03 2.384305223093192150e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.862402708391612816e-03 3.443506181922660891e-01 -3.210257166344552930e-04 0.000000000000000000e+00
6.862651889843647546e-03 2.389367451762469952e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.866304104186579660e-03 3.448940444073932410e-01 -3.228864281387646058e-04 0.000000000000000000e+00
6.878735920443281027e-03 2.317883554649841915e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.879518490157554567e-03 2.377508483511550919e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.891833096641944434e-03 2.405583280964953552e-01 -2.754821731856490520e-06 0.000000000000000000e+00
6.898115596148224338e-03 3.455370024934616424e-01 -3.238425306777560457e-04 8.909545442950499161e-02
6.899500265235503083e-03 2.425344316991989158e-01 -8.047212001358131908e-06 0.000000000000000000e+00
6.902073129642874449e-03 3.435803071969175670e-01 -3.144520861585045428e-04 0.000000000000000000e+00
6.904753870639122881e-03 2.460317791957450095e-01 -1.867953150651627779e-05 0.000000000000000000e+00
6.908471869939356025e-03 2.392568865409802348e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.908481444610738154e-03 2.400128794825218126e-01 -1.191349278140151936e-06 0.000000000000000000e+00
6.910485427712921569e-03 2.389103837406026665e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.915880417092651333e-03 3.446243835596418670e-01 -3.185419500604234379e-04 0.000000000000000000e+00
6.919481370021192401e-03 3.452515529580058029e-01 -3.208345419048711129e-04 8.909545442950499161e-02
6.922481437216916611e-03 3.460462087228433070e-01 -3.244371174796964463e-04 8.909545442950499161e-02
6.929005678504532306e-03 4.140977445181016625e-01 -8.947273270887290408e-04 2.800142853498728268e-01
6.934906637635837590e-03 3.449246951482217716e-01 -3.182617827374341346e-04 0.000000000000000000e+00
6.937141187827060296e-03 4.375971650663008639e-01 -1.214174650410052361e-03 3.945655839020935085e-01
6.947666606243942111e-03 2.437916908932506177e-01 -1.073137508196203545e-05 0.000000000000000000e+00
6.949965531834696730e-03 3.456101776336930609e-01 -3.203832475018189379e-04 8.909545442950499161e-02
6.952731292444343236e-03 2.404402389169895404e-01 -1.366566353604652768e-06 0.000000000000000000e+00
6.956233906393029243e-03 2.395331759531456883e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.960332523355768075e-03 2.385375195045807972e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.963456055841046877e-03 2.409281268606891513e-01 -2.296268067473349788e-06 0.000000000000000000e+00
6.975332476543333327e-03 2.361267407859009848e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.975654556824438524e-03 4.045222329477778378e-01 -7.749103983630769741e-04 2.460731598529185271e-01
6.992143161764712012e-03 2.379387035496979275e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.993666277159645006e-03 1.874695168419448221e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.002386302547881913e-03 3.470075281692187597e-01 -3.246221074864079543e-04 8.909545442950499161e-02
7.005937999204674138e-03 2.397656134127433836e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.007933788265988118e-03 3.455327712202301282e-01 -3.160613542662737280e-04 8.909545442950499161e-02
7.018210211871184212e-03 2.411454412438702732e-01 -1.825985193161050544e-06 0.000000000000000000e+00
7.018934438699754585e-03 3.446284880792662708e-01 -3.115054658133203230e-04 0.000000000000000000e+00
7.021084393396659351e-03 3.412693742108720008e-01 -2.963656724517356109e-04 0.000000000000000000e+00
7.027607390438513069e-03 2.392433326547252770e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.030710969817721701e-03 3.441711985707601729e-01 -3.087621013657631912e-04 0.000000000000000000e+00
7.033295243692158638e-03 2.417586876989702427e-01 -3.020649001314232827e-06 0.000000000000000000e+00
7.037130609498794265e-03 3.459564826022921702e-01 -3.164739139282710112e-04 8.909545442950499161e-02
7.050600160695169594e-03 1.423305221087571293e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.052482275918044163e-03 3.425464857125819496e-01 -3.000937760327905199e-04 0.000000000000000000e+00
7.057879336080340182e-03 2.407495091719514257e-01 -2.716465453863866134e-07 0.000000000000000000e+00
7.060857178877805174e-03 1.222827651611373551e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.067189385277963809e-03 3.453902781003924116e-01 -3.114421530381588504e-04 8.909545442950499161e-02
7.073210456535902746e-03 2.412626564750345870e-01 -1.123227945116350712e-06 0.000000000000000000e+00
7.073813167877522623e-03 4.436595031245236798e-01 -1.274421315731544616e-03 4.369919907732863762e-01
7.073813339928958221e-03 3.750991604273413160e-01 -4.926605235255183089e-04 1.569777054234135216e-01
7.081725162564757314e-03 2.400406281009830611e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.083710443263398215e-03 3.449584938356534680e-01 -3.085488241890820688e-04 0.000000000000000000e+00
7.095383627649762270e-03 2.433008430634395203e-01 -5.837897255353910204e-06 0.000000000000000000e+00
7.102495925156007694e-03 3.435582944543235651e-01 -3.013232173848458435e-04 0.000000000000000000e+00
7.112176169666063752e-03 2.417046597617407422e-01 -1.435207358383897404e-06 0.000000000000000000e+00
7.115363072601972594e-03 2.504335029664628842e-01 -2.187824855939964844e-05 0.000000000000000000e+00
7.117999008164080377e-03 2.425045619973650868e-01 -3.232122187180389277e-06 0.000000000000000000e+00
7.121579256390231372e-03 2.469643802780824848e-01 -1.561497152097153030e-05 0.000000000000000000e+00
7.121721006001495435e-03 3.464329609836407364e-01 -3.137921687998445654e-04 8.909545442950499161e-02
7.122735897042355158e-03 3.840018036739663021e-01 -5.587091297080829314e-04 1.824335495461292533e-01
7.128456789835223295e-03 2.412797725541820926e-01 -2.296032448165946128e-07 0.000000000000000000e+00
7.131056446819210304e-03 2.404648242774621580e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.137403090470006983e-03 3.657442597369960358e-01 -4.220331285966849393e-04 1.315218613006978177e-01
7.138445118907134346e-03 2.387526246869457747e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.139187722625839339e-03 4.478865010415079007e-01 -1.323983206125145529e-03 4.666904755831213225e-01
7.148728441842083781e-03 2.355610288044161782e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.148776837148644592e-03 3.994080245972742027e-01 -6.969291067908606543e-04 2.291025971044413634e-01
7.149948163299134352e-03 4.272423310709310140e-01 -1.020600420997440014e-03 3.394112549695427750e-01
7.158079029829102213e-03 2.395662064534829772e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.159265092456172652e-03 8.287650933970097666e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.165007505812469313e-03 3.448567153273017771e-01 -3.027268878798413873e-04 0.000000000000000000e+00
7.171026026155664923e-03 2.407829774636987274e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.171125341110536067e-03 3.443048004360967362e-01 -2.998514623904946670e-04 0.000000000000000000e+00
7.171875000000001166e-03 4.500000000000000111e-01 -1.348990313671969907e-03 4.879036790187177841e-01
7.174776475470795445e-03 2.420755190320699191e-01 -1.160895423708971017e-06 0.000000000000000000e+00
7.176954732510294754e-03 2.787037037037037313e-01 -9.567136036700335435e-05 0.000000000000000000e+00
7.181067428221242499e-03 2.399787991011550770e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.187434729349080620e-03 3.366058273637149156e-01 -2.648938097625681831e-04 0.000000000000000000e+00
7.188995579942090985e-03 2.601680384087791675e-01 -5.561398256997783897e-05 0.000000000000000000e+00
7.196564466547865357e-03 4.397854606626135920e-01 -1.186589981439379465e-03 4.115361466505706445e-01
7.198360683500146240e-03 2.274386526444139578e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.207058971413139725e-03 2.411626026044007276e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.207642998457934602e-03 3.459291640935903689e-01 -3.057481261022781428e-04 8.909545442950499161e-02
7.208309121184842960e-03 2.415934497938578007e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.209788339627543063e-03 4.348562211045063908e-01 -1.111783883101045284e-03 3.818376618407356426e-01
7.212896032215719566e-03 2.403248421364780896e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.220485268541264323e-03 2.436062762997028841e-01 -4.015928552193964805e-06 0.000000000000000000e+00
7.229191732888579081e-03 2.426794320897751045e-01 -1.567353174788385433e-06 0.000000000000000000e+00
7.234289304714605628e-03 3.427897757299563364e-01 -2.898434297505711986e-04 0.000000000000000000e+00
7.245687396948828629e-03 2.413937033978599545e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.253564841812554231e-03 2.406043355594519595e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.254066808015408041e-03 2.399053665725201234e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.256707791048894185e-03 3.448750674454161835e-01 -2.969106869897932335e-04 0.000000000000000000e+00
7.260152279917234108e-03 3.454961374990676570e-01 -3.002836180889824867e-04 8.909545442950499161e-02
7.260855269324704986e-03 3.065944369491000465e-01 -1.638540400320724719e-04 0.000000000000000000e+00
7.275826049274555785e-03 2.454826201931978868e-01 -7.914296557045012899e-06 0.000000000000000000e+00
7.277873628413075724e-03 2.424422225446625778e-01 -2.261171774519126106e-07 0.000000000000000000e+00
7.280231509140769330e-03 2.442982130641253580e-01 -4.600656582620361954e-06 0.000000000000000000e+00
7.280615272766736978e-03 2.419992800407465006e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.290449905566161182e-03 3.440178079675595413e-01 -2.913453825810702683e-04 0.000000000000000000e+00
7.291702562088581141e-03 2.430915117272976489e-01 -1.420101974416185329e-06 0.000000000000000000e+00
7.295334482911322582e-03 3.445723799380200347e-01 -2.933189114951448642e-04 0.000000000000000000e+00
7.295587330178612828e-03 3.469010766813110380e-01 -3.050378642331565832e-04 8.909545442950499161e-02
7.298616658862354389e-03 2.374157623120701777e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.317881538788838236e-03 2.427717302984266912e-01 -2.438511674553969950e-07 0.000000000000000000e+00
7.318297706369845945e-03 3.454757776081665566e-01 -2.967095437682483461e-04 8.909545442950499161e-02
7.321694098248510141e-03 2.414250577953213628e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.338845752118912380e-03 3.448242644010842683e-01 -2.919195229685381254e-04 0.000000000000000000e+00
7.340732555448301055e-03 1.298455519991875695e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.344383209606487883e-03 2.438057426994752752e-01 -2.104700394087215482e-06 0.000000000000000000e+00
7.352041609949275247e-03 2.446244261179562063e-01 -3.991220903750488259e-06 0.000000000000000000e+00
7.355663068702292251e-03 2.419621677837191509e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.355895087073384409e-03 3.461069309243477443e-01 -2.976229961527271373e-04 8.909545442950499161e-02
7.360708915904602689e-03 3.442376985241079046e-01 -2.878636151643727478e-04 0.000000000000000000e+00
7.370478447791664611e-03 2.392914357239032397e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.372353984938385951e-03 3.419721836029001039e-01 -2.780101126831921801e-04 0.000000000000000000e+00
7.376748789311410315e-03 2.432260363375274848e-01 -3.010188306639392276e-07 0.000000000000000000e+00
7.378170927587045236e-03 2.406278675516536347e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.384068425864857843e-03 2.427814566233199023e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.384175292679769076e-03 2.436355343961530973e-01 -1.022774771826899650e-06 0.000000000000000000e+00
7.386891970021874920e-03 3.452966810206858916e-01 -2.917764021557567138e-04 8.909545442950499161e-02
7.393689986282585280e-03 3.283950617283951101e-01 -2.231742230384900494e-04 0.000000000000000000e+00
7.402384324670815974e-03 2.422542824727375033e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.404094206856011440e-03 2.333568380594863156e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.406242858776633520e-03 4.247581575377135099e-01 -9.397304511155404882e-04 3.266833329081849091e-01
7.417259656083918795e-03 3.004922700732536867e-01 -1.407782678879967650e-04 0.000000000000000000e+00
7.418244236073186226e-03 3.457757301792326876e-01 -2.924028633449955207e-04 8.909545442950499161e-02
7.418440617114607782e-03 3.487368541380887477e-01 -3.065780916831320653e-04 9.333809511662426173e-02
7.419203971006996245e-03 3.445513784471299079e-01 -2.861846982557167927e-04 0.000000000000000000e+00
7.431393879121402091e-03 2.438748241514565318e-01 -7.309424744482038647e-07 0.000000000000000000e+00
7.432782824503637864e-03 3.400826871342884083e-01 -2.671899936395574944e-04 0.000000000000000000e+00
7.435915570966782073e-03 2.445849154611954568e-01 -2.269623917245614658e-06 0.000000000000000000e+00
7.442093763756887914e-03 2.430469011063150220e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.443895970612950108e-03 2.480712542251476138e-01 -1.066767724733374591e-05 0.000000000000000000e+00
7.449690921726752346e-03 2.424922635407543436e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.449989825596914361e-03 3.430440879444556224e-01 -2.779532627379763948e-04 0.000000000000000000e+00
7.451949642089172876e-03 2.432385559936479369e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.452831090028734506e-03 3.438710232036799042e-01 -2.809314217708377623e-04 0.000000000000000000e+00
7.465935070873348789e-03 3.449588477366255512e-01 -2.855957740552405102e-04 8.485281374238569374e-02
7.467421479445297827e-03 2.420192230111734844e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.474343109664507989e-03 3.942639198058779382e-01 -6.060745926699320774e-04 2.121320343559642552e-01
7.481517277086020823e-03 2.438135206556466539e-01 -2.400949919056287549e-07 0.000000000000000000e+00
7.482638218521346640e-03 2.466291065801547444e-01 -6.381329471593201810e-06 0.000000000000000000e+00
7.490154262829062937e-03 2.434750524177241304e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.497582859870087491e-03 2.426761109877696720e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.499019679028787189e-03 2.442845912027517830e-01 -7.347842068477984830e-07 0.000000000000000000e+00
7.511945651124306289e-03 3.459235785926645379e-01 -2.875496622810422981e-04 8.909545442950499161e-02
7.517201888933199017e-03 3.445804131180063012e-01 -2.807756526129571994e-04 0.000000000000000000e+00
7.519449948347974033e-03 4.667162017985065914e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.525039555277633629e-03 3.539835873910117670e-01 -3.253437186827691312e-04 1.060660171779821276e-01
7.529876438214053169e-03 2.454551696287257945e-01 -2.542126895341040478e-06 0.000000000000000000e+00
7.531044838467490510e-03 2.208434943860183852e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.536355936933629429e-03 2.446869725358657988e-01 -9.998519350177116453e-07 0.000000000000000000e+00
7.536906742631722944e-03 3.452645982476678643e-01 -2.831673240189631034e-04 8.485281374238569374e-02
7.536995869311995111e-03 2.433730806038777728e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.537474809031559364e-03 2.439092406755384856e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.542767291153391895e-03 3.441052941553813249e-01 -2.771147449150915959e-04 0.000000000000000000e+00
7.546178482444695912e-03 3.579871048714721171e-01 -3.443213960431296323e-04 1.145512985522206817e-01
7.558751876497224464e-03 2.405531782871194457e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.562261850327697821e-03 1.536179698216735279e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.563179457966154318e-03 3.702302547329912041e-01 -4.157058795887505682e-04 1.442497833620556835e-01
7.566275466138291939e-03 2.059785093735710948e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.567084796075408681e-03 2.636565724134946609e-01 -5.142853674874008204e-05 0.000000000000000000e+00
7.567613338075158957e-03 3.672648986434995377e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.578739043939027031e-03 4.380997137970160660e-01 -1.080250959785379258e-03 3.988082245892127786e-01
7.579626189033565609e-03 2.444553374914132104e-01 -3.100649623258852974e-07 0.000000000000000000e+00
7.582987480217302789e-03 2.419565002504294460e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.582996156348331684e-03 2.439980627783895628e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.585806744722790873e-03 4.162748545934544242e-01 -8.101063154905508920e-04 2.884995667241113670e-01
7.593526050800547544e-03 2.450206646549887290e-01 -9.883429424740043483e-07 0.000000000000000000e+00
7.598376236110732096e-03 2.503087045526650178e-01 -1.262507679631219744e-05 0.000000000000000000e+00
7.600056732544165083e-03 1.926345069349189032e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.600444732675494530e-03 2.430644879941345204e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.602770096442987291e-03 3.444520758920591730e-01 -2.756086299313858026e-04 0.000000000000000000e+00
7.625376827026311699e-03 2.384347611133671718e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.627302126450637154e-03 2.460380129157002105e-01 -2.272659951770255714e-06 0.000000000000000000e+00
7.631887470979877020e-03 2.436296101682169923e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.632839505897513754e-03 3.449113684137134483e-01 -2.760623032382609858e-04 8.485281374238569374e-02
7.634506934918454391e-03 4.281550068587105518e-01 -9.403998838561182516e-04 3.436538956566621006e-01
7.648020266950057711e-03 3.453622593404794272e-01 -2.772528379899356563e-04 8.485281374238569374e-02
7.657256559710015620e-03 2.441877821001719739e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.658268894498242163e-03 3.438644461444578249e-01 -2.698620622757917815e-04 0.000000000000000000e+00
7.660595437687343912e-03 5.820187471422041958e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.662849082047389071e-03 3.424714648997307376e-01 -2.637727079601382210e-04 0.000000000000000000e+00
7.666450692028321801e-03 2.362151795777894525e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.670319244434745110e-03 2.446950743257086947e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.671075525154037733e-03 2.451514868448271545e-01 -5.205009601597771190e-07 0.000000000000000000e+00
7.671863867176519081e-03 2.428877428264168692e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.682125265708390771e-03 2.557719365837411996e-01 -3.016045394149294862e-05 0.000000000000000000e+00
7.684596326436303471e-03 2.473125388510363509e-01 -3.997543242643139625e-06 0.000000000000000000e+00
7.692984014272291615e-03 2.455892337590988850e-01 -9.582006927955121281e-07 0.000000000000000000e+00
7.694376704093217056e-03 4.118960524310318894e-01 -7.467326783820857003e-04 2.715290039756342311e-01
7.700550262901798004e-03 2.447749866038071986e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.712376976989919475e-03 3.443129467850628012e-01 -2.692099994517542852e-04 0.000000000000000000e+00
7.720650104801253522e-03 3.474360329326826591e-01 -2.826901074218322180e-04 8.909545442950499161e-02
7.722380169039880227e-03 3.434996456137352494e-01 -2.648462334173067555e-04 0.000000000000000000e+00
7.728192635676527089e-03 2.463334453221187326e-01 -1.805932993937737130e-06 0.000000000000000000e+00
7.740968490602878616e-03 2.416104287831474795e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.753123402216496873e-03 2.467618845056188948e-01 -2.272870625533846261e-06 0.000000000000000000e+00
7.760256019116618109e-03 2.444783986408857468e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.760574163377019496e-03 2.437476093266628119e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.762631798437939767e-03 3.453651398777724535e-01 -2.713482198204758729e-04 8.485281374238569374e-02
7.774314552320957250e-03 3.459108113600569134e-01 -2.732193547929718039e-04 8.909545442950499161e-02
7.780574391212199958e-03 2.455782015167692622e-01 -2.015619628025118199e-07 0.000000000000000000e+00
7.786534457855633085e-03 3.447825446900925628e-01 -2.673769974357947075e-04 8.485281374238569374e-02
7.789254122282623927e-03 1.714645887313925865e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.791470239133568843e-03 2.479370966597656545e-01 -4.044929093413454982e-06 0.000000000000000000e+00
7.791866606006982165e-03 2.459300782139208774e-01 -6.121497427712021665e-07 0.000000000000000000e+00
7.792284980312438880e-03 4.071578500717859539e-01 -6.861800071309050175e-04 2.545584412271570951e-01
7.800716650332398250e-03 2.430771180606041693e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.804292647997465582e-03 2.471617084001935805e-01 -2.464481255467452234e-06 0.000000000000000000e+00
7.805085606868870929e-03 2.836648376771835900e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.808114017944976781e-03 2.489658341224178506e-01 -6.031055610129819940e-06 0.000000000000000000e+00
7.808430286711041945e-03 2.925163846974546678e-01 -1.127639244666685725e-04 0.000000000000000000e+00
7.820882968926287648e-03 2.449790863264521001e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.824398810263040460e-03 4.484449355619908872e-01 -1.172492161582343664e-03 4.709331162702405926e-01
7.839201341258955624e-03 2.397976680384087955e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.840374519617450411e-03 3.433940176496447783e-01 -2.584728897517404259e-04 0.000000000000000000e+00
7.843698077491204068e-03 3.988928686345238894e-01 -6.035327577199461890e-04 2.248599564173220933e-01
7.844139905569126603e-03 3.183743115416387548e-01 -1.731260798430852774e-04 0.000000000000000000e+00
7.846022530574009446e-03 3.441630257970171858e-01 -2.617098841353510293e-04 0.000000000000000000e+00
7.846581244536673938e-03 2.466396693437016285e-01 -1.195571018522292948e-06 0.000000000000000000e+00
7.849118368818810976e-03 2.445360997511672740e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.861499206873387435e-03 1.957272773459330373e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.866832791132212510e-03 2.458785878028746652e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.871651617785239974e-03 2.515267765691143187e-01 -1.183317962428933993e-05 0.000000000000000000e+00
7.876723590954842757e-03 2.453691155042295458e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.880741337095369115e-03 3.452732398595470542e-01 -2.648084504916470815e-04 8.485281374238569374e-02
7.881700373019419337e-03 2.475329170058427342e-01 -2.338321070212629523e-06 0.000000000000000000e+00
7.883783136321813323e-03 4.416958796931361730e-01 -1.068028860612803624e-03 4.242640687119285103e-01
7.893013523608452542e-03 4.217874138427408215e-01 -8.244307344435192588e-04 3.139554108468270432e-01
7.895071430789123157e-03 4.453348066859726950e-01 -1.113871551402080898e-03 4.497199128346441865e-01
7.905070276239309357e-03 3.416790578543718038e-01 -2.483377803733349126e-04 0.000000000000000000e+00
7.912725112093905999e-03 3.752842938664248673e-01 -4.196530288262559187e-04 1.569777054234135216e-01
7.913748403978848600e-03 2.469456021470269325e-01 -1.057777657341950599e-06 0.000000000000000000e+00
7.915292807668200536e-03 4.350060966316110500e-01 -9.754502082763225057e-04 3.818376618407356426e-01
7.921798875226759851e-03 3.464390423605087088e-01 -2.675645531923106189e-04 8.909545442950499161e-02
7.929850724914068449e-03 2.460526457031433911e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.942455012806028114e-03 2.452496723833618719e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.942828607084853609e-03 3.498504537662694980e-01 -2.799735860750424306e-04 9.333809511662426173e-02
7.943555352334506769e-03 1.354309556470050246e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.945703339650417307e-03 2.437528205249791802e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.949847625809650098e-03 2.490616630919848251e-01 -4.519581761996244694e-06 0.000000000000000000e+00
7.952353374372000960e-03 3.890899185735889332e-01 -5.129492982138602469e-04 1.951614716074870914e-01
7.954280010558076319e-03 3.442131108158815178e-01 -2.564654017991494991e-04 0.000000000000000000e+00
7.962532395905372318e-03 3.401928488351064206e-01 -2.402674122683925561e-04 0.000000000000000000e+00
7.963389634024001240e-03 2.482177806940923381e-01 -2.731058549899505238e-06 0.000000000000000000e+00
7.968081080811671713e-03 2.472593302419537620e-01 -1.055994317698458456e-06 0.000000000000000000e+00
7.969195144968195532e-03 3.476604332999022606e-01 -2.700112094376977759e-04 8.909545442950499161e-02
7.979145223395767150e-03 3.656533839127956154e-01 -3.567203848162201624e-04 1.315218613006978177e-01
7.982807956241046166e-03 2.501603931690871696e-01 -6.559341187305949613e-06 0.000000000000000000e+00
7.997070087993253529e-03 2.459590458301516014e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.004565554869245980e-03 3.449287443984409562e-01 -2.571345412519265329e-04 8.485281374238569374e-02
8.012251946230959654e-03 3.435475622521864114e-01 -2.508249498522235367e-04 0.000000000000000000e+00
8.012963594380459464e-03 2.466642200915364347e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.016371913899700274e-03 2.476303835210945936e-01 -1.197201573191849404e-06 0.000000000000000000e+00
8.020342594735614672e-03 3.824872022482270206e-01 -4.589422301969157264e-04 1.781909088590099832e-01
8.021886928391133709e-03 3.457458824215670634e-01 -2.596546243296905983e-04 8.909545442950499161e-02
8.048395944685204917e-03 2.451602716957749784e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.057413229634324825e-03 3.451839839322489167e-01 -2.556172010279196549e-04 8.485281374238569374e-02
8.058620903242934286e-03 2.480587619844494274e-01 -1.487688796700687441e-06 0.000000000000000000e+00
8.064037091769317434e-03 2.424103084424547860e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.074964107022228332e-03 2.148048654507273558e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.075598910252203277e-03 2.491876841760168604e-01 -3.347608820125614303e-06 0.000000000000000000e+00
8.089829350765180560e-03 3.423728598282782531e-01 -2.421305701399208577e-04 0.000000000000000000e+00
8.092575597492469852e-03 3.931922079500550504e-01 -5.306838406649722062e-04 2.078893936688449573e-01
8.097410625074089041e-03 1.466487578113092605e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.100903957353688956e-03 3.441068011312639063e-01 -2.489392471276123155e-04 0.000000000000000000e+00
8.108794465436754140e-03 2.472994715729915916e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.109710740011918939e-03 2.477833224259872735e-01 -5.833938676453307749e-07 0.000000000000000000e+00
8.117658240543959569e-03 2.467456631433117553e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.136346903494441618e-03 2.482716452108034710e-01 -1.105883537108815536e-06 0.000000000000000000e+00
8.145787205642601725e-03 3.448773249767386750e-01 -2.499773962499440665e-04 8.485281374238569374e-02
8.161716851356082270e-03 2.479917337205207739e-01 -4.335567389924057692e-07 0.000000000000000000e+00
8.184818258282669512e-03 2.327211299090585772e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.185367871272629381e-03 2.493438973745139564e-01 -2.468468822461311867e-06 0.000000000000000000e+00
8.187274999800028819e-03 2.436452437631660695e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.187940411675885544e-03 2.474262785991882263e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.188702955884301360e-03 2.487644399274402118e-01 -1.412728471701749523e-06 0.000000000000000000e+00
8.190442275498754920e-03 3.472200347733803705e-01 -2.569688378883526643e-04 8.909545442950499161e-02
8.198070177170592443e-03 2.476390549949355202e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.204119625175532171e-03 2.405085635035941471e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.209767092364594898e-03 3.435054643883328485e-01 -2.415232080239977652e-04 0.000000000000000000e+00
8.210546549075256606e-03 3.439064760588849690e-01 -2.431270945213535178e-04 0.000000000000000000e+00
8.219602928641191186e-03 3.535944723873393758e-01 -2.827550550730389967e-04 1.018233764908628297e-01
8.220494843265764573e-03 2.708904892546867837e-01 -5.692801009341334311e-05 0.000000000000000000e+00
8.228448666275881007e-03 2.511383423664255710e-01 -5.669713419999104775e-06 0.000000000000000000e+00
8.228459473654727019e-03 2.482773841821773464e-01 -2.669547321778242485e-07 0.000000000000000000e+00
8.230933547760811708e-03 2.541582579251506768e-01 -1.371591775364291131e-05 0.000000000000000000e+00
8.231216661814672042e-03 2.462732977654072120e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.235752415252359238e-03 3.450765959618620204e-01 -2.466143421636993183e-04 8.485281374238569374e-02
8.235905145945972283e-03 3.117807527082028241e-01 -1.445766583509707371e-04 0.000000000000000000e+00
8.241561680882733554e-03 4.373842063371098376e-01 -9.479978031897394464e-04 3.945655839020935085e-01
8.246427507558794223e-03 2.486441615109916126e-01 -6.741194011155009908e-07 0.000000000000000000e+00
8.246899308931493477e-03 3.455731715314623309e-01 -2.479467749627768669e-04 8.485281374238569374e-02
8.256956592420289232e-03 2.473403092296375949e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.268658232992935619e-03 2.499885688157293118e-01 -2.788175935891981910e-06 0.000000000000000000e+00
8.271581730929053466e-03 9.664395953643023507e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.284440166766715574e-03 4.169810947969765369e-01 -7.189111357391517187e-04 2.927422074112306927e-01
8.287733022546192596e-03 2.492253618210591715e-01 -1.228753667706431992e-06 0.000000000000000000e+00
8.296489272667254000e-03 3.326935633494593203e-01 -1.993254774547371846e-04 0.000000000000000000e+00
8.304637424583913297e-03 2.478827301387253323e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.314570731182982510e-03 3.447792913773850554e-01 -2.416086062738843215e-04 8.485281374238569374e-02
8.320968597507499842e-03 3.441071626570581521e-01 -2.388655800537658677e-04 0.000000000000000000e+00
8.322120093137354291e-03 2.488906604233572517e-01 -3.625756768626598511e-07 0.000000000000000000e+00
8.331768839412098671e-03 3.429359079405839283e-01 -2.337820341603662460e-04 0.000000000000000000e+00
8.333125904642073312e-03 4.267731977773637775e-01 -8.135978260862766374e-04 3.394112549695427750e-01
8.334806120695384402e-03 2.523987606686697860e-01 -7.249238035315983941e-06 0.000000000000000000e+00
8.337781616397678397e-03 1.119728953919625902e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.340606012708848271e-03 2.848712509949363758e-01 -8.262268872564549390e-05 0.000000000000000000e+00
8.344106951439687891e-03 2.445857110688903768e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.355071999927833615e-03 2.476041660863902982e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.355711103228601055e-03 2.494415276653063340e-01 -9.277468152911537251e-07 0.000000000000000000e+00
8.357437887240207197e-03 2.468387259771958608e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.360426818530879156e-03 2.498141642160857101e-01 -1.516676192324590070e-06 0.000000000000000000e+00
8.363647140510424571e-03 1.606900624904740171e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.364985012447298529e-03 3.381229995427526558e-01 -2.154392819266677430e-04 0.000000000000000000e+00
8.374275680277896983e-03 2.505767257037525009e-01 -2.759740629922589894e-06 0.000000000000000000e+00
8.377876823273337770e-03 2.485480470240580553e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.381228502863199981e-03 3.418759143118009214e-01 -2.272798613284980715e-04 0.000000000000000000e+00
8.383368363876077256e-03 2.587225933828967150e-01 -2.465589837040481434e-05 0.000000000000000000e+00
8.384161176875695731e-03 8.731837118325461167e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.390600029674732951e-03 3.573430227124616554e-01 -2.901940159157588572e-04 1.103086578651014116e-01
8.393476321795670381e-03 3.447543850087907980e-01 -2.378767531118885364e-04 8.485281374238569374e-02
8.398084955181607525e-03 1.263411178286959480e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.403140687959380351e-03 2.480910421432497293e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.404240267220350336e-03 3.461943407954348739e-01 -2.428579672683183616e-04 8.909545442950499161e-02
8.404310923008508072e-03 3.434263451216180152e-01 -2.325034458204263451e-04 0.000000000000000000e+00
8.406250000000003997e-03 4.500000000000000111e-01 -1.076417408228669270e-03 4.879036790187177841e-01
8.427290265229099575e-03 3.454471314435308971e-01 -2.390341990532798833e-04 8.485281374238569374e-02
8.438567968974922118e-03 3.440367322054564969e-01 -2.333858002806477830e-04 0.000000000000000000e+00
8.453701586309196603e-03 2.489547170969940160e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.456911119371114671e-03 2.500123961672214845e-01 -8.975516445357170203e-07 0.000000000000000000e+00
8.460840311502813849e-03 3.449478450596349388e-01 -2.357699494776152496e-04 8.485281374238569374e-02
8.466401651963405273e-03 2.512137633366537948e-01 -2.978173614872367623e-06 0.000000000000000000e+00
8.467184021983931164e-03 4.000569729805901198e-01 -5.482997363179687583e-04 2.291025971044413634e-01
8.470552530464317553e-03 2.484203822670384698e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.476354983555520195e-03 2.494453537568324386e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.489258450138398304e-03 3.405180443360599218e-01 -2.174070976056815402e-04 0.000000000000000000e+00
8.491831995461392169e-03 2.328151196463984496e-03 0.000000000000000000e+00 0.000000000000000000e+00
8.506872952098724905e-03 2.488707505100915818e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.513488797439405786e-03 5.191091297058378351e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.516344304299802714e-03 2.506098084776593460e-01 -1.326475127452091986e-06 0.000000000000000000e+00
8.525529644871208956e-03 1.903635116598079713e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.526907816020903863e-03 2.478423492669657724e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.529051982698876433e-03 2.501332668061438391e-01 -4.092851562900083964e-07 0.000000000000000000e+00
8.530011036664612856e-03 3.440517292827019458e-01 -2.294799741382616901e-04 0.000000000000000000e+00
8.536459575322050131e-03 2.463601500274550660e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.536487103551197719e-03 2.534887635518162097e-01 -7.134024455130361011e-06 0.000000000000000000e+00
8.545036148049460489e-03 2.518996817144330547e-01 -3.457426595455254104e-06 0.000000000000000000e+00
8.561754347483671590e-03 3.446420187265831769e-01 -2.300621749226974821e-04 8.485281374238569374e-02
8.563059797283972818e-03 3.453677621577727619e-01 -2.325939279577255673e-04 8.485281374238569374e-02
8.564597707686028016e-03 3.427368387710646447e-01 -2.231382298479114054e-04 0.000000000000000000e+00
8.573418956666876978e-03 4.424613456620772323e-01 -9.543673769579069655e-04 4.285067093990477805e-01
8.582630762398839319e-03 4.301753628342562807e-01 -8.138470516580974257e-04 3.563818177180199664e-01
8.583710557187387846e-03 3.473262554074676434e-01 -2.383085368385003122e-04 8.909545442950499161e-02
8.585882534467612071e-03 2.380827787092076042e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.589710793535237920e-03 3.434764369160662190e-01 -2.247999999189609452e-04 0.000000000000000000e+00
8.590632145169495304e-03 2.508953943951415244e-01 -1.086730186091247607e-06 0.000000000000000000e+00
8.602816473653247809e-03 3.448437809002920518e-01 -2.291329922522213070e-04 8.485281374238569374e-02
8.610412021858762643e-03 3.440010117146902191e-01 -2.258563444194937667e-04 0.000000000000000000e+00
8.613829192704362814e-03 2.438385916780978491e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.613900524425718852e-03 2.497775957735506869e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.620133308227063973e-03 2.493108379727864143e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.625720141564888199e-03 2.506032659291027032e-01 -2.601885098704476845e-07 0.000000000000000000e+00
8.629831989643781121e-03 2.514731087786625796e-01 -1.705344697547968736e-06 0.000000000000000000e+00
8.639846020121043357e-03 2.526695096590516609e-01 -3.931188597035544657e-06 0.000000000000000000e+00
8.662243433419702932e-03 4.464220393232739004e-01 -9.864820059738918512e-04 4.582051942088827268e-01
8.662995986384189329e-03 6.984453589391925732e-03 0.000000000000000000e+00 0.000000000000000000e+00
8.664380503376006848e-03 3.461887436792223660e-01 -2.307344146388473627e-04 8.485281374238569374e-02
8.669034878824401213e-03 2.509473914467175715e-01 -4.089375119794799208e-07 0.000000000000000000e+00
8.674402766937816533e-03 3.800810176691507003e-01 -3.923944355544144863e-04 1.697056274847713875e-01
8.676888107226575497e-03 4.095702219688231449e-01 -6.052789872323894801e-04 2.630437226013956353e-01
8.679770924557371481e-03 3.438845795014212614e-01 -2.225407526684178197e-04 0.000000000000000000e+00
8.683635276192112895e-03 3.445215618165202720e-01 -2.243704591667642842e-04 8.485281374238569374e-02
8.685870228544709248e-03 3.449733455501369228e-01 -2.258845774690725408e-04 8.485281374238569374e-02
8.690678316535735415e-03 2.512166236257990515e-01 -6.413081233118682507e-07 0.000000000000000000e+00
8.692988602037259038e-03 2.504371955250139226e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.701693159282333778e-03 2.499425210135516884e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.706823680019674938e-03 4.050552648365481900e-01 -5.645649781785971877e-04 2.460731598529185271e-01
8.707246583366599901e-03 2.515396193743771880e-01 -1.029955394517452494e-06 0.000000000000000000e+00
8.714318240406748739e-03 3.488865179765957558e-01 -2.388740222991495368e-04 9.333809511662426173e-02
8.718739679316987734e-03 2.519163786924519255e-01 -1.569538667870601367e-06 0.000000000000000000e+00
8.721431534820051068e-03 3.007136336238014906e-01 -1.066238522572494858e-04 0.000000000000000000e+00
8.725169868339106849e-03 2.231210520076546688e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.725962681338732263e-03 2.636815751889673431e-01 -2.724885749893037664e-05 0.000000000000000000e+00
8.735997842385670453e-03 2.535057327595289234e-01 -4.533926201803219723e-06 0.000000000000000000e+00
8.739626448156748162e-03 2.492841676347169466e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.742017144581115673e-03 2.567142683759815469e-01 -1.242830357183442869e-05 0.000000000000000000e+00
8.742264898643499482e-03 1.775548696844993224e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.748264676187535172e-03 3.877355858881795236e-01 -4.341239901296898435e-04 1.909188309203678213e-01
8.750150351469768162e-03 2.502814929515360665e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.751552505264541260e-03 2.507657996323874317e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.753542500432913431e-03 3.415264597040968964e-01 -2.110854689554419322e-04 0.000000000000000000e+00
8.758408063957612288e-03 3.430030611390819106e-01 -2.162430321919317066e-04 0.000000000000000000e+00
8.764799728843267190e-03 2.515981727740358997e-01 -5.595582974564621698e-07 0.000000000000000000e+00
8.765966703944770566e-03 3.436557397716774043e-01 -2.180368700594858405e-04 0.000000000000000000e+00
8.766770133463837322e-03 2.505559191578146661e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.773168081139023911e-03 2.512293706520170034e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.782240016608940103e-03 4.219892236391246110e-01 -7.055939900928306571e-04 3.139554108468270432e-01
8.784114128254069676e-03 3.442918881092011940e-01 -2.195846623078583678e-04 0.000000000000000000e+00
8.786415304717749841e-03 2.520617437936654159e-01 -1.134758836477181825e-06 0.000000000000000000e+00
8.793496626497761259e-03 2.508199775334823411e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.802491426073803804e-03 2.516487689776387149e-01 -2.783714843921161752e-07 0.000000000000000000e+00
8.805001846169495383e-03 3.440736780444257903e-01 -2.179244274218197081e-04 0.000000000000000000e+00
8.806581853238022728e-03 3.523529893252497214e-01 -2.483762477850995354e-04 9.758073580374354572e-02
8.810915612158035093e-03 3.450307126761176790e-01 -2.209087701275039978e-04 8.485281374238569374e-02
8.820913049335403489e-03 3.384358596093764993e-01 -1.979848475948723611e-04 0.000000000000000000e+00
8.826550830666052283e-03 3.962620027434843317e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.833491614843327899e-03 2.544083510158648420e-01 -5.296307544483814904e-06 0.000000000000000000e+00
8.833761799314644725e-03 2.462686808073023814e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.838014808762478802e-03 2.526200837109056629e-01 -1.596100330692623061e-06 0.000000000000000000e+00
8.846371155656666818e-03 3.458722134724268593e-01 -2.220466957059217400e-04 8.485281374238569374e-02
8.850497513401479888e-03 2.521971484959151799e-01 -7.250170003746635172e-07 0.000000000000000000e+00
8.851030308440914485e-03 3.962227854706982244e-01 -4.843538487647736090e-04 2.163746750430835253e-01
8.855769293089704730e-03 2.504647623160426440e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.864867214552471508e-03 2.515789886798853181e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.864924706309652847e-03 3.442734062523988281e-01 -2.161745456372068247e-04 0.000000000000000000e+00
8.865349116835168075e-03 2.009221155311690377e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.876543699818217892e-03 2.512876394735699681e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.886755067825026499e-03 2.479423868312757295e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.902586552411273502e-03 6.536668698877207140e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.902740404625325565e-03 3.446983627394059058e-01 -2.159260651331848622e-04 8.485281374238569374e-02
8.907919586049563299e-03 3.438299679085893845e-01 -2.130140669019328636e-04 0.000000000000000000e+00
8.909555699256513361e-03 2.528286554271564346e-01 -1.225788634346401153e-06 0.000000000000000000e+00
8.910986305368157057e-03 2.523225927992012174e-01 -3.398261049457600852e-07 0.000000000000000000e+00
8.911274699430440926e-03 2.533187454723129228e-01 -2.107814297993941544e-06 0.000000000000000000e+00
8.915566517765378951e-03 2.518005575884472713e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.920164703137320461e-03 3.736125929312943961e-01 -3.395229094784380148e-04 1.527350647362942793e-01
8.922935453387105531e-03 3.451815683398200552e-01 -2.165818355743891991e-04 8.485281374238569374e-02
8.925609098658172924e-03 4.354506426865822899e-01 -8.217782079171856435e-04 3.818376618407356426e-01
8.927058864916612158e-03 2.539031716808606842e-01 -3.070121453138435937e-06 0.000000000000000000e+00
8.933272269448816472e-03 3.470966830435238126e-01 -2.225715988504175721e-04 8.909545442950499161e-02
8.940180352053454793e-03 2.558790105165725248e-01 -7.262369938073839383e-06 0.000000000000000000e+00
8.940896500550243875e-03 2.508329901802456852e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.944283561110259739e-03 7.586114921505868192e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.944659780242031344e-03 3.426166048745036830e-01 -2.075577858740820694e-04 0.000000000000000000e+00
8.945280075391144614e-03 2.530363107473098672e-01 -1.219918461021107965e-06 0.000000000000000000e+00
8.967981038773199798e-03 2.527791079559558174e-01 -5.421539588863527777e-07 0.000000000000000000e+00
8.976539581704752468e-03 2.532299773512450280e-01 -1.236448127450674381e-06 0.000000000000000000e+00
8.979377589576613417e-03 2.525471370982507180e-01 -4.227078681930205445e-08 0.000000000000000000e+00
8.980288649627923836e-03 2.606953808398089212e-01 -1.820467323925250430e-05 0.000000000000000000e+00
8.983564454539100241e-03 2.517631129574987026e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.987106451724659328e-03 2.548283831860013171e-01 -4.257056353954079102e-06 0.000000000000000000e+00
8.990513404272856834e-03 3.445688333871263498e-01 -2.120645920246854680e-04 8.485281374238569374e-02
8.997326560570083342e-03 2.513952553903706644e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.999879572708924247e-03 3.225583837152196098e-01 -1.472137039750182411e-04 0.000000000000000000e+00
9.001571641194229534e-03 3.647456527525058667e-01 -2.916172514295760354e-04 1.272792206135785475e-01
9.003334218197343863e-03 2.534096552389618617e-01 -1.284261803009118484e-06 0.000000000000000000e+00
9.004025414647370829e-03 3.436665925792066201e-01 -2.087710848235101516e-04 0.000000000000000000e+00
9.012960987202722762e-03 3.410582736371488011e-01 -1.996672222191416587e-04 0.000000000000000000e+00
9.013706492430759165e-03 2.581224726152777094e-01 -1.164501876878114035e-05 0.000000000000000000e+00
9.015009827486486493e-03 2.529615313424602996e-01 -3.853692319479040153e-07 0.000000000000000000e+00
9.019694799879310332e-03 3.449741288076274004e-01 -2.121026154643340753e-04 8.485281374238569374e-02
9.036410280476081525e-03 2.539824185544043433e-01 -1.982899584614572670e-06 0.000000000000000000e+00
9.037800285281838431e-03 2.520935258936782275e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.041502255189196036e-03 2.883770258598790659e-01 -7.410423509863366988e-05 0.000000000000000000e+00
9.049105008313934606e-03 3.440340086143456322e-01 -2.081610792054435291e-04 0.000000000000000000e+00
9.051353690795634066e-03 2.502336506362470847e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.051992728176729008e-03 2.526349212001152700e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.055051649578607642e-03 3.431358012146848435e-01 -2.051158742554241756e-04 0.000000000000000000e+00
9.060460640738079996e-03 3.456568887093630082e-01 -2.125252042937692681e-04 8.485281374238569374e-02
9.062317674685509139e-03 2.529278016901682635e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.078070754796864483e-03 2.445035055631763488e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.082701002940500590e-03 3.841432578279307397e-01 -3.883105720038074389e-04 1.824335495461292533e-01
9.084791048809492953e-03 2.536135515494983284e-01 -7.975432644760204609e-07 0.000000000000000000e+00
9.084793148356182235e-03 3.361263056482280964e-01 -1.819925316614363811e-04 0.000000000000000000e+00
9.091417459854582439e-03 2.560943799877347660e-01 -5.681910669096340918e-06 0.000000000000000000e+00
9.095883354274532373e-03 3.445671349741133427e-01 -2.077756313612826131e-04 8.485281374238569374e-02
9.101935078606550322e-03 2.542696067082554356e-01 -1.793187226683471813e-06 0.000000000000000000e+00
9.113749764076688187e-03 2.548959671664396964e-01 -2.862762028436405606e-06 0.000000000000000000e+00
9.114282920268050592e-03 2.524298248119267729e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.127130205375727501e-03 2.530259059007847755e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.127572016460909488e-03 2.175925925925925875e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.130792819271885130e-03 3.315626287772301950e-01 -1.669514919483395491e-04 0.000000000000000000e+00
9.132252223242640077e-03 3.451626571045910974e-01 -2.082345781210019023e-04 8.485281374238569374e-02
9.135516663394641079e-03 2.515522184024190921e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.143512084617701208e-03 3.437049229603341693e-01 -2.033931649405434916e-04 0.000000000000000000e+00
9.145022202459184013e-03 2.533520059314244288e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.155179159871441874e-03 3.422001271595112026e-01 -1.983955076290892360e-04 0.000000000000000000e+00
9.155645191266881255e-03 2.539304344039223227e-01 -6.156225038073245490e-07 0.000000000000000000e+00
9.160938835747652054e-03 2.544791681758473145e-01 -1.539040921276295902e-06 0.000000000000000000e+00
9.162775115902556389e-03 2.486839711902795180e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.168600089191472624e-03 2.963750444546054963e-01 -8.566202620051215858e-05 0.000000000000000000e+00
9.174050738982496289e-03 2.527979100807615787e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.174230300259107740e-03 4.392661179698216789e-01 -8.284497182524647564e-04 4.072935059634513189e-01
9.187776253619876765e-03 4.269204389574760006e-01 -7.040250671016321351e-04 3.394112549695427750e-01
9.196959670865527403e-03 3.164249653301119403e-01 -1.281153168470640369e-04 0.000000000000000000e+00
9.197141357177945897e-03 2.812795305593659423e-01 -5.883979780756673841e-05 0.000000000000000000e+00
9.202025408797276373e-03 3.445892659667775249e-01 -2.038071285101840976e-04 8.061017305526640975e-02
9.208526217104641420e-03 2.506773354177197488e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.209739651250090087e-03 3.899735812630188980e-01 -4.149623277090695728e-04 1.994041122946063893e-01
9.213421551899393658e-03 2.546111029571799800e-01 -1.217635425030760919e-06 0.000000000000000000e+00
9.217103741425168584e-03 2.531977817001826447e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.235939643347054750e-03 1.671810699588480165e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.237432015739309443e-03 2.538081157856912351e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.239127412283040797e-03 3.465313176815488783e-01 -2.089345425680287291e-04 8.485281374238569374e-02
9.240412674715300922e-03 3.452639476302968857e-01 -2.041374056705142035e-04 8.485281374238569374e-02
9.242730800836804206e-03 2.522681468519338277e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.245498124218556879e-03 2.554724602794562482e-01 -2.460316672140143608e-06 0.000000000000000000e+00
9.265930272598470185e-03 4.172598181171569554e-01 -6.087568401702114079e-04 2.927422074112306927e-01
9.269780197401999294e-03 3.439367152959222906e-01 -1.994219744452297479e-04 0.000000000000000000e+00
9.279601249999970547e-03 3.434118326922043773e-01 -1.975926660931616539e-04 0.000000000000000000e+00
9.281916023727770915e-03 2.534528752834934728e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.290975717925767374e-03 2.550027085579186781e-01 -1.084566814240066780e-06 0.000000000000000000e+00
9.298806709901873135e-03 3.446313510538158709e-01 -2.003134371545453693e-04 8.061017305526640975e-02
9.314497811139903216e-03 4.488073464410913260e-01 -9.114474114801843609e-04 4.751757569573599183e-01
9.318788899705110484e-03 2.555776307255349100e-01 -1.827245805869021165e-06 0.000000000000000000e+00
9.318813683083244925e-03 2.569577686300427155e-01 -4.566466580479340738e-06 0.000000000000000000e+00
9.322730481428009863e-03 2.538189918010888557e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.331989056067829802e-03 2.560473756009843393e-01 -2.570114697507484142e-06 0.000000000000000000e+00
9.339547114525868082e-03 2.542961312529687934e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.355010245728125756e-03 2.439033683889657578e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.375571997690606424e-03 2.520544404531996907e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.378879518828937834e-03 2.552130562961641980e-01 -5.329448716378821366e-07 0.000000000000000000e+00
9.380841311932817256e-03 2.556574432635341787e-01 -1.291075104017567164e-06 0.000000000000000000e+00
9.386227257588336537e-03 3.446933902352283807e-01 -1.971241928450931033e-04 8.061017305526640975e-02
9.389695814461692519e-03 3.407192896295167528e-01 -1.855291583444064127e-04 0.000000000000000000e+00
9.391212314018845125e-03 2.533527283646064832e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.397524842832977870e-03 3.424063066266999078e-01 -1.903932774092109096e-04 0.000000000000000000e+00
9.405301873438090543e-03 2.593175006291419948e-01 -8.407266500069288974e-06 0.000000000000000000e+00
9.405991302643780527e-03 3.439097103354283314e-01 -1.942292742900019256e-04 0.000000000000000000e+00
9.406018677938332573e-03 3.604474908785735843e-01 -2.536660920503036251e-04 1.187939392393399796e-01
9.414007477659358525e-03 2.549245624371198615e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.424656053748359935e-03 3.456965729166688872e-01 -1.993323112020367507e-04 8.485281374238569374e-02
9.431257980151788040e-03 2.578841988852582645e-01 -5.041225179070276709e-06 0.000000000000000000e+00
9.431655360901684132e-03 2.557118978934539988e-01 -8.420450609635085799e-07 0.000000000000000000e+00
9.438708297123649116e-03 2.502461372144930696e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.446626231479463703e-03 3.450391331781113013e-01 -1.960968899284223910e-04 8.485281374238569374e-02
9.450166704120743777e-03 2.545571267169380869e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.451887181939930965e-03 3.433133083469935287e-01 -1.910959510641500273e-04 0.000000000000000000e+00
9.456582674629978452e-03 3.437037219181938164e-01 -1.919886689102749677e-04 0.000000000000000000e+00
9.460685475861180249e-03 2.565954459303261270e-01 -2.131227546398333124e-06 0.000000000000000000e+00
9.466053616488005057e-03 2.465573083371437324e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.472886122963930511e-03 2.616902989544778735e-01 -1.199765467848462868e-05 0.000000000000000000e+00
9.475340803535368950e-03 2.537674989216614496e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.481997966813780765e-03 2.701709048291970894e-01 -3.179055412234172654e-05 0.000000000000000000e+00
9.484783823604129444e-03 3.490283493369913392e-01 -2.085353326236844094e-04 8.909545442950499161e-02
9.485824390666135197e-03 3.545779776118139770e-01 -2.279086927205664290e-04 1.060660171779821276e-01
9.489390038007933931e-03 2.550020276687050558e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.496428264536102559e-03 1.126459945694818360e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.499653196581456238e-03 3.998019065145519413e-01 -4.570030766526878203e-04 2.291025971044413634e-01
9.504152866892448537e-03 3.442559898400211482e-01 -1.915635086235240037e-04 8.061017305526640975e-02
9.511869539306223864e-03 3.438881470721596445e-01 -1.903647319951586828e-04 0.000000000000000000e+00
9.515108920839756429e-03 1.681323985164863144e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.516216280675050126e-03 2.558275856959129624e-01 -1.605089666525407431e-07 0.000000000000000000e+00
9.516892750088913611e-03 2.309270690443530061e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.522345710891770565e-03 2.563329952501987585e-01 -9.649646126979314655e-07 0.000000000000000000e+00
9.525318715165553146e-03 2.547723334366647774e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.528843921198903999e-03 2.553091871323305284e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.528995383101694638e-03 3.447274363824366916e-01 -1.922195572748005080e-04 8.061017305526640975e-02
9.529605762108605410e-03 3.428913373758092908e-01 -1.872060184166446026e-04 0.000000000000000000e+00
9.536873388308664268e-03 3.443714163415520502e-01 -1.908149107170413375e-04 8.061017305526640975e-02
9.552030469986320244e-03 4.450371725177394988e-01 -8.372635013173967576e-04 4.454772721475248609e-01
9.552145400343041437e-03 3.436239080788522915e-01 -1.883832680135504826e-04 0.000000000000000000e+00
9.569658383934025181e-03 2.573773273965900277e-01 -2.327960655192432005e-06 0.000000000000000000e+00
9.570881113104993954e-03 3.471153273207499557e-01 -1.992560442914980453e-04 8.485281374238569374e-02
9.576599032169414577e-03 3.444214622448633634e-01 -1.896093923902764198e-04 8.061017305526640975e-02
9.577471914931860036e-03 3.441308228021983107e-01 -1.887188975542033423e-04 8.061017305526640975e-02
9.578434859184754846e-03 3.052735863435452335e-01 -9.511536185574751435e-05 0.000000000000000000e+00
9.584643392466528355e-03 2.533926416834397233e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.590135376139084789e-03 2.565759541243571307e-01 -6.696691659047789708e-07 0.000000000000000000e+00
9.596945520177008193e-03 2.544506864607256613e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.616702292342287073e-03 2.584198649919622892e-01 -3.736579994900637424e-06 0.000000000000000000e+00
9.616885851631600673e-03 2.556729147117117740e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.619551022248599287e-03 3.681360834661484005e-01 -2.763408103501107174e-04 1.357645019878171155e-01
9.623329798474689056e-03 3.444061275499551988e-01 -1.880629163672714686e-04 8.061017305526640975e-02
9.629463937566820619e-03 4.117593486388893553e-01 -5.313791206194590916e-04 2.715290039756342311e-01
9.631587383598604751e-03 2.571166712674817223e-01 -1.163122282509139720e-06 0.000000000000000000e+00
9.639561292020364103e-03 4.070638289731755011e-01 -4.963257561164209283e-04 2.545584412271570951e-01
9.640624999999999889e-03 4.500000000000000111e-01 -8.771387123259530684e-04 4.836610383315984585e-01
9.641242519141356160e-03 3.450464359023613925e-01 -1.897467011445952325e-04 8.061017305526640975e-02
9.648613491373716350e-03 3.458650108332293471e-01 -1.923762567198868470e-04 8.485281374238569374e-02
9.651274961350850973e-03 3.440411239453058934e-01 -1.859246635387565641e-04 0.000000000000000000e+00
9.652625045399248344e-03 3.437514049495714596e-01 -1.850225455555772405e-04 0.000000000000000000e+00
9.656308005262296407e-03 2.551754132639588168e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.670401167141164100e-03 3.333065194443035617e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.678133268957458957e-03 2.560157451752635982e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.679545387813622698e-03 3.445448067796951785e-01 -1.866654263080777629e-04 8.061017305526640975e-02
9.682001812133269464e-03 3.433891626857143442e-01 -1.832056523734483175e-04 0.000000000000000000e+00
9.687304188047213965e-03 4.320797134583142518e-01 -6.943763072788255606e-04 3.648670990922585067e-01
9.687994288465909265e-03 2.578298819012642129e-01 -1.793633946201673643e-06 0.000000000000000000e+00
9.712189018996363055e-03 4.225897606695757647e-01 -6.090518880842634569e-04 3.181980515339463689e-01
9.717282806267789341e-03 3.440590557537601124e-01 -1.838140126965578339e-04 8.061017305526640975e-02
9.726316385360783690e-03 2.571518309119853463e-01 -2.069194190380189806e-07 0.000000000000000000e+00
9.733628003861200667e-03 2.417295381801554677e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.735406589278506467e-03 2.575559021816617999e-01 -7.855881645817629731e-07 0.000000000000000000e+00
9.738461870272666770e-03 2.593317936586983508e-01 -3.923690403583501764e-06 0.000000000000000000e+00
9.739405261552914334e-03 3.429543971537344360e-01 -1.801934676226883345e-04 0.000000000000000000e+00
9.746118682948654022e-03 3.445468604914181943e-01 -1.846415620565696174e-04 8.061017305526640975e-02
9.754454774503859560e-03 3.435891828245563051e-01 -1.812329953774713398e-04 0.000000000000000000e+00
9.755452678474919870e-03 2.566528277367385313e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.757041176875577704e-03 2.562103650519056419e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.758601613349369985e-03 3.386932886247014940e-01 -1.679006853564030469e-04 0.000000000000000000e+00
9.762730847722406874e-03 2.555668220931392454e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.764929894427964302e-03 3.869770494540106798e-01 -3.611290851697913223e-04 1.866761902332485235e-01
9.772301699304299094e-03 2.582028048082919414e-01 -1.500089045019495533e-06 0.000000000000000000e+00
9.774537807162805153e-03 2.542475198052832064e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.777777777777781065e-03 2.500000000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.778695196608087892e-03 3.441259812066023160e-01 -1.821559142726417863e-04 8.061017305526640975e-02
9.781473893793149466e-03 3.438067553176483715e-01 -1.809919520769716253e-04 0.000000000000000000e+00
9.785465698485557723e-03 2.607500929048696126e-01 -5.871069372581205065e-06 0.000000000000000000e+00
9.791909094008829917e-03 2.576859937317357852e-01 -4.033242568591589861e-07 0.000000000000000000e+00
9.793386283707884721e-03 3.414672560077224306e-01 -1.746596060417718570e-04 0.000000000000000000e+00
9.801171955118252732e-03 4.393021050314145359e-01 -7.483007589807223747e-04 4.072935059634513189e-01
9.813217619990152046e-03 2.588254230792631505e-01 -2.119728658720517345e-06 0.000000000000000000e+00
9.815693189456832501e-03 2.579531094443485162e-01 -5.948375091238211967e-07 0.000000000000000000e+00
9.818317094163239722e-03 3.443293621855916253e-01 -1.816776290068384658e-04 8.061017305526640975e-02
9.835996717315317883e-03 3.435904364939826872e-01 -1.785426551438942799e-04 0.000000000000000000e+00
9.836148498933255241e-03 3.446691986907280403e-01 -1.823044519490767904e-04 8.061017305526640975e-02
9.836676565136450584e-03 3.451411177171892497e-01 -1.838042692810378746e-04 8.061017305526640975e-02
9.837537583194361224e-03 2.559625222437147407e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.846068534836396879e-03 2.567661401880007022e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.853832157544983872e-03 3.431925267896711595e-01 -1.768677645791125186e-04 0.000000000000000000e+00
9.859450081572223440e-03 2.584568820422777913e-01 -9.634368886243826514e-07 0.000000000000000000e+00
9.872039804103741045e-03 2.572749898495946819e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.872684100607809904e-03 3.437720273746286415e-01 -1.781405561205998730e-04 0.000000000000000000e+00
9.888341311489846214e-03 2.575669236653786998e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.892167909045707086e-03 2.599646690558313211e-01 -3.149296909070605464e-06 0.000000000000000000e+00
9.895276518274181976e-03 3.946609469975657092e-01 -3.964929802123713654e-04 2.121320343559642552e-01
9.910713121930515845e-03 2.563706029776688933e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.916688652614601140e-03 2.579803465646523519e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.916693480555696660e-03 4.363333841385967360e-01 -7.074087166535849734e-04 3.903229432149741829e-01
9.917019639092975597e-03 3.450823501748251920e-01 -1.811032846267318554e-04 8.061017305526640975e-02
9.922267946959304613e-03 9.516460905349793942e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.925650248714654178e-03 3.443196178635766769e-01 -1.783142854695134259e-04 8.061017305526640975e-02
9.926218706646672274e-03 3.632315618186110484e-01 -2.420676933383093712e-04 1.230365799264592636e-01
9.929964839830662804e-03 2.658224995813269764e-01 -1.471550524541494730e-05 0.000000000000000000e+00
9.949407110474227378e-03 3.428511558406504567e-01 -1.730875482338126950e-04 0.000000000000000000e+00
9.949439435269689241e-03 2.585921136032217071e-01 -5.549492617962789934e-07 0.000000000000000000e+00
9.958144488450858256e-03 2.591968221343848300e-01 -1.318861973570364249e-06 0.000000000000000000e+00
9.961660842878132527e-03 1.046554556385374951e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.963227097160579776e-03 3.435562972380637459e-01 -1.746392263370392592e-04 0.000000000000000000e+00
9.970183582624098789e-03 3.534372583221844222e-01 -2.057809912308630404e-04 1.018233764908628297e-01
9.976239181299473291e-03 2.537830956392706505e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.977290940908968564e-03 2.574726717021928457e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.981254824651265845e-03 2.519274882748909206e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.982257463930877678e-03 2.567910642950017031e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.988732103427811621e-03 3.457863149437096495e-01 -1.811223567391921738e-04 8.485281374238569374e-02
9.992707791456018757e-03 3.417778336705367126e-01 -1.691398485818298395e-04 0.000000000000000000e+00
9.994429223385756927e-03 2.556679169012664454e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000227456478173030e-02 2.579172339863006203e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000553808732608865e-02 4.215362100402489376e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.001802076283580048e-02 3.799689899725463560e-01 -3.107153511062608550e-04 1.697056274847713875e-01
1.002077251520892484e-02 3.450522822632646203e-01 -1.778047746536781659e-04 8.061017305526640975e-02
1.002496081912267190e-02 2.599356448705791856e-01 -1.942805347615638237e-06 0.000000000000000000e+00
1.002751387265943261e-02 3.340065030737184304e-01 -1.478697137481600928e-04 0.000000000000000000e+00
1.003282612103718538e-02 2.590336837441014062e-01 -6.241724275429056876e-07 0.000000000000000000e+00
1.003894014954325245e-02 3.430816608798405998e-01 -1.708542911934163994e-04 0.000000000000000000e+00
1.004705850753288485e-02 3.444720801149988021e-01 -1.752755700663497212e-04 8.061017305526640975e-02
1.005605514064590936e-02 2.233177107148300589e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.005755845384143782e-02 2.572257912706831795e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.006050232606567341e-02 4.256882701936809399e-01 -6.000151561800365352e-04 3.309259735953042347e-01
1.006759008039969858e-02 3.440457084989121950e-01 -1.733055931288319737e-04 8.061017305526640975e-02
1.007029335250258714e-02 2.617345566808677582e-01 -4.525682490845754288e-06 0.000000000000000000e+00
1.007098937488908746e-02 3.436387299588587463e-01 -1.718837504948312733e-04 0.000000000000000000e+00
1.007782040866140108e-02 2.603184911833612558e-01 -2.141992579435139741e-06 0.000000000000000000e+00
1.009250572767204229e-02 3.731689145382293127e-01 -2.760918176464852505e-04 1.484924240491749814e-01
1.009520009145647643e-02 2.581290302866108277e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.009642396326643557e-02 3.427550968400125408e-01 -1.681968618463119958e-04 0.000000000000000000e+00
1.010288065843621338e-02 6.203703703703705719e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.010489413966090058e-02 2.595237743725449797e-01 -8.268524601308000974e-07 0.000000000000000000e+00
1.011026372949521898e-02 3.496751285655416153e-01 -1.880581850647093059e-04 9.333809511662426173e-02
1.011893512167861067e-02 2.913351623228166432e-01 -6.098895024384963677e-05 0.000000000000000000e+00
1.012294873748920132e-02 1.510002286236854230e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.013284334582876048e-02 2.599230492096160083e-01 -1.193811173438234612e-06 0.000000000000000000e+00
1.013392216933920245e-02 2.576738413672282624e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.014153029216790028e-02 3.475101187149655657e-01 -1.813668595081890933e-04 8.485281374238569374e-02
1.014722863560270708e-02 2.479135266191355158e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.014793519348430872e-02 3.450509139825075344e-01 -1.740600725233737781e-04 8.061017305526640975e-02
1.014940354024848612e-02 2.587960155063035450e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.015771383221810570e-02 3.420999505397867568e-01 -1.647560305525141381e-04 0.000000000000000000e+00
1.016736329855994977e-02 4.470380531423055470e-01 -7.790280159717180575e-04 4.624478348960020524e-01
1.016863866484872536e-02 3.439555791020645348e-01 -1.700960917234116410e-04 8.061017305526640975e-02
1.017807207919765172e-02 2.639504263867159528e-01 -7.789801346321184681e-06 0.000000000000000000e+00
1.018215094710698751e-02 3.433141841396003535e-01 -1.676162760132671084e-04 0.000000000000000000e+00
1.018814333281170201e-02 2.569690755307471597e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.018958588782233401e-02 2.602102490157983117e-01 -1.225920554645738327e-06 0.000000000000000000e+00
1.018984233433250369e-02 1.213096326779454365e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.019091627512417469e-02 3.445044459174176898e-01 -1.710439941395578475e-04 8.061017305526640975e-02
1.020403588928411528e-02 2.592191481901722772e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.020942306177307149e-02 3.426159137649532060e-01 -1.645901808545796249e-04 0.000000000000000000e+00
1.020981131176053672e-02 1.995835379656443753e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.021134861042416464e-02 2.581352145846370072e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.021581548916397630e-02 2.599268820729417895e-01 -6.566179635333468240e-07 0.000000000000000000e+00
1.021841342456723464e-02 3.981358336213343119e-01 -3.964231444063964771e-04 2.248599564173220933e-01
1.022779825668951315e-02 3.281428700457812431e-01 -1.283021363958814116e-04 0.000000000000000000e+00
1.022854556136030407e-02 2.596132447926357556e-01 -1.673958175307972696e-07 0.000000000000000000e+00
1.023131636437535699e-02 2.844535893918609948e-01 -4.504699163004628054e-05 0.000000000000000000e+00
1.023530503485237109e-02 2.625633251872231400e-01 -4.634097085184668997e-06 0.000000000000000000e+00
1.023532998018595111e-02 3.410150891632373060e-01 -1.600631131839211948e-04 0.000000000000000000e+00
1.023829935850398623e-02 2.546458643156583324e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.024395963821452676e-02 2.609862324550418777e-01 -1.978333403061696520e-06 0.000000000000000000e+00
1.025617496703949694e-02 3.445068446676810003e-01 -1.692060487090783077e-04 8.061017305526640975e-02
1.025673593117580606e-02 1.399215058680079449e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.026176656211902002e-02 3.845867828992132198e-01 -3.207549673659098959e-04 1.824335495461292533e-01
1.026235527168379083e-02 2.593178200037146164e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.026384476971661797e-02 2.588979015532483774e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.026578530563280675e-02 2.596937041147932002e-01 -4.199244271264109679e-08 0.000000000000000000e+00
1.026676674208283277e-02 3.436521574237133558e-01 -1.662927861392576271e-04 0.000000000000000000e+00
1.027292252991813745e-02 3.460522428642125448e-01 -1.731628884751282196e-04 8.485281374238569374e-02
1.027512176564163507e-02 2.603853737910918342e-01 -9.033689629881608806e-07 0.000000000000000000e+00
1.027555422862521869e-02 3.431871709810371263e-01 -1.646587693552084824e-04 0.000000000000000000e+00
1.027814188216566102e-02 2.360158512421886845e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.027964217065453767e-02 4.149380332592579879e-01 -5.005604041907838614e-04 2.842569260369920969e-01
1.028840440599412820e-02 3.424336066154725078e-01 -1.619047243850229537e-04 0.000000000000000000e+00
1.029382471431447912e-02 4.200917881759217432e-01 -5.363625067906271221e-04 3.054701294725885585e-01
1.029553421734491839e-02 2.737997256515775080e-01 -2.483111241974246715e-05 0.000000000000000000e+00
1.030764861939943017e-02 2.584761824688741605e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.031227144864125742e-02 2.618515167121168719e-01 -2.829422944921580925e-06 0.000000000000000000e+00
1.031259208453996074e-02 4.423068129858253039e-01 -7.176374132835186548e-04 4.242640687119285103e-01
1.031277661143611968e-02 2.606868063237360866e-01 -1.075434795808961376e-06 0.000000000000000000e+00
1.031446262771095260e-02 3.560586687891976743e-01 -2.017676613676536168e-04 1.060660171779821276e-01
1.031918515605064965e-02 2.598364102677231391e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.031972657840294835e-02 2.593578845686357881e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.031996569707956113e-02 2.601549303013689363e-01 -3.030461995508584340e-07 0.000000000000000000e+00
1.032251208582827748e-02 3.452381744709428490e-01 -1.694170268727287001e-04 8.061017305526640975e-02
1.033750375551252890e-02 1.815595240111320119e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.034330833752058337e-02 2.575038645219922540e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.035509429394169609e-02 3.149357595669133869e-01 -9.921429444212263654e-05 0.000000000000000000e+00
1.035535123983778380e-02 2.597152604236281359e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.035610733277454731e-02 3.438137221880384065e-01 -1.643761374792704940e-04 0.000000000000000000e+00
1.035915746056476766e-02 1.617616301715524285e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.035956737649793707e-02 2.610316767713832808e-01 -1.246391462939424113e-06 0.000000000000000000e+00
1.036042100628291329e-02 5.085924401768024405e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.036258235240523212e-02 2.588775582356404037e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.036559016954640214e-02 2.602430068452918910e-01 -1.325270142989187251e-07 0.000000000000000000e+00
1.036587173714490981e-02 2.605395419647008048e-01 -5.210738719847729516e-07 0.000000000000000000e+00
1.037071875402112778e-02 2.599700291182254763e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.037082392408007064e-02 2.559809477126027688e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.037614980944157397e-02 2.593393418849357923e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.037919847019242586e-02 4.081345551267424043e-01 -4.471109424743820865e-04 2.588010819142763652e-01
1.038985993243807943e-02 2.634165472595849100e-01 -4.857832221267957377e-06 0.000000000000000000e+00
1.039141649997634212e-02 2.597133470816075929e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.039159672579939922e-02 3.472149777679930382e-01 -1.727023325821179609e-04 8.485281374238569374e-02
1.041549406082707685e-02 2.614199851340335279e-01 -1.426095003670196579e-06 0.000000000000000000e+00
1.041924843045219720e-02 2.606888127250744924e-01 -3.769773515159731414e-07 0.000000000000000000e+00
1.042321072233194298e-02 2.601590410942837828e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.042738093646632808e-02 2.598306702416614544e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.043843876052719805e-02 3.451554358809350020e-01 -1.658458309262099677e-04 8.061017305526640975e-02
1.044773229068945986e-02 3.429715465435798638e-01 -1.593634904194143193e-04 0.000000000000000000e+00
1.044775247805750790e-02 2.583954312687370414e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.044985184097962580e-02 2.611345359319794390e-01 -7.838571146876784079e-07 0.000000000000000000e+00
1.045673892559986079e-02 2.594010431762281965e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.045754967285687440e-02 2.620049924940856534e-01 -1.995708773884280127e-06 0.000000000000000000e+00
1.047526704505295780e-02 3.444604921243594187e-01 -1.629350125306738839e-04 8.061017305526640975e-02
1.047666106098310568e-02 2.604034461958980029e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.047836488844037725e-02 3.437325290119077059e-01 -1.607803762559100163e-04 0.000000000000000000e+00
1.048009153790868328e-02 2.601573830949794885e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.050171514805970860e-02 4.346800961912987704e-01 -6.317337350957540065e-04 3.775950211536163170e-01
1.050424223949601027e-02 2.064243255601280469e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.051148993258967448e-02 2.595911498795018257e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.051481303165960682e-02 2.612948099368303523e-01 -5.738285318917721312e-07 0.000000000000000000e+00
1.052753035521844169e-02 2.615919311838078021e-01 -9.040189783419321293e-07 0.000000000000000000e+00
1.053246968567014136e-02 3.703481665885771656e-01 -2.455378713783588907e-04 1.400071426749364134e-01
1.053395804525970869e-02 2.642942228979531238e-01 -5.177246668823369015e-06 0.000000000000000000e+00
1.053864457333851187e-02 3.459026060312467843e-01 -1.649775281022266519e-04 8.061017305526640975e-02
1.054040283041100465e-02 2.599096619947566245e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.054108602139522052e-02 3.404609197759801420e-01 -1.501844989768908768e-04 0.000000000000000000e+00
1.054867420524348981e-02 2.608004707914736708e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.055274881447997026e-02 3.420588603020424667e-01 -1.538687155396315995e-04 0.000000000000000000e+00
1.055284588928432840e-02 2.605227279225713066e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.056668603089169767e-02 2.590331174020873983e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.057190765555028264e-02 2.628859703775434653e-01 -2.503127600113092422e-06 0.000000000000000000e+00
1.057965245870102003e-02 2.679625859307611102e-01 -1.182896383322945121e-05 0.000000000000000000e+00
1.058123854350408871e-02 3.893329039800732527e-01 -3.275827603350500022e-04 1.951614716074870914e-01
1.058134330370947770e-02 2.523898231412329829e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.058239625847460716e-02 4.043768734440888468e-01 -4.096904457692860020e-04 2.460731598529185271e-01
1.059301602055090843e-02 3.436296539675266493e-01 -1.574060568999423218e-04 0.000000000000000000e+00
1.059482112470309240e-02 3.489793787080786025e-01 -1.715033069014004665e-04 8.909545442950499161e-02
1.059841026705211908e-02 2.621805868719096488e-01 -1.253263632636063014e-06 0.000000000000000000e+00
1.061022836113883691e-02 2.614759911205074561e-01 -1.970479651707468180e-07 0.000000000000000000e+00
1.061853067869108699e-02 3.449683862099507392e-01 -1.602360426324598338e-04 8.061017305526640975e-02
1.062144799518802488e-02 2.609344281208270666e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.063125504185712111e-02 3.444123183041049030e-01 -1.585062103808985642e-04 8.061017305526640975e-02
1.063320240162640012e-02 2.603642667803423016e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.064240850522094051e-02 2.617921342060537393e-01 -4.100748925744599448e-07 0.000000000000000000e+00
1.065454852308776387e-02 2.607031562416927128e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.066112125723282442e-02 2.612996573293147606e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.066942813135523388e-02 3.427441145865674499e-01 -1.529123262978767956e-04 0.000000000000000000e+00
1.067642564105490688e-02 3.433644634671519369e-01 -1.543819187389155502e-04 0.000000000000000000e+00
1.069990601026266433e-02 4.300525834476451870e-01 -5.768370500973830223e-04 3.521391770309006408e-01
1.070447707271362722e-02 3.524869176446679964e-01 -1.787344738158431687e-04 9.758073580374354572e-02
1.070599846617818415e-02 3.413382879964306227e-01 -1.478887397459783311e-04 0.000000000000000000e+00
1.070609376310900640e-02 2.625176446181040069e-01 -9.826544758085209615e-07 0.000000000000000000e+00
1.071190278420659087e-02 2.587942589427685292e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.071515940203669054e-02 4.255200953633611061e-01 -5.412352817844596348e-04 3.309259735953042347e-01
1.071534705279875155e-02 2.548496890738785603e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.071849995264448005e-02 3.376235555781356701e-01 -1.392824364434479094e-04 0.000000000000000000e+00
1.071858688747185859e-02 2.617198246257440575e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.072745276716064247e-02 2.630607770011358371e-01 -1.617791618510199154e-06 0.000000000000000000e+00
1.072859156145605439e-02 2.614353974123640456e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.073480216994924727e-02 8.609713966366919213e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.073903296856503972e-02 2.621830130750382182e-01 -3.005188303339002137e-07 0.000000000000000000e+00
1.075308641975309190e-02 3.611111111111111605e-01 -2.035650770095421419e-04 1.187939392393399796e-01
1.076119705171297777e-02 3.423521602260947705e-01 -1.494926412470658477e-04 0.000000000000000000e+00
1.076683277125857832e-02 3.437196218473617670e-01 -1.530163764280694470e-04 0.000000000000000000e+00
1.076839762080833429e-02 2.599861979034361337e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.078589823368893141e-02 3.453374044448123681e-01 -1.566338638062407182e-04 8.061017305526640975e-02
1.078929557632156422e-02 2.616413325892835151e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.079241825511425418e-02 2.623115699812665347e-01 -1.200689628424274000e-07 0.000000000000000000e+00
1.079931773561929736e-02 3.445551334792723575e-01 -1.543510813159141258e-04 8.061017305526640975e-02
1.080606653966348710e-02 2.612867102820333187e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.081206479352569624e-02 3.430152867229142588e-01 -1.500329820950318475e-04 0.000000000000000000e+00
1.081656146367508675e-02 2.628468768207042339e-01 -6.850135472489323092e-07 0.000000000000000000e+00
1.082488279420864771e-02 3.755459840948164318e-01 -2.542432318906710786e-04 1.569777054234135216e-01
1.082964242502930385e-02 3.597541872004608732e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.084054808985593713e-02 3.417073985728204533e-01 -1.456493514764313751e-04 0.000000000000000000e+00
1.084323330182933309e-02 2.619174628600731691e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.085685819178930367e-02 2.642060226066154094e-01 -2.379270813876422589e-06 0.000000000000000000e+00
1.086740014413641042e-02 7.753306575894600150e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.086774434140492032e-02 2.634070609690100095e-01 -1.115154176852429114e-06 0.000000000000000000e+00
1.087500000000000272e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.087500000000000272e-02 4.500000000000000111e-01 -7.254322563357909481e-04 4.836610383315984585e-01
1.088526575339197888e-02 3.435364592105160098e-01 -1.494821506968513087e-04 0.000000000000000000e+00
1.088854595336076828e-02 4.376543209876543328e-01 -6.195517628852613423e-04 3.945655839020935085e-01
1.090351167514013939e-02 2.670739712090962614e-01 -6.766537792861522516e-06 0.000000000000000000e+00
1.090548086113225790e-02 2.709912870018601483e-01 -1.338386764977906760e-05 0.000000000000000000e+00
1.090748124578409459e-02 3.408098296267443872e-01 -1.415690392266521179e-04 0.000000000000000000e+00
1.090757811611621844e-02 2.617699151774043331e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.090781978803853289e-02 2.628445252390202436e-01 -6.436431706488337720e-08 0.000000000000000000e+00
1.090816455760552570e-02 3.429740780952862944e-01 -1.475141312015171638e-04 0.000000000000000000e+00
1.091563786008230980e-02 4.129629629629629761e-01 -4.405797601303006877e-04 2.757716446627535012e-01
1.091955825375392694e-02 2.580011476561323569e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.092458708346734017e-02 3.443853522548209201e-01 -1.505944148862939282e-04 7.636753236814713963e-02
1.092466849565615350e-02 9.362139917695494473e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.092981336875036361e-02 2.631682834797103299e-01 -3.457699958533846755e-07 0.000000000000000000e+00
1.093121511071026147e-02 2.621541083169197095e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.093845600922774275e-02 3.469410997646022454e-01 -1.560273984880090718e-04 8.485281374238569374e-02
1.094457730307165505e-02 2.602180291968387849e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.094787181910420598e-02 2.637130001531746704e-01 -9.742366379502775259e-07 0.000000000000000000e+00
1.094828593580905035e-02 2.612381743552201763e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.095572434276243304e-02 2.654785184192981484e-01 -3.592850979632100129e-06 0.000000000000000000e+00
1.097643670699099613e-02 3.942073532151264548e-01 -3.313832066002483923e-04 2.078893936688449573e-01
1.097708453169014484e-02 2.625184154166462225e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.098079993131184304e-02 3.439156776888999123e-01 -1.479802922399171914e-04 7.636753236814713963e-02
1.098240734745059913e-02 2.629959236377422127e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.098415103440748483e-02 3.658794777887960925e-01 -2.117917625302288929e-04 1.315218613006978177e-01
1.099168668175697083e-02 3.432903755386700340e-01 -1.462386814544784901e-04 0.000000000000000000e+00
1.099364358347088011e-02 3.446852455962905459e-01 -1.494750961783422420e-04 7.636753236814713963e-02
1.100062060040531142e-02 4.415117106132195324e-01 -6.404323726980770681e-04 4.200214280248091847e-01
1.100159475561449107e-02 3.581288264674096777e-01 -1.865964733698292563e-04 1.103086578651014116e-01
1.100234902909329876e-02 3.868143092710825126e-01 -2.946762674388252179e-04 1.866761902332485235e-01
1.100686841664003102e-02 2.643754261406654482e-01 -1.499809593773009878e-06 0.000000000000000000e+00
1.100808315922599881e-02 3.706911021166978681e-01 -2.284575558906491027e-04 1.442497833620556835e-01
1.101040378894365193e-02 1.757195295432606996e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.102301282771501328e-02 3.442317024269180847e-01 -1.476440672140959948e-04 7.636753236814713963e-02
1.102400548696845159e-02 2.808641975308642791e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.104032414191130282e-02 2.633010720168700303e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.104895432105038738e-02 3.015696003883780452e-01 -6.216583127564595957e-05 0.000000000000000000e+00
1.105009398973733764e-02 1.315214906264289274e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.105054127793734728e-02 2.629299085437392658e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.105694389677294026e-02 2.637646943731982163e-01 -2.844215964161703365e-07 0.000000000000000000e+00
1.106567952149101197e-02 3.458952340024535888e-01 -1.503153803755459886e-04 8.061017305526640975e-02
1.107022511560980249e-02 2.622328544533086281e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.107426561014950017e-02 3.422624420103914655e-01 -1.415568327917875006e-04 0.000000000000000000e+00
1.107586344826028482e-02 2.641676479583401349e-01 -7.058109301281024345e-07 0.000000000000000000e+00
1.108609555635353336e-02 3.429813708318238952e-01 -1.430996809985646614e-04 0.000000000000000000e+00
1.108925920232035553e-02 3.436235887277810930e-01 -1.446209238207597260e-04 0.000000000000000000e+00
1.109459496836230630e-02 3.440941839955637405e-01 -1.455656598918172485e-04 7.636753236814713963e-02
1.110680316135784565e-02 2.651555614421827745e-01 -1.888175823986791742e-06 0.000000000000000000e+00
1.110896325505272147e-02 2.662154034269467728e-01 -3.476854086483915224e-06 0.000000000000000000e+00
1.111704835259758398e-02 2.594297153318599891e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.113421516021059418e-02 2.629702381977014891e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.113795185235742433e-02 2.634694897500776123e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.114524507590855876e-02 2.615742168453047412e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.116377803136788666e-02 2.643628233611567957e-01 -3.509605419596464188e-07 0.000000000000000000e+00
1.116990322435661848e-02 3.442901854377808935e-01 -1.441358554340706807e-04 7.636753236814713963e-02
1.117258799866805916e-02 2.647475924336624709e-01 -8.174765506581633048e-07 0.000000000000000000e+00
1.117283135224167445e-02 3.489164366317239474e-01 -1.558252435795277023e-04 8.909545442950499161e-02
1.117287906783887355e-02 3.387608199007771104e-01 -1.306129565885761484e-04 0.000000000000000000e+00
1.118767293454651576e-02 2.625440521465726151e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.118768423086856367e-02 3.432345861860537362e-01 -1.412674591698805451e-04 0.000000000000000000e+00
1.119387393060670283e-02 2.561782963677999847e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.119534631450883402e-02 2.656226004063736434e-01 -1.892524452038954474e-06 0.000000000000000000e+00
1.119785451254232470e-02 2.471832715202628428e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.120088211929568325e-02 3.439737176626195270e-01 -1.426481289627844554e-04 7.636753236814713963e-02
1.120322112759924993e-02 3.427659927961803632e-01 -1.398015532945971490e-04 0.000000000000000000e+00
1.121423258541187282e-02 3.448026546551594684e-01 -1.440980912747308849e-04 7.636753236814713963e-02
1.121601274423046982e-02 2.739567428376252223e-01 -1.443915543940688540e-05 0.000000000000000000e+00
1.122269650008873507e-02 2.636735366793330759e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.124718280327843475e-02 2.647243924976478424e-01 -2.573381281965924153e-07 0.000000000000000000e+00
1.125008876974789573e-02 3.442153983210962664e-01 -1.419643974912791068e-04 7.636753236814713963e-02
1.125046325247398143e-02 3.795603630297416098e-01 -2.530165742252541566e-04 1.654629867976521174e-01
1.125984257895043875e-02 1.914041728056360137e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.126031055884605531e-02 3.999446473518854517e-01 -3.456389584499632212e-04 2.291025971044413634e-01
1.126141130032612056e-02 2.651672665249485417e-01 -7.545763217078047848e-07 0.000000000000000000e+00
1.126493897177441306e-02 3.460593566464679194e-01 -1.454077830965485024e-04 8.061017305526640975e-02
1.127057236268609250e-02 3.433141770341997523e-01 -1.394069365906458729e-04 0.000000000000000000e+00
1.127794736786066898e-02 2.636431507813780661e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.128355856752039782e-02 2.630877013967116151e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.129963188136907937e-02 9.354356833590185549e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.130715821250458455e-02 2.648494017826713565e-01 -4.292873362018480299e-09 0.000000000000000000e+00
1.131657492866018286e-02 2.664166776295612826e-01 -2.090485852796635825e-06 0.000000000000000000e+00
1.132758703597287059e-02 2.641682142680894518e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.133451565335255595e-02 3.420618187155300416e-01 -1.349905646682095228e-04 0.000000000000000000e+00
1.133515160453613113e-02 3.438698226455097484e-01 -1.391245174128124835e-04 7.636753236814713963e-02
1.133756728573399875e-02 3.428596054645096647e-01 -1.367699925837180357e-04 0.000000000000000000e+00
1.134298272490177895e-02 3.402367894641731283e-01 -1.302864511072601272e-04 0.000000000000000000e+00
1.134962751830895580e-02 3.469446138404930768e-01 -1.460555492627485345e-04 8.061017305526640975e-02
1.135583718443966897e-02 2.688700418087593969e-01 -5.397042996263263625e-06 0.000000000000000000e+00
1.135765588277909410e-02 4.097148131213060318e-01 -3.932716616234345291e-04 2.630437226013956353e-01
1.137027252711593148e-02 2.654968363499914386e-01 -4.128943308472619346e-07 0.000000000000000000e+00
1.137787261426950747e-02 2.807460752934003989e-01 -2.508175859578442787e-05 0.000000000000000000e+00
1.137813957809326662e-02 2.659703053336754386e-01 -9.943519369099373083e-07 0.000000000000000000e+00
1.138506986978172347e-02 4.208194324487573024e-01 -4.585287407117512510e-04 3.097127701597077731e-01
1.138887350637772522e-02 2.621246517243439045e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.139695885314935542e-02 3.444329296301105181e-01 -1.387725196078581566e-04 7.636753236814713963e-02
1.140761384116334085e-02 3.432028206437992557e-01 -1.358939563544827971e-04 0.000000000000000000e+00
1.140962236722286097e-02 3.451068147000695419e-01 -1.397423078658031545e-04 7.636753236814713963e-02
1.141702015021337988e-02 2.637438207137946522e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.142238576081090751e-02 3.344454511413308406e-01 -1.164123171105047212e-04 0.000000000000000000e+00
1.142636825348507246e-02 2.648432982937392599e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.143941472336534523e-02 1.661522633744856037e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.143967176678900577e-02 2.675742365035319592e-01 -2.760847359783340574e-06 0.000000000000000000e+00
1.144757127850367512e-02 2.659974020214735946e-01 -5.216505282205560756e-07 0.000000000000000000e+00
1.147070435839469757e-02 2.666898687393204348e-01 -1.278689225799056490e-06 0.000000000000000000e+00
1.147235343903903540e-02 2.609058982293525619e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.148417864238219371e-02 2.627632159052440408e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.148486210776759192e-02 2.644560634608046912e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.148509838229408789e-02 3.441249336798326564e-01 -1.360354894702764383e-04 7.636753236814713963e-02
1.148708444018303396e-02 2.652244296377417321e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.149136701698810076e-02 3.431137135857572074e-01 -1.337231585001302098e-04 0.000000000000000000e+00
1.149935468952443737e-02 3.199249305190980941e-01 -8.740683024425783404e-05 0.000000000000000000e+00
1.150741377685771810e-02 3.414236707418951133e-01 -1.296827816298442865e-04 0.000000000000000000e+00
1.151602027945404158e-02 4.350405313101548543e-01 -5.449984598825900056e-04 3.818376618407356426e-01
1.151739669091171939e-02 2.721001641449066755e-01 -8.280724309274120360e-06 0.000000000000000000e+00
1.152155345351391427e-02 3.398877297762122329e-01 -1.256750438124228791e-04 0.000000000000000000e+00
1.152370065538790497e-02 2.214334705075445831e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.152471400554442790e-02 2.662553209485540306e-01 -2.970501882326530806e-07 0.000000000000000000e+00
1.153536233380524426e-02 2.655242133286755402e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.155391039985324136e-02 2.673051710638055245e-01 -1.471429994721103890e-06 0.000000000000000000e+00
1.156696927674480055e-02 3.448281578236302436e-01 -1.354152947374398074e-04 7.636753236814713963e-02
1.156933695367877782e-02 2.944537587427390468e-01 -4.483086302740132284e-05 0.000000000000000000e+00
1.157545624550356672e-02 2.669052866156093606e-01 -7.762954732162818949e-07 0.000000000000000000e+00
1.158390489254687572e-02 2.353909465020576075e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.158657444256904270e-02 4.412455474831636915e-01 -5.851931870646479711e-04 4.200214280248091847e-01
1.159162298032253777e-02 2.658089674777176503e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.159428855568827091e-02 2.650928893997309133e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.159993866996767917e-02 3.429399037282202523e-01 -1.309153239720944883e-04 0.000000000000000000e+00
1.160463797658248253e-02 2.681806164103003876e-01 -2.241435517924452846e-06 0.000000000000000000e+00
1.160906119084883018e-02 2.665900010352323934e-01 -1.215496734703223544e-07 0.000000000000000000e+00
1.161111223091077643e-02 3.458580482432874192e-01 -1.370872572096116116e-04 8.061017305526640975e-02
1.161371796472024723e-02 3.122975080959128347e-01 -7.271417205701835411e-05 0.000000000000000000e+00
1.162493296527742498e-02 1.068288624701519141e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.163270274564934953e-02 2.577476875519611466e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.163991484714687816e-02 2.639755464765829451e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.164227676920824919e-02 3.433845338649603729e-01 -1.307857705258087550e-04 0.000000000000000000e+00
1.164329429412289812e-02 2.516176144984422769e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.164660318726715854e-02 2.674359900722751981e-01 -9.301400868258805597e-07 0.000000000000000000e+00
1.164664227055546911e-02 2.624211752775935658e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.165586637973491102e-02 2.660786920848680071e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.165600132470020339e-02 3.278637233484055780e-01 -9.900981743916599867e-05 0.000000000000000000e+00
1.166142157637810317e-02 2.691507797358647647e-01 -3.053656493419182761e-06 0.000000000000000000e+00
1.166617222370669449e-02 3.423214637339431210e-01 -1.281540285831106029e-04 0.000000000000000000e+00
1.166689699779921083e-02 3.661791556667000069e-01 -1.911175790211437284e-04 1.315218613006978177e-01
1.166992510300610825e-02 1.165587760447538007e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.167114735572785320e-02 2.669464041564469370e-01 -1.207122828750890539e-07 0.000000000000000000e+00
1.167316723918070120e-02 2.677607000462837727e-01 -1.140881170155619902e-06 0.000000000000000000e+00
1.168705316718549048e-02 3.498397752525680415e-01 -1.450757454522343809e-04 8.909545442950499161e-02
1.169283674617426286e-02 3.441934955974927934e-01 -1.311994241823570204e-04 7.636753236814713963e-02
1.169468881572590865e-02 2.655824126763953741e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.170113592101475197e-02 4.298163389727175376e-01 -4.948485480779120371e-04 3.521391770309006408e-01
1.172421381000907439e-02 2.673049016967947167e-01 -1.788406679624726485e-07 0.000000000000000000e+00
1.172594229651080511e-02 6.119748005893413390e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.172603674610481553e-02 2.666384940606809639e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.172812402943852403e-02 2.680273091388142293e-01 -1.061564090145262866e-06 0.000000000000000000e+00
1.174262654446239090e-02 3.428463924116311179e-01 -1.274974213886863848e-04 0.000000000000000000e+00
1.174762460599869038e-02 3.451175695305056523e-01 -1.321862092580736083e-04 7.636753236814713963e-02
1.174918519351901211e-02 2.661558566637627909e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.174935505540596059e-02 1.561715693745872047e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.175644314959467529e-02 3.699109716548832916e-01 -1.997680838187586988e-04 1.400071426749364134e-01
1.175777768906758475e-02 2.668132213618332194e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.176452310966960568e-02 3.410042852044410377e-01 -1.231700877765305388e-04 0.000000000000000000e+00
1.176826055369246948e-02 2.676654936562757325e-01 -3.042933440283918968e-07 0.000000000000000000e+00
1.178278409830861920e-02 3.438651808328427317e-01 -1.285441759553917172e-04 7.212489168102784176e-02
1.178828464380168514e-02 2.688676741544824278e-01 -1.640184122891972900e-06 0.000000000000000000e+00
1.180072376331521566e-02 4.445739978661789049e-01 -5.918061610427419184e-04 4.412346314604056463e-01
1.181147355804062007e-02 2.682358173498666232e-01 -6.775774804787266375e-07 0.000000000000000000e+00
1.181443256953217461e-02 3.445128016175841856e-01 -1.291095275525802610e-04 7.636753236814713963e-02
1.181695398665401700e-02 2.703464800489682185e-01 -3.416809222437765942e-06 0.000000000000000000e+00
1.181955561283716191e-02 2.668586160622591907e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.181978732575860239e-02 3.432859178976043757e-01 -1.265875311452953345e-04 0.000000000000000000e+00
1.183391151175453362e-02 2.655756565445871464e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.183477449618334718e-02 2.684464210769629822e-01 -8.011864238585903256e-07 0.000000000000000000e+00
1.183510732443477514e-02 2.759703387163914279e-01 -1.266345488760549929e-05 0.000000000000000000e+00
1.183798907122333294e-02 4.167835187725448254e-01 -4.046289671919868491e-04 2.927422074112306927e-01
1.183920431792709338e-02 2.647095870296111153e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.184613467422989536e-02 3.919789151884530698e-01 -2.799229209142278449e-04 2.036467529817256594e-01
1.184670491576962983e-02 2.673246735466854318e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.185418423367427115e-02 2.664379532782589211e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.187556097478365685e-02 3.473212924859015449e-01 -1.349485131795077550e-04 8.061017305526640975e-02
1.187654147903420554e-02 3.438556719235286718e-01 -1.263719080700736845e-04 7.212489168102784176e-02
1.187978869904322832e-02 2.731912629303402951e-01 -7.462956254666614376e-06 0.000000000000000000e+00
1.188441913894757590e-02 2.685973904554892489e-01 -7.337355232740088752e-07 0.000000000000000000e+00
1.189195879698633565e-02 2.692164253777158400e-01 -1.456962133302927304e-06 0.000000000000000000e+00
1.189265600508804949e-02 3.378490744974512738e-01 -1.133250044458721136e-04 0.000000000000000000e+00
1.190205720121322377e-02 3.401063997418061202e-01 -1.184129508381985725e-04 0.000000000000000000e+00
1.190456528670773284e-02 2.682357717265399510e-01 -2.081080530545362760e-07 0.000000000000000000e+00
1.191113845814180047e-02 2.611633276318537922e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.191288900428920383e-02 3.445556544894041728e-01 -1.272801497824351674e-04 7.636753236814713963e-02
1.191979441057319095e-02 2.673441426064498971e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.192415793412000477e-02 3.763207957233258849e-01 -2.161480333999769756e-04 1.569777054234135216e-01
1.193395133450479359e-02 3.431461804483391664e-01 -1.237710188560590258e-04 0.000000000000000000e+00
1.193723521937942525e-02 3.572166995019202540e-01 -1.574585504251482457e-04 1.060660171779821276e-01
1.193892484091103531e-02 3.453011647507367998e-01 -1.286770841991285736e-04 7.636753236814713963e-02
1.194181481574925485e-02 2.677827723443078067e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.195267223463754303e-02 3.424713981118330253e-01 -1.221807478519847112e-04 0.000000000000000000e+00
1.195837896398659755e-02 4.376509339700925816e-01 -5.290356485906141243e-04 3.945655839020935085e-01
1.196040748633331666e-02 2.686887254854454232e-01 -4.635379391117926476e-07 0.000000000000000000e+00
1.196252265067994716e-02 2.130582228318853855e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.196660504319466828e-02 2.689907098658246287e-01 -7.922153696734318164e-07 0.000000000000000000e+00
1.197086350020068815e-02 2.669249819283563974e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.199061796135413374e-02 1.883097088858409762e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.199909115028761908e-02 3.049814560788497997e-01 -5.565772501342210014e-05 0.000000000000000000e+00
1.200649125443840545e-02 4.481913326220596794e-01 -6.017482533614282314e-04 4.709331162702405926e-01
1.201258961745309967e-02 3.862665846255747271e-01 -2.495268383551855346e-04 1.824335495461292533e-01
1.201276717453113665e-02 3.532815966400786323e-01 -1.460434894353279840e-04 9.758073580374354572e-02
1.202339582380734448e-02 4.255829903978052275e-01 -4.455515024672429742e-04 3.309259735953042347e-01
1.202378244249235548e-02 3.829220441668484964e-01 -2.366607096602438190e-04 1.739482681718906854e-01
1.202664809646248820e-02 2.674985268030118934e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.204378659487986836e-02 2.645775580676632543e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.204744884626435600e-02 2.690669787343126229e-01 -4.750231971824541571e-07 0.000000000000000000e+00
1.204899248888201962e-02 3.414658395235261046e-01 -1.182424121476074487e-04 0.000000000000000000e+00
1.205156270787733838e-02 4.075897104915378044e-01 -3.435517677291424570e-04 2.545584412271570951e-01
1.205217654515037401e-02 2.682125257383305983e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.206018730207117015e-02 2.789208962048468354e-01 -1.512469365414382139e-05 0.000000000000000000e+00
1.206639767056821855e-02 3.431019624003417423e-01 -1.208132063482266969e-04 0.000000000000000000e+00
1.208147242339346894e-02 3.450697590751324872e-01 -1.251457255871586162e-04 7.636753236814713963e-02
1.209177434770794188e-02 2.716327566893345091e-01 -3.583343185401628630e-06 0.000000000000000000e+00
1.210690542578230638e-02 3.441723031199829252e-01 -1.224468405559538467e-04 7.212489168102784176e-02
1.210779459891246634e-02 2.663932129438822405e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.210867226229741037e-02 2.702037212079405615e-01 -1.549097879153724360e-06 0.000000000000000000e+00
1.212103363129408279e-02 2.696234824810819775e-01 -7.632525277220195831e-07 0.000000000000000000e+00
1.212169367710228332e-02 2.681796953488800872e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.213780895568484369e-02 3.623002556919492356e-01 -1.658649252016600184e-04 1.187939392393399796e-01
1.214563851271896824e-02 2.685387341719382426e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.215183152974647768e-02 5.091449474165526956e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.216726597343751812e-02 2.677878261363714207e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.219263662382090441e-02 2.809518366102728426e-01 -1.606647401521766683e-05 0.000000000000000000e+00
1.219858700348706165e-02 3.457358093546777367e-01 -1.243424626768698492e-04 7.636753236814713963e-02
1.220440755866511115e-02 3.431545711305939994e-01 -1.179716190102093144e-04 0.000000000000000000e+00
1.220697978532048200e-02 2.695997475009926925e-01 -2.937987782678191766e-07 0.000000000000000000e+00
1.221132727185217023e-02 2.620705088083247758e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.221538044674762291e-02 1.415390184423106490e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.222209871107256263e-02 4.012497153964410534e-01 -3.048360857813535441e-04 2.333452377915606613e-01
1.222220071845503409e-02 2.687613976451307396e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.222853357309653527e-02 2.705137102625233547e-01 -1.280679350816691514e-06 0.000000000000000000e+00
1.223143123955945308e-02 3.422479687825700223e-01 -1.158829210532125127e-04 0.000000000000000000e+00
1.223188086730230689e-02 2.561588680587308930e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.224400735811368574e-02 2.741794671189938248e-01 -6.337348660372089069e-06 0.000000000000000000e+00
1.225900102916438819e-02 3.443898175151323127e-01 -1.200426823511080036e-04 7.212489168102784176e-02
1.226138692986158615e-02 3.429711622496730561e-01 -1.164658249255454657e-04 0.000000000000000000e+00
1.228686208178319042e-02 2.715032859297227263e-01 -2.219547099959655670e-06 0.000000000000000000e+00
1.229006637520899808e-02 2.698341236499067208e-01 -1.486415684818793298e-07 0.000000000000000000e+00
1.229030127521212046e-02 2.284179240969364533e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.229213465527374469e-02 3.493629584469395977e-01 -1.297680948534793953e-04 8.485281374238569374e-02
1.229889045277203496e-02 2.685179810749073193e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.230873370165682865e-02 2.676770988356271253e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.231539376586766182e-02 3.441137822088702336e-01 -1.182554125071311538e-04 7.212489168102784176e-02
1.231605668640823464e-02 3.402912709657955337e-01 -1.107010213111472331e-04 0.000000000000000000e+00
1.232423946070584225e-02 2.705068708591483739e-01 -7.600742163617205463e-07 0.000000000000000000e+00
1.233520889485782007e-02 2.663885797136213429e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.234832199136019770e-02 3.435109468358551466e-01 -1.162326404673390566e-04 0.000000000000000000e+00
1.235470389584320677e-02 3.448833672165438902e-01 -1.193075105089492702e-04 7.636753236814713963e-02
1.236573693820422828e-02 2.691154467439640374e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.236830596015582595e-02 3.430078009288421437e-01 -1.145965626678149135e-04 0.000000000000000000e+00
1.236864110973749306e-02 1.763440109061965577e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.238010592897424017e-02 4.338134430727023094e-01 -4.735045967460809607e-04 3.733523804664970469e-01
1.238150800795670067e-02 3.472943136598023450e-01 -1.238818140019033731e-04 8.061017305526640975e-02
1.238938278076803789e-02 2.728469883532669837e-01 -3.403901618713846625e-06 0.000000000000000000e+00
1.239578992512534172e-02 2.701832029978156191e-01 -1.084156402213166601e-08 0.000000000000000000e+00
1.240346472744243214e-02 2.719663606898188313e-01 -2.140163043326212024e-06 0.000000000000000000e+00
1.240446634715801008e-02 2.003975511863029246e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.240560044222820471e-02 2.710784322380017097e-01 -1.011355208225552492e-06 0.000000000000000000e+00
1.243320105035909326e-02 2.690134693174566771e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.245352165150976145e-02 3.326093583295229306e-01 -9.381810075464860411e-05 0.000000000000000000e+00
1.245464604184073898e-02 2.695232216194602404e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.246356311119679525e-02 3.440595931543517505e-01 -1.153623908895081915e-04 7.212489168102784176e-02
1.247922017103231251e-02 2.684017395889456981e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.248696844993141611e-02 3.169753086419753174e-01 -6.733590512513756496e-05 0.000000000000000000e+00
1.249079138964392585e-02 3.428161308402618568e-01 -1.119484377023842854e-04 0.000000000000000000e+00
1.249323244749711917e-02 2.705155202181369067e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.250361752292352899e-02 2.772307744415655195e-01 -8.742354701186288209e-06 0.000000000000000000e+00
1.251676325051016836e-02 2.697699189847327927e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.251954572637579977e-02 3.454893501601391526e-01 -1.173940920554561749e-04 7.636753236814713963e-02
1.252027033431712261e-02 2.724180027169393892e-01 -2.027295651705197758e-06 0.000000000000000000e+00
1.252516464954783054e-02 3.432644871681012622e-01 -1.123930044967861149e-04 0.000000000000000000e+00
1.253414931977608199e-02 2.715488077864668393e-01 -8.745686910199943105e-07 0.000000000000000000e+00
1.253815443921966338e-02 2.514912756072640310e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.254937769824559027e-02 3.954628077246580831e-01 -2.655555198638860984e-04 2.121320343559642552e-01
1.255013091817489337e-02 3.448005100860837557e-01 -1.153880745734746881e-04 7.212489168102784176e-02
1.256496355097313014e-02 3.441212260373422427e-01 -1.136431555386367351e-04 7.212489168102784176e-02
1.256856291413700755e-02 2.707830844743990828e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.257461222508120258e-02 2.719666541215930988e-01 -1.150949140918259336e-06 0.000000000000000000e+00
1.257493352978035495e-02 4.118046029568663280e-01 -3.382151359063861884e-04 2.715290039756342311e-01
1.257890355922812106e-02 3.421761044238422200e-01 -1.088694267797495112e-04 0.000000000000000000e+00
1.258377039720787877e-02 3.679878108485894472e-01 -1.703920196496726269e-04 1.315218613006978177e-01
1.258909838400416176e-02 2.650954273613546630e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.258998458907010023e-02 2.870446578265508086e-01 -2.244655169574775577e-05 0.000000000000000000e+00
1.259131689494252457e-02 2.700238202511104912e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.259434929175881276e-02 3.728626571812520551e-01 -1.840441384140306322e-04 1.484924240491749814e-01
1.259508827744122011e-02 3.429813888211782347e-01 -1.105157849227446885e-04 0.000000000000000000e+00
1.260241126219263652e-02 2.692710151166011201e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.260648500962477728e-02 4.414850378499212136e-01 -5.075832894784176180e-04 4.200214280248091847e-01
1.261005266812309164e-02 2.750647767108672648e-01 -4.951293747763418733e-06 0.000000000000000000e+00
1.262802554306827196e-02 3.407967171297437980e-01 -1.056181659497704498e-04 0.000000000000000000e+00
1.263727890240725488e-02 2.728582120110844000e-01 -1.880072956346424354e-06 0.000000000000000000e+00
1.263837095745341116e-02 4.021363613270337312e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.264489984712790019e-02 2.707429661270364663e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.265174692399916034e-02 3.533198103521055788e-01 -1.314705256173862719e-04 9.758073580374354572e-02
1.265380236510929915e-02 3.467841731777898118e-01 -1.172693113324569172e-04 8.061017305526640975e-02
1.266007421331813085e-02 4.198047384375688251e-01 -3.751551987048489163e-04 3.012274887854692329e-01
1.266919064520617699e-02 3.778464485134652162e-01 -1.974294330366683961e-04 1.612203461105328195e-01
1.266941702115040314e-02 2.719331518613731236e-01 -5.807542029337463621e-07 0.000000000000000000e+00
1.267830697513781107e-02 2.702849254185934469e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.267905676253484187e-02 2.604706407254573364e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.268119662354770527e-02 3.435035748715912773e-01 -1.101342945974395686e-04 0.000000000000000000e+00
1.268505929856602460e-02 3.454169790952899555e-01 -1.140633344908967680e-04 7.636753236814713963e-02
1.268782965210888194e-02 2.711608884881169246e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.269567805807102559e-02 2.739847880115602319e-01 -2.944309304285692985e-06 0.000000000000000000e+00
1.270370370370371010e-02 1.333333333333333592e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.271244347045315942e-02 2.725855835926498938e-01 -1.109797854065589992e-06 0.000000000000000000e+00
1.271505684386018895e-02 3.429452441788642947e-01 -1.083243917337367183e-04 0.000000000000000000e+00
1.272119714942670024e-02 2.732694623093789299e-01 -1.882896852994084876e-06 0.000000000000000000e+00
1.273313688631476023e-02 2.673449169333942943e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.273573757517028684e-02 3.444140193843318598e-01 -1.111074205031967486e-04 7.212489168102784176e-02
1.273928118706183985e-02 8.105866878919770757e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.274022805241216763e-02 2.693766978553716607e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.275053386688268162e-02 4.452480143609544583e-01 -5.220222507517843780e-04 4.454772721475248609e-01
1.275866230679953764e-02 2.722134002718658574e-01 -4.176998873330452569e-07 0.000000000000000000e+00
1.280583719492210323e-02 3.437752940449156358e-01 -1.084874760405379147e-04 0.000000000000000000e+00
1.280829445754997839e-02 3.829391848452290414e-01 -2.098248498531179215e-04 1.739482681718906854e-01
1.280929464987588806e-02 3.635049119072275570e-01 -1.527987161152816534e-04 1.230365799264592636e-01
1.281186223688551146e-02 2.750392804040194816e-01 -3.511085074516375002e-06 0.000000000000000000e+00
1.282550902103924903e-02 2.707664291285786229e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.283063448780182719e-02 2.729653869054922133e-01 -8.738177826580822635e-07 0.000000000000000000e+00
1.283645033032829522e-02 3.275754034784672530e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.283682284126787948e-02 2.713924357865681314e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.283970260368273025e-02 2.740313753127290308e-01 -2.086890976257175893e-06 0.000000000000000000e+00
1.284061259857632864e-02 2.777066504089824028e-01 -6.568957548087081631e-06 0.000000000000000000e+00
1.284953174482210067e-02 1.834514555707971450e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.285124461241387780e-02 3.446662540219962434e-01 -1.094898470239275001e-04 7.212489168102784176e-02
1.286759301596978808e-02 4.240893156531017061e-01 -3.868000038944079317e-04 3.224406922210656390e-01
1.287047315694498512e-02 4.360048434351131985e-01 -4.550242202504880401e-04 3.860803025278549128e-01
1.288477178213197696e-02 2.732891056311048672e-01 -9.394855597280983919e-07 0.000000000000000000e+00
1.288507034880474050e-02 3.431560532411593867e-01 -1.058330548597949443e-04 0.000000000000000000e+00
1.289412642879506424e-02 2.721214653615745549e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.289662153361228331e-02 3.494204436616670795e-01 -1.181699981297372817e-04 8.485281374238569374e-02
1.290038692618389327e-02 2.736114529496054271e-01 -1.219374617757499300e-06 0.000000000000000000e+00
1.292311470134972426e-02 7.064090839811007494e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.293771401509847749e-02 2.713403117866018954e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.293996591990604489e-02 2.685741530309203595e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.294317823334290019e-02 2.726141716577496488e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.295008273104007387e-02 2.354428807713371263e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.295107121537223197e-02 3.445133076067126154e-01 -1.073720929431042775e-04 7.212489168102784176e-02
1.295353767673346201e-02 3.459937244697454117e-01 -1.099892109861092329e-04 7.636753236814713963e-02
1.296139724671207735e-02 2.706219261805742904e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.296301595190026135e-02 3.423791216292642048e-01 -1.028589720437011155e-04 0.000000000000000000e+00
1.297668639273696911e-02 2.735138779049823832e-01 -6.606501252363981141e-07 0.000000000000000000e+00
1.298397825491137692e-02 2.728705546750934130e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.298583143885070554e-02 2.760216891884621493e-01 -3.507680943426948975e-06 0.000000000000000000e+00
1.298807581650644402e-02 3.474859862148385603e-01 -1.120055644869696144e-04 8.061017305526640975e-02
1.298911638356844631e-02 3.399227759995935849e-01 -9.766836139014064622e-05 0.000000000000000000e+00
1.299037167081786362e-02 2.633638070830063849e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.299097056273655626e-02 3.452882055755188140e-01 -1.080645412584525143e-04 7.212489168102784176e-02
1.299283922810554048e-02 2.741374932041097390e-01 -1.271205690828148237e-06 0.000000000000000000e+00
1.301099847096625836e-02 3.435854632226227334e-01 -1.044753897549164159e-04 0.000000000000000000e+00
1.301492195731548604e-02 2.720065733926632645e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.302530131348644121e-02 2.737636916120722574e-01 -6.600521676805321675e-07 0.000000000000000000e+00
1.303243676101709103e-02 2.747414005724755359e-01 -1.717251853175125968e-06 0.000000000000000000e+00
1.304173438845620051e-02 2.724946663559297821e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.304585206385405760e-02 3.572573907545710803e-01 -1.322781969262344301e-04 1.060660171779821276e-01
1.304887466341513730e-02 2.203932327389117596e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.306796649188662895e-02 2.734808128244268777e-01 -1.092257210513151305e-07 0.000000000000000000e+00
1.307221984255664549e-02 2.730390431340836144e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.308638965830913325e-02 3.428734413166258932e-01 -1.018078882581276108e-04 0.000000000000000000e+00
1.308673148414719878e-02 2.811041112748169923e-01 -9.431152887934258176e-06 0.000000000000000000e+00
1.310637831961681057e-02 2.736397037271247057e-01 -6.147817681095759518e-08 0.000000000000000000e+00
1.311264515433973460e-02 3.444763199527116626e-01 -1.044034595836787135e-04 6.788225099390855777e-02
1.312103263555899901e-02 2.746684469850719790e-01 -1.088201335546759227e-06 0.000000000000000000e+00
1.312630295314173856e-02 2.726068710000327244e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.313566015864485112e-02 2.568847874615118876e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.313686377371724168e-02 2.741840805052785379e-01 -4.670951929549530673e-07 0.000000000000000000e+00
1.313717421124829116e-02 3.882716049382716750e-01 -2.175830911738162524e-04 1.909188309203678213e-01
1.314721528576667103e-02 3.416395252265556071e-01 -9.825474740096064514e-05 0.000000000000000000e+00
1.314862044893036486e-02 3.275385696624836807e-01 -7.399689912407966114e-05 0.000000000000000000e+00
1.315061997793160950e-02 2.755435356386152779e-01 -1.862556513541728260e-06 0.000000000000000000e+00
1.316229647317387549e-02 3.367097664651391709e-01 -8.952000359543236597e-05 0.000000000000000000e+00
1.316812939906232549e-02 3.452046382348147313e-01 -1.046599511676999571e-04 7.212489168102784176e-02
1.317162929053725812e-02 3.433174054457404090e-01 -1.012447393584632420e-04 0.000000000000000000e+00
1.317505101813951085e-02 2.736208775556794315e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.317731036935427397e-02 2.383173296753543779e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.318039557797960615e-02 2.747122845870249019e-01 -7.773838338123186496e-07 0.000000000000000000e+00
1.319096280768293494e-02 2.695742797304661598e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.319379737194266433e-02 2.750798598774619741e-01 -1.086184942343363952e-06 0.000000000000000000e+00
1.319420719640876372e-02 1.107930137117761060e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.319500000940838566e-02 1.215378329861640377e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.319517027660351699e-02 2.772026753210773409e-01 -3.339168171703982627e-06 0.000000000000000000e+00
1.320685368725920197e-02 2.738945366653569025e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.321192104754252000e-02 2.733283922745567418e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.321873484858463593e-02 3.437110140166077521e-01 -1.011593730890171169e-04 0.000000000000000000e+00
1.322635672643715510e-02 2.743885468985408083e-01 -1.681388583796446755e-07 0.000000000000000000e+00
1.323019475448539845e-02 2.747596099167037287e-01 -5.307261795566963619e-07 0.000000000000000000e+00
1.323835688724975257e-02 3.443966874408992962e-01 -1.020377354772660297e-04 6.788225099390855777e-02
1.324182552719869316e-02 9.936895629053837942e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.324598779544672311e-02 1.698610476045318285e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.325392400577938418e-02 2.735785662119407657e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.325760858249291907e-02 2.721743358803101476e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.327043016507637938e-02 2.748104229741084592e-01 -3.462069098810198649e-07 0.000000000000000000e+00
1.327084230419062205e-02 2.730051659502585326e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.327177624051784077e-02 2.741711372162353721e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.327223112300145169e-02 2.755290578499216547e-01 -1.076773038713853357e-06 0.000000000000000000e+00
1.327387573677115545e-02 2.738594811925003092e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.327464055276126459e-02 4.185413808870599439e-01 -3.375893952367114786e-04 2.969848480983499628e-01
1.327511954394854435e-02 3.742793649718407778e-01 -1.701596166086335321e-04 1.484924240491749814e-01
1.327717911429305425e-02 2.763270418436749587e-01 -1.878093506180091715e-06 0.000000000000000000e+00
1.328515455206087312e-02 3.426557390979907969e-01 -9.806380121401159916e-05 0.000000000000000000e+00
1.328928969235304569e-02 3.433811866405100943e-01 -9.933179197875235608e-05 0.000000000000000000e+00
1.330474267134075170e-02 4.281435756744398913e-01 -3.850097639524408173e-04 3.436538956566621006e-01
1.331446701828926590e-02 1.933701953744630386e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.332867574082941681e-02 3.443920742004031310e-01 -1.004352191188572239e-04 6.788225099390855777e-02
1.332904674633863737e-02 2.740662184191640649e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.333211567186887159e-02 3.459091762180910856e-01 -1.027469351213997024e-04 7.212489168102784176e-02
1.333296323545758721e-02 3.988920375607703517e-01 -2.497424864486433652e-04 2.248599564173220933e-01
1.333785500177818439e-02 8.726566072245087180e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.334299728253642014e-02 2.735127696959087085e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.334375000000000144e-02 4.500000000000000111e-01 -5.113495525242098966e-04 4.836610383315984585e-01
1.334571688276863649e-02 2.751802718286280869e-01 -3.446499793999420469e-07 0.000000000000000000e+00
1.334680718189894602e-02 3.012548429646941250e-01 -3.491489294385442203e-05 0.000000000000000000e+00
1.336397967641361414e-02 3.437768068069317340e-01 -9.879451881754308868e-05 0.000000000000000000e+00
1.337236671596165813e-02 2.745147483453480586e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.338369065882488371e-02 3.450027283533784184e-01 -1.004661056339909174e-04 7.212489168102784176e-02
1.339375010060069732e-02 2.760269165621405119e-01 -1.043281837805640037e-06 0.000000000000000000e+00
1.340499034103219064e-02 2.740734513441457909e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.340682973274550174e-02 2.792926213822418680e-01 -4.920905646331528820e-06 0.000000000000000000e+00
1.340845389826556683e-02 2.680926167407733374e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.340922075895478391e-02 2.754166082722475095e-01 -3.341965259758862550e-07 0.000000000000000000e+00
1.340965412905665774e-02 3.514123863232231360e-01 -1.123217775552049803e-04 8.909545442950499161e-02
1.344273858716207165e-02 3.815475283239361248e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.344642083191423948e-02 2.856840646468751799e-01 -1.303620402327409361e-05 0.000000000000000000e+00
1.344648513493731934e-02 2.730172799691838459e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.345338967801838759e-02 2.745834069208342165e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.345696623567444600e-02 3.433915712014223298e-01 -9.658783534308570745e-05 0.000000000000000000e+00
1.346093921996986340e-02 1.421772595640908576e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.346586386991144302e-02 2.757110872525137535e-01 -4.131050877556065835e-07 0.000000000000000000e+00
1.346771911694118196e-02 2.775743337105746056e-01 -2.466326268443807569e-06 0.000000000000000000e+00
1.347327450742742336e-02 2.767248954289445173e-01 -1.468169753184186098e-06 0.000000000000000000e+00
1.347555303921987510e-02 3.946446130008369746e-01 -2.292464292518153063e-04 2.078893936688449573e-01
1.348612754964542693e-02 2.703452970320317506e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.348819529349501445e-02 2.750426364259738743e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.348951352183131586e-02 3.426166780508090870e-01 -9.471051095691632377e-05 0.000000000000000000e+00
1.349960702459848672e-02 2.741928359911806612e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.350043920787481061e-02 3.447239839751136681e-01 -9.794549365394683365e-05 6.788225099390855777e-02
1.351564621563863464e-02 2.760637087694268743e-01 -5.745078686462653031e-07 0.000000000000000000e+00
1.351740550877840452e-02 3.437812287465261685e-01 -9.622729160114268582e-05 0.000000000000000000e+00
1.352092047847268386e-02 4.088985418889397039e-01 -2.829550011960654810e-04 2.588010819142763652e-01
1.352183166285766958e-02 3.486914194927878685e-01 -1.053952055610121036e-04 8.061017305526640975e-02
1.353452217649748698e-02 4.039094650205761750e-01 -2.620495901891652102e-04 2.418305191657992292e-01
1.354782789508069546e-02 3.470437080445686329e-01 -1.016472818424012624e-04 7.636753236814713963e-02
1.355835430474039774e-02 2.765734360141184900e-01 -9.342040628153801783e-07 0.000000000000000000e+00
1.357079337123029764e-02 3.404147403004285088e-01 -8.933202196403207884e-05 0.000000000000000000e+00
1.357525181486084198e-02 2.747972403910423078e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.357965351870346962e-02 3.419674582569638410e-01 -9.212267617551795837e-05 0.000000000000000000e+00
1.358174064182219448e-02 2.770837025435000656e-01 -1.386037539420821064e-06 0.000000000000000000e+00
1.358871506406054280e-02 2.784136107602713794e-01 -2.874123277664863887e-06 0.000000000000000000e+00
1.359483424157481579e-02 2.755907737320215656e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.360022145602114013e-02 3.453879948254363619e-01 -9.727643100171486296e-05 7.212489168102784176e-02
1.360542938915138000e-02 3.324264593811918633e-01 -7.523365010755076257e-05 0.000000000000000000e+00
1.362482853223594137e-02 4.327160493827160725e-01 -3.921328473890060839e-04 3.648670990922585067e-01
1.363389357809623517e-02 2.807495720754201174e-01 -5.520534971880882748e-06 0.000000000000000000e+00
1.363601306097489071e-02 2.751814209596787353e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.363862533658486906e-02 4.460676726108824819e-01 -4.670937684032872017e-04 4.539625535217634567e-01
1.364071576148622594e-02 1.144642584971805599e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.365116478906721123e-02 2.026586676601918324e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.365129947734666435e-02 2.768157993967798047e-01 -7.961614554479259920e-07 0.000000000000000000e+00
1.365300928643279135e-02 2.762603577410323030e-01 -2.150197808499965287e-07 0.000000000000000000e+00
1.366072809587517978e-02 2.830678758319362109e-01 -8.287333978208800880e-06 0.000000000000000000e+00
1.366193221816554629e-02 2.756691267430087522e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.367865366304878497e-02 3.428709564196539272e-01 -9.211381634194260243e-05 0.000000000000000000e+00
1.367901234567901400e-02 3.437242798353910000e-01 -9.344242561613588587e-05 0.000000000000000000e+00
1.368401816037749172e-02 2.744394078261157555e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.368570170536334910e-02 1.513622161255906429e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.369506749712713287e-02 4.410373243063042681e-01 -4.341528514950274142e-04 4.157787873376899146e-01
1.371513488797439576e-02 3.670781893004115837e-01 -1.410217566601645010e-04 1.315218613006978177e-01
1.371914850378499681e-02 2.771033379058070456e-01 -8.035477368740985733e-07 0.000000000000000000e+00
1.372388143335622618e-02 3.454881634435189031e-01 -9.563404016751453698e-05 7.212489168102784176e-02
1.373315330344682811e-02 2.779636086180253818e-01 -1.667298828771849976e-06 0.000000000000000000e+00
1.373366532440659094e-02 2.757376620403121925e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.373795312648903172e-02 2.751562487559723325e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.373884953978260839e-02 2.733647343313326816e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.375629405323796836e-02 2.762245336139736995e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.375959358979592789e-02 2.710426532836263669e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.376177623809355169e-02 2.775143252851592912e-01 -1.052613657587068985e-06 0.000000000000000000e+00
1.376329827770157721e-02 2.284293552812071415e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.378188649353201400e-02 3.445459670822934029e-01 -9.288672205164559754e-05 6.363961030678927377e-02
1.378953635051552787e-02 3.465305284228269445e-01 -9.678069187623782532e-05 7.212489168102784176e-02
1.380583931298316747e-02 2.766168634769569090e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.381003356029794626e-02 2.757963796239318865e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.383302690704883361e-02 2.774760293316455018e-01 -7.009034113059043822e-07 0.000000000000000000e+00
1.383412290566801359e-02 2.798882190120822733e-01 -3.354519794603852585e-06 0.000000000000000000e+00
1.385143265615980043e-02 3.603721297378260635e-01 -1.230268308047613966e-04 1.103086578651014116e-01
1.385211744068485726e-02 3.438094436327037151e-01 -9.072426020184133633e-05 0.000000000000000000e+00
1.385962505715592624e-02 2.113168724279835542e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.386743512163601810e-02 3.422719113727617501e-01 -8.817784372613133930e-05 0.000000000000000000e+00
1.387779368839731423e-02 3.131987370187847564e-01 -4.510486917686343142e-05 0.000000000000000000e+00
1.388261613736980343e-02 2.778264197562201332e-01 -8.450524326047222264e-07 0.000000000000000000e+00
1.388343034610966739e-02 2.765845696725848790e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.388833587486654891e-02 2.769508729011317949e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.389159634249494818e-02 2.783738771879976648e-01 -1.381034490359359188e-06 0.000000000000000000e+00
1.390107293538107511e-02 3.711644691822172382e-01 -1.469699849643876614e-04 1.400071426749364134e-01
1.391498983162968439e-02 3.973038399370767970e-01 -2.241662636266218700e-04 2.163746750430835253e-01
1.391563052567414138e-02 2.746297302180112365e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.392322516256561463e-02 2.776293527490172885e-01 -4.649569560610930172e-07 0.000000000000000000e+00
1.392364042470661811e-02 2.789759648592049501e-01 -1.875806965065764977e-06 0.000000000000000000e+00
1.393187014174668975e-02 2.926954732510287926e-01 -1.843850986566549117e-05 0.000000000000000000e+00
1.393193208026228744e-02 4.203139200776756512e-01 -3.158890895138977833e-04 3.054701294725885585e-01
1.393772447848002499e-02 3.492189997468100326e-01 -9.915058638460287274e-05 8.061017305526640975e-02
1.393833534838813740e-02 3.430798129952974396e-01 -8.831101571708993082e-05 0.000000000000000000e+00
1.393961410547035762e-02 2.766315390585254996e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.394564587935359298e-02 2.813710967671614327e-01 -4.458678974496950356e-06 0.000000000000000000e+00
1.395207373218944683e-02 3.450496468838022968e-01 -9.137187031299509599e-05 6.788225099390855777e-02
1.395229282265629187e-02 3.438049610713513893e-01 -8.909750732230374559e-05 0.000000000000000000e+00
1.395611585047928579e-02 2.761859726396659331e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.396229158778435064e-02 3.911671913407760437e-01 -2.021037512074230075e-04 1.994041122946063893e-01
1.397551387959573149e-02 2.782009945744850499e-01 -8.143579567808302729e-07 0.000000000000000000e+00
1.397929611982212314e-02 2.771240748633256312e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.398974327033535373e-02 2.775633081579224615e-01 -1.140219443859845187e-07 0.000000000000000000e+00
1.399840706152195163e-02 2.767226970113047524e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.400609725883651679e-02 2.665876362568939673e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.400790902414043859e-02 3.460773469830605853e-01 -9.257456944766892168e-05 7.212489168102784176e-02
1.401258841527093166e-02 7.837727988619624941e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.402317990143778920e-02 1.904435299497031497e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.402718225106572639e-02 2.720679270785804627e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.402892492265429836e-02 2.779647924595037289e-01 -3.412480604217610694e-07 0.000000000000000000e+00
1.402928537001142673e-02 2.756706333059564251e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.404076392689465602e-02 2.772123030345377548e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.404425138444342566e-02 3.375971650663008861e-01 -7.741999152226577974e-05 0.000000000000000000e+00
1.404520202595687869e-02 2.786657983775349678e-01 -9.747042901598235339e-07 0.000000000000000000e+00
1.405265024715820002e-02 3.852122813256787515e-01 -1.811778331230412889e-04 1.781909088590099832e-01
1.405380367995974489e-02 2.694179284875147240e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.405980921426445290e-02 2.768580435309226373e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.406642567889588788e-02 3.445256265860529021e-01 -8.867139667529247221e-05 5.939696961966998978e-02
1.407323860974218563e-02 5.172483869328864392e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.408318644659739202e-02 2.776547907093649403e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.408806205135939432e-02 3.408485968071761074e-01 -8.264214588742515926e-05 0.000000000000000000e+00
1.408854981079743843e-02 2.869396602821385756e-01 -9.652853345880037586e-06 0.000000000000000000e+00
1.409190274910835164e-02 1.155361319506775092e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.409545348284354724e-02 3.431580839804267979e-01 -8.591109573009370406e-05 0.000000000000000000e+00
1.410832058497556510e-02 6.166192484208032898e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.410946025366253270e-02 3.060875995642037273e-01 -3.380081232417261709e-05 0.000000000000000000e+00
1.412151761803181679e-02 2.781300746461037310e-01 -1.008646478514209355e-07 0.000000000000000000e+00
1.412249211734385723e-02 2.794934432985035078e-01 -1.463541770210124472e-06 0.000000000000000000e+00
1.412357672957250537e-02 3.517896938073402091e-01 -1.009954567765818274e-04 8.909545442950499161e-02
1.412444715782892532e-02 3.438792342540940572e-01 -8.654947268853935283e-05 0.000000000000000000e+00
1.412647021456413937e-02 2.784762018183641885e-01 -4.165343338801384687e-07 0.000000000000000000e+00
1.412690213965426406e-02 1.604008958661450879e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.413304610054666455e-02 3.453309575735938886e-01 -8.931219591472826236e-05 6.788225099390855777e-02
1.413674154440500499e-02 2.806739118410436218e-01 -2.630914812755109997e-06 0.000000000000000000e+00
1.413829845142499861e-02 2.772709893240686285e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.416776504300989656e-02 3.471758859403019648e-01 -9.208186801652838011e-05 7.636753236814713963e-02
1.418416073126084823e-02 2.776612843428667432e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.418472793781436550e-02 2.511316872427983848e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.418606580975122558e-02 3.794391098917848648e-01 -1.616416592963758683e-04 1.612203461105328195e-01
1.421146231174733043e-02 3.439539921958025825e-01 -8.549922586828277921e-05 0.000000000000000000e+00
1.421231570195575361e-02 2.791151488161656702e-01 -6.574745929911990187e-07 0.000000000000000000e+00
1.421269099970371916e-02 2.786327324314538667e-01 -1.859215008375358566e-07 0.000000000000000000e+00
1.421599008237619741e-02 2.800190148823027414e-01 -1.544086321239731500e-06 0.000000000000000000e+00
1.421610973388085300e-02 2.761961970601921057e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.422837600975460776e-02 4.382030178326474790e-01 -3.889329773835385057e-04 3.988082245892127786e-01
1.423031468529275742e-02 3.257009715095372515e-01 -5.794871779966296460e-05 0.000000000000000000e+00
1.423356852197871919e-02 2.768248497951795173e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.423799684609305949e-02 2.779587546614701310e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.425034147200201010e-02 4.434239172363442227e-01 -4.154492483582697404e-04 4.327493500861670506e-01
1.425515203004661460e-02 4.162686921031686360e-01 -2.846805639134105878e-04 2.884995667241113670e-01
1.425610680079442139e-02 3.563142109012206182e-01 -1.072229917196574830e-04 1.018233764908628297e-01
1.426600365797896577e-02 4.261316872427983737e-01 -3.274948655226364775e-04 3.309259735953042347e-01
1.427099756384776069e-02 2.795341345081347462e-01 -7.948829259941231871e-07 0.000000000000000000e+00
1.428791235033404633e-02 3.446979305862163945e-01 -8.591710440387683096e-05 5.939696961966998978e-02
1.428889353345481547e-02 2.734211184168940378e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.428918825543410223e-02 2.805735989352902138e-01 -1.734759488023016744e-06 0.000000000000000000e+00
1.429266612432571540e-02 2.775827890584279256e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.429980679592163934e-02 2.781634002798786809e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.430176398881969138e-02 2.792192707185396361e-01 -3.474536747183863683e-07 0.000000000000000000e+00
1.430938677071362172e-02 2.830254126673202308e-01 -4.075705785372288684e-06 0.000000000000000000e+00
1.432480359860368799e-02 3.453898991516682893e-01 -8.666138655362313830e-05 6.788225099390855777e-02
1.433758883855413072e-02 2.787269426369675118e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.434208663651757171e-02 2.811571954574658694e-01 -2.042642155307341102e-06 0.000000000000000000e+00
1.434548991108287527e-02 3.436029907330654387e-01 -8.303699356167571833e-05 0.000000000000000000e+00
1.435249964799873920e-02 3.426767139824657415e-01 -8.136938048767843252e-05 0.000000000000000000e+00
1.435444835208209494e-02 3.461833255674818255e-01 -8.761000950112416764e-05 7.212489168102784176e-02
1.435960940792335369e-02 3.411209959909993206e-01 -7.916678332147136093e-05 0.000000000000000000e+00
1.436863667830649491e-02 3.441597291134033121e-01 -8.378680778944576704e-05 0.000000000000000000e+00
1.437321986287044481e-02 2.803766089665949424e-01 -1.120666780911100304e-06 0.000000000000000000e+00
1.437876891947241151e-02 9.651722862933045932e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.438392839782152294e-02 4.338823124297899736e-01 -3.592396742124574771e-04 3.733523804664970469e-01
1.438873658537972652e-02 2.798896895073610946e-01 -5.781640413686983324e-07 0.000000000000000000e+00
1.439406326373548345e-02 2.782746793497543059e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.440504186137662665e-02 2.767320204249703597e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.440968862645775408e-02 1.800205479065409009e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.441119573092106490e-02 2.787981569124841630e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.443418599758156118e-02 3.634634732108864008e-01 -1.186294856613109502e-04 1.187939392393399796e-01
1.443946451852904170e-02 2.792585715568595139e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.444173474779750915e-02 2.806665384571335742e-01 -1.059284353348245375e-06 0.000000000000000000e+00
1.445330572914020964e-02 4.109815576893766642e-01 -2.561851904681229641e-04 2.672863632885149610e-01
1.445864482918455748e-02 2.755777687457309222e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.446194900967724684e-02 3.470848561006282251e-01 -8.741389088444340356e-05 7.212489168102784176e-02
1.446393759759547620e-02 3.448150153419824449e-01 -8.368035305021627110e-05 5.939696961966998978e-02
1.447250777350256659e-02 3.441782660209279920e-01 -8.243122359000220961e-05 0.000000000000000000e+00
1.447886962655941037e-02 2.796559232828804142e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.448173550779861471e-02 1.336305441243713088e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.448491181230337002e-02 2.783228809176377938e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.450537124534990660e-02 3.330310420159528495e-01 -6.524119604419623825e-05 0.000000000000000000e+00
1.451011235409047084e-02 2.801775596721215456e-01 -2.744895458457329192e-07 0.000000000000000000e+00
1.451429039159568210e-02 4.065208555606361074e-01 -2.374704328149271695e-04 2.503158005400378250e-01
1.451540937446106974e-02 2.805989428452763113e-01 -6.345510264631269541e-07 0.000000000000000000e+00
1.451770939765656757e-02 2.814442242883029577e-01 -1.402414888726629880e-06 0.000000000000000000e+00
1.452291223296659980e-02 2.777934427340005841e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.453306963596610532e-02 2.794137625832519012e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.453775994020802334e-02 2.789005206691585470e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.454307181096944901e-02 3.452253626019362587e-01 -8.329580391668598219e-05 6.363961030678927377e-02
1.455224468265021998e-02 3.418232715100414376e-01 -7.737494096704696477e-05 0.000000000000000000e+00
1.457077641463269679e-02 3.459841916104752224e-01 -8.413635944063335356e-05 6.788225099390855777e-02
1.458036908488510863e-02 2.805419230808930964e-01 -2.670150382131633235e-07 0.000000000000000000e+00
1.458257934113088919e-02 2.796848437977166868e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.459438102149523270e-02 2.809527304065738140e-01 -5.658203714795756976e-07 0.000000000000000000e+00
1.459450142068018097e-02 3.448768808533510533e-01 -8.200894007881053688e-05 5.515432893255070579e-02
1.460145303489329000e-02 2.803689137101884055e-01 -1.520459925769424708e-08 0.000000000000000000e+00
1.461490591055332119e-02 2.813073752405490513e-01 -7.793638635863564361e-07 0.000000000000000000e+00
1.461596865879750268e-02 2.610971396636691533e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.461666053495690176e-02 2.822227470008691341e-01 -1.583116748689317437e-06 0.000000000000000000e+00
1.462233241504054190e-02 2.817307141053141395e-01 -1.115914072267792847e-06 0.000000000000000000e+00
1.462424484530095575e-02 2.806579126872146279e-01 -1.612395996884383176e-07 0.000000000000000000e+00
1.462623190764928208e-02 3.438672914379600765e-01 -7.984357228271645596e-05 0.000000000000000000e+00
1.462796603503945317e-02 2.800100695199250200e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.463826652441193102e-02 3.398376771833562238e-01 -7.352782472046541160e-05 0.000000000000000000e+00
1.464730557138913328e-02 3.480944907511074327e-01 -8.598170434724562369e-05 7.636753236814713963e-02
1.465355588497883541e-02 2.809649480413438649e-01 -2.861652299333632653e-07 0.000000000000000000e+00
1.466083250516029765e-02 3.466311238166515096e-01 -8.379582626768427092e-05 7.212489168102784176e-02
1.466135869083426760e-02 2.795599082052335205e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.466596787554000011e-02 3.429554233643022920e-01 -7.767484220167104880e-05 0.000000000000000000e+00
1.466824408121598575e-02 2.802128715055588470e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.466918623139728400e-02 2.713208521736185097e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.467305119477044922e-02 2.850556317634507231e-01 -4.266878476182046041e-06 0.000000000000000000e+00
1.467370636662431241e-02 2.766402886993413190e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.467690047951434457e-02 2.806520939448816643e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.468009102322218387e-02 4.486670204218342062e-01 -4.200382984411322324e-04 4.709331162702405926e-01
1.468938615392692895e-02 2.812900197725761164e-01 -3.945700433456668030e-07 0.000000000000000000e+00
1.468940296288769737e-02 1.962615793662890185e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.469986572909416991e-02 2.799764510518699123e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.470163100227774369e-02 2.790184297661139068e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.471296437422028175e-02 3.721358532743992420e-01 -1.321058129956451804e-04 1.400071426749364134e-01
1.471618351677821471e-02 2.803478399595490389e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.472062523871930234e-02 2.810375130504089713e-01 -2.298479135698968528e-08 0.000000000000000000e+00
1.472136323693504917e-02 3.673847143897441270e-01 -1.215994936503133478e-04 1.272792206135785475e-01
1.472310335331992320e-02 2.807015272923953919e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.473262731250816679e-02 2.815251710267703267e-01 -3.794507391199149378e-07 0.000000000000000000e+00
1.473927585564531115e-02 4.163999390336842188e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.474022007390527952e-02 3.444681849286500008e-01 -7.936104860011246114e-05 0.000000000000000000e+00
1.474530851412973048e-02 2.833228255643444049e-01 -2.083034299214835735e-06 0.000000000000000000e+00
1.476268861454046663e-02 1.040123456790123663e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.476441552945905594e-02 3.458146890883718738e-01 -8.111616164529978008e-05 6.363961030678927377e-02
1.477178434172611923e-02 2.804149748818954846e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.478349995578061293e-02 2.897737472268793746e-01 -9.035608848517620410e-06 0.000000000000000000e+00
1.478627537945182910e-02 2.809987662230185035e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.479190157131829095e-02 3.501158955870297684e-01 -8.779072240344881273e-05 8.061017305526640975e-02
1.479331101665095488e-02 3.567808091584955266e-01 -9.944766617917813120e-05 1.018233764908628297e-01
1.479439435001903697e-02 2.819501680525615117e-01 -5.542116172588132730e-07 0.000000000000000000e+00
1.480333351748168089e-02 2.813241479007637658e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.480358516350951947e-02 2.799581929829219606e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.480804987976657577e-02 2.825126981732760112e-01 -1.038266133665370367e-06 0.000000000000000000e+00
1.480873294236123572e-02 3.438723747390655117e-01 -7.745106283613611628e-05 0.000000000000000000e+00
1.480951413233078454e-02 2.196578265508306871e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.482636626975344929e-02 3.451906177593915825e-01 -7.932695488701669922e-05 5.939696961966998978e-02
1.483093863938621942e-02 2.790952463022677299e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.483471072047508679e-02 3.879261291469796591e-01 -1.690553138626528409e-04 1.866761902332485235e-01
1.483486738215450407e-02 2.806346377178827733e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.484113874072084255e-02 3.445431796429561100e-01 -7.811307519784089007e-05 0.000000000000000000e+00
1.484250585778237180e-02 2.818126349576381418e-01 -2.606969623695728523e-07 0.000000000000000000e+00
1.484697454656302290e-02 2.997256515775034713e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.485858080712926937e-02 2.820976408835513261e-01 -4.661533320603921705e-07 0.000000000000000000e+00
1.487328602798805924e-02 1.514828786262256977e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.487501376023618940e-02 2.811196070971715422e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.487755991877880851e-02 2.815122728437566835e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.488402306966655694e-02 4.460010612655026518e-01 -3.950348597574811910e-04 4.497199128346441865e-01
1.489493239217919152e-02 2.834415872233334577e-01 -1.614145100913043970e-06 0.000000000000000000e+00
1.490518390471599550e-02 3.417213711817910782e-01 -7.250287679282834200e-05 0.000000000000000000e+00
1.492090191853746861e-02 3.455671004052042194e-01 -7.855823596874374692e-05 6.363961030678927377e-02
1.492518668383886402e-02 2.819675895197398252e-01 -1.145170765466251191e-07 0.000000000000000000e+00
1.493554099360558385e-02 3.428627035004336299e-01 -7.417292991870254142e-05 0.000000000000000000e+00
1.494110457333092459e-02 2.875437724977937259e-01 -5.717001373276356640e-06 0.000000000000000000e+00
1.494341460391812940e-02 2.809800639713319059e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.494621381266183699e-02 2.826900979287133020e-01 -7.005761016136966869e-07 0.000000000000000000e+00
1.495322039214589532e-02 2.822888218713749398e-01 -3.074796203105445089e-07 0.000000000000000000e+00
1.496187627996293373e-02 3.462217041950682028e-01 -7.888746754455639376e-05 6.788225099390855777e-02
1.496838967044582594e-02 2.804205491439560882e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.497446320589601587e-02 3.452889792611528175e-01 -7.744410161227531508e-05 5.939696961966998978e-02
1.497457609555125080e-02 2.830285915059650437e-01 -9.121676935379234574e-07 0.000000000000000000e+00
1.498225009983919498e-02 3.469916907259905647e-01 -7.955635810639192021e-05 7.212489168102784176e-02
1.498684038107237285e-02 2.814000356728680874e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.498759975237139164e-02 2.783091161577672668e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.498826067993699190e-02 2.822087781656716365e-01 -1.131974875433986588e-07 0.000000000000000000e+00
1.499327484974601402e-02 2.843118381769426661e-01 -2.081317187823880643e-06 0.000000000000000000e+00
1.499900383946400906e-02 2.824639195900525146e-01 -3.017485858687715856e-07 0.000000000000000000e+00
1.501412595398382219e-02 2.676835246057417406e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.502001087763843098e-02 3.441935159242442976e-01 -7.524136859336761317e-05 0.000000000000000000e+00
1.502004221727490027e-02 2.833381648981972423e-01 -1.029468401089826245e-06 0.000000000000000000e+00
1.502282753477321778e-02 2.818591536290338539e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.502412787724296053e-02 3.481858862141904432e-01 -8.119011222552409424e-05 7.636753236814713963e-02
1.503397931284940550e-02 3.364049348845873921e-01 -6.354344792534882824e-05 0.000000000000000000e+00
1.503695236159800080e-02 3.165333028501752799e-01 -3.785072760442383978e-05 0.000000000000000000e+00
1.503750980823835917e-02 4.192831377330691889e-01 -2.672607451439847764e-04 3.012274887854692329e-01
1.503956203772176953e-02 2.765496546182925064e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.504370090697500217e-02 3.981715436583428414e-01 -1.935868149024458015e-04 2.206173157302028232e-01
1.505531740618798464e-02 2.811241336412643732e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.505717549475716135e-02 2.816506447729533180e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.506253702579318787e-02 2.824928826757726608e-01 -1.037160263136485336e-07 0.000000000000000000e+00
1.507023837602882929e-02 3.447818982814705446e-01 -7.542374045986380629e-05 0.000000000000000000e+00
1.508258208181272042e-02 2.829540893658483158e-01 -4.431530390179095127e-07 0.000000000000000000e+00
1.508261217783279234e-02 2.836188181054100088e-01 -1.055993219232251139e-06 0.000000000000000000e+00
1.509270613373952727e-02 3.429943645804443553e-01 -7.244896738090034205e-05 0.000000000000000000e+00
1.509338154331027818e-02 2.819686470485617824e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.509998099506813102e-02 1.692060830835407925e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.511474346675558203e-02 2.799034187760781611e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.511676831562983742e-02 2.823157804957980854e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.512282923142260066e-02 2.833050456436867481e-01 -6.139078663963204799e-07 0.000000000000000000e+00
1.512376538505685181e-02 4.246210774102864294e-01 -2.854671361378650560e-04 3.224406922210656390e-01
1.513179261667805739e-02 8.617038391844064615e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.513505152852724633e-02 3.464723408059092735e-01 -7.674727156716616358e-05 6.788225099390855777e-02
1.513896321059055375e-02 3.458587327708422254e-01 -7.593794777455836753e-05 6.363961030678927377e-02
1.514135592348602941e-02 2.900909978718239635e-01 -7.140108707799912476e-06 0.000000000000000000e+00
1.514560372182874662e-02 2.852030168440575220e-01 -2.315467196234086145e-06 0.000000000000000000e+00
1.516903433987758926e-02 3.444290071884679172e-01 -7.364565930749683922e-05 0.000000000000000000e+00
1.517434132176651712e-02 2.820246050729841580e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.519598355315689153e-02 3.488445008389837731e-01 -8.009702082010161303e-05 7.636753236814713963e-02
1.520045352583302214e-02 3.029380495671203377e-01 -2.102270326678930268e-05 0.000000000000000000e+00
1.520094387241481201e-02 4.419355111856254625e-01 -3.588445890412815531e-04 4.200214280248091847e-01
1.520329343462228228e-02 2.833422294598019198e-01 -3.486372441216241229e-07 0.000000000000000000e+00
1.521072216704574820e-02 2.815518161069689440e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.521624104455204102e-02 3.448631996590144633e-01 -7.362358773563173857e-05 0.000000000000000000e+00
1.521892025494352499e-02 2.825533520634216922e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.522062359905190440e-02 3.436419236249187992e-01 -7.185754624601569177e-05 0.000000000000000000e+00
1.522072742088076414e-02 2.844520470753935659e-01 -1.286912355516088222e-06 0.000000000000000000e+00
1.522280889485946517e-02 2.868451652798362783e-01 -3.570480140794576526e-06 0.000000000000000000e+00
1.524291461218899718e-02 3.453285932103147826e-01 -7.385198705643679709e-05 0.000000000000000000e+00
1.524412290886452762e-02 2.838829315819231813e-01 -6.755286780329408831e-07 0.000000000000000000e+00
1.525636335924402190e-02 1.244513031550068677e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.526548135572231013e-02 3.458963929642749902e-01 -7.425735932742511848e-05 6.363961030678927377e-02
1.526803195251532838e-02 2.854956657312979207e-01 -2.065744063131679572e-06 0.000000000000000000e+00
1.527034449998517993e-02 2.829743702656308812e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.527380524523576366e-02 2.926973078855413801e-01 -9.036705828690335014e-06 0.000000000000000000e+00
1.527955313948303057e-02 1.874041050652847651e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.528394127515198681e-02 3.465665989208950304e-01 -7.502007046475541938e-05 6.788225099390855777e-02
1.528423039162691427e-02 2.826723814356462694e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.529233724910197476e-02 2.967480397635861578e-01 -1.361109716824454932e-05 0.000000000000000000e+00
1.529823196057139914e-02 3.474500723295509963e-01 -7.643516395256519727e-05 7.212489168102784176e-02
1.529858065147400928e-02 4.307278700740063693e-01 -3.038168681533063437e-04 3.563818177180199664e-01
1.530430377031504613e-02 1.172585479855714485e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.530834787109053297e-02 2.838545182105740583e-01 -4.062867189490344810e-07 0.000000000000000000e+00
1.531172811861313335e-02 2.841809542456422144e-01 -6.810399969393431813e-07 0.000000000000000000e+00
1.532462484824128821e-02 2.832926810030457210e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.532860844383478194e-02 6.262002743484226808e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.532913200885154328e-02 2.846260431216721676e-01 -1.009647634967684570e-06 0.000000000000000000e+00
1.533706511583077595e-02 3.408582514333670654e-01 -6.609714007444942273e-05 0.000000000000000000e+00
1.534718999851348090e-02 4.135861741943132053e-01 -2.354431790231158866e-04 2.757716446627535012e-01
1.535121653048024393e-02 3.458504106092181729e-01 -7.303075237244773324e-05 5.939696961966998978e-02
1.535292361886415186e-02 3.430682066352975790e-01 -6.938535349060174010e-05 0.000000000000000000e+00
1.535297123628111271e-02 3.441562521920896178e-01 -7.089627868279990697e-05 0.000000000000000000e+00
1.536055954180575930e-02 2.851897848386639733e-01 -1.388192397608323768e-06 0.000000000000000000e+00
1.536342641995203442e-02 2.824894219778861792e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.536676256944171162e-02 2.878019385030511357e-01 -3.767966691392251374e-06 0.000000000000000000e+00
1.537353958142440025e-02 3.452638472010877146e-01 -7.201854060825290706e-05 0.000000000000000000e+00
1.538176129971185330e-02 2.835082842756662669e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.538881981038972904e-02 2.830275292736690318e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.539102246144298872e-02 2.859215249841883799e-01 -1.922778251823079303e-06 0.000000000000000000e+00
1.540610906386810988e-02 2.842362974509590190e-01 -3.638117601232823684e-07 0.000000000000000000e+00
1.540694793850548583e-02 2.812411892727748608e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.541041683523352440e-02 2.787110422417540256e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.541462865429401793e-02 3.463909916622918139e-01 -7.316201628901342069e-05 6.363961030678927377e-02
1.542423165612872432e-02 2.898617636095131567e-01 -5.267597551726621585e-06 0.000000000000000000e+00
1.543223693313752407e-02 3.514656360237055077e-01 -8.059614351992386294e-05 8.485281374238569374e-02
1.543891242675088371e-02 2.801098200952402140e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.544380217366335753e-02 2.847977319298937715e-01 -7.008415134584881911e-07 0.000000000000000000e+00
1.544811621765529094e-02 2.836428053427556550e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.544901691815272343e-02 1.599794238683127645e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.548411430013163850e-02 2.864988538977348287e-01 -2.024254580282195196e-06 0.000000000000000000e+00
1.548513946044810866e-02 1.431069958847736856e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.548873894193175324e-02 3.456522020201042156e-01 -7.098325860422066008e-05 5.515432893255070579e-02
1.548974904542713832e-02 3.445373502819568667e-01 -6.964185854325998307e-05 0.000000000000000000e+00
1.549468514012662668e-02 2.827386476325468578e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.549740704549664935e-02 2.833486807596471979e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.549781712758098451e-02 3.489675346003706657e-01 -7.632637549770393548e-05 7.636753236814713963e-02
1.551515310814097562e-02 2.855394211061038634e-01 -1.049853744690160563e-06 0.000000000000000000e+00
1.554028951473446565e-02 5.279259597961016848e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.554184377480397408e-02 2.846583945356349066e-01 -1.933008849421815820e-07 0.000000000000000000e+00
1.554441154418827534e-02 3.472011420258158121e-01 -7.301777129302021094e-05 6.788225099390855777e-02
1.554941977870803044e-02 2.836645893036390254e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.555217885914525131e-02 3.451637731663314002e-01 -6.954743651081131926e-05 0.000000000000000000e+00
1.555504326914934968e-02 4.046715439719555940e-01 -1.993178096307062983e-04 2.418305191657992292e-01
1.556195560748982118e-02 4.376035157242290641e-01 -3.227993327530650353e-04 3.945655839020935085e-01
1.556473791531620340e-02 2.849671135000583222e-01 -3.614539935669616386e-07 0.000000000000000000e+00
1.556501537016025116e-02 3.667383585383890976e-01 -1.054635636365598185e-04 1.272792206135785475e-01
1.557120922171982211e-02 2.820619316161154244e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.558381132587063206e-02 3.457733501679797206e-01 -7.014947370952368325e-05 5.515432893255070579e-02
1.558464644560328752e-02 3.463660812869016614e-01 -7.115220866215753864e-05 6.363961030678927377e-02
1.558969894766373473e-02 2.857296248340649436e-01 -8.989337349312159081e-07 0.000000000000000000e+00
1.559556110105472446e-02 3.430768989349967657e-01 -6.648338245408185257e-05 0.000000000000000000e+00
1.560614013579570900e-02 4.462138161464145325e-01 -3.601860780575068255e-04 4.539625535217634567e-01
1.561699123543236478e-02 2.842103381769526260e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.561914833756690782e-02 2.832419442156383638e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.562933232475477094e-02 3.320077393351284489e-01 -5.122239990601701147e-05 0.000000000000000000e+00
1.563212715370870115e-02 2.890860444399470097e-01 -3.491071379869243804e-06 0.000000000000000000e+00
1.563983505787171560e-02 2.869217715793033197e-01 -1.680457098242338094e-06 0.000000000000000000e+00
1.564397410411511730e-02 3.448727976371819826e-01 -6.805393902150290962e-05 0.000000000000000000e+00
1.564763182102700198e-02 2.851995003829699837e-01 -2.216512657280973048e-07 0.000000000000000000e+00
1.566106962014597939e-02 3.925392470659960775e-01 -1.618805381013504671e-04 1.994041122946063893e-01
1.567244153160934905e-02 2.757620789513793857e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.567336113306192283e-02 3.470823794634155801e-01 -7.128331234827886206e-05 6.788225099390855777e-02
1.567581003526464026e-02 3.397379915030772080e-01 -6.064184012393282822e-05 0.000000000000000000e+00
1.567804859007684501e-02 3.453017671969332292e-01 -6.828058623432778189e-05 0.000000000000000000e+00
1.567975181334803000e-02 2.856959694337005695e-01 -4.954409001179977019e-07 0.000000000000000000e+00
1.568085424906661210e-02 2.862809653828091716e-01 -9.668835592330790943e-07 0.000000000000000000e+00
1.568125652938814896e-02 3.998539714558050351e-01 -1.816294230023562245e-04 2.248599564173220933e-01
1.568407099404066710e-02 2.843816893730881090e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.568819868997688161e-02 3.769589662822402376e-01 -1.240262195335438584e-04 1.527350647362942793e-01
1.569559827797337853e-02 2.800666019369977278e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.569840573441677253e-02 2.849354182151510595e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.570169486312325904e-02 3.441528525482812628e-01 -6.651392895230118230e-05 0.000000000000000000e+00
1.570588833003099330e-02 3.829675354366712803e-01 -1.369461985630503198e-04 1.697056274847713875e-01
1.572078885068982357e-02 3.462448998147850121e-01 -6.938368700518419627e-05 5.939696961966998978e-02
1.573206482117676594e-02 3.420096376214114553e-01 -6.345473992213908170e-05 0.000000000000000000e+00
1.573445044243789934e-02 3.448592237464240817e-01 -6.689372779238402823e-05 0.000000000000000000e+00
1.573464133000112078e-02 2.846706826755130981e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.573599044861047694e-02 3.629401005944216108e-01 -9.582795848370661770e-05 1.145512985522206817e-01
1.573681601227286050e-02 2.839993117271605860e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.574557853082469289e-02 2.915701366661586080e-01 -5.538508418708419645e-06 0.000000000000000000e+00
1.575419507801490912e-02 2.858499277340320055e-01 -3.112055908178795911e-07 0.000000000000000000e+00
1.575488300430766958e-02 3.478010965496459161e-01 -7.138380540738418177e-05 6.788225099390855777e-02
1.575722297175666947e-02 2.706325819799375587e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.576658269805844559e-02 2.872307174019045339e-01 -1.350170126424726520e-06 0.000000000000000000e+00
1.576870224331373277e-02 2.850773180842275933e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.577144405493743212e-02 2.464029873494894274e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.577679554268488979e-02 7.722527053802777375e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.578404036085970241e-02 2.878860581506312855e-01 -1.782502361859228390e-06 0.000000000000000000e+00
1.578991855539164241e-02 2.864522625312158066e-01 -6.326187994678059145e-07 0.000000000000000000e+00
1.580370871038933728e-02 2.845818710257559947e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.581250000000000017e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.581250000000000017e-02 4.500000000000000111e-01 -3.682196774595393463e-04 4.836610383315984585e-01
1.581302874166438249e-02 2.861914997350591960e-01 -3.331068240862368642e-07 0.000000000000000000e+00
1.581590266109615672e-02 2.854795360417238248e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.581752563083122995e-02 3.498499999957410678e-01 -7.329089785426418785e-05 7.636753236814713963e-02
1.582049935928918349e-02 2.258217751359040959e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.582360787411358008e-02 3.451230514940577532e-01 -6.638879515412105664e-05 0.000000000000000000e+00
1.583007092666377166e-02 2.850752791306104261e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.583858202995327633e-02 3.468647842990049690e-01 -6.898910287486746500e-05 6.363961030678927377e-02
1.584636488340192620e-02 2.385802469135802628e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.585623467116114779e-02 2.815815971209514323e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.586538093096167418e-02 3.442452986785632385e-01 -6.456401732528056076e-05 0.000000000000000000e+00
1.587587267544392569e-02 2.868843224757789967e-01 -5.918956929538152570e-07 0.000000000000000000e+00
1.588650104150790554e-02 1.142775491540923977e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.589232601479681831e-02 2.832560277936151949e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.590560787558141509e-02 2.846689832658798602e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.590648344697200359e-02 2.865504105841615856e-01 -2.091340521712028305e-07 0.000000000000000000e+00
1.590871673026049080e-02 3.523916101530706335e-01 -7.628534308043964651e-05 8.485281374238569374e-02
1.592279610914396418e-02 2.860927571945392489e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.592481066195982828e-02 2.855113623069119311e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.593640099802660914e-02 3.459215528221586400e-01 -6.644414563987182873e-05 4.666904755831213086e-02
1.594138131914857315e-02 2.938628966652302998e-01 -6.929065765983507402e-06 0.000000000000000000e+00
1.595480958932970691e-02 2.892808264071960456e-01 -2.426539172774386938e-06 0.000000000000000000e+00
1.595830016878637542e-02 3.363460854544531031e-01 -5.350868538322528858e-05 0.000000000000000000e+00
1.596573866133279423e-02 2.875211069725099877e-01 -8.160141728725655436e-07 0.000000000000000000e+00
1.596612834144492052e-02 2.871112564509700760e-01 -4.690853916644545027e-07 0.000000000000000000e+00
1.596772023740821236e-02 2.867456921922594271e-01 -1.625633944135358028e-07 0.000000000000000000e+00
1.597429888736473166e-02 5.932784636488358521e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.597489976648927557e-02 3.472013320217902654e-01 -6.788431783645815058e-05 6.363961030678927377e-02
1.598568778369513152e-02 2.861960973307681178e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.599955122017307843e-02 2.725956409083984955e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.599977419882922525e-02 2.132893867804704635e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.600105831666449527e-02 2.883012622016526416e-01 -1.378331497534405169e-06 0.000000000000000000e+00
1.600371831813373821e-02 2.859201252561184292e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.600699210051330368e-02 3.553134778837161445e-01 -7.907286371847382228e-05 9.333809511662426173e-02
1.603054892380769911e-02 2.865754095416466196e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.603504634940727119e-02 2.875171000341277261e-01 -5.957960196368065030e-07 0.000000000000000000e+00
1.604007423486233930e-02 3.465483565325839788e-01 -6.620667645493077610e-05 5.939696961966998978e-02
1.604083664471395165e-02 3.455941311511563918e-01 -6.477405365456546417e-05 0.000000000000000000e+00
1.604604303465220413e-02 3.481908552337819596e-01 -6.833220049691501874e-05 6.788225099390855777e-02
1.604833990852766110e-02 3.449714021191068736e-01 -6.374067283251741260e-05 0.000000000000000000e+00
1.605500212515147476e-02 2.848548514041031599e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.605579536863369419e-02 2.856736039197967925e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.605677368755804163e-02 2.869283399046212990e-01 -4.698706132294158677e-08 0.000000000000000000e+00
1.606778268895324088e-02 4.284484072549916700e-01 -2.654893713986000714e-04 3.436538956566621006e-01
1.607084005564816953e-02 3.434599919933506995e-01 -6.125682521640604325e-05 0.000000000000000000e+00
1.607528239472516898e-02 2.873026295528775531e-01 -2.937177839270818658e-07 0.000000000000000000e+00
1.608262669933097425e-02 2.881018532252519471e-01 -9.361193998720890135e-07 0.000000000000000000e+00
1.608679258999167958e-02 2.863125055537169006e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.609496208245134174e-02 2.908022953352658591e-01 -3.305237759513137211e-06 0.000000000000000000e+00
1.610516877696678562e-02 2.794268319531236777e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.610586658502778656e-02 2.866431162193484594e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.612189733772056641e-02 4.426403871737408235e-01 -3.208931071167417381e-04 4.285067093990477805e-01
1.613402714721019759e-02 2.874624487198837453e-01 -2.436964617326094554e-07 0.000000000000000000e+00
1.613776902758758819e-02 3.458894385122036064e-01 -6.414772178801311439e-05 0.000000000000000000e+00
1.613975454206128743e-02 2.878445817574833976e-01 -5.376648696305951630e-07 0.000000000000000000e+00
1.615743448457626977e-02 3.410178088825860376e-01 -5.747747337502277960e-05 0.000000000000000000e+00
1.615962832206479724e-02 3.472918013593580544e-01 -6.581489826274020821e-05 6.363961030678927377e-02
1.616275631797488982e-02 2.853428393247088857e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.616449607327775234e-02 2.869913320447021743e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.617403347753363849e-02 2.866885031997072342e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.617810266895504043e-02 2.887309672735340893e-01 -1.153200312172875715e-06 0.000000000000000000e+00
1.617983325178674880e-02 3.453567183934984630e-01 -6.292927341020244404e-05 0.000000000000000000e+00
1.618915972267863726e-02 2.896417248684370338e-01 -1.898393842265347266e-06 0.000000000000000000e+00
1.619956307473454857e-02 3.059785093735710726e-01 -1.725164888026519457e-05 0.000000000000000000e+00
1.620260977964269045e-02 2.879694433273143894e-01 -4.397183671052493775e-07 0.000000000000000000e+00
1.620360313123932541e-02 2.842219670266328824e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.620743009634171422e-02 3.464432655854938758e-01 -6.415889998166485371e-05 5.515432893255070579e-02
1.621849036668291180e-02 2.875044983393438836e-01 -1.713301856886683544e-08 0.000000000000000000e+00
1.622887045405164291e-02 2.861329470276970377e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.623769242493522738e-02 3.698902606310013885e-01 -1.006286035591273317e-04 1.357645019878171155e-01
1.624231931477487442e-02 2.871104809853640694e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.625327537169544978e-02 3.469570864188533665e-01 -6.430710217233742351e-05 5.939696961966998978e-02
1.625600559217667621e-02 2.879170407397189102e-01 -2.276698232676487195e-07 0.000000000000000000e+00
1.625876289809695396e-02 2.876938932683699157e-01 -4.215522245512581812e-08 0.000000000000000000e+00
1.626252158485552018e-02 2.884493237269131760e-01 -6.362980333059729821e-07 0.000000000000000000e+00
1.626268105474157344e-02 2.873571530297780452e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.626608504048427176e-02 4.056199088892277205e-01 -1.833148755351048792e-04 2.460731598529185271e-01
1.627138697741925544e-02 6.904463524643375538e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.627641638488563219e-02 2.584696607901911802e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.628072730557108411e-02 9.402022049484329291e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.628206517750794766e-02 3.192526545750139499e-01 -3.046306132769725696e-05 0.000000000000000000e+00
1.628692115713064811e-02 3.503957165517903594e-01 -6.865459720260119747e-05 7.636753236814713963e-02
1.629789666209419466e-02 1.779835390946502005e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.629892873637886486e-02 2.861613296809417673e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.629978081630530096e-02 2.869829578816119331e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.630664409879038074e-02 2.880877856234723700e-01 -2.029780203711604135e-07 0.000000000000000000e+00
1.630776886030420661e-02 2.892676921351180486e-01 -1.156952150422674904e-06 0.000000000000000000e+00
1.631099785990659454e-02 2.877550834480173125e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.631729580517875602e-02 1.063709800335315148e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.632489293937276764e-02 3.461485568849199668e-01 -6.244258777849277103e-05 0.000000000000000000e+00
1.632715661825695150e-02 2.875236700217186914e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.633706657935689310e-02 2.826288336805026224e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.633843197952291118e-02 2.955551353144877380e-01 -6.300764718590633542e-06 0.000000000000000000e+00
1.634132406146014682e-02 2.884974424582056884e-01 -4.163647250531011222e-07 0.000000000000000000e+00
1.634641285160903443e-02 2.880589496954866768e-01 -5.415706979281040973e-08 0.000000000000000000e+00
1.635014799385069509e-02 2.911950244712018798e-01 -2.630017548755085761e-06 0.000000000000000000e+00
1.635339081924497978e-02 3.452093145491848536e-01 -6.086603340587325162e-05 0.000000000000000000e+00
1.636813493877966458e-02 2.853680841335162199e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.637514325576495261e-02 2.876813040333900950e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.638418940202205493e-02 2.009830818472793934e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.638762947021548885e-02 2.864659226119675162e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.638970812376162184e-02 4.461591220850480433e-01 -3.248162381945529642e-04 4.539625535217634567e-01
1.639128755590930908e-02 4.348430964114549102e-01 -2.782233259816628557e-04 3.775950211536163170e-01
1.639276769667984829e-02 3.471361923117081694e-01 -6.290439824872861088e-05 5.939696961966998978e-02
1.639322003759589863e-02 4.207361682670325287e-01 -2.269585680676755590e-04 3.054701294725885585e-01
1.639540043257307206e-02 3.458310263832685139e-01 -6.125892583101017960e-05 0.000000000000000000e+00
1.640664096726557331e-02 2.878300550647923117e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.640779094012268999e-02 2.874587735873606609e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.641503774791588585e-02 2.889840539522172125e-01 -5.581158841019059208e-07 0.000000000000000000e+00
1.642275241625929319e-02 2.885007536659732752e-01 -1.532817575395240689e-07 0.000000000000000000e+00
1.642432556012803080e-02 3.266460905349793942e-01 -3.769527118655728419e-05 0.000000000000000000e+00
1.643964620364232743e-02 2.881635496524107554e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.644502541204009502e-02 3.967188267371166699e-01 -1.550627600394082276e-04 2.121320343559642552e-01
1.646284434433757660e-02 2.892186021657304762e-01 -5.800843715491059600e-07 0.000000000000000000e+00
1.646571911006500244e-02 2.879724419115295975e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.647162527337845891e-02 2.897120278100039914e-01 -9.416336696379916382e-07 0.000000000000000000e+00
1.648726060601052659e-02 2.903604456639111153e-01 -1.402782907838722153e-06 0.000000000000000000e+00
1.649160271696421820e-02 2.933402244505452505e-01 -3.802518489087725571e-06 0.000000000000000000e+00
1.649497265556149408e-02 2.870467258207743955e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.649598161613818545e-02 2.919514466704762334e-01 -2.662165828358270189e-06 0.000000000000000000e+00
1.650187001171837461e-02 2.889597247349702802e-01 -2.477151305735054813e-07 0.000000000000000000e+00
1.650680664925295582e-02 2.884592573502160473e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.650791753910147569e-02 3.461352077157007212e-01 -6.041615783613368817e-05 0.000000000000000000e+00
1.651033218395235938e-02 3.473321375714162329e-01 -6.178249339306384445e-05 5.939696961966998978e-02
1.651908697436103857e-02 2.893692051491505990e-01 -5.060555268018504527e-07 0.000000000000000000e+00
1.654121916502980863e-02 2.875386972007201725e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.654545022741758450e-02 2.908961334238036600e-01 -1.613435676464062152e-06 0.000000000000000000e+00
1.654828472538466544e-02 2.860628716286378603e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.654944658358310783e-02 2.886134194240291828e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.655075445816186694e-02 4.104938271604938738e-01 -1.901661671080238925e-04 2.630437226013956353e-01
1.655475247464261931e-02 3.006466955984870570e-01 -1.023805872226596098e-05 0.000000000000000000e+00
1.655701509116622866e-02 3.481722208295494059e-01 -6.222591756820908433e-05 6.788225099390855777e-02
1.658121376401099079e-02 3.466879995729911235e-01 -6.024470583477440494e-05 5.091168824543141486e-02
1.658376563798628564e-02 2.894358629024775809e-01 -3.352006751322893913e-07 0.000000000000000000e+00
1.658944930976864046e-02 2.879968806560957995e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.659951829900051939e-02 2.888001746451386298e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.660432714491772571e-02 3.517829354528536623e-01 -6.695295583165937828e-05 8.061017305526640975e-02
1.660493827160494304e-02 1.777777777777777846e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.661764591392067558e-02 3.455690666891910734e-01 -5.851679910269004525e-05 0.000000000000000000e+00
1.662233060678419694e-02 1.371780216430422139e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.663966308977799305e-02 2.884212761869012764e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.664000855080241884e-02 2.901742847105274747e-01 -6.985796233746188050e-07 0.000000000000000000e+00
1.664075724437084902e-02 3.475423657188146942e-01 -6.049607348054819589e-05 5.939696961966998978e-02
1.664134167736096986e-02 2.926432763687243366e-01 -2.590096803280574934e-06 0.000000000000000000e+00
1.664574336567935589e-02 3.757735101356500795e-01 -1.052614028565815839e-04 1.484924240491749814e-01
1.664619413759963612e-02 2.913190910896816255e-01 -1.552322045421893320e-06 0.000000000000000000e+00
1.664656165561241574e-02 2.868058182074179618e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.665702179550519746e-02 2.890195230135442217e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.666296572946292937e-02 2.875969238698564689e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.666631154089530040e-02 3.448154221781492001e-01 -5.705733152497425437e-05 0.000000000000000000e+00
1.667183186844823847e-02 1.488873647309861270e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.667532681007262430e-02 2.897006276149672876e-01 -2.171773020074414459e-07 0.000000000000000000e+00
1.667736501985113765e-02 3.463131765341403989e-01 -5.875749840020608183e-05 0.000000000000000000e+00
1.668557977097778061e-02 2.907162711136928035e-01 -9.425129340184801308e-07 0.000000000000000000e+00
1.669245739414159171e-02 4.016943555352335271e-01 -1.624302332323438944e-04 2.291025971044413634e-01
1.669814334987327134e-02 3.831605954376874346e-01 -1.189973895509015452e-04 1.697056274847713875e-01
1.670067044130957301e-02 3.888135277481414853e-01 -1.309634650357126284e-04 1.866761902332485235e-01
1.671094160877542936e-02 3.485274804993599984e-01 -6.124504561174346808e-05 6.788225099390855777e-02
1.672334512633621983e-02 2.888776266572317675e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.673429342039780415e-02 3.553097458921435359e-01 -7.048386667423073640e-05 9.333809511662426173e-02
1.674763665875131369e-02 2.892014299512538078e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.674935655867768741e-02 2.899492667959112091e-01 -1.432312854272540549e-07 0.000000000000000000e+00
1.676537692475215183e-02 2.884119270068972729e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.677053662453128341e-02 2.906554375408694213e-01 -5.812413390017209282e-07 0.000000000000000000e+00
1.677504001698526190e-02 4.398265282505490203e-01 -2.835931254174979543e-04 4.072935059634513189e-01
1.678174658181282725e-02 2.857738049316230211e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.678404287793531374e-02 3.477668767539034977e-01 -5.934973439122143667e-05 6.363961030678927377e-02
1.678622817751904139e-02 2.932705135659461892e-01 -2.415993574024131139e-06 0.000000000000000000e+00
1.678797008240664676e-02 2.915390641310960929e-01 -1.161012120793366957e-06 0.000000000000000000e+00
1.679176685722473528e-02 3.496433439146270916e-01 -6.202031249598902521e-05 7.212489168102784176e-02
1.679578067694814658e-02 3.443863238735419552e-01 -5.519833342289867488e-05 0.000000000000000000e+00
1.680220624142916494e-02 2.894917352318968629e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.680561906213484322e-02 2.192272519433013378e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.680644082320095420e-02 3.462615668906108835e-01 -5.728751193556777185e-05 0.000000000000000000e+00
1.681169922725322605e-02 2.902855448165578833e-01 -1.642937687480229558e-07 0.000000000000000000e+00
1.681230842181916790e-02 3.425544886450236359e-01 -5.256903203311436533e-05 0.000000000000000000e+00
1.682761962287441376e-02 1.934033599214212140e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.682781937458720581e-02 4.487197073616827070e-01 -3.173729124373702443e-04 4.709331162702405926e-01
1.683323538162175004e-02 3.466824633402391109e-01 -5.743178994443293162e-05 0.000000000000000000e+00
1.683474278062579640e-02 2.921864227561112304e-01 -1.438825932584351236e-06 0.000000000000000000e+00
1.684303665574436726e-02 2.900097367204492738e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.685378245186201426e-02 3.400777320530407044e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.685426144304929749e-02 2.873227696018937349e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.686299293244918757e-02 2.889404127035766767e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.686497086103419529e-02 2.897096293092522590e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.686667717574151515e-02 2.917561648725375822e-01 -1.004533504989080228e-06 0.000000000000000000e+00
1.687358729458382153e-02 3.477874493407773215e-01 -5.850862513202088541e-05 5.939696961966998978e-02
1.687484084479819180e-02 3.471495251765066570e-01 -5.751096097194132763e-05 5.515432893255070579e-02
1.687964797597475697e-02 4.169156124574506794e-01 -2.008046827336453996e-04 2.884995667241113670e-01
1.688297332899450776e-02 2.911116785474954227e-01 -4.891026108156792257e-07 0.000000000000000000e+00
1.689503350324871034e-02 1.026647360666566033e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.690263694674137840e-02 2.899630276029177001e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.690714867689923143e-02 8.434520482988708268e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.690872206812996104e-02 3.457890607974530850e-01 -5.567392109354367576e-05 0.000000000000000000e+00
1.691520449855071079e-02 2.902519301128930751e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.691640057486307538e-02 3.464902531910231676e-01 -5.631316677033528124e-05 0.000000000000000000e+00
1.691653855586352020e-02 5.126490993355800607e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.692706810351478006e-02 3.522683138862074959e-01 -6.368249315575648384e-05 8.061017305526640975e-02
1.693004115226337883e-02 2.648148148148148362e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.693673051194771392e-02 2.966468526139308115e-01 -4.771687529966320979e-06 0.000000000000000000e+00
1.693973286288298630e-02 2.921027433613515023e-01 -9.552087370861758742e-07 0.000000000000000000e+00
1.694074412775830457e-02 3.587639079408626586e-01 -7.288493397846710492e-05 1.018233764908628297e-01
1.694119500424566549e-02 2.906121818275959057e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.694594043785847826e-02 2.944992262012244844e-01 -2.842213189858965906e-06 0.000000000000000000e+00
1.694966968592906409e-02 2.896274159754106403e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.696187816101795906e-02 3.484459460919218654e-01 -5.859575998633866252e-05 6.363961030678927377e-02
1.696689597943971256e-02 3.477704902695530897e-01 -5.757412387837859864e-05 5.939696961966998978e-02
1.697161985754793920e-02 3.445019164951805268e-01 -5.358170604161994512e-05 0.000000000000000000e+00
1.697731866419209881e-02 2.915430077304054235e-01 -4.270471019382905513e-07 0.000000000000000000e+00
1.698154922183271742e-02 3.959228776101204605e-01 -1.419022757707510268e-04 2.121320343559642552e-01
1.698714735219189476e-02 2.908961581003126629e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.699961049298041524e-02 2.401958542905045235e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.700317815147871225e-02 3.633846466493928506e-01 -7.894850477031291336e-05 1.145512985522206817e-01
1.700713714383105674e-02 2.925787995975378530e-01 -1.058042388680472280e-06 0.000000000000000000e+00
1.700724427483751508e-02 3.469992354353773067e-01 -5.604702240548787955e-05 4.666904755831213086e-02
1.702139563116624940e-02 2.889175758719358944e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.702540718519178486e-02 2.904729368223991637e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.705306154238939512e-02 2.911038589310434022e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.705909538616944346e-02 2.900192548068015741e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.705977136468210184e-02 2.873035807613159021e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.706396893250297295e-02 3.477159995402308579e-01 -5.655640058910955080e-05 5.939696961966998978e-02
1.706650408982371067e-02 1.249428440786465588e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.707180602675870476e-02 2.919696636127058209e-01 -4.059265139530498535e-07 0.000000000000000000e+00
1.707185557757118222e-02 2.804564852918762230e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.707817330616192425e-02 3.692458805398906030e-01 -8.741283623233666797e-05 1.315218613006978177e-01
1.708822950085703979e-02 2.922876585441815944e-01 -5.997173719814782172e-07 0.000000000000000000e+00
1.709585244093023843e-02 3.461718247130015635e-01 -5.405584801391333238e-05 0.000000000000000000e+00
1.710470776624310740e-02 3.382915036664465025e-01 -4.499257201954543796e-05 0.000000000000000000e+00
1.711486262410866904e-02 2.935803124237964523e-01 -1.528699030629485610e-06 0.000000000000000000e+00
1.711560756857648247e-02 4.286585277889110590e-01 -2.316231935395839103e-04 3.436538956566621006e-01
1.712284336360951620e-02 2.846305610594591085e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.712626236967039473e-02 3.004064421074023050e-01 -7.037359262224238826e-06 0.000000000000000000e+00
1.715221597278792851e-02 3.468571164675805507e-01 -5.449749305557740828e-05 0.000000000000000000e+00
1.715629669479336664e-02 2.905868953883162797e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.715645877778430167e-02 2.912956322403256193e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.718574533198135787e-02 2.923145124223010538e-01 -3.438989314131189745e-07 0.000000000000000000e+00
1.719130269362474650e-02 2.928818363295184746e-01 -7.539189013548394137e-07 0.000000000000000000e+00
1.719382908269469559e-02 3.451622000430648596e-01 -5.203307281258771379e-05 0.000000000000000000e+00
1.720220928738748836e-02 2.899574116225949183e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.721382299790399223e-02 2.888088943242923534e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.721500787481583181e-02 1.600708733424782704e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.721902149062642939e-02 4.403292181069959343e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.722278436165345164e-02 3.477028170933933460e-01 -5.501293676840861985e-05 5.515432893255070579e-02
1.722661928187282920e-02 3.458692968739709994e-01 -5.236845499834250767e-05 0.000000000000000000e+00
1.723175604943289613e-02 3.298382134611367866e-01 -3.456777931119033725e-05 0.000000000000000000e+00
1.723522047707187754e-02 4.349620183613985280e-01 -2.493002778758239557e-04 3.775950211536163170e-01
1.724038207311426318e-02 2.919122958223115405e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.724127361180082321e-02 2.913303377199547017e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.725094536246130419e-02 2.954021603987324052e-01 -2.529301162365908337e-06 0.000000000000000000e+00
1.725514403292181115e-02 3.518518518518518601e-01 -5.974432825631842414e-05 8.061017305526640975e-02
1.725915764873241220e-02 2.736053955189757803e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.725977060685873407e-02 3.466078660551516477e-01 -5.315121938848652375e-05 0.000000000000000000e+00
1.726063224420740227e-02 3.490120310208993937e-01 -5.630931975566882096e-05 6.788225099390855777e-02
1.727693451886265844e-02 4.444750216863208037e-01 -2.827436479087633292e-04 4.412346314604056463e-01
1.728323934359600467e-02 2.494970278920896345e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.729088979973074022e-02 2.926898022020834600e-01 -3.212824713168032850e-07 0.000000000000000000e+00
1.729412727556061194e-02 2.920920373246788659e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.730269801033984881e-02 2.933454125903668386e-01 -7.694352264570524999e-07 0.000000000000000000e+00
1.731326603709329448e-02 3.482607127291091897e-01 -5.485808967744848670e-05 5.939696961966998978e-02
1.731534827008078190e-02 1.434842249657064528e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.731733916145853161e-02 2.905897958974492656e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.732955190738793075e-02 2.940588684895289462e-01 -1.220773105880764743e-06 0.000000000000000000e+00
1.733087135416620794e-02 2.915823558257337744e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.737705740894124676e-02 2.924171694004317756e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.738491761079781484e-02 3.145785703398871758e-01 -1.838345916981140235e-05 0.000000000000000000e+00
1.738723943000685529e-02 2.930955329520530395e-01 -3.344441729309123590e-07 0.000000000000000000e+00
1.739691057983783207e-02 2.935268005141948855e-01 -6.165166201990354700e-07 0.000000000000000000e+00
1.740038199065135557e-02 2.918268892272700143e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.740047656591543757e-02 3.470971848239033375e-01 -5.253516595138179798e-05 0.000000000000000000e+00
1.741786407515823545e-02 2.875516954783463031e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.743125779680340659e-02 2.938548052582427017e-01 -7.492904641339488345e-07 0.000000000000000000e+00
1.744614589808130001e-02 3.438282424577704943e-01 -4.819842375257746281e-05 0.000000000000000000e+00
1.744980552125626611e-02 2.920639379245634215e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.745638150541903647e-02 3.480672900730348296e-01 -5.323172995414871336e-05 5.515432893255070579e-02
1.745721317513718868e-02 2.913246924325677556e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.746044854890292305e-02 2.927541303477915191e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.746073035388688924e-02 3.803256617385561977e-01 -1.010627186754861628e-04 1.612203461105328195e-01
1.747394040211869976e-02 2.934260001010025598e-01 -3.116243138304142755e-07 0.000000000000000000e+00
1.747849493189814613e-02 3.453220809780145339e-01 -4.940195618281491632e-05 0.000000000000000000e+00
1.748655366804826444e-02 2.955007600927374023e-01 -1.771797658608564689e-06 0.000000000000000000e+00
1.748869536427642007e-02 2.825768732768286773e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.749028108090358233e-02 2.940795471841965991e-01 -7.244425690233822872e-07 0.000000000000000000e+00
1.750090515347008796e-02 3.465240378006956834e-01 -5.086825448886935115e-05 0.000000000000000000e+00
1.750853458518728326e-02 2.904816383497982324e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.750879051275474121e-02 4.259615836941448297e-01 -2.111717541358314881e-04 3.309259735953042347e-01
1.752042387589263644e-02 2.937159652643328012e-01 -3.736173831658763309e-07 0.000000000000000000e+00
1.752685153236801033e-02 2.926508044032440359e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.754077969144270457e-02 4.044886450236245268e-01 -1.508481411500615585e-04 2.375878784786799591e-01
1.754412437128486518e-02 4.384773662551440521e-01 -2.514543687983858411e-04 3.988082245892127786e-01
1.754430069544565818e-02 2.931029201667579853e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.754643699931286716e-02 2.947140331376055244e-01 -9.985795178891814991e-07 0.000000000000000000e+00
1.755051642609434248e-02 2.097880573760775025e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.755883545694456385e-02 3.413176000095338170e-01 -4.439890107191149342e-05 0.000000000000000000e+00
1.756310634107031976e-02 2.940093178730305290e-01 -4.482818676608915122e-07 0.000000000000000000e+00
1.757580535275545322e-02 2.920953626951826032e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.758060554194562988e-02 2.929925827006831796e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.758469017367844667e-02 3.488185029238347612e-01 -5.281012536574960538e-05 6.363961030678927377e-02
1.758957285329186548e-02 2.925897206341207535e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.758965330948203745e-02 3.502955643241676964e-01 -5.429831140729745112e-05 7.212489168102784176e-02
1.759705014465562378e-02 2.936423485077992446e-01 -9.152876542892641326e-08 0.000000000000000000e+00
1.760198779765175317e-02 2.943060579270957988e-01 -5.321422745811418831e-07 0.000000000000000000e+00
1.760376975140655331e-02 2.895347756762549629e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.760794307709935211e-02 2.932851073011707443e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.760938279131644274e-02 3.042223407678368852e-01 -8.244839616602613920e-06 0.000000000000000000e+00
1.762374396259666978e-02 3.471528476001691232e-01 -5.054525038019350505e-05 0.000000000000000000e+00
1.762839378636993012e-02 3.574004452046417035e-01 -6.328338237579543904e-05 9.758073580374354572e-02
1.763011502781322917e-02 2.939767214856635613e-01 -2.181318970936874102e-07 0.000000000000000000e+00
1.764013525203715627e-02 2.952965154956823657e-01 -1.092189718995676719e-06 0.000000000000000000e+00
1.764045115073922115e-02 1.143689986282579035e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.764861251167448505e-02 2.925708790404216164e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.766247624898675816e-02 2.945617921358826274e-01 -5.128761319109285781e-07 0.000000000000000000e+00
1.766562571630020395e-02 3.537299844510805036e-01 -5.810494525657810064e-05 8.485281374238569374e-02
1.768056039235446977e-02 2.905798016531851435e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.768247839119677089e-02 2.931100532289550031e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.769130714113230363e-02 2.939817580220957516e-01 -3.278314872036868985e-08 0.000000000000000000e+00
1.769496943216651227e-02 4.195168419448255248e-01 -1.868920521027597412e-04 2.969848480983499628e-01
1.770803570613426955e-02 3.480926543743018131e-01 -5.082289830451200245e-05 5.515432893255070579e-02
1.770875694573810152e-02 6.728860776643127983e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.772577092070110050e-02 2.967061114829164237e-01 -1.750905841821815030e-06 0.000000000000000000e+00
1.772875508983051684e-02 2.943212299745324168e-01 -1.409157740581840068e-07 0.000000000000000000e+00
1.772939352069453217e-02 2.936109815578853421e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.773703115591631144e-02 3.452772757844513318e-01 -4.717667463741180914e-05 0.000000000000000000e+00
1.774279835390946830e-02 3.907407407407408328e-01 -1.163365800642044388e-04 1.909188309203678213e-01
1.775994293502634880e-02 7.780797868436947762e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.776093548062193314e-02 3.491200200823658673e-01 -5.135185543990190143e-05 6.363961030678927377e-02
1.776271961574030223e-02 3.462687036023022191e-01 -4.821193280065143479e-05 0.000000000000000000e+00
1.776487874651358836e-02 2.984044951995298289e-01 -2.727163355372200747e-06 0.000000000000000000e+00
1.776922132466257284e-02 2.036274958085659836e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.777024950402145489e-02 4.315655924175967328e-01 -2.213744203466254390e-04 3.563818177180199664e-01
1.777137583907644272e-02 2.958269942584270673e-01 -9.983603060334826293e-07 0.000000000000000000e+00
1.777298203761237122e-02 2.919749259182830570e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.777922567410653021e-02 2.949770180671402731e-01 -4.109791449012308896e-07 0.000000000000000000e+00
1.777939468341977261e-02 2.940476770701067055e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.780177251726019691e-02 2.931169321386441484e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.781439502975452893e-02 2.937411334226053272e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.781846244456111381e-02 3.996045656996731754e-01 -1.336895640653874839e-04 2.206173157302028232e-01
1.783109790174262216e-02 3.614997713763146159e-01 -6.654945031517051773e-05 1.060660171779821276e-01
1.783248187937248527e-02 2.944201397656189267e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.783836217345111108e-02 2.953936702767186451e-01 -4.844816820675276053e-07 0.000000000000000000e+00
1.785379910689235614e-02 3.480488955244698257e-01 -4.937933650500984060e-05 5.091168824543141486e-02
1.786824418829330297e-02 3.470821906504795162e-01 -4.821562654992381236e-05 0.000000000000000000e+00
1.786922725194330791e-02 2.325102880658436455e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.787438337947212103e-02 2.942454897667569624e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.788251187184443022e-02 2.949654281262800715e-01 -6.610973589035989278e-08 0.000000000000000000e+00
1.788684332478749500e-02 2.937740617275406696e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.788724706459608738e-02 2.958056906398325858e-01 -5.795776425248592295e-07 0.000000000000000000e+00
1.789511968415530285e-02 2.952453656358624556e-01 -2.006380563806305778e-07 0.000000000000000000e+00
1.790382493425638280e-02 2.945422678071112355e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.792588034754145562e-02 2.962130791564820953e-01 -6.982446957052527298e-07 0.000000000000000000e+00
1.792853957447769833e-02 2.880671137529848269e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.793815243209813740e-02 3.329474955827645966e-01 -3.234044311525656988e-05 0.000000000000000000e+00
1.794231001035156980e-02 2.930387839529055016e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.795054430661879863e-02 2.940358050761510134e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.795313074549342858e-02 3.500098393092473392e-01 -5.069065217341958869e-05 6.788225099390855777e-02
1.795792320627627101e-02 8.898612451805562595e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.796377020214849629e-02 2.022201900116852302e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.796448500717036378e-02 2.953769985045886504e-01 -5.158211348560513138e-08 0.000000000000000000e+00
1.797344986764688388e-02 2.948274545610484187e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.797775087212798509e-02 2.977371795635723184e-01 -1.586613915607621578e-06 0.000000000000000000e+00
1.797848679345403003e-02 2.246557943402936741e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.798470503147502758e-02 2.956552420704144368e-01 -1.525644902430770347e-07 0.000000000000000000e+00
1.798511742624949242e-02 3.489718415486280922e-01 -4.899620162336030399e-05 5.939696961966998978e-02
1.799030466222967597e-02 5.696921201036428406e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.799096459204906073e-02 3.479686503493107930e-01 -4.798957195509463182e-05 4.666904755831213086e-02
1.799364934207184352e-02 3.744627343392775698e-01 -8.343532596565656975e-05 1.442497833620556835e-01
1.800148312840865739e-02 3.465674286395318271e-01 -4.644955309748561960e-05 0.000000000000000000e+00
1.800222795392733902e-02 3.457348812932813376e-01 -4.549783797543754948e-05 0.000000000000000000e+00
1.800560975219427096e-02 2.942988169574526358e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.802675682958007272e-02 2.968921575931416368e-01 -8.382851056647384891e-07 0.000000000000000000e+00
1.803512337211468641e-02 2.592287761012040948e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.803779911598841698e-02 1.688957475994513069e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.804133557582702010e-02 2.917026275938648383e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.804143674175447826e-02 2.960232268745887629e-01 -1.950763055391245733e-07 0.000000000000000000e+00
1.805203966151390504e-02 2.945630973714454259e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.806096466081251808e-02 2.937910856938011350e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.806374973971325987e-02 2.953756485501725648e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.806762456978109471e-02 2.964654457949473243e-01 -4.327952089050977891e-07 0.000000000000000000e+00
1.807147898675024247e-02 2.995808774842572131e-01 -2.687715966603085142e-06 0.000000000000000000e+00
1.810684401310140579e-02 2.950639356580051498e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.810998700303638465e-02 3.440507263027072216e-01 -4.259031579858683567e-05 0.000000000000000000e+00
1.811189688438668774e-02 2.971013858794649409e-01 -7.582145690107882502e-07 0.000000000000000000e+00
1.811333932960886711e-02 3.519376562967478916e-01 -5.159056752507555806e-05 7.636753236814713963e-02
1.812565270650928761e-02 3.418330539043845095e-01 -4.013545921446263348e-05 0.000000000000000000e+00
1.812816481035415400e-02 3.482115467052647739e-01 -4.690231827269089604e-05 4.666904755831213086e-02
1.813229455450922692e-02 2.976857859858826338e-01 -1.113861620261969235e-06 0.000000000000000000e+00
1.813397724300533712e-02 3.468852139748344610e-01 -4.559588304535737609e-05 0.000000000000000000e+00
1.813468013800872622e-02 2.964809529171115732e-01 -2.717986654563993645e-07 0.000000000000000000e+00
1.814844220338768244e-02 2.945291780602984355e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.815637889772188027e-02 2.954843989004641847e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.815820759030635848e-02 1.513374485596707952e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.816623482192755018e-02 3.245770461819844632e-01 -2.291348380917832342e-05 0.000000000000000000e+00
1.817663926907077052e-02 2.967262140593705522e-01 -3.305667908796842448e-07 0.000000000000000000e+00
1.818854431057207247e-02 2.937713757570524775e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.820064431537532848e-02 2.958244870988225306e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.820318549954563769e-02 2.962776925613064272e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.820474263807705939e-02 2.952530610523974586e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.820706469140820696e-02 3.017441729185366128e-01 -3.812587527450691724e-06 0.000000000000000000e+00
1.821074531760244822e-02 2.920842222802522148e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.822794416501549372e-02 4.448788294467307391e-01 -2.511415333778400233e-04 4.412346314604056463e-01
1.822810000866220345e-02 2.970335172760645293e-01 -4.025863008846192193e-07 0.000000000000000000e+00
1.823087660962608575e-02 3.554713348549823904e-01 -5.470205540191461560e-05 8.909545442950499161e-02
1.824249352232891822e-02 2.985939643347050865e-01 -1.435531434256778413e-06 0.000000000000000000e+00
1.824383139426577830e-02 1.262612406645328700e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.824854062463726265e-02 2.975315566621981600e-01 -6.838643111403653815e-07 0.000000000000000000e+00
1.825810202825901840e-02 1.823908956967942030e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.825912013227857372e-02 2.968427811066248756e-01 -1.937407313639988478e-07 0.000000000000000000e+00
1.826348138833850179e-02 4.482929431489102168e-01 -2.616663698608648336e-04 4.666904755831213225e-01
1.826539976180763594e-02 3.487775845923316576e-01 -4.643754592041334298e-05 5.515432893255070579e-02
1.827138715164856181e-02 2.826435734791507004e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.827423204525285491e-02 2.965276376679852888e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.827804994647598200e-02 2.972162764537806257e-01 -3.914738998733128389e-07 0.000000000000000000e+00
1.828125000000000236e-02 4.500000000000000111e-01 -2.672720288740115108e-04 4.836610383315984585e-01
1.828613801037569028e-02 2.957843149706118613e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.828887308280693555e-02 4.698470761570897047e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.829622577840979078e-02 2.961568591260885785e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.830269775948788202e-02 1.008230452674897248e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.830269775948788896e-02 1.360082304526749053e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.830738031126691659e-02 3.851013565005335093e-01 -9.703249674049676046e-05 1.739482681718906854e-01
1.831414674999286979e-02 3.502725451492577080e-01 -4.786599105900853079e-05 6.363961030678927377e-02
1.832513498676240429e-02 2.356094091347848973e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.832648908251210268e-02 2.972744915925187859e-01 -2.999309474556715455e-07 0.000000000000000000e+00
1.832878626225677154e-02 4.122313671696388182e-01 -1.530154152321570871e-04 2.672863632885149610e-01
1.834983108827800344e-02 2.966998398184968466e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.835750034634848343e-02 3.460080008184596156e-01 -4.275616856467797169e-05 0.000000000000000000e+00
1.836151603988795192e-02 2.960655421832987244e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.836154393734194465e-02 2.953715986869244192e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.836290199664685277e-02 4.255829903978052275e-01 -1.871177508972659068e-04 3.266833329081849091e-01
1.837351219181389966e-02 3.003062259957036684e-01 -2.208018457268011610e-06 0.000000000000000000e+00
1.837825515087437508e-02 2.976247021402801396e-01 -3.892537731216023228e-07 0.000000000000000000e+00
1.838450139292108557e-02 2.982552641272413485e-01 -7.873031360286801214e-07 0.000000000000000000e+00
1.838609177688586144e-02 3.080945485952344409e-01 -7.921278166007298532e-06 0.000000000000000000e+00
1.839643912844269105e-02 2.926494865892341202e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.839876393837290916e-02 3.492223449493400689e-01 -4.589568837606514129e-05 5.515432893255070579e-02
1.840235606640824861e-02 2.907786634898393840e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.841290496028721857e-02 7.068282274043602431e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.842377497718994048e-02 2.973443507010802844e-01 -8.428799877431862250e-08 0.000000000000000000e+00
1.842677840391212032e-02 2.966681687368831755e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.844158868685956756e-02 3.440504214014349915e-01 -4.000639737051408032e-05 0.000000000000000000e+00
1.844751171955241048e-02 2.991529421924817855e-01 -1.193836557118310021e-06 0.000000000000000000e+00
1.844955226579689592e-02 2.961810212690960675e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.846349919589875682e-02 2.985423852964200209e-01 -7.447386855970704322e-07 0.000000000000000000e+00
1.847259597453604352e-02 2.981046651557954230e-01 -4.363046019986065518e-07 0.000000000000000000e+00
1.847394536740673207e-02 1.592097241274196273e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.847480205546427404e-02 2.978397817706079920e-01 -2.602084516687688462e-07 0.000000000000000000e+00
1.849535131839659050e-02 2.801783264746227076e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.849693510918055603e-02 3.470883670791092834e-01 -4.250299129901317918e-05 0.000000000000000000e+00
1.850676513394210534e-02 2.950911051970718235e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.850785003222677264e-02 2.973341601096115006e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.851058819323312191e-02 4.187606902741791148e-01 -1.654291525862933501e-04 2.969848480983499628e-01
1.851441599349692990e-02 1.527206218564244877e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.853017258956580690e-02 2.987564094055062958e-01 -6.868789140712563274e-07 0.000000000000000000e+00
1.854300404248023643e-02 2.999280343946910676e-01 -1.397124895158655122e-06 0.000000000000000000e+00
1.854351470812376154e-02 3.359739368998628239e-01 -3.088922656611751971e-05 0.000000000000000000e+00
1.854767674280911188e-02 2.976044104704661519e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.854912027123068255e-02 3.015803091018245397e-01 -2.430148445214767861e-06 0.000000000000000000e+00
1.855209837668126208e-02 2.970537191572880098e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.855655895950820283e-02 4.342706904435299498e-01 -2.072621174795293009e-04 3.733523804664970469e-01
1.855848447522277095e-02 2.982189495695368731e-01 -2.639647845464367093e-07 0.000000000000000000e+00
1.856033445613662625e-02 2.965032963834806634e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.856731561504998407e-02 2.872349423548428149e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.858452157392223580e-02 2.988973364545002287e-01 -6.132203059683490054e-07 0.000000000000000000e+00
1.859841700834774861e-02 2.933984205208104434e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.860840149706176685e-02 3.662399024538942616e-01 -6.444446581547547473e-05 1.187939392393399796e-01
1.861347128989342473e-02 2.974289866760311818e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.861612979628179954e-02 2.979197304835023430e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.861674530331821828e-02 3.486169051064307856e-01 -4.340119893751531906e-05 4.666904755831213086e-02
1.862051667071227060e-02 3.930811698758658324e-01 -1.067224071659225726e-04 1.994041122946063893e-01
1.862691329356026132e-02 2.984784127768488338e-01 -2.294228465516377768e-07 0.000000000000000000e+00
1.862816815899826298e-02 2.994483309967636009e-01 -8.239429268258689071e-07 0.000000000000000000e+00
1.864477923623704056e-02 2.959462429205699796e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.866392318244170304e-02 8.179012345679015361e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.867097836170456687e-02 3.005805407338691948e-01 -1.382343864958393391e-06 0.000000000000000000e+00
1.867218569671721257e-02 2.973135103873031371e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.867534977484492861e-02 2.978507310591049784e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.868086956030867371e-02 3.795026164710664229e-01 -8.271517234711457667e-05 1.569777054234135216e-01
1.868800487730529203e-02 2.138545953360768137e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.869512367736441555e-02 3.519947651761907714e-01 -4.616965933239248684e-05 7.212489168102784176e-02
1.869751863330077965e-02 4.043150603735881088e-01 -1.277744702366878995e-04 2.375878784786799591e-01
1.870718659269349216e-02 3.471129159227301919e-01 -4.090117455322699568e-05 0.000000000000000000e+00
1.870762695037545345e-02 2.990956351481242059e-01 -3.646293142910931456e-07 0.000000000000000000e+00
1.873773383153577374e-02 2.983189523065094551e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.873971940859328958e-02 3.708291230823365647e-01 -6.919501681812607885e-05 1.315218613006978177e-01
1.874008278121811269e-02 3.457629821560624928e-01 -3.927473523756153800e-05 0.000000000000000000e+00
1.875370499756135942e-02 2.988237358364168594e-01 -6.636408734833273981e-08 0.000000000000000000e+00
1.875697886059231323e-02 2.995196221410995063e-01 -4.665587316851236774e-07 0.000000000000000000e+00
1.876931776057925993e-02 3.024162136530678113e-01 -2.187523260202919352e-06 0.000000000000000000e+00
1.877541251051387250e-02 2.724063913021388950e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.877587145027496615e-02 3.501620748689933116e-01 -4.371573905631977522e-05 5.939696961966998978e-02
1.881358734680599332e-02 2.985702020376251875e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.881380664149645207e-02 3.012427328669238791e-01 -1.278378299485877223e-06 0.000000000000000000e+00
1.881575421077285801e-02 2.990566200546169728e-01 -1.782658920381884754e-08 0.000000000000000000e+00
1.881622092803140328e-02 2.981808317194736824e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.881911632711815927e-02 1.918228928516994558e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.883861469783963682e-02 2.999775204284435004e-01 -4.759341048842609043e-07 0.000000000000000000e+00
1.884009283773321886e-02 2.975175042949264603e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.884244685306845843e-02 2.996009382233731921e-01 -2.486806295826440860e-07 0.000000000000000000e+00
1.884905121170553019e-02 4.393004115226337714e-01 -2.142485218989235995e-04 4.030508652763320487e-01
1.885730310143143157e-02 3.004979330739526722e-01 -7.097500592210008105e-07 0.000000000000000000e+00
1.886723811863239356e-02 2.962443271811574519e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.886879956711790332e-02 2.993681864587416919e-01 -3.588074065294377668e-08 0.000000000000000000e+00
1.887017018090646203e-02 3.055355627435594745e-01 -4.120906483347404337e-06 0.000000000000000000e+00
1.887083611482522072e-02 2.987060385569850762e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.887530694846652896e-02 4.301859472641365589e-01 -1.871748107114962201e-04 3.478965363437813707e-01
1.888454188768180081e-02 3.484873985330187440e-01 -4.111529182816275191e-05 2.545584412271570743e-02
1.889796966500372974e-02 2.991723054909991020e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.890156213149516914e-02 2.999150060702783227e-01 -2.393522186006080688e-07 0.000000000000000000e+00
1.890419396297400925e-02 2.987720033632235705e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.890642948426851655e-02 3.001960184883273874e-01 -3.801434137634153443e-07 0.000000000000000000e+00
1.893305842040791248e-02 3.984021744652746500e-01 -1.117970262757205999e-04 2.163746750430835253e-01
1.893961670783863779e-02 3.004681645361794717e-01 -4.299688884557180402e-07 0.000000000000000000e+00
1.894377610909308424e-02 2.984376660416865890e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.895089671289945654e-02 3.570759030635574094e-01 -4.977089067704359993e-05 8.909545442950499161e-02
1.895102213815752848e-02 2.980428989607035173e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.895239414008231468e-02 2.988969869225382991e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.895427331306806518e-02 2.994426914572704823e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.895657707802163999e-02 3.012589782002985661e-01 -9.000189420913526708e-07 0.000000000000000000e+00
1.896042321987895587e-02 3.001751163207511675e-01 -1.964939588670238171e-07 0.000000000000000000e+00
1.897741526778156523e-02 2.923893001048790685e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.897858372593616907e-02 2.998788986781405486e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.900112380220552247e-02 3.007314442138345756e-01 -4.505854945478478604e-07 0.000000000000000000e+00
1.900818615077047233e-02 3.003214447533751885e-01 -1.771243262195347501e-07 0.000000000000000000e+00
1.900947007429649657e-02 2.985640606073711179e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.901543664615012313e-02 2.990809892349292065e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.901574537014226116e-02 3.498745543243584333e-01 -4.138771250440350172e-05 5.515432893255070579e-02
1.901901060077108158e-02 2.996725538795365074e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.902113498958491952e-02 3.469707361682670133e-01 -3.841993248825288643e-05 0.000000000000000000e+00
1.904739692019747840e-02 3.379103230650251088e-01 -2.955622734784110056e-05 0.000000000000000000e+00
1.905480079036295238e-02 3.018027575201372437e-01 -1.000910067515078418e-06 0.000000000000000000e+00
1.906301143022694558e-02 3.000577737255398780e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.906513611106407449e-02 3.434329963250859485e-01 -3.464251276832463859e-05 0.000000000000000000e+00
1.907331199512270203e-02 2.450960219478738322e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.907847253740577870e-02 3.012359389137350130e-01 -5.781590136521739740e-07 0.000000000000000000e+00
1.908402339397882730e-02 3.007760902851417950e-01 -2.787104398047903983e-07 0.000000000000000000e+00
1.909518072623154691e-02 3.517200752642692940e-01 -4.270474065706407127e-05 6.788225099390855777e-02
1.909570510983655406e-02 2.995747822670343230e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.911509726620640864e-02 4.458678385747429918e-01 -2.266265994278152812e-04 4.497199128346441865e-01
1.913254173296963234e-02 2.890572989287616412e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.913422563319453276e-02 3.000316176656353528e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.914213746191415280e-02 2.979051540301990153e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.915473764721467576e-02 3.006645393817110046e-01 -4.099778174826256005e-08 0.000000000000000000e+00
1.915812008239444614e-02 3.015953285349116664e-01 -6.012391420910341913e-07 0.000000000000000000e+00
1.916719162703146156e-02 2.996761915435103840e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.917247384232518767e-02 3.003608877278558520e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.917499026232451567e-02 2.802392927907331188e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.917949301964885431e-02 3.011736150072331641e-01 -2.890809130701860186e-07 0.000000000000000000e+00
1.918569323781943795e-02 3.901005944215821253e-01 -9.300012100699195372e-05 1.909188309203678213e-01
1.918658515244401480e-02 3.620243357211807567e-01 -5.341976467865836367e-05 1.060660171779821276e-01
1.920128706202732516e-02 2.947121808650652319e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.920509329851163502e-02 2.989940191960265836e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.920771570534000536e-02 3.008566401321353667e-01 -2.925330591370227384e-08 0.000000000000000000e+00
1.922950186560732494e-02 3.028980244511538800e-01 -1.221430692523238319e-06 0.000000000000000000e+00
1.923024657028878440e-02 3.013395485819715391e-01 -2.617617546465467529e-07 0.000000000000000000e+00
1.923347015235580756e-02 2.999767817089646349e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.923974399815493730e-02 3.046307011398150522e-01 -2.276813885945241575e-06 0.000000000000000000e+00
1.924006643717153520e-02 3.018096130773644803e-01 -5.219569289722234343e-07 0.000000000000000000e+00
1.925510842045320692e-02 3.538787780142418349e-01 -4.369663302866027589e-05 7.636753236814713963e-02
1.925549913753392406e-02 3.006572478640614499e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.926061406628394243e-02 2.222298430117360113e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.926736867806700185e-02 3.478749142123973015e-01 -3.750629122396494965e-05 0.000000000000000000e+00
1.927118025404596716e-02 3.010354176613170285e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.927198597774729821e-02 3.458047553726565915e-01 -3.534533836660881494e-05 0.000000000000000000e+00
1.928537846123052832e-02 3.075808666123489576e-01 -3.884577920562539560e-06 0.000000000000000000e+00
1.930211651740872461e-02 3.016253595906421281e-01 -2.515481871195532348e-07 0.000000000000000000e+00
1.931120442625841940e-02 3.013571997737063413e-01 -7.017649672090217616e-08 0.000000000000000000e+00
1.931155570005660752e-02 3.021719463061232069e-01 -5.520462855427990881e-07 0.000000000000000000e+00
1.932284331623061388e-02 3.005754382030115246e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.933132829938024808e-02 3.009379363401597507e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.933346619930573912e-02 3.509723777799474975e-01 -4.003138135295339003e-05 6.363961030678927377e-02
1.933531008087700787e-02 3.492866826023752203e-01 -3.821033375448444624e-05 4.242640687119284687e-02
1.933598085206071973e-02 2.516664126403495572e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.934188978644853923e-02 4.345755220240816730e-01 -1.873722033183134600e-04 3.733523804664970469e-01
1.934705504956488187e-02 3.001868156731495318e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.935025148605395984e-02 1.775720164609053686e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.935507868879623311e-02 3.017092659208555072e-01 -1.649443906790283923e-07 0.000000000000000000e+00
1.935705707603915804e-02 2.987353949677142850e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.935917063229973187e-02 6.767134075090180945e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.936229233348575260e-02 1.178326474622771042e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.938122624949761147e-02 2.972039385996438909e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.939396080830407820e-02 3.022606146935093996e-01 -3.846639332608830023e-07 0.000000000000000000e+00
1.939996132786416666e-02 3.012029531561506990e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.940465827815317582e-02 3.176637199613879803e-01 -1.075586155460227927e-05 0.000000000000000000e+00
1.940496909036351636e-02 3.499618034958049129e-01 -3.834827395926164104e-05 5.091168824543141486e-02
1.944058142896599312e-02 3.019742209750696516e-01 -9.683200313630180300e-08 0.000000000000000000e+00
1.944247594007366894e-02 3.015986516827370290e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.944319949824165061e-02 3.049789735049350803e-01 -1.824921473431075775e-06 0.000000000000000000e+00
1.944566096373906774e-02 3.473673238665495600e-01 -3.568022358661380664e-05 0.000000000000000000e+00
1.944620361726040469e-02 3.006530080120087267e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.945510100525427166e-02 3.060959259823762268e-01 -2.418542145932655804e-06 0.000000000000000000e+00
1.945563382942300246e-02 3.035656060771736442e-01 -9.686266499715594225e-07 0.000000000000000000e+00
1.945778437446006939e-02 3.013923211881433528e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.946021352984709726e-02 3.027934789995063714e-01 -5.119182709705698622e-07 0.000000000000000000e+00
1.946191424196979172e-02 3.435776502001163246e-01 -3.179590406707211679e-05 0.000000000000000000e+00
1.946196379278226571e-02 1.077084285932022600e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.947467357618249892e-02 2.369798811156836049e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.948485168010823110e-02 3.000082271074723805e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.948530753852022526e-02 3.020633965489625816e-01 -3.033721968840989713e-08 0.000000000000000000e+00
1.949218900672718136e-02 3.024703639254350263e-01 -2.406320270402799097e-07 0.000000000000000000e+00
1.950800888527607496e-02 4.245338617080730015e-01 -1.575946894120591746e-04 3.224406922210656390e-01
1.952789389027670408e-02 3.031043693071173717e-01 -4.987571878260375555e-07 0.000000000000000000e+00
1.952799025040722475e-02 4.153764952271277733e-01 -1.360721112398039293e-04 2.800142853498728268e-01
1.953086419753086514e-02 3.111111111111111160e-01 -5.576793774632370429e-06 0.000000000000000000e+00
1.953091585544236911e-02 3.013753587255422750e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.953104595181422501e-02 3.025542162278361258e-01 -1.817239493107948578e-07 0.000000000000000000e+00
1.953353994140459571e-02 3.343240359701264985e-01 -2.326283922614237783e-05 0.000000000000000000e+00
1.953714940840093478e-02 4.481811715693745923e-01 -2.212316977333837753e-04 4.666904755831213225e-01
1.953946618383609751e-02 3.018825012160538668e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.954613099090780209e-02 3.496263501050921318e-01 -3.698277833660053998e-05 4.666904755831213086e-02
1.955216248507525914e-02 3.008628315889382843e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.956990779080865564e-02 3.519103754731980893e-01 -3.921895317212558199e-05 6.788225099390855777e-02
1.957133572423595813e-02 3.509716069120959459e-01 -3.826573960989806608e-05 5.939696961966998978e-02
1.957451304075243440e-02 3.485381449241489737e-01 -3.567507502437320191e-05 0.000000000000000000e+00
1.958019822520279743e-02 4.445435147081238103e-01 -2.092181264248382105e-04 4.369919907732863762e-01
1.958328694569479861e-02 3.476386674717717451e-01 -3.488442354142198658e-05 0.000000000000000000e+00
1.959700188959289172e-02 3.031932856163422896e-01 -3.516754654142844466e-07 0.000000000000000000e+00
1.960176148642808064e-02 3.051886636924873719e-01 -1.421769459366488235e-06 0.000000000000000000e+00
1.960217515754569123e-02 3.022087483736566327e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.961243582098446195e-02 3.019248572547459930e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.961500147711599251e-02 7.670536334230895759e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.961710738664625142e-02 3.717847324538378073e-01 -6.112962376309677426e-05 1.315218613006978177e-01
1.961871778805173230e-02 4.100543616318650941e-01 -1.232184108343253523e-04 2.588010819142763652e-01
1.962348298619556383e-02 3.015906976778975901e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.962421792823662581e-02 2.935341834747413614e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.963475349131574288e-02 3.042102933926140729e-01 -7.916827233383529061e-07 0.000000000000000000e+00
1.963531665317898994e-02 3.012062696431112574e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.965498402090620766e-02 3.037363604690509478e-01 -4.763393454362049168e-07 0.000000000000000000e+00
1.965729309556470128e-02 3.995198902606308944e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.966821075726156443e-02 3.025610413702203849e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.967864901365192279e-02 3.480564797831903201e-01 -3.448974653590770531e-05 0.000000000000000000e+00
1.967868252961706144e-02 4.038102065892545389e-01 -1.101184282675153961e-04 2.333452377915606613e-01
1.967936798252299321e-02 3.005601280292638511e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.969566612157160057e-02 3.016833221745275351e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.970645988924452433e-02 4.307041609510745550e-01 -1.685247602329232458e-04 3.521391770309006408e-01
1.971542996271424125e-02 3.052597717024718715e-01 -1.133628076867699945e-06 0.000000000000000000e+00
1.972968683259289022e-02 3.470105336246168126e-01 -3.325830019750616179e-05 0.000000000000000000e+00
1.973080527798439648e-02 3.040503108956061906e-01 -4.146077150221985641e-07 0.000000000000000000e+00
1.973174716761043335e-02 3.486207608008052294e-01 -3.459420443182692310e-05 0.000000000000000000e+00
1.973319668180998840e-02 3.038055023981965919e-01 -2.817243124577555394e-07 0.000000000000000000e+00
1.973562088790588656e-02 3.028825446296930513e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.973642895660452506e-02 3.025748920401918340e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.974157902758726102e-02 3.789437585733882452e-01 -6.915847115959109642e-05 1.527350647362942793e-01
1.974767285991423441e-02 2.991706406627347992e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.976265051059289402e-02 4.387517146776406252e-01 -1.881864820549826456e-04 3.988082245892127786e-01
1.976571168428961633e-02 3.043180020166093014e-01 -4.463173418762763148e-07 0.000000000000000000e+00
1.977598105556054725e-02 3.069014402978568201e-01 -2.011889863555568411e-06 0.000000000000000000e+00
1.980545522464611380e-02 3.022810901206621770e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.981014496435164196e-02 1.564929126657524372e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.981063318259349351e-02 3.500320674831423062e-01 -3.556617451477795885e-05 4.666904755831213086e-02
1.981144567317915176e-02 8.592016799607107846e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.981337855136286463e-02 3.031662445194012734e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.981548222918070451e-02 3.546947617682656984e-01 -4.007245153189514450e-05 7.636753236814713963e-02
1.981805625454844538e-02 3.480849288536208008e-01 -3.343982542204550906e-05 0.000000000000000000e+00
1.982446566082746164e-02 3.041351368960079071e-01 -2.072641278711654517e-07 0.000000000000000000e+00
1.983328194816596710e-02 3.515027029197725361e-01 -3.681012793215658954e-05 5.939696961966998978e-02
1.983791590072563754e-02 3.046085757612060352e-01 -4.535649834907411540e-07 0.000000000000000000e+00
1.984537367184350393e-02 3.016494208312250902e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.984565494312974521e-02 3.037363253220542458e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.984793984656810922e-02 1.506287151348880138e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.987675089120029270e-02 2.843996480010637651e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.989208962048468615e-02 2.633744855967078413e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.989901015687529570e-02 3.043468927332166341e-01 -1.644971215042064297e-07 0.000000000000000000e+00
1.990148374763249517e-02 3.034121410393449958e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.990228439994675899e-02 3.039913325286210943e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.990622110286690075e-02 3.030186751644241006e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.991484996034889945e-02 3.087305081843516041e-01 -2.746337141127383821e-06 0.000000000000000000e+00
1.991757942391919611e-02 3.049757441326238494e-01 -4.837960535523022285e-07 0.000000000000000000e+00
1.992374056635380294e-02 3.037855847844261326e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.992447325024932284e-02 3.045878022585544187e-01 -2.446650525136494919e-07 0.000000000000000000e+00
1.992471990670695303e-02 3.503666121927794808e-01 -3.508454799009156841e-05 5.091168824543141486e-02
1.992925272984207019e-02 4.430083489982896139e-01 -1.954158160549085421e-04 4.285067093990477805e-01
1.994850322048919919e-02 9.531575471218819984e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.995683016995349057e-02 3.044407699098227171e-01 -8.818452946221608940e-08 0.000000000000000000e+00
1.995799220107845676e-02 3.058778867268426849e-01 -9.109901507741054172e-07 0.000000000000000000e+00
1.996745355148215120e-02 3.039532807853123075e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.999099340469947736e-02 3.035531028664826270e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.999105623250149039e-02 3.052269059910251436e-01 -4.539117851390123831e-07 0.000000000000000000e+00
1.999273476344199524e-02 3.486234921354404159e-01 -3.289648861014250400e-05 0.000000000000000000e+00
1.999822746080938754e-02 1.855027180815932708e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.999886305703362649e-02 2.962482316597355170e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.000045724737082795e-02 3.627572016460905435e-01 -4.681828620021208712e-05 1.060660171779821276e-01
2.000380100960535978e-02 3.024776399345260325e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.000433582003588798e-02 3.048093763612658713e-01 -1.871136295764682517e-07 0.000000000000000000e+00
2.000848447899202659e-02 3.255029721079103489e-01 -1.362045757477808438e-05 0.000000000000000000e+00
2.002211645806889831e-02 3.153289985780798332e-01 -6.598615119888856170e-06 0.000000000000000000e+00
2.003499966931279394e-02 3.009838501984855030e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.003901188039071066e-02 3.037499026025957116e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.004553917470620547e-02 3.040025402476842498e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.004862063709800593e-02 1.662208504801097608e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.004862063709800593e-02 3.414951989026063228e-01 -2.614250984173940515e-05 0.000000000000000000e+00
2.005834632647251689e-02 3.053620613364100844e-01 -3.699323226219464189e-07 0.000000000000000000e+00
2.006512105765268644e-02 3.047604531829497532e-01 -2.071494560086650782e-08 0.000000000000000000e+00
2.006748710894843551e-02 4.337095745341439934e-01 -1.677112131852689925e-04 3.691097397793778323e-01
2.007203339599315448e-02 3.576398414875781029e-01 -4.088983626872192204e-05 8.909545442950499161e-02
2.007225637464930823e-02 2.308476858202509752e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.007270233196159145e-02 4.006172839506173533e-01 -9.831004984801709756e-05 2.248599564173220933e-01
2.007553223391858946e-02 3.071285586421321212e-01 -1.328962372752220088e-06 0.000000000000000000e+00
2.008900454926636561e-02 3.449946936724866964e-01 -2.906554924137784955e-05 0.000000000000000000e+00
2.010404291498377877e-02 3.032938867747905776e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.010604513485089381e-02 3.061473811210846940e-01 -6.917310554379035165e-07 0.000000000000000000e+00
2.010733834988268423e-02 2.137385899845890558e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.011621253335416082e-02 3.476846494300924184e-01 -3.113376952188114111e-05 0.000000000000000000e+00
2.011930487109574867e-02 3.525656658029771573e-01 -3.559049446539945538e-05 6.788225099390855777e-02
2.012444536572882692e-02 3.039827592856091942e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.013024458936139849e-02 3.495650661754235999e-01 -3.289284061555705803e-05 1.697056274847713944e-02
2.013625124896272975e-02 3.841258954427678729e-01 -7.188176153697517501e-05 1.697056274847713875e-01
2.013777347695933431e-02 3.044650211009705676e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.014481528105241739e-02 3.110202731817831578e-01 -3.265383499823060719e-06 0.000000000000000000e+00
2.015192572068639706e-02 3.054478440994379262e-01 -1.919787962769651385e-07 0.000000000000000000e+00
2.018242434772209506e-02 2.997478553592967110e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.020403676043060204e-02 5.517705634303712858e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.021644230592048452e-02 3.039017129783241900e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.022009689924617049e-02 3.051784643093566340e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.022375400749649652e-02 3.046518508343527554e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.023796591460087432e-02 3.064471792172044906e-01 -5.162347677426740861e-07 0.000000000000000000e+00
2.024320667769329354e-02 3.026435672068960026e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.024328100391200452e-02 3.952217649748514527e-01 -8.700792352632448143e-05 2.036467529817256594e-01
2.025569348243737300e-02 3.092025267151010115e-01 -1.940675298006721075e-06 0.000000000000000000e+00
2.026273306237037775e-02 3.487895715680643383e-01 -3.128444214242024485e-05 0.000000000000000000e+00
2.026582662358882361e-02 4.064982754435582102e-01 -1.057818698396240445e-04 2.460731598529185271e-01
2.028461096955562135e-02 3.054356979942792760e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.029108010340672022e-02 3.074221994748450593e-01 -8.923793381489502491e-07 0.000000000000000000e+00
2.029716017161910593e-02 3.512403645099936300e-01 -3.308811030735777682e-05 5.515432893255070579e-02
2.032152999528117482e-02 3.037594013258292369e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.032674710448780647e-02 3.043935373149559975e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.034596267506647363e-02 2.300335314738607972e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.035375454032840870e-02 3.067772810152020746e-01 -3.847408459531354019e-07 0.000000000000000000e+00
2.036721176612834791e-02 3.497163117255783216e-01 -3.138381414826991317e-05 0.000000000000000000e+00
2.037561766383502726e-02 3.053890661033159537e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.039314743624723314e-02 4.120639920517987775e-01 -1.140595364608910228e-04 2.672863632885149610e-01
2.040728471126369153e-02 3.059621405309825848e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.040940010273953678e-02 2.070365289844027790e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.041591756392626550e-02 3.076506419617884847e-01 -6.601261246343744643e-07 0.000000000000000000e+00
2.042746371888452470e-02 3.071989635401033425e-01 -4.008420837278443144e-07 0.000000000000000000e+00
2.043495731068576196e-02 3.047693597846860558e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.044395353597316251e-02 3.083607587672008710e-01 -9.319829306355612714e-07 0.000000000000000000e+00
2.044490945373051566e-02 4.457298176091043507e-01 -1.893471617225948173e-04 4.454772721475248609e-01
2.044512254544757560e-02 3.066413898414133699e-01 -7.612034680153870886e-08 0.000000000000000000e+00
2.045466476993683391e-02 4.173144337753391664e-01 -1.233075595715458009e-04 2.884995667241113670e-01
2.046530167768178740e-02 3.557876603423522077e-01 -3.610318226505721678e-05 8.061017305526640975e-02
2.046703870894138466e-02 3.112002868929319988e-01 -2.504494949780557492e-06 0.000000000000000000e+00
2.047852348614428303e-02 2.706497993192094609e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.048044896682443827e-02 3.068787049231151975e-01 -9.890816579660472591e-08 0.000000000000000000e+00
2.048870617810820069e-02 3.464783484902368982e-01 -2.768169646603186804e-05 0.000000000000000000e+00
2.049731248812020762e-02 3.059679222334573123e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.050116412918987982e-02 3.062681835859228374e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.050118816320942172e-02 3.075170528159076877e-01 -3.530855201451391437e-07 0.000000000000000000e+00
2.050134163528971598e-02 3.701705363342309152e-01 -5.058471754453919625e-05 1.272792206135785475e-01
2.050215922369558186e-02 1.256744398719707445e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.050571587090222955e-02 3.023163123156349386e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.051271905239891030e-02 3.071689676433194682e-01 -1.532215454909608213e-07 0.000000000000000000e+00
2.051687581500110172e-02 3.173030025910684171e-01 -5.968484454157096074e-06 0.000000000000000000e+00
2.051729852625321440e-02 3.525480581900767296e-01 -3.292113180059842194e-05 6.363961030678927377e-02
2.054174206439556699e-02 3.491189990986769409e-01 -2.970948343852049429e-05 0.000000000000000000e+00
2.055433622923335049e-02 3.151577503429353611e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.055456904227698570e-02 3.081561189205859197e-01 -5.123504720391238929e-07 0.000000000000000000e+00
2.056573064537019213e-02 3.088567378990060841e-01 -8.795979020154035335e-07 0.000000000000000000e+00
2.056945972561131583e-02 3.068974206439136210e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.057005622449152582e-02 8.672458466697174906e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.057333621299518508e-02 2.883116532848111757e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.057480071478615460e-02 3.774825427469841732e-01 -5.860105087708393501e-05 1.484924240491749814e-01
2.057492787330309630e-02 3.077315488426151102e-01 -2.492595064677643676e-07 0.000000000000000000e+00
2.057667416273566141e-02 3.061907817715716629e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.058092408048489003e-02 3.503269292760610720e-01 -3.034532371069169690e-05 3.394112549695427888e-02
2.058348862390704109e-02 3.056734425834664592e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.060841268258272255e-02 3.098334057778756034e-01 -1.333947816166110648e-06 0.000000000000000000e+00
2.060926355292485440e-02 3.069409443951938710e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.061296119805319099e-02 3.072946933963424110e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.061767868451583677e-02 3.004311861523669136e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.062469838295000885e-02 2.960398708417303348e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.064193105440016718e-02 3.515903615515801883e-01 -3.119022284371608666e-05 5.515432893255070579e-02
2.064482571755469828e-02 3.083760491519418334e-01 -4.376264196132798739e-07 0.000000000000000000e+00
2.064536973511006332e-02 3.066307191453255809e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.064788816318901751e-02 3.127471817191372350e-01 -2.896300699747607170e-06 0.000000000000000000e+00
2.065626225049755488e-02 3.038741835876419550e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.065669291136556368e-02 3.074913256009338958e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.066262154079833921e-02 3.079241727039606635e-01 -1.560932364808899353e-07 0.000000000000000000e+00
2.066270385611949922e-02 1.425240054869684747e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.066525572296203789e-02 4.356537226145517083e-01 -1.589740471609566580e-04 3.775950211536163170e-01
2.068255446216217541e-02 3.479701101972435540e-01 -2.785552259259313837e-05 0.000000000000000000e+00
2.069449599524516084e-02 3.072551107024985573e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.072025743068018830e-02 3.052409584228262251e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.072090128537316597e-02 1.044695930498399788e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.072241258515369888e-02 3.091024685712995268e-01 -6.570765220310524277e-07 0.000000000000000000e+00
2.072290809327846650e-02 1.969135802469135776e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.072290809327846997e-02 1.580246913580247159e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.072737317204718238e-02 3.143790812777586541e-01 -3.533223889718296699e-06 0.000000000000000000e+00
2.073335092700788820e-02 4.316728479737167445e-01 -1.484162792485385282e-04 3.563818177180199664e-01
2.073362942092615846e-02 3.496741145510246507e-01 -2.881586974866649428e-05 0.000000000000000000e+00
2.074044908089515624e-02 3.063688631475554036e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.074460515875310718e-02 3.086390332282549220e-01 -3.579257144169971719e-07 0.000000000000000000e+00
2.075000000000000108e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.075000000000000108e-02 4.500000000000000111e-01 -1.928344159265321656e-04 4.836610383315984585e-01
2.076811103153722651e-02 3.076649201173250470e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.077001349272698458e-02 3.521061419650419744e-01 -3.084530962937990888e-05 5.939696961966998978e-02
2.077583661947213570e-02 3.894503811335595644e-01 -7.197630132719677262e-05 1.866761902332485235e-01
2.078865262718011114e-02 3.080447303180800511e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.079065965326371349e-02 3.534881472156728988e-01 -3.187925882069996344e-05 6.788225099390855777e-02
2.081119899369807472e-02 3.071403313373375354e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.081536990935964684e-02 3.418779318870768247e-01 -2.211533445590119391e-05 0.000000000000000000e+00
2.082191061660654957e-02 8.065462581923490970e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.083703462570354881e-02 3.204465625848714194e-01 -6.863854060319175832e-06 0.000000000000000000e+00
2.084406282805707084e-02 3.093429517439211240e-01 -5.005046722260592454e-07 0.000000000000000000e+00
2.084713198015709923e-02 3.111952220472263275e-01 -1.471186432904338440e-06 0.000000000000000000e+00
2.085324169124999627e-02 3.078302376086602399e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.085749383218031203e-02 3.101003200943251992e-01 -8.648654970628503330e-07 0.000000000000000000e+00
2.086657717355091743e-02 3.084385819615234614e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.087744977051708001e-02 3.512399171278728915e-01 -2.938179198205825848e-05 4.666904755831213086e-02
2.089950718894477769e-02 2.506744398719707445e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.090993559584299402e-02 3.493134993952268230e-01 -2.735911888045779866e-05 0.000000000000000000e+00
2.091992253234986610e-02 3.092450526548438661e-01 -2.733400880178217182e-07 0.000000000000000000e+00
2.092102141763597239e-02 3.061752490973702612e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.092503686866184487e-02 3.073872107471321558e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.095228206683720507e-02 3.088260665661386462e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.095540050541828958e-02 2.774924215482057477e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.096342270215532586e-02 3.095661396544718280e-01 -3.325499641285145636e-07 0.000000000000000000e+00
2.096621955261523604e-02 3.085416005837522402e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.097896222262008240e-02 3.499534006318390511e-01 -2.758234978362129192e-05 0.000000000000000000e+00
2.098513099290420097e-02 3.026101204084743479e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.098900421474611186e-02 3.629084413886018989e-01 -3.913961065242933107e-05 1.018233764908628297e-01
2.099382716049382966e-02 4.277777777777778123e-01 -1.348822272601545025e-04 3.351686142824235048e-01
2.100293693123012756e-02 3.100032696644497987e-01 -4.550302849630222940e-07 0.000000000000000000e+00
2.100453013598875193e-02 4.426459381191891751e-01 -1.679934993599561249e-04 4.242640687119285103e-01
2.100705470117193718e-02 3.109781691876394305e-01 -9.306684334861939356e-07 0.000000000000000000e+00
2.101145603453099392e-02 3.521759892001994352e-01 -2.933186965883849417e-05 5.515432893255070579e-02
2.101721514398274468e-02 3.483129830028168228e-01 -2.597336561837226485e-05 0.000000000000000000e+00
2.101735553795142791e-02 3.130870595230703102e-01 -1.939760849503906898e-06 0.000000000000000000e+00
2.102511661049119226e-02 3.088461391149259772e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.104326834717877570e-02 3.093521975550446168e-01 -3.823042658271033623e-08 0.000000000000000000e+00
2.105205661776451617e-02 3.096825881418885373e-01 -1.778230247241868039e-07 0.000000000000000000e+00
2.105336246168436690e-02 2.607948483462886879e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.106741011702146019e-02 4.000152415790276805e-01 -8.365121332437348151e-05 2.206173157302028232e-01
2.107312945969938220e-02 3.103233197440245505e-01 -4.372648280243605912e-07 0.000000000000000000e+00
2.107979941745758909e-02 3.083601532235947240e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.108938624220947286e-02 3.506954157243862280e-01 -2.760055939766796473e-05 2.969848480983499489e-02
2.109130594536005529e-02 3.494077469919253387e-01 -2.642676067085851684e-05 0.000000000000000000e+00
2.109757830335091608e-02 3.047696733974232242e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.109921793603511744e-02 3.089798690710615636e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.109929606485009407e-02 3.387644159934969368e-01 -1.811681501053073046e-05 0.000000000000000000e+00
2.110569507535204128e-02 3.074792214977561389e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.110605975075314361e-02 4.088231807481922386e-01 -9.723716167431457891e-05 2.503158005400378250e-01
2.110996457488464872e-02 3.096922972061711410e-01 -4.331058481418705725e-08 0.000000000000000000e+00
2.115082617672272777e-02 3.103989959697348588e-01 -2.769032549641056024e-07 0.000000000000000000e+00
2.115237074995481720e-02 3.098463655195181077e-01 -1.301297082785014825e-08 0.000000000000000000e+00
2.116995232377273314e-02 3.108851477851957146e-01 -4.547018693507173456e-07 0.000000000000000000e+00
2.117109519212857435e-02 3.117360158512422208e-01 -8.484725912854575169e-07 0.000000000000000000e+00
2.117458604346899448e-02 3.092272564345454611e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.119461500524821157e-02 3.485519837852457670e-01 -2.506325532232673084e-05 0.000000000000000000e+00
2.119852156683432395e-02 4.430727023319613878e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.120456676595645906e-02 3.571574737365013075e-01 -3.232208325586096581e-05 8.061017305526640975e-02
2.120548825926676581e-02 3.088181973385512036e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.120939674669607145e-02 3.099885203799843669e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.121499379665301235e-02 3.104899253085001143e-01 -1.558144370770791695e-07 0.000000000000000000e+00
2.122461006960321694e-02 2.203246456332876024e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.123308325853669534e-02 3.147779809988314748e-01 -2.316597154109942790e-06 0.000000000000000000e+00
2.123436444271278520e-02 3.170165876281261785e-01 -3.558672018430021101e-06 0.000000000000000000e+00
2.123775882819011612e-02 3.096185355812024476e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.125458316046501331e-02 3.108661135283081745e-01 -2.241920764431328678e-07 0.000000000000000000e+00
2.125814139617760931e-02 3.092376581244204448e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.126474622770918935e-02 3.530864197530864113e-01 -2.832062306090438360e-05 5.939696961966998978e-02
2.126474622770919282e-02 2.919753086419752952e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.126563231949023941e-02 3.105961077603203169e-01 -7.366664732649103042e-08 0.000000000000000000e+00
2.126810758686386790e-02 3.100748193564606958e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.127726392398504932e-02 3.122739522158944347e-01 -8.411374277216693285e-07 0.000000000000000000e+00
2.127774046947733880e-02 3.499568573411200867e-01 -2.585026973511359016e-05 0.000000000000000000e+00
2.128012432349412481e-02 3.517462701875841979e-01 -2.725512637411983685e-05 4.666904755831213086e-02
2.128888940228455123e-02 3.473861110118003914e-01 -2.363781152856393036e-05 0.000000000000000000e+00
2.129819302613084053e-02 3.453741807651272699e-01 -2.214535913601747320e-05 0.000000000000000000e+00
2.129927059959144109e-02 3.115265205638965140e-01 -4.052518475688212524e-07 0.000000000000000000e+00
2.131224893993668296e-02 3.066903005225415368e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.132272067830671969e-02 2.839023522836965907e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.132476877855575201e-02 2.996795505051360609e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.132816483813206390e-02 3.111170850394084919e-01 -1.416034983362087982e-07 0.000000000000000000e+00
2.132929369440528591e-02 3.096398299290774037e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.133673405908945858e-02 3.105923266164877794e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.134041555519980080e-02 3.102436443408942979e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.136142598023513597e-02 3.135593202325445694e-01 -1.331606710341286595e-06 0.000000000000000000e+00
2.136207931687371386e-02 3.088671823575133701e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.137392695566069437e-02 3.124444262921893256e-01 -7.202900328593352108e-07 0.000000000000000000e+00
2.137578959846907559e-02 1.339125133363816555e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.138515470202713431e-02 1.717421124828532597e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.139412462256223141e-02 3.547142406038313878e-01 -2.904862143442979092e-05 6.788225099390855777e-02
2.139904794711718766e-02 3.115107180836367839e-01 -1.935336774465303694e-07 0.000000000000000000e+00
2.141640501964606896e-02 3.100637870497344739e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.141959159531451121e-02 3.112286267940086448e-01 -1.277722678637467635e-08 0.000000000000000000e+00
2.142328405222781312e-02 6.425468678555099067e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.142839908601110524e-02 3.104994827359336407e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.142946127790058483e-02 3.108877626506917347e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.143907699729324587e-02 3.221955337782870799e-01 -5.872777068726612974e-06 0.000000000000000000e+00
2.144725425776332697e-02 4.223466951176141904e-01 -1.159963578320358582e-04 3.097127701597077731e-01
2.146108428715550256e-02 3.122474380801269489e-01 -4.308162461215229999e-07 0.000000000000000000e+00
2.147144744195498764e-02 3.949474165523548796e-01 -7.155008487492835190e-05 2.036467529817256594e-01
2.147828164644560375e-02 3.117770068930051930e-01 -1.612044265436596291e-07 0.000000000000000000e+00
2.148148148148148334e-02 1.166666666666666824e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.148148148148148334e-02 3.833333333333333592e-01 -5.675331258224967923e-05 1.654629867976521174e-01
2.148148148148148681e-02 2.333333333333333370e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.148624050056371568e-02 3.514569750852800101e-01 -2.573856353824946139e-05 3.818376618407356982e-02
2.148801586743131695e-02 3.528140743867576035e-01 -2.679443875461132510e-05 5.515432893255070579e-02
2.149341520671785299e-02 3.496155413711224957e-01 -2.432645914893748207e-05 0.000000000000000000e+00
2.149976573128531410e-02 4.365366051922979218e-01 -1.434586714601625984e-04 3.860803025278549128e-01
2.150776013294434033e-02 3.093605062276404416e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.151283593505010083e-02 3.111766212851018731e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.152334099167283951e-02 3.104490826553424343e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.153205817929779164e-02 3.108423345415787242e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.155126003674007890e-02 3.484711692674570815e-01 -2.307628993762026598e-05 0.000000000000000000e+00
2.155416905686679055e-02 3.118549558048800407e-01 -4.058413659660271150e-08 0.000000000000000000e+00
2.156691523870334429e-02 3.127073308324692658e-01 -4.242325771680903121e-07 0.000000000000000000e+00
2.156715483625338756e-02 3.053300366362399765e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.157029672480744939e-02 3.133994596243463437e-01 -7.537326147878838090e-07 0.000000000000000000e+00
2.157800336725995693e-02 4.463471015597215708e-01 -1.636075450161048050e-04 4.497199128346441865e-01
2.158457038924152180e-02 3.121884808580620563e-01 -1.354172079104289800e-07 0.000000000000000000e+00
2.158685803053800312e-02 3.114589025197183059e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.160818022986613421e-02 3.111087203346066254e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.160956570970962165e-02 3.100054306885148270e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.162057887057181743e-02 3.747764097990181620e-01 -4.597407774788175860e-05 1.400071426749364134e-01
2.162262697082084628e-02 3.682746532540767670e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.162914290266150855e-02 3.083720017838292859e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.163262687215443056e-02 3.120031559368369178e-01 -1.618009344381058547e-10 0.000000000000000000e+00
2.163297544389811491e-02 3.158252193006756414e-01 -1.773010502114204592e-06 0.000000000000000000e+00
2.165124511393613782e-02 3.504185975047902080e-01 -2.400211482448148456e-05 0.000000000000000000e+00
2.165560978858334373e-02 3.113877478916458053e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.165808057714779800e-02 4.044810242341106976e-01 -8.288580248582214094e-05 2.375878784786799591e-01
2.165956710152208697e-02 3.418931734661044830e-01 -1.757810330141871581e-05 0.000000000000000000e+00
2.166936470414707744e-02 3.124750947929344491e-01 -8.661969917917768103e-08 0.000000000000000000e+00
2.167434685544942369e-02 3.116794172126962081e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.167552049198237865e-02 3.105602365934755915e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.168009949004013823e-02 3.141639638475599572e-01 -8.563939975328753104e-07 0.000000000000000000e+00
2.168841286867346022e-02 3.122122075401523866e-01 -1.867626413273006885e-10 0.000000000000000000e+00
2.168880412001132282e-02 3.129836950879487656e-01 -2.806555260816221559e-07 0.000000000000000000e+00
2.169238238197567642e-02 3.135466514394906201e-01 -5.355313203525904897e-07 0.000000000000000000e+00
2.170562447976260786e-02 3.110249239425228462e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.171132753696784420e-02 3.115035386064997081e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.171306087402104582e-02 3.538988283219063335e-01 -2.642473126949910003e-05 6.363961030678927377e-02
2.174284939232308533e-02 3.123508175577616175e-01 -1.809862058779973808e-10 0.000000000000000000e+00
2.175401127569150800e-02 3.118062746642801253e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.176198863091105551e-02 3.688106487832139568e-01 -3.902735255166501702e-05 1.187939392393399796e-01
2.176324702971887265e-02 3.121583718906857929e-01 -7.680711806585388546e-11 0.000000000000000000e+00
2.176444866901880784e-02 3.486142246854683213e-01 -2.204249635601044158e-05 0.000000000000000000e+00
2.177049716473135332e-02 3.128264039747262748e-01 -2.287489574387228941e-08 0.000000000000000000e+00
2.178887881688673644e-02 3.098134512963252596e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.179593644310329897e-02 3.124189859896646104e-01 -1.460139339039590619e-10 0.000000000000000000e+00
2.181728733763485181e-02 2.103414113702179455e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.182085046221997338e-02 3.119849871024474863e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.182443994190623460e-02 3.115810348894583748e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.182531456925604352e-02 1.871132449321749880e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.182675093107943817e-02 3.130765308465655594e-01 -6.980813496704207921e-09 0.000000000000000000e+00
2.182934873494634873e-02 3.137765755207644891e-01 -3.116745487456544506e-07 0.000000000000000000e+00
2.183965952946799460e-02 7.400125319649786260e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.184891778908665261e-02 4.487823671865738828e-01 -1.630377073559736989e-04 4.709331162702405926e-01
2.186015787587550219e-02 3.502761094289982280e-01 -2.265940129378852391e-05 0.000000000000000000e+00
2.187486441503480247e-02 3.122155545271983468e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.188917108872887041e-02 3.085692821992179757e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.191623480450462236e-02 3.513276481616335323e-01 -2.316088892274545917e-05 2.121320343559642344e-02
2.193738785829792495e-02 3.132708018057351884e-01 -3.069089624359861552e-10 0.000000000000000000e+00
2.194797760554166588e-02 3.890034829830593122e-01 -5.892996789548868297e-05 1.824335495461292533e-01
2.194923380620297099e-02 3.122488963100455983e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.195107453132144268e-02 3.294238683127572176e-01 -8.218105837227811239e-06 0.000000000000000000e+00
2.195820158984931880e-02 3.572824170509990571e-01 -2.764602955715239271e-05 8.061017305526640975e-02
2.196862014347924011e-02 3.118844917004663930e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.196908665948227660e-02 3.525190414619501778e-01 -2.385049343732372623e-05 4.666904755831213086e-02
2.196913580246913703e-02 2.222222222222222654e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.196935878112528384e-02 1.999796778946298925e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.197175890285279695e-02 3.112991947361876122e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.198119578371946631e-02 3.140892318681679507e-01 -7.478941707746936812e-08 0.000000000000000000e+00
2.198574358311751464e-02 3.185337130556354923e-01 -2.226200622974859426e-06 0.000000000000000000e+00
2.198917034793488809e-02 3.135835056324149939e-01 -3.576485800078513737e-10 0.000000000000000000e+00
2.199008203203212455e-02 3.446226705629913400e-01 -1.789179377340000508e-05 0.000000000000000000e+00
2.200416170168016314e-02 3.537570323881347178e-01 -2.457683956669817586e-05 5.939696961966998978e-02
2.200421686009487385e-02 3.126466427024721106e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.201127876848041343e-02 3.152949245541838419e-01 -5.434755812429910987e-07 0.000000000000000000e+00
2.201299370918574985e-02 3.490820826205709437e-01 -2.100377218477262817e-05 0.000000000000000000e+00
2.202145993109827851e-02 3.550416209401873191e-01 -2.532973216576631624e-05 6.788225099390855777e-02
2.203803620721773993e-02 2.425201950922115657e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.204138088705990053e-02 4.119341563786008686e-01 -8.913006927348601782e-05 2.630437226013956353e-01
2.204892740178727648e-02 3.133904832233417315e-01 -2.063924954796131712e-10 0.000000000000000000e+00
2.205542854239699729e-02 1.497485139460448256e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.205773265517714868e-02 4.311343121814086299e-01 -1.220547470612374369e-04 3.521391770309006408e-01
2.205923711255011049e-02 3.121387258380132201e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.206037444756826435e-02 3.044136968063142490e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.208126857740867061e-02 3.091872874591307663e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.209084085638021028e-02 3.469529072841576189e-01 -1.910864652396163967e-05 0.000000000000000000e+00
2.210383669546535715e-02 3.130044076605354997e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.210555765159854386e-02 3.138962402037545063e-01 -3.584132583900987516e-10 0.000000000000000000e+00
2.211033104653378073e-02 3.166937755839753788e-01 -1.008157284732155365e-06 0.000000000000000000e+00
2.211754362382786082e-02 3.144400978622481357e-01 -6.509983022207894881e-10 0.000000000000000000e+00
2.212160312757270944e-02 3.125378245246429043e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.213275258526660114e-02 4.251429603662494894e-01 -1.097691246270326645e-04 3.224406922210656390e-01
2.215416679472520176e-02 4.166628092299992092e-01 -9.507348482323905309e-05 2.842569260369920969e-01
2.215807305044210224e-02 8.455604667310204214e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.217019055776141626e-02 3.135492670729658204e-01 -1.408994842498264704e-10 0.000000000000000000e+00
2.218692840834850591e-02 3.118754300274845237e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.219319890091478106e-02 3.508370269751014403e-01 -2.133205336359760354e-05 0.000000000000000000e+00
2.220173557470265721e-02 3.124703400753799931e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.220543536870090914e-02 3.102260175635677686e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.222076308669364633e-02 4.083680032214300759e-01 -8.145050437715836700e-05 2.503158005400378250e-01
2.222436394521810910e-02 3.130000284608936978e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.222508111034193073e-02 3.533437659127006136e-01 -2.298693957565860896e-05 5.515432893255070579e-02
2.223572077846212858e-02 3.138085164187930931e-01 -1.775115101672720971e-10 0.000000000000000000e+00
2.223579445140462171e-02 3.141291288288060035e-01 -3.084662820080010415e-10 0.000000000000000000e+00
2.224949154663836623e-02 3.075223935174992707e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.227692067416702990e-02 3.607461599688394638e-01 -2.847729553957876331e-05 9.333809511662426173e-02
2.227796429992116509e-02 3.523306479023106119e-01 -2.199441976447448835e-05 3.818376618407356982e-02
2.229689515724089799e-02 3.498747430727650598e-01 -2.005252512730362410e-05 0.000000000000000000e+00
2.229981253779275349e-02 3.110172241690604134e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.230064837639498393e-02 3.147439929280560489e-01 -5.149435307109614165e-10 0.000000000000000000e+00
2.230116570319026076e-02 3.129804782343352243e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.230117732622034776e-02 3.137471533546074554e-01 -8.058641939755712633e-11 0.000000000000000000e+00
2.232300292977018943e-02 3.225499161713153429e-01 -3.304046796969166595e-06 0.000000000000000000e+00
2.233397078800341759e-02 3.162526891421068020e-01 -3.055547943841847164e-07 0.000000000000000000e+00
2.233706607870456981e-02 3.141568225327735497e-01 -2.051602933247490665e-10 0.000000000000000000e+00
2.235280774347481875e-02 4.439761892665413656e-01 -1.418048753800468104e-04 4.327493500861670506e-01
2.235833796079897060e-02 3.134624220274525030e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.236447695981303926e-02 3.003886602652034998e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.236646674099882631e-02 3.513086896909058399e-01 -2.078964008106823358e-05 0.000000000000000000e+00
2.236849057562364032e-02 2.683356195701874780e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.237852461515013255e-02 9.591906721536352931e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.238809677706061693e-02 3.144181634475541331e-01 -2.492578736518810662e-10 0.000000000000000000e+00
2.239311732942446398e-02 3.539436174476564556e-01 -2.244433672796879511e-05 5.515432893255070579e-02
2.240058420864777730e-02 3.127239412730182799e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.240114456104565915e-02 3.182732419967597703e-01 -1.033705365025721669e-06 0.000000000000000000e+00
2.240937253349837774e-02 3.139793213156571450e-01 -5.314364835096334664e-11 0.000000000000000000e+00
2.241993030041664406e-02 3.131047916131250997e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.242063454728642977e-02 3.640811491774251785e-01 -3.025237162043942565e-05 1.018233764908628297e-01
2.244575267997764995e-02 1.074531321444902043e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.245426942128848913e-02 3.145311760989492056e-01 -2.153026161381608566e-10 0.000000000000000000e+00
2.245924308125869795e-02 3.153245887054776375e-01 -5.591077000038462209e-10 0.000000000000000000e+00
2.246310350568379161e-02 3.141969013586854431e-01 -7.683712407566147104e-11 0.000000000000000000e+00
2.247267085298629979e-02 3.136596344934147740e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.247284458669918453e-02 5.328837067520195148e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.250086873180318428e-02 3.131280115389044605e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.250093989737336764e-02 4.391860996799268335e-01 -1.293529369717199423e-04 3.988082245892127786e-01
2.251424153770039890e-02 3.454404784977699316e-01 -1.602383262847852617e-05 0.000000000000000000e+00
2.252454076583440892e-02 3.517206780976418479e-01 -2.023591802005381309e-05 0.000000000000000000e+00
2.252494726601824565e-02 3.780360378668563559e-01 -4.202581800193550682e-05 1.484924240491749814e-01
2.252566856226451142e-02 3.140802066614499788e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.252734619825437490e-02 3.120418492502600172e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.252745618278144055e-02 3.137699362444750228e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.254405537517616132e-02 3.147203497613101364e-01 -1.793899668625918335e-10 0.000000000000000000e+00
2.258121221358532632e-02 3.415409236396891313e-01 -1.319310026203228577e-05 0.000000000000000000e+00
2.258402913309350696e-02 3.135699675785603713e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.258658770262559137e-02 3.138999945439988060e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.258840766975581463e-02 3.144399723096042987e-01 -2.276125422548384592e-11 0.000000000000000000e+00
2.258948903448418366e-02 3.151899008753767939e-01 -2.938448634286256187e-10 0.000000000000000000e+00
2.259753726912465746e-02 3.161391584274212407e-01 -7.800877447225199127e-10 0.000000000000000000e+00
2.262029128769181205e-02 3.933722652185285273e-01 -5.737590894419348359e-05 1.951614716074870914e-01
2.262336343806535185e-02 4.284552753739361286e-01 -1.076827700656956752e-04 3.394112549695427750e-01
2.262935113377547575e-02 3.130004588502803831e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.263116947463811660e-02 3.147692225493583518e-01 -9.194179218988943783e-11 0.000000000000000000e+00
2.263642221823740711e-02 3.530686309417155888e-01 -2.052640065420261763e-05 4.242640687119284687e-02
2.264676793849176514e-02 1.639612863892699612e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.265006541251874880e-02 3.140498093919860123e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.268336662055168637e-02 3.157790860448825843e-01 -4.058399853817324293e-10 0.000000000000000000e+00
2.268372550373813634e-02 3.496820071382440442e-01 -1.804582163794600166e-05 0.000000000000000000e+00
2.268941583667223941e-02 3.152664487614242894e-01 -1.949651856018212056e-10 0.000000000000000000e+00
2.268978538458248789e-02 3.101790122411414163e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.269729202680346655e-02 3.509154530027966956e-01 -1.880360638286597379e-05 0.000000000000000000e+00
2.270417530756872401e-02 3.570213187666488874e-01 -2.298503419496597533e-05 7.636753236814713963e-02
2.270690977833131341e-02 3.183874074868559556e-01 -3.647013088390032437e-07 0.000000000000000000e+00
2.271446107745736867e-02 3.555368781747626494e-01 -2.196523047460043412e-05 6.788225099390855777e-02
2.271561171967435844e-02 3.146777944630939072e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.272248429879332801e-02 3.134500536831442696e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.274098776493611862e-02 3.142509141906649206e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.276314675585816572e-02 3.159316509458022226e-01 -3.760740600485544852e-10 0.000000000000000000e+00
2.276784534877813321e-02 6.140324137580654984e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.277252790055716777e-02 2.521223898795915130e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.278083061838270459e-02 3.540490354654423077e-01 -2.056219135064540904e-05 5.515432893255070579e-02
2.278835938514341478e-02 1.093405476807397664e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.279991971204186826e-02 3.522019830499981685e-01 -1.906589825037205421e-05 1.697056274847713944e-02
2.280062321123135435e-02 2.205151653711324433e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.281789722663280992e-02 3.150338780940875605e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.282672619810324766e-02 3.144988687673092587e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.283079924820393194e-02 3.156301666972497477e-01 -1.791644777584821231e-10 0.000000000000000000e+00
2.284226447526630649e-02 4.694406340496892760e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.284617279560038905e-02 4.354462677888985001e-01 -1.162303792611157210e-04 3.775950211536163170e-01
2.285043278906190994e-02 3.199140951990280257e-01 -7.438112273458127865e-07 0.000000000000000000e+00
2.285728616261524862e-02 3.140251387169148978e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.286015851242189159e-02 4.008916323731138709e-01 -6.394512228318632863e-05 2.206173157302028232e-01
2.286915198488637460e-02 3.169748852647801263e-01 -8.279822289171391797e-10 0.000000000000000000e+00
2.287067154313565664e-02 3.478276045694630447e-01 -1.588580678202962566e-05 0.000000000000000000e+00
2.288360981083785786e-02 3.513436737725040837e-01 -1.808663137146818492e-05 0.000000000000000000e+00
2.288803635008575948e-02 3.132998928071664135e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.288951736881422727e-02 2.857635184338430667e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.289100389318852319e-02 3.887296990634896976e-01 -4.977942542276191790e-05 1.824335495461292533e-01
2.289327084285932429e-02 4.219478737997256479e-01 -9.293216443834271395e-05 3.054701294725885585e-01
2.290728071202013938e-02 3.147936731219189710e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.292787951569516189e-02 3.159483848525454497e-01 -1.967426575402441817e-10 0.000000000000000000e+00
2.293210177207053585e-02 3.163606145130853364e-01 -3.505892851350522749e-10 0.000000000000000000e+00
2.294382505928849181e-02 3.704801661896617304e-01 -3.211119332675177462e-05 1.230365799264592636e-01
2.296250571559214221e-02 1.335390946502057752e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.296282779587323700e-02 4.086888290515786615e-01 -7.282417136933016372e-05 2.503158005400378250e-01
2.297386523935238123e-02 4.157075761937825686e-01 -8.241834562592621760e-05 2.800142853498728268e-01
2.297588443496079852e-02 3.070111263526901224e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.297862512128788504e-02 3.156424483355947386e-01 -2.612714157272994476e-11 0.000000000000000000e+00
2.297947996579112126e-02 4.463953665599755816e-01 -1.341076104853511364e-04 4.497199128346441865e-01
2.298301975195742031e-02 1.218805568256871585e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.298725832135746841e-02 3.151245868069375011e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.299160855945334495e-02 3.535415972798485740e-01 -1.913898709790052069e-05 4.666904755831213086e-02
2.300665548950870873e-02 3.229309556470050246e-01 -1.637240638473636684e-06 0.000000000000000000e+00
2.300933123338244277e-02 3.328379820149367507e-01 -6.569289708432046390e-06 0.000000000000000000e+00
2.301639779400095273e-02 3.162305931458708752e-01 -2.036086166796113434e-10 0.000000000000000000e+00
2.302073752681102481e-02 3.158543733473012094e-01 -5.995276046226231216e-11 0.000000000000000000e+00
2.302212044082160153e-02 3.520881334956964537e-01 -1.796066578069969305e-05 0.000000000000000000e+00
2.303375672524123757e-02 3.147257139515922675e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.304609059537891455e-02 3.556456983099827163e-01 -2.018633441826234165e-05 6.363961030678927377e-02
2.305578114377941287e-02 3.120592268804864289e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.305805823811243882e-02 3.170110761746521844e-01 -4.654551028278747633e-10 0.000000000000000000e+00
2.308862497202619421e-02 3.139759901805296849e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.309099306433811533e-02 3.154628810386260751e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.309635408312129753e-02 3.164767915772260798e-01 -2.015359245099637838e-10 0.000000000000000000e+00
2.311502311639486093e-02 3.465935070873341073e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.312321918782152957e-02 3.586940454767739705e-01 -2.201810944343646909e-05 8.061017305526640975e-02
2.313527736280716202e-02 3.159160761442789678e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.314349831663136195e-02 3.185380879533193932e-01 -1.404959379278896000e-09 0.000000000000000000e+00
2.315889658845585522e-02 3.170989849222971557e-01 -3.489438133883787554e-10 0.000000000000000000e+00
2.317121373774323062e-02 1.713077274805669958e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.318123761057987522e-02 3.153885584192161473e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.319114295217360178e-02 3.513791294347367589e-01 -1.668971709342355683e-05 0.000000000000000000e+00
2.320866864632964433e-02 3.175815516819504025e-01 -4.799974765242229864e-10 0.000000000000000000e+00
2.320996288092548251e-02 3.167043269102889358e-01 -1.485160377311105391e-10 0.000000000000000000e+00
2.321211303953519059e-02 3.543111785448187501e-01 -1.850926768285992251e-05 5.091168824543141486e-02
2.321270979036939644e-02 3.206322683672003793e-01 -2.165272102512983549e-07 0.000000000000000000e+00
2.321848494096208013e-02 3.158085558169847484e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.321874999999999981e-02 4.500000000000000111e-01 -1.362238085083743860e-04 4.794183976444791884e-01
2.322299433678119349e-02 3.626866387802221148e-01 -2.436063408029561124e-05 9.758073580374354572e-02
2.323423482643944063e-02 3.148942384020376739e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.324581116049337370e-02 3.091411950982282386e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.324610683406575992e-02 3.179498050501918804e-01 -6.167797292952920083e-10 0.000000000000000000e+00
2.324910761495632000e-02 3.829099561381226202e-01 -4.100166611125440758e-05 1.612203461105328195e-01
2.325110457840435380e-02 3.161891733996546883e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.325195201486224966e-02 3.169617635759292007e-01 -1.852473438869797005e-10 0.000000000000000000e+00
2.326620264526071957e-02 1.439948178631306475e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.327216097752640711e-02 3.193710573216482773e-01 -2.005185848154637085e-09 0.000000000000000000e+00
2.327378391956962458e-02 7.709444698470763191e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.330277848572949451e-02 3.505339152313134976e-01 -1.561061720807468273e-05 0.000000000000000000e+00
2.331068223429917999e-02 3.173035797776014855e-01 -2.249691987939314306e-10 0.000000000000000000e+00
2.332486591332550568e-02 3.160546374716903806e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.333722451733162215e-02 3.165994121355483193e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.334408184075158557e-02 3.139023637828303182e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.335143683505877185e-02 3.169659978529630884e-01 -6.643181794694473852e-11 0.000000000000000000e+00
2.336774650902698897e-02 3.173427856462155416e-01 -1.756436302003111578e-10 0.000000000000000000e+00
2.336788091246252974e-02 1.926840420667581266e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.337126273842131396e-02 3.155524329406337314e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.338615353923627696e-02 3.177297755153057901e-01 -3.007351520343031086e-10 0.000000000000000000e+00
2.338704055995345296e-02 3.522597993003927508e-01 -1.638838071502048306e-05 0.000000000000000000e+00
2.340640375354551689e-02 3.169950016457393493e-01 -8.919752581210824345e-12 0.000000000000000000e+00
2.341774697414105919e-02 3.548105324909648361e-01 -1.781225718043067709e-05 5.515432893255070579e-02
2.342313401684189070e-02 3.172546830619036307e-01 -8.656024561817845308e-11 0.000000000000000000e+00
2.342808514962150396e-02 4.302824772646446361e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.343168426859348896e-02 3.166421531349509211e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.344248791911467816e-02 3.563741788834507984e-01 -1.879521601750493501e-05 6.788225099390855777e-02
2.345035691439643910e-02 3.110370781783820537e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.345055017087264992e-02 3.181257586164129014e-01 -3.887365691220059577e-10 0.000000000000000000e+00
2.345963144756780042e-02 3.173862229244225341e-01 -9.774417778393363661e-11 0.000000000000000000e+00
2.346027482557846641e-02 3.189428156444250595e-01 -8.752154518275426535e-10 0.000000000000000000e+00
2.346573826145782402e-02 3.220008743523112837e-01 -2.657175430479264550e-07 0.000000000000000000e+00
2.347684475774387824e-02 3.170392720246656970e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.348098353070496649e-02 3.162877752446386914e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.348145137465871418e-02 3.756575047841623216e-01 -3.288229776681785010e-05 1.400071426749364134e-01
2.348797556496811864e-02 3.204277615012767200e-01 -2.485102605880058085e-09 0.000000000000000000e+00
2.349842252793192185e-02 3.964396800397410603e-01 -5.252892124692123271e-05 2.036467529817256594e-01
2.350187456786778303e-02 4.335177376228028789e-01 -1.021417885688213900e-04 3.648670990922585067e-01
2.350229574977383620e-02 3.907800677779847964e-01 -4.661839219180247823e-05 1.866761902332485235e-01
2.350389789271057142e-02 3.277726972514352632e-01 -2.589027018354240692e-06 0.000000000000000000e+00
2.350434385002286852e-02 2.137860082304526843e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.350522214780321681e-02 3.177046846895079657e-01 -1.657546688380574199e-10 0.000000000000000000e+00
2.351589604572324951e-02 3.173896212332961708e-01 -4.103335797378623200e-11 0.000000000000000000e+00
2.352086121296273827e-02 3.169301620952158505e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.352234167785394875e-02 3.166509489469291894e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.352236382882682761e-02 4.030927233691040668e-01 -5.977279143756612789e-05 2.291025971044413634e-01
2.352842554488645752e-02 2.794924554183813581e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.355468747549900252e-02 3.157084229481730286e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.356339720329039822e-02 3.171002653140526095e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.356562123162265349e-02 3.174249069857149053e-01 -2.260139237385956173e-12 0.000000000000000000e+00
2.356587522726310419e-02 3.179125522019908834e-01 -1.749630620904644585e-10 0.000000000000000000e+00
2.356611570088298913e-02 3.182840132391655530e-01 -3.056441035544979265e-10 0.000000000000000000e+00
2.356811264875436143e-02 4.394023043009477880e-01 -1.108063171751348663e-04 3.988082245892127786e-01
2.357792680655049558e-02 2.998780673677793329e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.358223772723595096e-02 3.438838930379853887e-01 -1.045851772494958178e-05 0.000000000000000000e+00
2.358803517229570573e-02 3.669723450016088573e-01 -2.534660166025578046e-05 1.103086578651014116e-01
2.358952169666999471e-02 3.126987755931514568e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.358953005709514550e-02 3.525914041164714963e-01 -1.562735189679625297e-05 0.000000000000000000e+00
2.359038160972818515e-02 4.429333641928266396e-01 -1.164612025084587818e-04 4.242640687119285103e-01
2.359071091616943977e-02 2.050915341496045707e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.359863996377331574e-02 3.537462400446250155e-01 -1.625426067938633146e-05 3.818376618407356982e-02
2.360919674511300498e-02 3.166257995714831797e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.362528045599748827e-02 3.180577145182656995e-01 -1.611227247194472175e-10 0.000000000000000000e+00
2.362628783310310315e-02 3.177489586772990759e-01 -5.297561703199891723e-11 0.000000000000000000e+00
2.362742806821453712e-02 1.536655997561347520e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.362824434377434890e-02 3.174697709535840850e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.363371570120478479e-02 3.172129155732869021e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.363768508639717270e-02 3.479982726210435473e-01 -1.261634616683869961e-05 0.000000000000000000e+00
2.365332601446383173e-02 3.148834890350882265e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.365901681312471486e-02 3.196193944714162960e-01 -8.632932825710414927e-10 0.000000000000000000e+00
2.367291571406798106e-02 2.274348422496570710e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.367467507378010622e-02 3.188089587590191010e-01 -3.703376493213763319e-10 0.000000000000000000e+00
2.367960507375230922e-02 4.290885535741503221e-01 -9.257490047817357876e-05 3.394112549695427750e-01
2.368343783400637947e-02 3.181401716383324141e-01 -1.255344981616633295e-10 0.000000000000000000e+00
2.368495656149977729e-02 2.621399176954732346e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.369504799492954186e-02 3.175600888694006807e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.370576790273990972e-02 3.083532320615082201e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.370950555654960726e-02 3.170687104522239563e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.371785760365272347e-02 3.184634843156739503e-01 -1.952595129412053749e-10 0.000000000000000000e+00
2.372381571564223871e-02 3.549859755868512989e-01 -1.654548937080383385e-05 5.091168824543141486e-02
2.373311995122695181e-02 2.435528120713305877e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.373498636516356217e-02 3.208977101879606497e-01 -1.935616602403222861e-09 0.000000000000000000e+00
2.374137016150429033e-02 1.986993852563129215e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.374935059513592212e-02 3.178625974786790653e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.378152599719629209e-02 3.189729480208260415e-01 -2.871861246463187906e-10 0.000000000000000000e+00
2.378290964755867473e-02 3.517681730043967780e-01 -1.426749975420318027e-05 0.000000000000000000e+00
2.379545990317168472e-02 3.184413225496703359e-01 -1.002009381507084680e-10 0.000000000000000000e+00
2.380202604665336910e-02 3.176255815336258004e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.380402716388084483e-02 3.603414113702179677e-01 -1.961054714219568305e-05 8.485281374238569374e-02
2.381157127508039956e-02 4.238056529323104837e-01 -8.299362055507342878e-05 3.139554108468270432e-01
2.381439980062593012e-02 3.196214631539531226e-01 -4.996850428693499468e-10 0.000000000000000000e+00
2.381510055832098544e-02 3.170005667924289949e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.381576887122250144e-02 3.162432685639400831e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.381740588324950808e-02 2.938957475994513069e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.384162698650320322e-02 3.180135803297693409e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.384701524652714164e-02 3.579442810522083240e-01 -1.779131793250938662e-05 7.212489168102784176e-02
2.384828086535884309e-02 3.187914897552049931e-01 -1.511436380589888870e-10 0.000000000000000000e+00
2.384951970364169310e-02 3.147002764740198799e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.385550311718283994e-02 3.184884221495059009e-01 -4.704668289583757837e-11 0.000000000000000000e+00
2.386824501685040970e-02 3.370675201950922295e-01 -5.887675739877024431e-06 0.000000000000000000e+00
2.390038340873603187e-02 3.559225881571792538e-01 -1.628148584459669299e-05 5.939696961966998978e-02
2.390138621794299020e-02 3.193227257270846442e-01 -2.510396677413535298e-10 0.000000000000000000e+00
2.390258372989663774e-02 3.226439059086521066e-01 -4.112206611969561917e-09 0.000000000000000000e+00
2.390781348169740070e-02 3.189130990952830369e-01 -1.189630621057004916e-10 0.000000000000000000e+00
2.392002724719084414e-02 3.176897213611230009e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.392118900643206564e-02 3.182286830472716987e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.396392763574256915e-02 3.250574381728169038e-01 -4.152660723968915057e-07 0.000000000000000000e+00
2.396639141225181957e-02 3.526047419500314417e-01 -1.395762356780631992e-05 0.000000000000000000e+00
2.397428559076544147e-02 3.209464665148362705e-01 -1.111686547474361630e-09 0.000000000000000000e+00
2.397984583425065083e-02 4.360183915053599812e-01 -9.872864474092316045e-05 3.775950211536163170e-01
2.398194537150563285e-02 3.194336149320177176e-01 -2.088158186252250981e-10 0.000000000000000000e+00
2.398503791316003442e-02 3.627768105728657044e-01 -2.030311141838726449e-05 9.333809511662426173e-02
2.398694398813791540e-02 4.132406984030212449e-01 -6.699249860853562916e-05 2.672863632885149610e-01
2.398803665492250242e-02 3.185079056311861945e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.398900320163500910e-02 3.162091382059042388e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.399529697047075860e-02 3.504399777627661972e-01 -1.261235839969095454e-05 0.000000000000000000e+00
2.400275895578666760e-02 3.179812058158855148e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.400797219064993923e-02 3.172253607888043669e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.401137658295953575e-02 3.201433503688546622e-01 -4.596592295937059700e-10 0.000000000000000000e+00
2.404296020487508428e-02 3.190920187468166969e-01 -2.919291895945286310e-11 0.000000000000000000e+00
2.404618198445359137e-02 1.625514403292181442e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.405353752728343550e-02 3.186294119823900317e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.405750565459392754e-02 3.196758599404628809e-01 -2.143751114544099270e-10 0.000000000000000000e+00
2.406267196433681255e-02 3.193968798292403100e-01 -1.142797481850789496e-10 0.000000000000000000e+00
2.407789878660753988e-02 3.200499696597099986e-01 -3.236802534374995204e-10 0.000000000000000000e+00
2.408200722187411186e-02 1.025292553641890952e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.408230452674897312e-02 1.796296296296296391e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.409339771583618797e-02 3.192130293260423413e-01 -2.043580176646021324e-11 0.000000000000000000e+00
2.410705515758099562e-02 9.453208352385311652e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.411267280566860988e-02 3.195439952296609265e-01 -1.129609947809137469e-10 0.000000000000000000e+00
2.411746082820106357e-02 3.871708242307236869e-01 -3.826051368793510071e-05 1.739482681718906854e-01
2.411887649287438803e-02 3.166119180134533417e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.412022772110021182e-02 3.531830159607278752e-01 -1.369138797507104405e-05 0.000000000000000000e+00
2.412748861440142459e-02 3.179812913818298448e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.413031926403871874e-02 3.548375078324781384e-01 -1.459682961063883330e-05 4.666904755831213086e-02
2.413152586144083275e-02 3.188364863428789775e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.414326854303257969e-02 3.151587852649682109e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.416279594727371513e-02 3.655052727477198227e-01 -2.115948427174160935e-05 1.018233764908628297e-01
2.416672191456210178e-02 3.193689867032303287e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.417431814247696792e-02 3.185110603430165721e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.418260006119603636e-02 3.200253870672286061e-01 -1.983761755013623503e-10 0.000000000000000000e+00
2.418897366189633885e-02 4.079136097265109173e-01 -5.854698499879046336e-05 2.460731598529185271e-01
2.420168940408196773e-02 3.191107360354397127e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.420445004365498823e-02 3.196155116101770943e-01 -4.166548790897415316e-11 0.000000000000000000e+00
2.420538874494064172e-02 3.174516079865873919e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.420587324177374614e-02 3.205740304819035824e-01 -3.616363762495899945e-10 0.000000000000000000e+00
2.420603474071811312e-02 3.216148379803422941e-01 -9.722618475091228927e-10 0.000000000000000000e+00
2.422355221463906583e-02 4.430024217175566048e-01 -1.057763763997196862e-04 4.242640687119285103e-01
2.424104899927695400e-02 3.197482426444983594e-01 -4.660616455190001327e-11 0.000000000000000000e+00
2.425466879896904029e-02 3.201770552632456357e-01 -1.691871284420079499e-10 0.000000000000000000e+00
2.426397248701010062e-02 3.521067980996741009e-01 -1.246559434519537053e-05 0.000000000000000000e+00
2.426402815520683348e-02 3.194521610600723482e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.426881029573586118e-02 3.209415971285917157e-01 -4.204693657068525730e-10 0.000000000000000000e+00
2.428835134241520352e-02 3.204556315114324150e-01 -2.191589809906264368e-10 0.000000000000000000e+00
2.429453065658589844e-02 3.571172529029563170e-01 -1.525146268107377238e-05 6.363961030678927377e-02
2.429917742166702588e-02 3.230087316058288804e-01 -2.184171753434562322e-09 0.000000000000000000e+00
2.431370419196562938e-02 3.196788316900200932e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.431464369841317141e-02 3.554913381207362999e-01 -1.413745894006737669e-05 5.091168824543141486e-02
2.432453048268259227e-02 3.193565041849572017e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.433137168566219116e-02 3.819641314840218072e-01 -3.232134623528185036e-05 1.569777054234135216e-01
2.433403019890360147e-02 3.186856032541944272e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.433496937766409587e-02 3.206085873981935896e-01 -2.137539087736371784e-10 0.000000000000000000e+00
2.433730126622188350e-02 3.685267978947804890e-01 -2.223939877035990137e-05 1.145512985522206817e-01
2.434157493254070215e-02 3.202482421424598935e-01 -9.651008826760948192e-11 0.000000000000000000e+00
2.436325763349083892e-02 2.702789208962048662e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.437006829863926430e-02 3.212924461514475860e-01 -4.013498608828360760e-10 0.000000000000000000e+00
2.437249886001770227e-02 3.735671504456751224e-01 -2.564633149512024479e-05 1.315218613006978177e-01
2.437529848092262821e-02 2.204160951074531360e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.437553309393734532e-02 3.199317482406047741e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.437660073821302023e-02 4.476674739058522090e-01 -1.105774477300376646e-04 4.624478348960020524e-01
2.438181441276328701e-02 3.507169187172235469e-01 -1.118987015568707888e-05 0.000000000000000000e+00
2.439253717157680718e-02 3.194415040776706349e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.439452290471572429e-02 3.206359229235292152e-01 -1.547794876112808136e-10 0.000000000000000000e+00
2.440098666131054056e-02 3.222561383857699413e-01 -9.359072758663317815e-10 0.000000000000000000e+00
2.440740740740740891e-02 6.666666666666667962e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.442041415157962872e-02 4.321724644253391867e-01 -8.652282139723094928e-05 3.563818177180199664e-01
2.442282073101810155e-02 3.209515431263970098e-01 -2.146945700628157844e-10 0.000000000000000000e+00
2.444371163601520222e-02 3.529987336317672586e-01 -1.223905958080539341e-05 0.000000000000000000e+00
2.445667844144083433e-02 3.200073809352802501e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.446017902269490008e-02 3.116437196226862216e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.446804822188947473e-02 3.197071607382127589e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.447493728018430847e-02 3.184181039790076051e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.447965249199817589e-02 2.353909465020576075e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.448530128462049135e-02 3.247557113583633415e-01 -4.195049502323186123e-09 0.000000000000000000e+00
2.449570695524055930e-02 3.275491540923639588e-01 -2.577575692220158282e-07 0.000000000000000000e+00
2.450387098969931260e-02 3.209262603042142836e-01 -1.135357996438138651e-10 0.000000000000000000e+00
2.450507205879862843e-02 1.154359091601890180e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.450964725048395548e-02 3.216265775504712487e-01 -3.443528325441039346e-10 0.000000000000000000e+00
2.451908117461490053e-02 3.545192536267744998e-01 -1.272108576762026252e-05 3.394112549695427888e-02
2.452645400849568294e-02 3.203832338270231617e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.452781588172534694e-02 3.421124828532235984e-01 -6.334592987010606926e-06 0.000000000000000000e+00
2.453267369656332575e-02 3.191530407159234861e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.453371426362532803e-02 3.224672374000333019e-01 -7.678717030759714868e-10 0.000000000000000000e+00
2.455189757658893593e-02 3.053497942386831365e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.455390335218564021e-02 4.357619190088833916e-01 -8.973728069113472150e-05 3.775950211536163170e-01
2.455516793021238209e-02 3.315873257802841589e-01 -1.646510590562022362e-06 0.000000000000000000e+00
2.455810794508599473e-02 3.174156679669050130e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.456305140330355616e-02 3.610166753467702883e-01 -1.638247458995772607e-05 8.485281374238569374e-02
2.456911066485715361e-02 3.211849724000184758e-01 -1.298292475629583329e-10 0.000000000000000000e+00
2.459203373469491527e-02 8.396204846822133416e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.460744281389826149e-02 3.205162804386424424e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.461812223746380479e-02 1.001371742112483476e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.462687108252897134e-02 3.199736545167594093e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.463489518748710264e-02 3.153259722151658950e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.463685244457992571e-02 2.737387593354673188e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.465413019350533308e-02 4.396004448283064026e-01 -9.380228591755138817e-05 4.030508652763320487e-01
2.467334111232305158e-02 3.223181249972558726e-01 -4.104420996138310708e-10 0.000000000000000000e+00
2.468058443513725803e-02 3.205900007265748419e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.468759247655587588e-02 3.555772889182430285e-01 -1.268829501630485378e-05 4.666904755831213086e-02
2.469381375438819276e-02 3.210020793453698396e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.469399095461881702e-02 3.217207345479345393e-01 -1.742906057438383726e-10 0.000000000000000000e+00
2.469638774577046642e-02 4.113702179545802862e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.473793865094212757e-02 3.219940979941305903e-01 -2.122327186971557097e-10 0.000000000000000000e+00
2.474049673712532676e-02 3.202516423957122993e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.474410517818535424e-02 3.996977086826195569e-01 -4.479025583856589138e-05 2.163746750430835253e-01
2.476235639411419887e-02 3.473814590895320520e-01 -8.080509426454298566e-06 0.000000000000000000e+00
2.477841085735658921e-02 3.238653961587457109e-01 -1.140678358412085334e-09 0.000000000000000000e+00
2.478000749464749977e-02 3.207692230495325925e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.478067367779302269e-02 1.486968449931413139e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.478557920822819713e-02 1.943326728649088231e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.479231811872499927e-02 3.227664030437997766e-01 -4.161171464435753454e-10 0.000000000000000000e+00
2.479672814103541303e-02 5.130315500685872498e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.480876898846721273e-02 1.360539551897576860e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.481250823959390422e-02 3.520656834698280280e-01 -1.027322398184553690e-05 0.000000000000000000e+00
2.481900123124360438e-02 3.534417743455999794e-01 -1.096368727927657730e-05 0.000000000000000000e+00
2.482796992830185734e-02 4.272014202893642532e-01 -7.453082945892055416e-05 3.309259735953042347e-01
2.483375727967758809e-02 3.576677164330356318e-01 -1.317755210397501819e-05 6.363961030678927377e-02
2.483403990283022944e-02 3.194694236989618630e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.484648388588451759e-02 3.219434344372013590e-01 -8.260127830823575494e-11 0.000000000000000000e+00
2.486183790862955822e-02 4.203805314230554813e-01 -6.578787795509088293e-05 2.969848480983499628e-01
2.486864268296352237e-02 3.223348382330909478e-01 -1.729817459161076717e-10 0.000000000000000000e+00
2.487012757603535018e-02 3.204834382158864292e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.487218342497110601e-02 3.232411232902036580e-01 -4.855581005847984337e-10 0.000000000000000000e+00
2.487427557038677725e-02 3.213081084619662242e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.487708854758066690e-02 3.179225602340303158e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.494553473654822356e-02 3.247329117123693987e-01 -1.451316911602810498e-09 0.000000000000000000e+00
2.494924554183813523e-02 3.561728395061728447e-01 -1.191649092146781011e-05 5.091168824543141486e-02
2.495816625141544093e-02 3.544607478155343272e-01 -1.101203784124762768e-05 2.121320343559642344e-02
2.496061510830419744e-02 3.236770136336284409e-01 -5.451664660533855179e-10 0.000000000000000000e+00
2.496547343292419840e-02 4.155610876842397161e-01 -5.912621315186210313e-05 2.757716446627535012e-01
2.496712604428105026e-02 3.222946772182717634e-01 -5.446639280232244419e-11 0.000000000000000000e+00
2.497968405990927399e-02 3.226689176214425636e-01 -1.442045865606313550e-10 0.000000000000000000e+00
2.498410117385402307e-02 3.495873727525030117e-01 -8.440794503779790181e-06 0.000000000000000000e+00
2.499633533062831786e-02 3.212116678991647212e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.500058018356380446e-02 3.262592649042885262e-01 -3.416918710361220330e-09 0.000000000000000000e+00
2.500982966855942735e-02 3.136379202959500567e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.501747701061830115e-02 1.574759945130315975e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.502202079973111365e-02 3.217900197322811073e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.502458819793257350e-02 3.225803439631712566e-01 -7.002166232745720147e-11 0.000000000000000000e+00
2.502773402880094020e-02 4.316669206929838465e-01 -7.770774641650563669e-05 3.521391770309006408e-01
2.504582129883171915e-02 3.230915706680655419e-01 -1.930818539010177758e-10 0.000000000000000000e+00
2.505136976635224250e-02 3.650408982370573763e-01 -1.647332295475877756e-05 9.758073580374354572e-02
2.505761316872427702e-02 3.240740740740740700e-01 -5.906486624858577034e-10 0.000000000000000000e+00
2.505761316872428396e-02 4.074074074074074403e-01 -4.963868836045833011e-05 2.418305191657992292e-01
2.506081725068495109e-02 3.223547840031764644e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.508658204187027771e-02 3.789801481046605747e-01 -2.534741303406463225e-05 1.442497833620556835e-01
2.510260102428397977e-02 3.218637140794068929e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.510625198116457971e-02 3.537676295948302130e-01 -1.009332192410355815e-05 0.000000000000000000e+00
2.510711443038832202e-02 2.087258039932937126e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.511272468348983017e-02 3.229059607118507369e-01 -7.130324388925549621e-11 0.000000000000000000e+00
2.511322696605123445e-02 3.225274550463953505e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.512627407787924178e-02 3.212821366812120272e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.513000690575247636e-02 3.908186421446595560e-01 -3.402489641191096606e-05 1.824335495461292533e-01
2.514487214949543206e-02 2.483513692018493313e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.514526855599524130e-02 3.192503965633061713e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.515152113444366413e-02 3.234707249827460940e-01 -2.046125383266706164e-10 0.000000000000000000e+00
2.515424981280803968e-02 4.454174906841336101e-01 -9.446630486967949603e-05 4.412346314604056463e-01
2.515547602336540289e-02 3.087051996364601480e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.516353628886158073e-02 3.250521694788320870e-01 -1.002324927352669814e-09 0.000000000000000000e+00
2.516613896397891514e-02 3.223216204241588501e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.516808395231776019e-02 3.206204138057344721e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.519808972209521339e-02 3.717649748513946473e-01 -1.993871245328316180e-05 1.230365799264592636e-01
2.520381284093624330e-02 6.016528645701030298e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.521440295069164728e-02 3.220143283387368882e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.521964779204024024e-02 3.231662046918741815e-01 -4.641585411575320313e-11 0.000000000000000000e+00
2.522319669056016095e-02 3.225957489305631420e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.523421226439059167e-02 2.997485139460447923e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.523670907477482128e-02 3.520383573466605576e-01 -8.743454235366626692e-06 0.000000000000000000e+00
2.523911779482576612e-02 3.168825890362241271e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.524223949601179032e-02 2.556012802926383443e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.525749564060872712e-02 3.597130568899777892e-01 -1.256015094692032943e-05 7.212489168102784176e-02
2.526304563747530652e-02 3.558227570922301020e-01 -1.050498864274811844e-05 4.242640687119284687e-02
2.528422555111688869e-02 3.234321401623134196e-01 -6.049096427050540853e-11 0.000000000000000000e+00
2.529339245142504800e-02 3.244358263664263720e-01 -3.553704408240278962e-10 0.000000000000000000e+00
2.529380537486235203e-02 3.260790003029498951e-01 -1.447081146531937630e-09 0.000000000000000000e+00
2.529843011736016001e-02 2.015089163237311354e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.530155181854617727e-02 3.301453030533963440e-01 -1.213816308156748106e-08 0.000000000000000000e+00
2.530650445284012701e-02 3.220934876781904044e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.532057933053716292e-02 1.678461955325238619e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.532620426536088751e-02 3.579371097742845564e-01 -1.140354648112695130e-05 6.363961030678927377e-02
2.533091709819198373e-02 3.238904015476579690e-01 -1.434257336775817174e-10 0.000000000000000000e+00
2.533104074582126844e-02 3.337905807041630091e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.533232287309410136e-02 1.258052634252908863e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.534246243749901234e-02 3.228669577411018565e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.534685364885284203e-02 3.964097613846128132e-01 -3.708630129910109666e-05 2.036467529817256594e-01
2.535060712289793558e-02 1.037151348879744167e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.536264797032972140e-02 3.213991769547325239e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.536398584226659536e-02 7.590687395214146260e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.537481785633568035e-02 4.419914910592144253e-01 -8.641806916820458234e-05 4.157787873376899146e-01
2.537743888785396612e-02 3.493149756981489551e-01 -6.959321584450433446e-06 0.000000000000000000e+00
2.539417900791509156e-02 3.228717792465540248e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.541128973950574840e-02 3.224735131393631771e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.541513329203401797e-02 3.238032381142340599e-01 -3.195545633421470027e-11 0.000000000000000000e+00
2.542285220748869562e-02 3.356424325560127819e-01 -1.259035020743882669e-06 0.000000000000000000e+00
2.542878484674051046e-02 3.232748668591970409e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.543155663354706997e-02 3.200529315577834710e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.543173285952761431e-02 3.256071971712368729e-01 -6.522186950489204183e-10 0.000000000000000000e+00
2.543241551429666417e-02 3.248231694581336648e-01 -2.925498496117323203e-10 0.000000000000000000e+00
2.544842042672657706e-02 3.271545665464275499e-01 -2.130431930472794692e-09 0.000000000000000000e+00
2.545260412092415631e-02 3.243467206419913262e-01 -1.388254033762793322e-10 0.000000000000000000e+00
2.547880982950272155e-02 3.234648711937954113e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.547888583107914273e-02 3.239653419999339867e-01 -9.512782879983445956e-12 0.000000000000000000e+00
2.548261048733537967e-02 9.584920997815377097e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.551026355644178678e-02 3.244137543536062540e-01 -9.403312365041357332e-11 0.000000000000000000e+00
2.551246819879172956e-02 3.246662810655381870e-01 -1.561000665699706964e-10 0.000000000000000000e+00
2.551368710522689681e-02 3.533583219962328492e-01 -8.400671065489405745e-06 0.000000000000000000e+00
2.552174324148870702e-02 1.860488746634150758e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.552875881068850800e-02 3.231544047222551508e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.552897332696309890e-02 3.223370021609776037e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.552946078053192069e-02 3.440560664307044103e-01 -4.193167257778582582e-06 0.000000000000000000e+00
2.553668153699532178e-02 3.548237936636335355e-01 -9.026958676399852652e-06 8.485281374238569721e-03
2.553927073246903962e-02 3.249474123851915364e-01 -2.052766015363189227e-10 0.000000000000000000e+00
2.554491913866400316e-02 3.568954454548737276e-01 -1.004172223021196353e-05 5.091168824543141486e-02
2.556892008027924351e-02 3.237460672435766296e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.556897768942382326e-02 3.259194217526270032e-01 -5.612256491107783533e-10 0.000000000000000000e+00
2.559067115747373083e-02 3.252571483125664131e-01 -2.470077748982064012e-10 0.000000000000000000e+00
2.559472552563672731e-02 3.247619193848745311e-01 -9.856358352738593136e-11 0.000000000000000000e+00
2.560987012615123168e-02 3.758736397134639362e-01 -2.034865898638315088e-05 1.357645019878171155e-01
2.563557384545039203e-02 2.843621399176954889e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.563996660566045249e-02 3.240103217956320503e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.564460448102423573e-02 4.261316872427983737e-01 -6.351971828296582023e-05 3.224406922210656390e-01
2.564687143069503683e-02 3.213830886213144833e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.565561439627422544e-02 3.225927870324896696e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.566773787370743576e-02 3.236700426548684839e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.567296635671739019e-02 3.517361078443117517e-01 -7.139771877965597410e-06 0.000000000000000000e+00
2.568324186299467127e-02 3.246148554884509818e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.568750000000000200e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.568750000000000200e-02 4.500000000000000111e-01 -9.238921292722621081e-05 4.794183976444791884e-01
2.568998063754960801e-02 1.798074480516181628e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.569042659486189817e-02 1.888050602042371795e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.569277222655557205e-02 3.254382688314659822e-01 -1.967750731271761342e-10 0.000000000000000000e+00
2.570068361304453375e-02 4.339379159680943343e-01 -7.191414368190075790e-05 3.648670990922585067e-01
2.571133084387542539e-02 4.465935070873342516e-01 -8.753126696657738404e-05 4.497199128346441865e-01
2.571327000653861328e-02 3.266174916990515764e-01 -6.496440965834892017e-10 0.000000000000000000e+00
2.571804798321843805e-02 3.241380072498494802e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.572711988910839770e-02 3.602182661020801313e-01 -1.102451281632076119e-05 7.212489168102784176e-02
2.573028471785342511e-02 3.832113379785652141e-01 -2.449002886850118119e-05 1.569777054234135216e-01
2.574273172939053195e-02 3.248620776137285393e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.574404645344746667e-02 3.259454299279458400e-01 -2.918628218499588474e-10 0.000000000000000000e+00
2.574473520294379841e-02 3.281525240912077646e-01 -1.859630475653706636e-09 0.000000000000000000e+00
2.575899253162627911e-02 4.397805212620027326e-01 -7.819487590039145980e-05 4.030508652763320487e-01
2.576706611627914423e-02 3.245732188446830424e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.577187161363579671e-02 3.579254329267030910e-01 -9.672120022079363708e-06 5.939696961966998978e-02
2.577561269997778043e-02 4.081306297406486205e-01 -4.399281407262492505e-05 2.460731598529185271e-01
2.577788720889778382e-02 3.253981585080516492e-01 -1.015474472363684180e-10 0.000000000000000000e+00
2.578675337431624720e-02 3.195092211553116623e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.579121294743913495e-02 3.232408677538993191e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.579968888919553088e-02 3.300586832153835637e-01 -5.101312822159673232e-09 0.000000000000000000e+00
2.580316421295320017e-02 3.241291236062289749e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.581479227288956471e-02 3.249756774393691705e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.582492401686065434e-02 3.537278832457412814e-01 -7.540443692350112109e-06 0.000000000000000000e+00
2.582609712724821815e-02 3.257805292533199060e-01 -1.555743303587922442e-10 0.000000000000000000e+00
2.583331186828376203e-02 3.552903019024375997e-01 -8.244260009100754655e-06 1.697056274847713944e-02
2.585230954103376680e-02 3.270591252854466169e-01 -5.706249787103581086e-10 0.000000000000000000e+00
2.586618999667890037e-02 3.255165342814094198e-01 -4.534019086255663459e-11 0.000000000000000000e+00
2.587639079408627502e-02 2.692043895747599502e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.588411122168448805e-02 3.248691884682624598e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.588852391206392795e-02 3.263884059833500606e-01 -2.491383943607149268e-10 0.000000000000000000e+00
2.590250356373809473e-02 3.251002403890816406e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.592445599979612686e-02 3.224089890609786457e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.593503782842580124e-02 3.245316475763366237e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.594729800674016457e-02 4.711172077427222549e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.594863587867703852e-02 2.200274348422496529e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.595768058989891131e-02 3.257933961515391275e-01 -2.443532488156854927e-11 0.000000000000000000e+00
2.596500691655469206e-02 3.705523598417636011e-01 -1.549688098182702874e-05 1.145512985522206817e-01
2.598416599762114199e-02 3.251997131726298562e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.598609629290928036e-02 3.272443225118122356e-01 -4.140903550224267208e-10 0.000000000000000000e+00
2.598716506790980235e-02 3.263255634112836034e-01 -1.260332365211370309e-10 0.000000000000000000e+00
2.600779954877399311e-02 3.148029602533488625e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.600826290664594656e-02 3.285451389743095918e-01 -1.240945317090029660e-09 0.000000000000000000e+00
2.602076874325215394e-02 3.562580519586304728e-01 -7.997348491447543728e-06 3.818376618407356982e-02
2.603138248046020509e-02 3.260235993438471147e-01 -5.666120492143643297e-12 0.000000000000000000e+00
2.603292181069959133e-02 2.351851851851851916e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.603679270264885881e-02 3.267681919545217251e-01 -1.877878548018504234e-10 0.000000000000000000e+00
2.604763840200511812e-02 4.130620332266423667e-01 -4.610928492157235353e-05 2.630437226013956353e-01
2.605558731600317660e-02 3.256731101367572045e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.605977957453871341e-02 3.252740957900138175e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.606209204774401905e-02 3.237059914505450720e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.611141855613114196e-02 3.327864240809421670e-01 -9.883007770425999224e-09 0.000000000000000000e+00
2.612777307707130417e-02 3.525350258385533952e-01 -6.063951871833252877e-06 0.000000000000000000e+00
2.612969454746623399e-02 1.453411573439008508e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.613619757112262132e-02 3.257153196866100497e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.613711674712749025e-02 3.267346899404692806e-01 -8.494423887210468500e-11 0.000000000000000000e+00
2.614930178357190507e-02 3.259518384687186687e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.615199241308066580e-02 3.630163084895595138e-01 -1.078889957909401516e-05 8.485281374238569374e-02
2.616644886262068856e-02 3.987129333265593267e-01 -3.302601177642338834e-05 2.121320343559642552e-01
2.617436460491380859e-02 3.078121560060290141e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.617463370185015362e-02 3.247723947816296142e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.617558502307295448e-02 3.299282307704691219e-01 -1.939893940248193664e-09 0.000000000000000000e+00
2.617741197988111834e-02 3.744855967078192238e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.618454729687773666e-02 2.910049281105522856e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.619774949147694529e-02 4.435739809310911275e-01 -7.683791022070410315e-05 4.285067093990477805e-01
2.620273863890817956e-02 9.732594963504898056e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.620370361379278229e-02 3.255210104543541649e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.621437688598859603e-02 3.545871507843768589e-01 -6.644330455296033888e-06 0.000000000000000000e+00
2.621735748328726801e-02 3.273583366590264720e-01 -1.733049550275852935e-10 0.000000000000000000e+00
2.621980257156522609e-02 3.259652158802920918e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.622158652920393573e-02 4.039224485878959436e-01 -3.672162346554305734e-05 2.291025971044413634e-01
2.622557536960829633e-02 1.611796982167352787e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.623900353783302497e-02 3.283324111957330871e-01 -4.734196591999682204e-10 0.000000000000000000e+00
2.625120234972050381e-02 3.569545893325224428e-01 -7.599091309955533988e-06 4.242640687119284687e-02
2.627104089595689446e-02 3.278041382117563018e-01 -2.347206287400284679e-10 0.000000000000000000e+00
2.627507663127233439e-02 1.373266270385612164e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.627595216490128532e-02 3.270079088408769930e-01 -2.595966615222437550e-11 0.000000000000000000e+00
2.630640231733100132e-02 3.264227987178034418e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.631454385340988369e-02 3.907940862673373594e-01 -2.626496436926870418e-05 1.824335495461292533e-01
2.631476683206602704e-02 1.183152974648173650e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.631532427870638541e-02 4.303663059492963683e-01 -6.060967547511300624e-05 3.436538956566621006e-01
2.632083130094856754e-02 3.596235831760565826e-01 -8.528449958099476938e-06 6.788225099390855777e-02
2.632992938068384053e-02 3.184042066758115963e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.633528362125421574e-02 3.226030108077221348e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.635676166675038345e-02 3.277216667805093464e-01 -1.260592187935729135e-10 0.000000000000000000e+00
2.636036596724754613e-02 4.191281816796220694e-01 -4.892360218821615453e-05 2.884995667241113670e-01
2.636400136948288675e-02 3.280858064587859335e-01 -2.062864271022822316e-10 0.000000000000000000e+00
2.636554877945262651e-02 3.579860288442308636e-01 -7.661236024243288020e-06 5.515432893255070579e-02
2.638062446289229229e-02 3.270243804548518263e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.638266099129922201e-02 3.261664575601042060e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.638816088729223699e-02 3.287632327715004910e-01 -3.786384391938259767e-10 0.000000000000000000e+00
2.640202948326772492e-02 3.253370971043299531e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.640730297436592183e-02 6.252603769750550433e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.642637005047664481e-02 3.273257556654991518e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.642924022017844460e-02 3.297539457186529632e-01 -8.482388499295072593e-10 0.000000000000000000e+00
2.643955117329893981e-02 3.267394768581792786e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.644767919490958324e-02 3.279350904055700622e-01 -8.458369585703454384e-11 0.000000000000000000e+00
2.645435147081237615e-02 3.091220850480109750e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.645712274783691004e-02 3.555584210467506168e-01 -6.332293573231648903e-06 0.000000000000000000e+00
2.645925700124755059e-02 2.459000152415790341e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.647575742180223457e-02 2.619722603261698257e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.648279731138061116e-02 3.275161233578088860e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.649623890386524488e-02 3.282033414001154226e-01 -9.596965603479616768e-11 0.000000000000000000e+00
2.650070162379072891e-02 3.290069880778957456e-01 -3.149535804946029867e-10 0.000000000000000000e+00
2.650256634852371160e-02 3.855004716851720414e-01 -2.170289541939159073e-05 1.654629867976521174e-01
2.650420784663250207e-02 3.310802139842428105e-01 -1.803871031272339992e-09 0.000000000000000000e+00
2.651578209058014224e-02 4.234821927551694620e-01 -5.158412882282949197e-05 3.097127701597077731e-01
2.651856932378194448e-02 2.108824874256972903e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.652461268768880470e-02 3.573799140241135097e-01 -6.871034760581005985e-06 4.666904755831213086e-02
2.652480919292402387e-02 3.274476088835754362e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.652853429434793436e-02 3.285811318315959295e-01 -1.599757134326488061e-10 0.000000000000000000e+00
2.653373187239976144e-02 2.748183711832545839e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.653630096987461690e-02 3.270020229879994633e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.654493861448820047e-02 3.768757961843365312e-01 -1.638580532354163080e-05 1.357645019878171155e-01
2.655532929751684007e-02 3.278246803049179592e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.657328443204768145e-02 3.363332273322281463e-01 -1.765047544009108705e-08 0.000000000000000000e+00
2.657662574732850419e-02 3.290636771149189066e-01 -2.422516453932274492e-10 0.000000000000000000e+00
2.658655119195595801e-02 3.274588555640380316e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.658866235538783276e-02 3.285330660167766204e-01 -9.235415343812459587e-11 0.000000000000000000e+00
2.660039973776399946e-02 3.676322175619369803e-01 -1.130581767528476833e-05 1.018233764908628297e-01
2.661402243880808122e-02 3.264419118009011522e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.663237866983333285e-02 3.547081983317614817e-01 -5.456301638805116649e-06 0.000000000000000000e+00
2.663844126951513125e-02 3.251244951580244957e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.663882500698767225e-02 3.279022410798033693e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.665525523999841967e-02 3.496596047350505332e-01 -3.446718075338604803e-06 0.000000000000000000e+00
2.666802330847642399e-02 3.275498633991966724e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.666956349590483139e-02 3.329864044696923542e-01 -3.705232033234171743e-09 0.000000000000000000e+00
2.667168529552950071e-02 3.290027539904667453e-01 -1.332996573531449589e-10 0.000000000000000000e+00
2.668312757201645943e-02 3.407407407407407329e-01 -3.728104921941945843e-07 0.000000000000000000e+00
2.668312757201646290e-02 1.259259259259259411e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.669312241496975616e-02 3.283321795352955319e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.673396095452093557e-02 3.278858710971960244e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.674049344483688320e-02 3.304642971528539697e-01 -5.142095294797834252e-10 0.000000000000000000e+00
2.674530772429023484e-02 3.296124053211857419e-01 -2.088723015283876485e-10 0.000000000000000000e+00
2.675771610945477941e-02 3.287758609827507450e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.676185223784295977e-02 3.284970128699390979e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.676630273999267007e-02 4.371204893864041319e-01 -6.245132052988544569e-05 3.860803025278549128e-01
2.677635059167492518e-02 3.291594942045094063e-01 -7.119657484645094503e-11 0.000000000000000000e+00
2.679482856158389714e-02 3.584982117453267003e-01 -6.514325198112578055e-06 5.515432893255070579e-02
2.679760916922778458e-02 3.294698569574358582e-01 -1.234424628696995849e-10 0.000000000000000000e+00
2.681526011521811678e-02 3.521751110845353638e-01 -3.939695172470916024e-06 0.000000000000000000e+00
2.681832020075049228e-02 3.299748750510713702e-01 -2.194688675311582795e-10 0.000000000000000000e+00
2.682124312093364660e-02 3.601857130999595036e-01 -7.119389290881524002e-06 6.788225099390855777e-02
2.682602794127976475e-02 3.290902163095916211e-01 -6.954968868710440888e-12 0.000000000000000000e+00
2.683471818910434376e-02 3.283829980917709612e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.683577581687133368e-02 3.555288593680960840e-01 -5.167861907720908143e-06 0.000000000000000000e+00
2.684073714011662309e-02 3.277755703570958690e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.685740058896173704e-02 3.270358903243240078e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.685954783614968172e-02 3.567968254771368697e-01 -5.599587430023256207e-06 2.969848480983499489e-02
2.686775389930396579e-02 5.258344764517605685e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.687116919171820412e-02 3.296376713466124819e-01 -8.893569932543356866e-11 0.000000000000000000e+00
2.687149736462871030e-02 3.311418415973347851e-01 -5.815443453959071073e-10 0.000000000000000000e+00
2.687860204015946747e-02 3.287851990087336529e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.688470853563968213e-02 3.261639579934554889e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.689387254718305503e-02 3.303374973283872418e-01 -2.211941625378154112e-10 0.000000000000000000e+00
2.689927188646958761e-02 3.235944765688424374e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.690203388546133154e-02 3.322609554860171399e-01 -1.316169124642579957e-09 0.000000000000000000e+00
2.691140039067520251e-02 3.299410304513914483e-01 -1.153946854774511683e-10 0.000000000000000000e+00
2.692341578816613568e-02 3.292735072045348543e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.692530716799544643e-02 3.354725171750015944e-01 -7.210133465077762243e-09 0.000000000000000000e+00
2.694308270065591537e-02 3.282197434323097518e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.695906365899507218e-02 4.122999542752629476e-01 -3.776415686889897372e-05 2.588010819142763652e-01
2.696915943312435532e-02 3.298479226791745100e-01 -3.661159164762403643e-11 0.000000000000000000e+00
2.697196476358791617e-02 3.307002721531333012e-01 -2.434739494717945199e-10 0.000000000000000000e+00
2.697505999009429389e-02 3.288823826248383764e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.697912787762055814e-02 3.294806317242606197e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.699016918152720781e-02 8.930041152263376580e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.699466089315484194e-02 3.303158768012777746e-01 -1.235630689462961440e-10 0.000000000000000000e+00
2.699902329233160383e-02 4.473640535826178821e-01 -7.025594069996667773e-05 4.582051942088827268e-01
2.701119508435589206e-02 3.313920814601005738e-01 -4.381601219575690159e-10 0.000000000000000000e+00
2.701540094463099340e-02 3.550815542953899007e-01 -4.467369821780590305e-06 0.000000000000000000e+00
2.701946992276910847e-02 3.273938495803199178e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.702652479616275347e-02 3.377914220225972652e-01 -1.470837802444171453e-08 0.000000000000000000e+00
2.702940103730549354e-02 4.003034203232344046e-01 -2.825825069546674534e-05 2.163746750430835253e-01
2.703237530009052619e-02 3.308912608474182671e-01 -2.317164836543045896e-10 0.000000000000000000e+00
2.703862987612924013e-02 3.579290081119070877e-01 -5.542522680098077928e-06 4.666904755831213086e-02
2.704264463234110072e-02 3.299166056324225882e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.704285848275225779e-02 3.303994355715255682e-01 -1.004470243829429937e-10 0.000000000000000000e+00
2.704480841157118343e-02 3.293204652890724948e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.704705691657322345e-02 3.288730250058268245e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.706457339689125052e-02 3.330961898352257644e-01 -1.409585748299439268e-09 0.000000000000000000e+00
2.706911601350542318e-02 4.328749569566518463e-01 -5.482294431792544831e-05 3.606244584051392366e-01
2.709251638469745843e-02 7.709190672153637403e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.709469163912783113e-02 3.298597128913155485e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.709491591356735785e-02 3.310628423767575379e-01 -2.106708725612183616e-10 0.000000000000000000e+00
2.709920574438178659e-02 1.992988873647310033e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.710426818572313906e-02 3.630045480119147849e-01 -7.391623490311718253e-06 8.061017305526640975e-02
2.711396605232776341e-02 3.305814289290208152e-01 -7.906638734084600736e-11 0.000000000000000000e+00
2.711585481737389600e-02 1.057642805127944619e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.711911112702711929e-02 3.295535222234502459e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.712130234805418261e-02 3.284162271035696024e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.712231915801527338e-02 3.301090108180737559e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.712292509892913830e-02 4.443479144439363981e-01 -6.552642493819378633e-05 4.327493500861670506e-01
2.712512092126340146e-02 3.589639208524152414e-01 -5.657391736069855570e-06 5.515432893255070579e-02
2.713915817704726577e-02 3.562392603608530717e-01 -4.602557537430320908e-06 0.000000000000000000e+00
2.715814643582260129e-02 3.521575301867940211e-01 -3.073479663996811148e-06 0.000000000000000000e+00
2.715958660401842154e-02 3.312150167411512247e-01 -1.822697034547921444e-10 0.000000000000000000e+00
2.716193707297705900e-02 2.308946806889193848e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.716904562641755949e-02 3.919994812148410168e-01 -2.198420716005783718e-05 1.866761902332485235e-01
2.717899703027838731e-02 3.543154343858153643e-01 -3.757343698733385182e-06 0.000000000000000000e+00
2.718273155719191925e-02 3.301123619928899577e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.718708252557909891e-02 3.320330058887400737e-01 -3.883802950206410802e-10 0.000000000000000000e+00
2.719020581149490801e-02 3.292310905632045426e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.719860866239736524e-02 3.308610835506092807e-01 -6.521238540933053344e-11 0.000000000000000000e+00
2.721034678937694906e-02 3.298289978927779198e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.721088632865149501e-02 3.314644186124202641e-01 -1.879844827802947705e-10 0.000000000000000000e+00
2.721552872418354224e-02 3.303990772678181975e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.723545759819980330e-02 3.569868662779990820e-01 -4.612991343891283819e-06 2.545584412271570743e-02
2.724518733184501385e-02 3.345206014646272541e-01 -2.207322499548101052e-09 0.000000000000000000e+00
2.726236307385996455e-02 3.578231777084286969e-01 -4.830423320991046598e-06 3.818376618407356982e-02
2.727005331925456272e-02 3.316553500619842110e-01 -1.705639136615763208e-10 0.000000000000000000e+00
2.728598985635696805e-02 3.311452332073694382e-01 -4.555285439891981221e-11 0.000000000000000000e+00
2.729644825909039590e-02 3.331157801775424532e-01 -6.847888347888025408e-10 0.000000000000000000e+00
2.729721079103795273e-02 1.709876543209876698e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.730313818258851138e-02 3.304394630047071679e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.731025504242239749e-02 1.842706904435298387e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.731700583084029771e-02 3.601099175474945513e-01 -5.573179416335123648e-06 6.363961030678927377e-02
2.732227333084591425e-02 3.307868049816558020e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733333333333333448e-02 1.500000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733333333333333448e-02 2.999999999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733708757582762466e-02 3.317878110898431765e-01 -1.313791150317475046e-10 0.000000000000000000e+00
2.733898304356329259e-02 3.276345926557332477e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.735289944265594311e-02 3.313153119121271528e-01 -1.743853700363542851e-11 0.000000000000000000e+00
2.736344371038156378e-02 3.557072186752621712e-01 -3.803229838944240451e-06 0.000000000000000000e+00
2.736960333353987557e-02 3.326215970414971301e-01 -3.186327868841380028e-10 0.000000000000000000e+00
2.737161249273607766e-02 3.301325067646475042e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.737650223978840835e-02 3.306440677284906426e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.738885501871327760e-02 4.181908245694254678e-01 -3.898561857346681536e-05 2.842569260369920969e-01
2.740371952946100975e-02 3.322760211101831729e-01 -1.801608692164658563e-10 0.000000000000000000e+00
2.741142268866527537e-02 3.341517694543569283e-01 -1.062653256863614314e-09 0.000000000000000000e+00
2.742122408696356234e-02 4.295525749801012982e-01 -4.816924510197932718e-05 3.394112549695427750e-01
2.742217362213113241e-02 3.319104272107754605e-01 -7.825172891927805244e-11 0.000000000000000000e+00
2.742651070211667846e-02 3.575187459948717672e-01 -4.256746522922263271e-06 3.394112549695427888e-02
2.743485560723660927e-02 3.252297161031150186e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.743562089578324009e-02 3.310128914391687327e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.743768734440888563e-02 1.574988568815729462e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.744069755626683121e-02 4.056470050297211194e-01 -2.921917794361256898e-05 2.333452377915606613e-01
2.744077815280441049e-02 3.704448777875555265e-01 -9.418031057177415899e-06 1.103086578651014116e-01
2.746287047430782946e-02 3.824959908096136063e-01 -1.512155342484272982e-05 1.527350647362942793e-01
2.746335904939710415e-02 3.658369182173015766e-01 -7.377122084051019463e-06 9.333809511662426173e-02
2.746886979304803689e-02 3.295556309619959157e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.747079967484631485e-02 4.387059899405578722e-01 -5.590037264894057167e-05 3.945655839020935085e-01
2.747113964847636147e-02 3.371610081520495239e-01 -5.246175887104241955e-09 0.000000000000000000e+00
2.747527416570160960e-02 3.329611998571058162e-01 -2.892955185881347565e-10 0.000000000000000000e+00
2.747782350251486150e-02 3.220164609053497440e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.748105669302895390e-02 3.965503226134228232e-01 -2.305368771668989472e-05 1.994041122946063893e-01
2.749856051753628294e-02 4.273738759335468651e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.750446767901552209e-02 3.324186551992091565e-01 -1.220044116577946369e-10 0.000000000000000000e+00
2.751380656844919573e-02 3.349735070413377147e-01 -1.323310894187010921e-09 0.000000000000000000e+00
2.751548976672733154e-02 3.587770413453791329e-01 -4.502584778273959615e-06 4.666904755831213086e-02
2.751779429194841503e-02 3.311571206989959437e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.752571376110475587e-02 3.316674494322999767e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.752858474142290401e-02 3.567923303612370312e-01 -3.727057202765988661e-06 0.000000000000000000e+00
2.754237582346864832e-02 4.251867093430879985e-01 -4.331345432111947252e-05 3.181980515339463689e-01
2.756121751991284438e-02 1.413173804806178158e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.757418331584419319e-02 3.453178245562536497e-01 -8.506917677339638495e-08 0.000000000000000000e+00
2.759019928725731097e-02 3.318137657041917432e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.759204821895725607e-02 3.307910212255191218e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.759975245268972421e-02 3.756340883664519015e-01 -1.120335686092925609e-05 1.315218613006978177e-01
2.760072144635592611e-02 3.519924548956934740e-01 -1.972107315368872363e-06 0.000000000000000000e+00
2.760378267564614699e-02 3.327958335337675155e-01 -1.135462285715408112e-10 0.000000000000000000e+00
2.760783139215167853e-02 3.322030460217529901e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.760920962288083980e-02 3.542118434526058124e-01 -2.672434045163530475e-06 0.000000000000000000e+00
2.761428460485991498e-02 3.613669981971449063e-01 -5.160101993048268887e-06 6.788225099390855777e-02
2.762435534869194659e-02 3.286447810972640271e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.762490655899891082e-02 3.333491641945658390e-01 -2.129397672406903956e-10 0.000000000000000000e+00
2.763705270851550544e-02 3.315708016585221518e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.763751497507631327e-02 3.343221346767749069e-01 -5.156695352231983881e-10 0.000000000000000000e+00
2.764587644244769632e-02 3.575348298112338563e-01 -3.707247582919806494e-06 2.545584412271570743e-02
2.767855663066561347e-02 3.597061543123497573e-01 -4.371117804464943329e-06 5.515432893255070579e-02
2.768129813851797141e-02 3.330404180712443485e-01 -9.207711986454539921e-11 0.000000000000000000e+00
2.768197378892400806e-02 3.326196812075276066e-01 -3.349221742398298968e-12 0.000000000000000000e+00
2.768310790693089690e-02 3.320206090973363278e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.768385578079222628e-02 2.889041304679165201e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.769054514047655791e-02 1.852766346593507363e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.770615364640665809e-02 2.372427983539094620e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.770682074715981325e-02 3.558927310630698448e-01 -2.979121210518794610e-06 0.000000000000000000e+00
2.770882939028038866e-02 2.752121119748004996e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.771153633281383394e-02 3.886540347637628678e-01 -1.721611031849350909e-05 1.739482681718906854e-01
2.771427997965280471e-02 3.413667744867256992e-01 -1.708995218663289777e-08 0.000000000000000000e+00
2.773469491439313483e-02 3.163008687700045174e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.773701406763099536e-02 3.331524088116395999e-01 -6.178921825311975058e-11 0.000000000000000000e+00
2.774673576182493107e-02 2.202560585276634730e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.775543192941455628e-02 7.254991617131556492e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.775610086538299326e-02 1.135840573083371496e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.776402461125384441e-02 3.357734204656377952e-01 -1.114904654339876475e-09 0.000000000000000000e+00
2.777189373660344379e-02 3.326256357531142682e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.777383179778083327e-02 3.346437327944212226e-01 -4.168528925626246805e-10 0.000000000000000000e+00
2.778055419134015103e-02 3.488839777134244424e-01 -6.700200083067844176e-07 0.000000000000000000e+00
2.778169602376857200e-02 3.338200826286190637e-01 -1.551404441504827823e-10 0.000000000000000000e+00
2.780443962012550674e-02 3.322879796117339524e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.781464222757373470e-02 3.315027285508381771e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.782926780076082351e-02 3.329692464400811902e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.783258254444049423e-02 4.111517553218513865e-01 -3.031475002854234699e-05 2.545584412271570951e-01
2.784503080966376290e-02 3.640613288524345847e-01 -5.482908037909416804e-06 8.485281374238569374e-02
2.786346371190502602e-02 3.549358567868619030e-01 -2.302703444589937476e-06 0.000000000000000000e+00
2.787087290604092077e-02 3.324753112497744190e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.787100117153309270e-02 3.350070673771938790e-01 -3.957889499560241953e-10 0.000000000000000000e+00
2.788041974961683045e-02 3.344776737363482910e-01 -2.151050145350483101e-10 0.000000000000000000e+00
2.789355481919284646e-02 3.570351177270854048e-01 -2.915297690346584439e-06 0.000000000000000000e+00
2.789886829734105136e-02 3.340191804850282109e-01 -9.634677406189342191e-11 0.000000000000000000e+00
2.790589552040960430e-02 3.589744233945252327e-01 -3.506543146803266578e-06 4.666904755831213086e-02
2.791817627084107467e-02 3.328684350114864410e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.792467272942810927e-02 1.217742891496892549e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.792656205082892987e-02 3.353530162818919580e-01 -4.314853294855443302e-10 0.000000000000000000e+00
2.794203478355529111e-02 3.275087294105397673e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.794294070019272269e-02 3.604841775675937665e-01 -3.951917109800296563e-06 5.939696961966998978e-02
2.794634971452597885e-02 3.334673508968700739e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.794674761638639426e-02 6.832799878067372101e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.796855915372860324e-02 3.347701079295954951e-01 -1.919847126385184718e-10 0.000000000000000000e+00
2.797260821260625502e-02 3.365738097295106757e-01 -9.649547935140184409e-10 0.000000000000000000e+00
2.797851611043730702e-02 3.562360429264751494e-01 -2.456636981920624560e-06 0.000000000000000000e+00
2.797891129723642512e-02 3.321687076975081143e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.799266004660549978e-02 3.575822317956962593e-01 -2.833485464895325531e-06 1.697056274847713944e-02
2.800742034867744618e-02 3.338797925770193298e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.802264397647151808e-02 2.418330539043861416e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.803193022839080284e-02 3.350036293466720494e-01 -1.781438285342035579e-10 0.000000000000000000e+00
2.803864947279064920e-02 3.334691267021071548e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.804710238750433848e-02 3.355155204504426392e-01 -2.858351145731609190e-10 0.000000000000000000e+00
2.804743884363843781e-02 3.314291848152615128e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.808012914393946680e-02 3.347252596599781249e-01 -7.797334075472773894e-11 0.000000000000000000e+00
2.808474327590063796e-02 3.341510705439226236e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.808485542794533774e-02 3.327889586655288778e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.808629717147975019e-02 3.350872796386860086e-01 -1.422921739688174189e-10 0.000000000000000000e+00
2.808923097766262422e-02 2.708885840573083681e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.809891816150178467e-02 4.293640310025007567e-01 -4.154039443373183649e-05 3.394112549695427750e-01
2.810260969703128053e-02 2.469135802469135943e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.810669763906058910e-02 3.384324882724517036e-01 -2.231203602732085558e-09 0.000000000000000000e+00
2.811803238175034775e-02 3.360946103704907095e-01 -3.709703272802636817e-10 0.000000000000000000e+00
2.812218226795950779e-02 3.680683274342777533e-01 -6.179829605673908127e-06 1.018233764908628297e-01
2.813165998299543835e-02 3.350210588056373173e-01 -8.673864319766662153e-11 0.000000000000000000e+00
2.813213647562145744e-02 3.819581414807413644e-01 -1.197001948054872075e-05 1.484924240491749814e-01
2.814016829509435880e-02 3.343846122447016178e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.815625000000000072e-02 4.500000000000000111e-01 -5.783122231854502526e-05 4.794183976444791884e-01
2.817094221677571286e-02 3.355040848662249053e-01 -1.430563525023642432e-10 0.000000000000000000e+00
2.817852980021405204e-02 3.567371542654781957e-01 -2.133660550486787127e-06 0.000000000000000000e+00
2.818664477806567467e-02 4.477442463039170706e-01 -5.557539671248012264e-05 4.582051942088827268e-01
2.820410162638700008e-02 3.339817073845449125e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.821239105519523366e-02 3.586810127810939330e-01 -2.678490196837430420e-06 3.818376618407356982e-02
2.821930186041347877e-02 3.614625141831362409e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.822288847854508703e-02 3.352213582284769289e-01 -3.833440656828138710e-11 0.000000000000000000e+00
2.822402394862039143e-02 3.600140238065726028e-01 -3.066828562750447545e-06 5.515432893255070579e-02
2.822982179395342947e-02 3.365386661743299257e-01 -3.586935112182731067e-10 0.000000000000000000e+00
2.823458893327819227e-02 3.347634043966591366e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.823704645496949786e-02 3.373268872209801983e-01 -7.010141431755923609e-10 0.000000000000000000e+00
2.824085646384076609e-02 9.999364934207183309e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.824289257958402521e-02 3.359500334514990971e-01 -1.747599549386308815e-10 0.000000000000000000e+00
2.824743433419702604e-02 4.432327389117512451e-01 -5.113322238715911627e-05 4.242640687119285103e-01
2.825557305514629636e-02 4.394731494182797515e-01 -4.798608096274158130e-05 3.988082245892127786e-01
2.826077772567160001e-02 3.334703402844551023e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.826313428558134555e-02 3.353965854225467447e-01 -4.160198753636694787e-11 0.000000000000000000e+00
2.826678387758876573e-02 3.343237113252570669e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.827701616924550854e-02 4.006265982489120026e-01 -2.086282885490307881e-05 2.163746750430835253e-01
2.827764794210457788e-02 5.818218767464311547e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.828949058628646776e-02 3.300261929358103696e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.829847702375906660e-02 3.777936605206236864e-01 -9.455047389830568277e-06 1.357645019878171155e-01
2.830532293925037274e-02 3.349454430590830256e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.830864197530864185e-02 3.611111111111111605e-01 -3.201779986023453942e-06 6.363961030678927377e-02
2.830864197530864532e-02 2.111111111111111105e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.830864197530864532e-02 2.611111111111111271e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.832569955606176193e-02 3.354399890553114716e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.832791372802294372e-02 3.358073493139423493e-01 -7.071217136155666510e-11 0.000000000000000000e+00
2.833339260614066435e-02 3.520652339582380774e-01 -5.189305102705314698e-07 0.000000000000000000e+00
2.833438654514044627e-02 3.361945009315188693e-01 -1.424256385018616658e-10 0.000000000000000000e+00
2.834640795288449755e-02 3.232689047326043896e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.835301472788136212e-02 3.449270944469847167e-01 -1.999626059149433623e-08 0.000000000000000000e+00
2.835487142728870466e-02 3.368007214826102547e-01 -2.584951327614265718e-10 0.000000000000000000e+00
2.835814323697268685e-02 3.075598231976832686e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.836599018799660504e-02 3.354623276908393903e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.838605065458100346e-02 3.351160324294453208e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.838622035334704280e-02 3.358309615877614895e-01 -2.437555383620942706e-11 0.000000000000000000e+00
2.839294860448126484e-02 3.324236322204425220e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.839837941431125681e-02 3.555989386508673356e-01 -1.342004818361518248e-06 0.000000000000000000e+00
2.840597215871564635e-02 4.331047096479195280e-01 -4.156235062710567085e-05 3.606244584051392366e-01
2.840791392409925883e-02 3.344797348856787256e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.841979158733014960e-02 3.354729236657724156e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.842048917035980629e-02 3.584467827410129370e-01 -2.116321163588919321e-06 2.969848480983499489e-02
2.842503683381598922e-02 1.751562261850327928e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.842567783372964424e-02 3.387163449685284822e-01 -1.020753946402905673e-09 0.000000000000000000e+00
2.842918902502307443e-02 3.374134388187860489e-01 -3.256138094275148019e-10 0.000000000000000000e+00
2.843482036645718011e-02 3.541253560288599167e-01 -8.591592313891144306e-07 0.000000000000000000e+00
2.843534064998818126e-02 3.410946527146632157e-01 -3.912425667199112935e-09 0.000000000000000000e+00
2.843822386031967173e-02 3.361823514023203341e-01 -4.702693918649434617e-11 0.000000000000000000e+00
2.846955823882613840e-02 4.254348083794814994e-01 -3.540892027124268454e-05 3.181980515339463689e-01
2.846996703302907133e-02 4.214423614286440523e-01 -3.262109556003561783e-05 3.012274887854692329e-01
2.847648001002208579e-02 3.335592435157277991e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.848613298559953336e-02 1.938297007569984298e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.848710375406240253e-02 3.354717769801104366e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.849318128175616638e-02 3.368807762953317519e-01 -1.261684893524911685e-10 0.000000000000000000e+00
2.849394549703333085e-02 3.648597868813283629e-01 -3.959996174696762614e-06 8.485281374238569374e-02
2.850219389810895732e-02 3.349824190157415504e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.850689743878162194e-02 3.372254929455910100e-01 -1.751194307252747067e-10 0.000000000000000000e+00
2.850776837243784376e-02 3.358433813627740849e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.852806714489486417e-02 3.738835798898596519e-01 -7.096917862409179989e-06 1.230365799264592636e-01
2.855483121079846129e-02 3.879863288541768873e-01 -1.294813449710142950e-05 1.697056274847713875e-01
2.855733933834356253e-02 3.380326529400462521e-01 -3.427931249347478321e-10 0.000000000000000000e+00
2.857655083066606289e-02 4.163237311385459827e-01 -2.845734819339508503e-05 2.757716446627535012e-01
2.858178807626253481e-02 3.559343056582637832e-01 -1.069207846717511179e-06 0.000000000000000000e+00
2.858781796178449033e-02 3.364151750144301345e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.859219099405968523e-02 3.572910570819087805e-01 -1.406155668927421346e-06 0.000000000000000000e+00
2.859797750293146396e-02 3.358760157058914286e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.859821692342141494e-02 5.151823062202579018e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.859832200956562154e-02 3.373822637226551735e-01 -1.289040514741225898e-10 0.000000000000000000e+00
2.861156401616521405e-02 3.349957451814354337e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.861299652378478109e-02 3.396838936930875463e-01 -1.064541183321109904e-09 0.000000000000000000e+00
2.861858230734926761e-02 2.807143220037596199e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.862857750148573022e-02 3.337743634410620941e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.863994971881830484e-02 3.276415757660147698e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.864043421565140926e-02 7.987857542041357228e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.864407989222832185e-02 3.376985899966813975e-01 -1.517383103443646508e-10 0.000000000000000000e+00
2.866819505834138082e-02 4.096174363664076279e-01 -2.371849593981031554e-05 2.503158005400378250e-01
2.867550849086860504e-02 3.370262787817643879e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.868038861722076865e-02 3.380795599601655321e-01 -1.965204306048598090e-10 0.000000000000000000e+00
2.868375805444304746e-02 3.364632106900504738e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.868792866941015374e-02 3.932098765432099352e-01 -1.484794820893944184e-05 1.866761902332485235e-01
2.870724818454296889e-02 3.385251736131075218e-01 -2.764076637444301169e-10 0.000000000000000000e+00
2.871131665289906876e-02 3.613343720187189856e-01 -2.308843396147102628e-06 5.939696961966998978e-02
2.871901079294750594e-02 3.357410951231337704e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.872909805371703235e-02 3.597188691793737902e-01 -1.812637464714168811e-06 4.666904755831213086e-02
2.874444540859714264e-02 3.372333619325875165e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.874609734695781488e-02 3.409733960921204621e-01 -1.646506973665692533e-09 0.000000000000000000e+00
2.875415333028501913e-02 1.613168724279835375e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.876476497549869393e-02 3.394592589551968520e-01 -4.886239323007439845e-10 0.000000000000000000e+00
2.877293844433581951e-02 3.383251782294667276e-01 -1.541778088745061541e-10 0.000000000000000000e+00
2.877429573555672498e-02 3.574920828464496214e-01 -1.104737509290002265e-06 0.000000000000000000e+00
2.877657832877578148e-02 3.376808533273428781e-01 -3.311671868565286926e-11 0.000000000000000000e+00
2.878882451416804947e-02 3.368187699309542760e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.879253869301683089e-02 3.535736798628634214e-01 -9.903929653418011656e-08 0.000000000000000000e+00
2.881963472897273656e-02 1.967857203339595795e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.882905488898910434e-02 3.431709885637979074e-01 -4.199133850460918832e-09 0.000000000000000000e+00
2.883498881968870817e-02 3.387695077479497829e-01 -1.764490292282766432e-10 0.000000000000000000e+00
2.884630958302259601e-02 3.399243754245532267e-01 -5.386994315727321007e-10 0.000000000000000000e+00
2.885432527998835206e-02 3.381031117604937908e-01 -4.139043245511181581e-11 0.000000000000000000e+00
2.886013201666265057e-02 3.357815987889065656e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.887804139318722596e-02 3.372840244363336515e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.889072545937815956e-02 3.393273895313609345e-01 -2.456469989983878306e-10 0.000000000000000000e+00
2.890594398583808816e-02 3.321116549155974096e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.892311517757647707e-02 3.348439640733611444e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.893827007946396870e-02 3.367597371702248932e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.894151579149896458e-02 4.459897712069637032e-01 -4.558783038024170897e-05 4.454772721475248609e-01
2.894881369709902119e-02 8.723517756439566617e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.894955581385001697e-02 3.388399709661314430e-01 -8.612982132616864807e-11 0.000000000000000000e+00
2.895140869150056653e-02 3.378589742061886558e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.895664180786267083e-02 3.419011601371449438e-01 -1.483532139111488251e-09 0.000000000000000000e+00
2.895807969903212847e-02 3.978396472985712973e-01 -1.578118664772362040e-05 2.036467529817256594e-01
2.897751600522604359e-02 4.057085358487584337e-01 -1.971016114481628084e-05 2.333452377915606613e-01
2.898292943148910589e-02 2.296296296296296280e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.898514912436652574e-02 3.402302210196219145e-01 -3.925963896703729884e-10 0.000000000000000000e+00
2.898788344785875257e-02 3.374037055639563798e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.899087797542317796e-02 3.392882854215797939e-01 -1.364956685370500635e-10 0.000000000000000000e+00
2.901606030351681909e-02 3.379711664168363328e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.901917768603095443e-02 3.568989052615645363e-01 -4.944084699206197780e-07 0.000000000000000000e+00
2.902280064643817173e-02 3.384621197288647521e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.903970601105560628e-02 3.389982297499219976e-01 -4.116773137980032771e-11 0.000000000000000000e+00
2.904848515639554124e-02 4.364807194025300818e-01 -3.793899353205822111e-05 3.775950211536163170e-01
2.905101224783183944e-02 3.653999220985961194e-01 -2.723047146926602102e-06 8.485281374238569374e-02
2.905548833789221852e-02 3.593754527783893926e-01 -1.041418841218671662e-06 3.394112549695427888e-02
2.907139621331436899e-02 4.417314433775338944e-01 -4.127023071594584924e-05 4.115361466505706445e-01
2.907397157261172246e-02 3.375924053154555904e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.907435740963096316e-02 3.603709989896792254e-01 -1.267911423232350246e-06 4.666904755831213086e-02
2.907524259513286080e-02 1.366255144032922086e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.910289534242625417e-02 3.399763213425787134e-01 -1.632811573359594506e-10 0.000000000000000000e+00
2.910543941130546916e-02 3.392442840993213360e-01 -3.095450922863816803e-11 0.000000000000000000e+00
2.910587876135792285e-02 3.579709381348697983e-01 -5.944438444629475404e-07 0.000000000000000000e+00
2.912611527239077069e-02 3.382390995588258620e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.912709301000354981e-02 3.396000149403722301e-01 -7.572875161950271813e-11 0.000000000000000000e+00
2.913626442069769049e-02 6.395027858219448635e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.914439075394383710e-02 3.366791421813521978e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.915249598221430344e-02 3.388651274971675731e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.915447434428281026e-02 2.006181307050076967e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.916354214296601466e-02 3.757887517146776823e-01 -5.760597015272124824e-06 1.272792206135785475e-01
2.917104092069792987e-02 3.408336155109465415e-01 -2.710119127941531470e-10 0.000000000000000000e+00
2.917294427627892955e-02 3.395794393792166410e-01 -3.226875449846495673e-11 0.000000000000000000e+00
2.917735856117821547e-02 3.552336948033742448e-01 -8.888958383952412588e-08 0.000000000000000000e+00
2.919456095157630868e-02 3.426081164230836418e-01 -1.115871471774855723e-09 0.000000000000000000e+00
2.920778283453643459e-02 3.391315433316709482e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.921239603630275405e-02 3.400990171582563559e-01 -8.511874724687597612e-11 0.000000000000000000e+00
2.921965843809567337e-02 1.046420486940224659e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.924161512359593762e-02 3.386027958629725387e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.925652894809701796e-02 3.417254302775191155e-01 -4.432882081142334627e-10 0.000000000000000000e+00
2.925702984438698778e-02 3.567499705726715487e-01 -1.109874897810779991e-07 0.000000000000000000e+00
2.925763913585892328e-02 2.925443275923386155e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.926344150419623452e-02 3.398968692979037476e-01 -6.366509007519970771e-12 0.000000000000000000e+00
2.926502863017139272e-02 3.820950752555578034e-01 -7.717673058244521600e-06 1.484924240491749814e-01
2.926992773735309639e-02 3.511637227839026210e-01 -2.993550551038464086e-08 0.000000000000000000e+00
2.927085126228578041e-02 3.404238608342865513e-01 -8.570620830402040071e-11 0.000000000000000000e+00
2.927190976985215992e-02 3.177640603566529443e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.927444114345743864e-02 3.379931969731213570e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.928395061728395268e-02 3.296296296296296058e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.928784035606335490e-02 3.446614958198558343e-01 -2.787351319565797576e-09 0.000000000000000000e+00
2.929097444495250280e-02 4.228166438042981756e-01 -2.728314800156447090e-05 3.054701294725885585e-01
2.929790824511607078e-02 3.389500631186287416e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.931607287534946510e-02 3.395061423534950218e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.932319486076535864e-02 1.455875628715135039e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.933478975088486471e-02 1.258128842148046600e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.934999940336145002e-02 3.584731296955232516e-01 -2.898585405443181162e-07 0.000000000000000000e+00
2.935512469405845981e-02 3.410913320621504208e-01 -1.364889228791546936e-10 0.000000000000000000e+00
2.936943349194529040e-02 3.401432772925034320e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.937807136196317337e-02 3.405410976940093648e-01 -1.971225106896676792e-11 0.000000000000000000e+00
2.938582399080989088e-02 5.446324239191197014e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.938686887673608999e-02 3.396714946439525762e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.939633185998069900e-02 4.296753543667124475e-01 -3.058480746334461819e-05 3.394112549695427750e-01
2.940398497201681532e-02 3.417345588985271077e-01 -2.160168048054814268e-10 0.000000000000000000e+00
2.941739812621697869e-02 3.437078986031634753e-01 -1.064377117406740381e-09 0.000000000000000000e+00
2.942212295591831520e-02 3.371365870120514030e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.943037751633557214e-02 3.391257497483567418e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.943077377211519158e-02 3.410074682149228376e-01 -5.811155061804743009e-11 0.000000000000000000e+00
2.943491542596241017e-02 3.693839955893505334e-01 -2.955298557141914501e-06 1.018233764908628297e-01
2.943975570429885336e-02 3.862065788936630550e-01 -8.633697849800160001e-06 1.612203461105328195e-01
2.944181950583414295e-02 1.168360175447509808e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.945051567342376470e-02 3.818015546410608030e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.945170798466840989e-02 3.404265702106128444e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.945622124762042882e-02 3.413395860513528390e-01 -9.272670407166435280e-11 0.000000000000000000e+00
2.945626723810159872e-02 3.604031721719292980e-01 -5.506323687482807261e-07 4.242640687119284687e-02
2.946549103008333503e-02 3.349812428221884408e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.946678760967646679e-02 3.399918648855971837e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.946798233482173651e-02 3.470820843706074466e-01 -5.499977339585261573e-09 0.000000000000000000e+00
2.948785221062482503e-02 3.570452787797704919e-01 -8.893887041667655497e-08 0.000000000000000000e+00
2.949616544184792410e-02 3.418716617753453368e-01 -1.443561356110589508e-10 0.000000000000000000e+00
2.950853858729879028e-02 3.451992212523380399e-01 -1.987777720990384291e-09 0.000000000000000000e+00
2.950982799595815859e-02 1.392064217852970187e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.951026498236558604e-02 3.407467480522320402e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.951192094132989996e-02 3.404919472644085121e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.952643669421417538e-02 3.384353212408443556e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.952859536618364367e-02 4.345848363223763222e-01 -3.241789597614036511e-05 3.691097397793778323e-01
2.953390499872927955e-02 3.412767310406086274e-01 -1.560413171257553016e-11 0.000000000000000000e+00
2.954480368424299008e-02 3.415632565584715286e-01 -5.248247987641228192e-11 0.000000000000000000e+00
2.954705170011534543e-02 3.406908636706030835e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.955060635479767397e-02 3.426036953869003865e-01 -2.349132553480648755e-10 0.000000000000000000e+00
2.955108222309803939e-02 3.396470021663378080e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.955710026102475324e-02 3.410233194291965586e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.956650638311685009e-02 4.484936239394401447e-01 -4.050035260828345474e-05 4.624478348960020524e-01
2.957378985695570395e-02 3.403025235303805962e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.957926585067530839e-02 3.433885591855382335e-01 -4.437694541183807297e-10 0.000000000000000000e+00
2.958600697331995391e-02 3.407907740514420913e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.959165179592057604e-02 3.419985133667065025e-01 -7.856312777758021364e-11 0.000000000000000000e+00
2.960434061215176313e-02 3.415413768594606214e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.961919916966179039e-02 3.441472880014757041e-01 -6.916168690205731263e-10 0.000000000000000000e+00
2.962713080197940108e-02 3.410464791947490637e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.963246075119171236e-02 3.625341602673988195e-01 -7.201139734698287082e-07 6.363961030678927377e-02
2.963882114853765362e-02 2.668800487730527138e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.966002236540348294e-02 3.405138203725719404e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.966074989606399051e-02 3.416684589010459128e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.966381064259584685e-02 3.424306778942583507e-01 -9.395718367253365257e-11 0.000000000000000000e+00
2.967293927890324312e-02 3.575515136216763645e-01 -7.902257153350649224e-08 0.000000000000000000e+00
2.968085262522086529e-02 3.592999034699995153e-01 -1.117943888758057098e-07 1.697056274847713944e-02
2.968188354544481003e-02 3.389057600209219312e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.968746504180543033e-02 3.413488861710666789e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.969044403423477807e-02 3.421151136726104935e-01 -1.787425614492063445e-11 0.000000000000000000e+00
2.969887673325919547e-02 3.938102254060187879e-01 -1.062526360651053561e-05 1.866761902332485235e-01
2.970610716991675324e-02 3.457127541078499622e-01 -1.451922783549720761e-09 0.000000000000000000e+00
2.971021148161320097e-02 4.416035834645802849e-01 -3.496373006276008027e-05 4.115361466505706445e-01
2.972743987592926795e-02 3.432118007373177737e-01 -1.738230999706717750e-10 0.000000000000000000e+00
2.974410855350158311e-02 3.417898837559930625e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.975038153875508851e-02 3.425732246232641720e-01 -4.673644179260797089e-11 0.000000000000000000e+00
2.976749292096466520e-02 3.429178124314750109e-01 -8.866126319823946201e-11 0.000000000000000000e+00
2.976979307101127598e-02 3.438540835665508388e-01 -2.641951855919605694e-10 0.000000000000000000e+00
2.978167612894960098e-02 3.394942229609911322e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.978764665696346375e-02 3.374670326225311934e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.978923202366617548e-02 3.411517492188069212e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.979843199057605890e-02 3.493088297919111906e-01 -6.536395833946979689e-09 0.000000000000000000e+00
2.980658720014160712e-02 3.607419819502628577e-01 -1.276592945055935423e-07 4.242640687119284687e-02
2.981809598807770231e-02 4.140755982319769268e-01 -1.912226933465906512e-05 2.672863632885149610e-01
2.981830503080384193e-02 3.448307613040740849e-01 -5.060582849285327522e-10 0.000000000000000000e+00
2.982465734820963915e-02 3.429684119338431980e-01 -4.838339425875240929e-11 0.000000000000000000e+00
2.982581444472855170e-02 3.402007100610520141e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.983067756661414785e-02 3.435091867646309916e-01 -1.261504703808995583e-10 0.000000000000000000e+00
2.983326070610122643e-02 3.423927594598642488e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.985011300086403557e-02 3.563093586152590309e-01 -4.751839756063130828e-08 0.000000000000000000e+00
2.985441658446454094e-02 3.419056514243020706e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.986057342207319720e-02 2.139460448102423473e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.986837155765399016e-02 3.353308199711657056e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.987559898897520355e-02 3.426031820326606026e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.987692519019044882e-02 1.913588714457484519e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.987945228162675049e-02 1.523472031702484408e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.987997256515775163e-02 7.530864197530867665e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.988054610391724722e-02 3.462020943863916012e-01 -1.091499345179534674e-09 0.000000000000000000e+00
2.989758228062153883e-02 3.437050647934989378e-01 -9.609842807148707481e-11 0.000000000000000000e+00
2.990929425844073355e-02 3.996824671035920096e-01 -1.211840753477999230e-05 2.078893936688449573e-01
2.991327146259843001e-02 3.433006756043474050e-01 -2.334742673375725990e-11 0.000000000000000000e+00
2.991826914935053969e-02 4.454808718183204119e-01 -3.516012364612221275e-05 4.412346314604056463e-01
2.991924978806279750e-02 3.427840774470941043e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.994699792366083135e-02 3.476109008782960474e-01 -2.023845980012182382e-09 0.000000000000000000e+00
2.996626530508561190e-02 2.444444444444444364e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.996813171902221878e-02 3.386349566555835744e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.996887891261475201e-02 3.424483747042742499e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.996944617450537918e-02 3.436450136992992288e-01 -2.766353946403487439e-11 0.000000000000000000e+00
2.997501449000546103e-02 3.774437465283360105e-01 -3.937155643282848339e-06 1.315218613006978177e-01
2.997629934461210413e-02 9.709647919524461157e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.997901485148349657e-02 3.449254462378213981e-01 -2.572103754878205634e-10 0.000000000000000000e+00
2.998733678809124836e-02 4.068815729309557261e-01 -1.483588804433201569e-05 2.375878784786799591e-01
2.999982359283533476e-02 4.186379108875680211e-01 -2.023294840588878152e-05 2.842569260369920969e-01
3.000107393463969166e-02 3.432695410948001236e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.000640146319159124e-02 3.063786008230452440e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.000840827109688830e-02 3.543438500228623944e-01 -2.273861352555345229e-08 0.000000000000000000e+00
3.000968230825490704e-02 3.439604352095986251e-01 -4.801706842401990991e-11 0.000000000000000000e+00
3.001844231062338053e-02 5.363511659807956855e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.002439488731718786e-02 3.444940653995491875e-01 -1.213930868370247515e-10 0.000000000000000000e+00
3.003085202625606354e-02 3.429770560109832722e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.004252400548696605e-02 3.419753086419752841e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.005407852087038645e-02 3.575389470431441508e-01 -4.725569505236555060e-08 0.000000000000000000e+00
3.005909831506458491e-02 3.435308916690696934e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.006792528513749230e-02 3.447924212917831133e-01 -1.309364730173924953e-10 0.000000000000000000e+00
3.007377589021359432e-02 3.460922002673603171e-01 -4.414254320501753226e-10 0.000000000000000000e+00
3.008266016359295233e-02 2.823502514860539714e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.008448750221315304e-02 3.445963147512275393e-01 -8.725681930891858400e-11 0.000000000000000000e+00
3.008847626482544224e-02 3.450855676630217306e-01 -1.601308816629541174e-10 0.000000000000000000e+00
3.009019188708937989e-02 3.669633129547776873e-01 -8.932234764119292847e-07 8.909545442950499161e-02
3.009452993681847877e-02 3.439547550632513495e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.010644822401223331e-02 3.603918821133902384e-01 -8.108826302004952698e-08 3.394112549695427888e-02
3.011173936531642836e-02 3.424710425812950709e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.013676061068278761e-02 3.436551837866271830e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.013714689151773818e-02 3.442486461935283515e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.013818184897289199e-02 4.288675506782503311e-01 -2.443578717137556006e-05 3.351686142824235048e-01
3.014027350171581687e-02 3.448555028863004024e-01 -7.911306815374980441e-11 0.000000000000000000e+00
3.014096908217469423e-02 4.375984351978865483e-01 -2.889549946809722575e-05 3.860803025278549128e-01
3.014315156704836657e-02 3.430310009628456669e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.014331035806420978e-02 2.738962556520855851e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.014614044127702369e-02 3.454757538649433357e-01 -1.673917163126749033e-10 0.000000000000000000e+00
3.016551738052243581e-02 3.629026552336007683e-01 -1.247649213031786853e-07 5.939696961966998978e-02
3.017149192385640971e-02 3.323762604357251571e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.017764907111043782e-02 2.580018289894833172e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.017837031071425591e-02 3.491518657135348480e-01 -2.270540880328786602e-09 0.000000000000000000e+00
3.018372642996463434e-02 3.450781065191688146e-01 -7.411257546683949919e-11 0.000000000000000000e+00
3.019019256165727735e-02 3.444944400427303877e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.019464112544651205e-02 3.465987525507459588e-01 -4.014516883382536808e-10 0.000000000000000000e+00
3.020440650984775738e-02 2.345679012345678882e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.020563243365272446e-02 3.407873540472454721e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.021116713705867401e-02 3.589679722643682735e-01 -5.180599310694225914e-08 0.000000000000000000e+00
3.022132483585761309e-02 3.439839425707009180e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.024885632039017724e-02 3.445715900448919067e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.025577326028844327e-02 3.459311507055236046e-01 -1.460184758534409171e-10 0.000000000000000000e+00
3.026184206420624856e-02 3.424607630909267120e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.026244854998898226e-02 3.433935811192129206e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.026476534690106593e-02 3.449030628062626502e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.026744554287112005e-02 3.834972203806185087e-01 -4.930537227007232917e-06 1.527350647362942793e-01
3.028735456993345010e-02 1.692043895747599447e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.028756086172475215e-02 3.478809028605608922e-01 -7.114350026490180300e-10 0.000000000000000000e+00
3.028932697867100371e-02 3.454498154004637112e-01 -4.255463086759062952e-11 0.000000000000000000e+00
3.029161105261219539e-02 3.443172672856827932e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.033150434385002356e-02 3.248971193415637893e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.033249107793057481e-02 3.619130955410053696e-01 -8.215260814833057201e-08 5.091168824543141486e-02
3.034325126775123949e-02 3.457217763653366860e-01 -4.212681120189363149e-11 0.000000000000000000e+00
3.034516599224054006e-02 3.517831636932345907e-01 -4.928971464716901986e-09 0.000000000000000000e+00
3.034744232882349499e-02 3.455152326896049342e-01 -6.879743641054214960e-12 0.000000000000000000e+00
3.035086499021028006e-02 3.461288975320271910e-01 -9.731055680281578367e-11 0.000000000000000000e+00
3.036001551204025456e-02 3.448956016624097343e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.037028349620059936e-02 3.467365961896764492e-01 -1.763244733642551433e-10 0.000000000000000000e+00
3.038250516897961218e-02 3.475031964558797370e-01 -3.365864996825947660e-10 0.000000000000000000e+00
3.038874297507791061e-02 3.440647964800849223e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.038921468750097749e-02 3.452706345053613846e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.041894220524438142e-02 3.427591188050631010e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.042653821414179061e-02 3.457189457008815747e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.043305140197058445e-02 3.446517323684676892e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.043478062475420479e-02 2.135514572643057440e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.046018622163919332e-02 3.454010691640695407e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.046174959596788592e-02 3.466390565769884580e-01 -7.775512845772833111e-11 0.000000000000000000e+00
3.047297466629340229e-02 3.589730876365704870e-01 -3.574535249907659015e-08 0.000000000000000000e+00
3.047599451303155405e-02 1.833333333333333481e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.047681210143741298e-02 4.598045690866905955e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.048000812884215163e-02 2.224965706447187830e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.048967114901349196e-02 3.478920903174018697e-01 -2.833897596373697648e-10 0.000000000000000000e+00
3.049204897627394786e-02 4.331047096479195835e-01 -2.386903852520660951e-05 3.563818177180199664e-01
3.049405578417924145e-02 3.730452674897119514e-01 -1.493867046124114362e-06 1.103086578651014116e-01
3.049940727192670259e-02 3.885383325712543634e-01 -5.777775578124939165e-06 1.697056274847713875e-01
3.050608818055796506e-02 3.470585286985169993e-01 -9.789747029948192266e-11 0.000000000000000000e+00
3.050887711114509682e-02 3.461220448427719809e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.050978480257919220e-02 3.399298566782821274e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.050980675467413611e-02 3.458098835575236230e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.051320564385535256e-02 3.572288816144671975e-01 -2.131451043986635216e-08 0.000000000000000000e+00
3.052616471066402909e-02 4.238225880201189621e-01 -1.935010063313681583e-05 3.097127701597077731e-01
3.052953348620306845e-02 3.604685178382499022e-01 -4.604094079286257229e-08 2.545584412271570743e-02
3.053313919220211614e-02 3.474477526221890211e-01 -1.365830225485920320e-10 0.000000000000000000e+00
3.053946910381397442e-02 2.977205371809852896e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.055039571879358817e-02 3.449947989629083556e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.055617598608730348e-02 3.693650847412977001e-01 -5.728342931563771417e-07 9.758073580374354572e-02
3.056631402114615495e-02 3.494935711828085489e-01 -7.125050906056243176e-10 0.000000000000000000e+00
3.058613433858443226e-02 3.463980294719690711e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.059400493873552437e-02 3.455886601289174243e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.059756495847541086e-02 3.481204635476016773e-01 -1.941193171263460329e-10 0.000000000000000000e+00
3.060309234703382369e-02 1.379972565157750464e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.060365824703489834e-02 3.473926388506481944e-01 -7.160883934764165887e-11 0.000000000000000000e+00
3.060624157644899201e-02 3.417517968441777243e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.061647106640248348e-02 1.183920698628822543e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.061987768476023830e-02 3.953710759990290979e-01 -7.585882968877757926e-06 1.909188309203678213e-01
3.062364512683272283e-02 3.547288851571295809e-01 -7.996288707574742988e-09 0.000000000000000000e+00
3.062499999999999944e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.062499999999999944e-02 4.500000000000000111e-01 -3.042294018107145198e-05 4.751757569573599183e-01
3.063341744426945415e-02 4.151450490270792715e-01 -1.496594645655985670e-05 2.672863632885149610e-01
3.064003003078135876e-02 3.487303736793331832e-01 -2.723202839566651762e-10 0.000000000000000000e+00
3.065830989645981081e-02 3.465468995884727343e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.066269646879724378e-02 3.646942307173640652e-01 -9.262014146225539327e-08 7.212489168102784176e-02
3.066299369563139227e-02 3.477389266460699235e-01 -7.376856094315882112e-11 0.000000000000000000e+00
3.066864807194025905e-02 1.969135802469135776e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.067252368045711441e-02 3.470346872346110612e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.069716670560497518e-02 3.445001350973979637e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.070061660445635304e-02 4.075429821936961128e-01 -1.160338390719358251e-05 2.375878784786799591e-01
3.071748039763586013e-02 3.372504191434232412e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.071865446716885023e-02 3.456250996919610907e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.072550762925706225e-02 3.624447492760249911e-01 -5.328515988600073579e-08 5.091168824543141486e-02
3.074370704000404381e-02 3.481601663560958126e-01 -6.486199431574380658e-11 0.000000000000000000e+00
3.074928066432327731e-02 3.485653331910727459e-01 -1.122303887291035918e-10 0.000000000000000000e+00
3.075560289787663756e-02 3.471645232647121437e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.076976948724740452e-02 3.591744668929990336e-01 -2.309478105217411506e-08 0.000000000000000000e+00
3.078313471438523172e-02 3.605193703371738501e-01 -3.169817714338796460e-08 2.121320343559642344e-02
3.079307016206879466e-02 2.082304526748971207e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.081036205760262492e-02 3.490047522872349317e-01 -1.266899739876699960e-10 0.000000000000000000e+00
3.081392375228064751e-02 3.485401059215074704e-01 -5.589998150717156658e-11 0.000000000000000000e+00
3.081770058630017156e-02 3.496434641328429738e-01 -2.424367387681636629e-10 0.000000000000000000e+00
3.081787733003463203e-02 3.477292581149948325e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.082838567033422891e-02 3.482495250356604233e-01 -5.926886036964657570e-12 0.000000000000000000e+00
3.083257990128563525e-02 3.472446587757921921e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.084871939491047599e-02 3.518537753433066406e-01 -1.114020955189220109e-09 0.000000000000000000e+00
3.085966645403723230e-02 2.667826720181544209e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.086410492218442936e-02 3.488054595377891864e-01 -5.579449215626941402e-11 0.000000000000000000e+00
3.086479175716605808e-02 3.467865038495679397e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.086728192989467157e-02 3.504763545698027505e-01 -3.867379859494088205e-10 0.000000000000000000e+00
3.087734504881421357e-02 3.477829492130964373e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.088237311385459705e-02 4.432098765432098686e-01 -2.519567017696122679e-05 4.242640687119285103e-01
3.088256651067820477e-02 3.493231901865445632e-01 -1.135868714622813386e-10 0.000000000000000000e+00
3.089040034547579916e-02 4.190214906264289607e-01 -1.509571598691354655e-05 2.842569260369920969e-01
3.091912179119751108e-02 3.472797177401391044e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.092275702602295673e-02 4.034093154273005188e-01 -9.133708548064549404e-06 2.206173157302028232e-01
3.092545430094944398e-02 3.484367004026871495e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.093542580847337409e-02 3.499318242332586371e-01 -1.565084129151230935e-10 0.000000000000000000e+00
3.095272121080402949e-02 3.487526180716098434e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.096260987937884609e-02 3.477868691572134630e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.096589402355001686e-02 3.495206468890015850e-01 -7.293641175445120793e-11 0.000000000000000000e+00
3.098025274032421839e-02 3.444164783189873624e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.099525602171007005e-02 3.483079581007910708e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.099880268851758908e-02 3.491444365762492730e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.101256374440227587e-02 3.551746101636870101e-01 -3.644207297321494195e-09 0.000000000000000000e+00
3.101522856761225466e-02 3.472697001577528253e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.102167837506050740e-02 3.515601889088524890e-01 -4.371747643610378011e-10 0.000000000000000000e+00
3.102268281556993038e-02 3.506313616779312969e-01 -1.820946073185647976e-10 0.000000000000000000e+00
3.102325187831741354e-02 3.499753495082817967e-01 -8.336838681477391560e-11 0.000000000000000000e+00
3.102596042949633953e-02 3.488934166681216253e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.103790072651526483e-02 3.798582533150434704e-01 -1.909009226603230677e-06 1.357645019878171155e-01
3.105261731782079510e-02 3.989559518366103674e-01 -7.149239401437607055e-06 2.036467529817256594e-01
3.105319908106357607e-02 3.580309427052527083e-01 -9.589510381981516062e-09 0.000000000000000000e+00
3.105872032622414985e-02 3.460296627471346476e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.108117879583228993e-02 3.497740399579124526e-01 -1.097311466490865275e-11 0.000000000000000000e+00
3.108382257826136641e-02 3.492278553273245323e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.108428028699329257e-02 3.680866737794035726e-01 -9.926534669015007768e-08 8.909545442950499161e-02
3.110813900320073128e-02 3.933470507544581940e-01 -5.240025750276582767e-06 1.824335495461292533e-01
3.110962032779840403e-02 3.479964885130274466e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.111904900180389316e-02 3.506416550875237070e-01 -9.652646005790370295e-11 0.000000000000000000e+00
3.112172527937534516e-02 3.502485288880354819e-01 -4.079337309192434640e-11 0.000000000000000000e+00
3.112603504203744625e-02 3.510922224927092716e-01 -1.565838191629845706e-10 0.000000000000000000e+00
3.113523090992226933e-02 7.818930041152249988e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.114268340007600791e-02 3.516002311035921202e-01 -2.345433472587972050e-10 0.000000000000000000e+00
3.115092184760522714e-02 3.601402740989261275e-01 -1.491503244729094988e-08 0.000000000000000000e+00
3.117148625043421328e-02 3.487650894478118158e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.117238989004528921e-02 3.646746299212895170e-01 -4.397947401443407520e-08 6.788225099390855777e-02
3.117302579213873659e-02 1.272290809327846495e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.117398377451327876e-02 3.716234727843730212e-01 -1.653979204607107598e-07 1.060660171779821276e-01
3.118439770360209237e-02 6.534064929126656707e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.118487118914353706e-02 3.427196371124295315e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.118740791546004837e-02 4.331047096479195835e-01 -1.878896625036232532e-05 3.563818177180199664e-01
3.119175599925486098e-02 4.123380582228319824e-01 -1.104282817043691217e-05 2.545584412271570951e-01
3.119363291470111238e-02 3.521954297053194738e-01 -2.911744876060386837e-10 0.000000000000000000e+00
3.119438395956045107e-02 3.536225678296534003e-01 -8.769064885204736360e-10 0.000000000000000000e+00
3.121273891046640742e-02 3.510450746966043978e-01 -7.510995474391074321e-11 0.000000000000000000e+00
3.122085471388168915e-02 2.891327541533300627e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.122205088340935034e-02 3.495463216195568434e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.122856183197341567e-02 3.515544873661949343e-01 -1.260311059024024413e-10 0.000000000000000000e+00
3.123456790123457089e-02 1.111111111111111327e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.123748762678372343e-02 3.480349327884927346e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.126131422672381865e-02 3.503401850282626406e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.126652428961006897e-02 3.491552514405091290e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.127803307188192772e-02 3.620025092426126245e-01 -1.944325057427664298e-08 3.818376618407356982e-02
3.128450058953520518e-02 3.506585241976364897e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.128875171467764005e-02 1.035741502819692295e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.128897469333379033e-02 1.747370827617741318e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.129646694837327076e-02 3.496802833006593669e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.130028377321897315e-02 3.525704165412204549e-01 -2.267682350331386436e-10 0.000000000000000000e+00
3.131558449919771836e-02 3.463016602356309148e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.131662304116404616e-02 3.515046184642893756e-01 -4.665237165501061344e-11 0.000000000000000000e+00
3.133026318537783517e-02 3.520181562983882295e-01 -1.009813837203967396e-10 0.000000000000000000e+00
3.133972445018849695e-02 3.508278957394589948e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.135522412961488925e-02 3.512348501526980082e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.136501041507900461e-02 8.079561042524005532e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.136608316190384049e-02 3.517245178739751843e-01 -3.471867289043389248e-11 0.000000000000000000e+00
3.137695521957797190e-02 3.534976636199537170e-01 -3.343340748970376018e-10 0.000000000000000000e+00
3.137944863141539642e-02 3.505903128680424308e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.138483074006960527e-02 3.849613597746504579e-01 -2.277642337022512189e-06 1.527350647362942793e-01
3.138593490527090413e-02 3.633898686241140430e-01 -2.250805460049976232e-08 5.515432893255070579e-02
3.139711934156379225e-02 4.296296296296296946e-01 -1.610597679692609557e-05 3.394112549695427750e-01
3.140603573498663981e-02 3.491543432541586167e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.141276217071879012e-02 3.519205471708392041e-01 -2.521333370952113772e-11 0.000000000000000000e+00
3.141493285864910279e-02 2.760145528854567321e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.141528326183189168e-02 3.522453939980978443e-01 -6.492450385832607135e-11 0.000000000000000000e+00
3.141560179461752589e-02 5.309206478235586890e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.142203955988158437e-02 3.554711674012677181e-01 -1.094557239733543309e-09 0.000000000000000000e+00
3.143135630211854603e-02 3.473432204046389415e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.143184814736508376e-02 3.513248017281123126e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.143436923847818532e-02 3.516496485553710638e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.144193251181749693e-02 3.526241890371471510e-01 -9.086118530830555838e-11 0.000000000000000000e+00
3.146080528797226550e-02 3.581699811699943226e-01 -3.646764515729638938e-09 0.000000000000000000e+00
3.147083530588503514e-02 3.530873019986301986e-01 -1.237844036184973680e-10 0.000000000000000000e+00
3.147365408830034988e-02 3.520938366587581525e-01 -7.305047387287296205e-13 0.000000000000000000e+00
3.147602901043263651e-02 3.362238705707689124e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.149145911699054168e-02 3.524174761462879890e-01 -2.690932263351780167e-11 0.000000000000000000e+00
3.149436590797473345e-02 4.462810547172687548e-01 -2.107386368058530857e-05 4.454772721475248609e-01
3.149499360902857648e-02 3.515824091384651129e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.150595107400217670e-02 3.510899064762679211e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.151078747799526680e-02 3.611926237076222845e-01 -9.556044982679434328e-09 1.697056274847713944e-02
3.152180753790747442e-02 3.501959034231666434e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.153499447727970556e-02 2.490270792054056770e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.154075701926372516e-02 3.535379729232647206e-01 -1.193207845010562759e-10 0.000000000000000000e+00
3.154108141433281665e-02 3.529205860267928818e-01 -4.653357766643836197e-11 0.000000000000000000e+00
3.154466051460537435e-02 3.520076723837562982e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.155588014473854896e-02 3.316211959559010047e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.155833290995613966e-02 2.157978966620942018e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.155879075085377128e-02 3.525344027429586635e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.156100865382987369e-02 1.501371742112483088e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.156577470790400408e-02 4.193109029140686950e-01 -1.155846277332362240e-05 2.884995667241113670e-01
3.159361818625963658e-02 3.531400533387897278e-01 -2.833633852813235320e-11 0.000000000000000000e+00
3.159839698488429993e-02 3.547050215508864568e-01 -2.703131904852282974e-10 0.000000000000000000e+00
3.160749970363596617e-02 4.230071635421429610e-01 -1.255096616263953746e-05 3.054701294725885585e-01
3.161467298806468207e-02 3.523886730988045057e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.163191586648377018e-02 1.629629629629629761e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.164082155448417338e-02 3.518389658529391673e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.164440665885610848e-02 3.527926507005156864e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.165169765195356699e-02 3.539762018110508279e-01 -8.767379791242023754e-11 0.000000000000000000e+00
3.165515795035817037e-02 3.565338704892295763e-01 -7.904267642696285654e-10 0.000000000000000000e+00
3.166402479296855782e-02 2.296296296296296280e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.167105747385153686e-02 3.542549179684711946e-01 -1.052598651260207852e-10 0.000000000000000000e+00
3.167305542854240152e-02 4.365797896662094724e-01 -1.661636227267074273e-05 3.775950211536163170e-01
3.167405883249505005e-02 3.599451303155006832e-01 -4.068951741082058526e-09 0.000000000000000000e+00
3.167852680002855581e-02 3.585670094748137915e-01 -2.166921363392725183e-09 0.000000000000000000e+00
3.169878023582451548e-02 3.533989329098182752e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.170416095107453369e-02 9.087791495198901948e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.170549882301140071e-02 3.133897271757353775e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.170678510500769820e-02 3.546046794133285163e-01 -1.172978364919058177e-10 0.000000000000000000e+00
3.170738175388550933e-02 3.634924667084399319e-01 -1.228321086269262667e-08 5.091168824543141486e-02
3.172142925062373942e-02 3.520080245420370568e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.172831697215683366e-02 4.043904215143355740e-01 -6.256489245952401301e-06 2.248599564173220933e-01
3.173020888652300364e-02 3.527728141141238671e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.173915922009999668e-02 3.490805269465239169e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.175888054542205796e-02 3.550254861456229594e-01 -1.212502341018130482e-10 0.000000000000000000e+00
3.176307778471675058e-02 3.540835305434761882e-01 -1.353620665097256267e-11 0.000000000000000000e+00
3.177096096326720298e-02 3.535210023443028926e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.177239241985469614e-02 3.925468678555098512e-01 -3.049426706291805469e-06 1.824335495461292533e-01
3.177640178748178390e-02 3.559490876591195896e-01 -2.766201095337688461e-10 0.000000000000000000e+00
3.177841284357059426e-02 3.448788294467306503e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.179325731086405510e-02 3.514122936590480251e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.179642456390580768e-02 3.995421881262454789e-01 -4.708257268760084047e-06 2.078893936688449573e-01
3.180416274912088725e-02 3.501985168626432499e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.181681549189888103e-02 3.548317346717799192e-01 -5.273511840480218720e-11 0.000000000000000000e+00
3.181923445080633850e-02 3.545009877712825830e-01 -1.496694565243699088e-11 0.000000000000000000e+00
3.181941794212471419e-02 3.521281686782444798e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.182368036554721752e-02 3.568025645902274112e-01 -4.193904298955421732e-10 0.000000000000000000e+00
3.184344828494602847e-02 2.856974715913901952e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.184994922541909551e-02 3.538526735826130198e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.185102486926033594e-02 3.530805435796142699e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.185611675334554249e-02 3.553994621074363924e-01 -9.102960629551294926e-11 0.000000000000000000e+00
3.185641199433746767e-02 3.557315272091199354e-01 -1.327689045231619441e-10 0.000000000000000000e+00
3.186805026334061514e-02 3.659503124523699746e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.187233147946823969e-02 3.549687300984342708e-01 -2.804650079424087671e-11 0.000000000000000000e+00
3.187253461186974335e-02 4.092798636160929204e-01 -7.069360763011650617e-06 2.418305191657992292e-01
3.187308517645282002e-02 3.612466545361260328e-01 -3.816998432965026619e-09 0.000000000000000000e+00
3.190071627961835188e-02 3.575859169389463688e-01 -4.970932360693274221e-10 0.000000000000000000e+00
3.191457021778731917e-02 3.778733669400742290e-01 -1.652162357559949519e-07 1.272792206135785475e-01
3.191516686666512337e-02 3.562879063425062887e-01 -1.520554705818076929e-10 0.000000000000000000e+00
3.193226120089678877e-02 3.540403723401881475e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.193478762898709772e-02 3.521993982615616581e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.193574502228020001e-02 3.543939466247485459e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.193671744218508357e-02 3.558460318608038797e-01 -7.859290045628061026e-11 0.000000000000000000e+00
3.194164323425284502e-02 3.550057404165838371e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.194361525236730226e-02 3.737384770840036508e-01 -7.835451495394113106e-08 1.103086578651014116e-01
3.194554289804765745e-02 3.554186432188296552e-01 -2.487004038807293237e-11 0.000000000000000000e+00
3.195771928959596775e-02 3.569932864340584766e-01 -2.201704043055737286e-10 0.000000000000000000e+00
3.196147832026509372e-02 4.612609866382155754e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.196819367883251689e-02 3.654229552118499758e-01 -1.188145349339859872e-08 6.788225099390855777e-02
3.197803389923448841e-02 3.605247400841518068e-01 -1.987773081896811297e-09 0.000000000000000000e+00
3.198971616599245726e-02 3.591178443068868686e-01 -8.792246445847500609e-10 0.000000000000000000e+00
3.199143484509928137e-02 3.631930013902801013e-01 -5.627150218305817576e-09 4.666904755831213086e-02
3.199330076813468315e-02 3.544974186518393688e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.200582651057500699e-02 3.554977276229550620e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.200727917619245605e-02 3.478887207227699951e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.201108935499106384e-02 3.538744968132028212e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.203149361829441683e-02 2.600442005791799849e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.203306792713278561e-02 3.552238125175666283e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.203327744754357054e-02 3.687700045724737197e-01 -2.462039210674479665e-08 8.909545442950499161e-02
3.203886870654457791e-02 3.558507271324688470e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.204182713706643648e-02 3.566882149970425075e-01 -8.731013781610420056e-11 0.000000000000000000e+00
3.204818237498475997e-02 3.512633055398368120e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.205727472250442106e-02 3.571060360207226614e-01 -1.257442493936130549e-10 0.000000000000000000e+00
3.207130035525819489e-02 3.612097214094425190e-01 -1.948333554982580246e-09 0.000000000000000000e+00
3.207885933817690438e-02 3.563330238359128099e-01 -1.876325087277134132e-11 0.000000000000000000e+00
3.210300094634386397e-02 3.620801431077642629e-01 -2.598147266737383570e-09 2.545584412271570743e-02
3.212159277400439966e-02 3.575761427246967328e-01 -1.261710036506810846e-10 0.000000000000000000e+00
3.212244562492077432e-02 3.557133016725342878e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.212351579836037613e-02 3.582884907772649896e-01 -2.382483331622563548e-10 0.000000000000000000e+00
3.213143411522752929e-02 3.570368800082411864e-01 -5.824691508569703784e-11 0.000000000000000000e+00
3.214408296156459621e-02 3.547426683293802840e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.214917526858007690e-02 3.533191343424275654e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.215303982202976502e-02 3.566707026278985726e-01 -2.053258222900116250e-12 0.000000000000000000e+00
3.215472648892350738e-02 3.397999966129824356e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.215569272976680215e-02 2.345679012345677772e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.216009684238192723e-02 3.552487153478004478e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.216392183506846386e-02 3.640063943546362202e-01 -4.568674277666295337e-09 5.515432893255070579e-02
3.216837132583581782e-02 3.560404625373336240e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.218398780114840180e-02 3.573339013761024363e-01 -4.888795262792880927e-11 0.000000000000000000e+00
3.218957295423350434e-02 3.578841503117708989e-01 -9.894104625718804869e-11 0.000000000000000000e+00
3.219942407460025385e-02 4.159040545736341077e-01 -7.498833547658293602e-06 2.715290039756342311e-01
3.222199171686038199e-02 3.218039255533540199e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.223149153668986716e-02 4.485444292028654134e-01 -1.547852564870444425e-05 4.624478348960020524e-01
3.223347341774905617e-02 3.568656093256394879e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.223609585604544914e-02 3.583200471877985294e-01 -1.113590128821258154e-10 0.000000000000000000e+00
3.223613892989902335e-02 3.564122567515944917e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.223781494297789374e-02 3.603023665844373724e-01 -5.751172473275766484e-10 0.000000000000000000e+00
3.224466121356839993e-02 1.920438957475994468e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.225803993293705624e-02 2.684499314128943603e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.226121526319172816e-02 3.580300587819452707e-01 -5.949152561149392799e-11 0.000000000000000000e+00
3.226688475296411035e-02 5.951497908516653612e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.227885127417719213e-02 3.544818709885010355e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.229220631616393222e-02 3.567854670939450967e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.230657204611220301e-02 3.563306983918102522e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.230742970527303304e-02 4.257455672407661762e-01 -9.576234932795728988e-06 3.181980515339463689e-01
3.232355650658425006e-02 3.586415920041853833e-01 -7.780532316696147792e-11 0.000000000000000000e+00
3.232672014583789361e-02 3.595722416735682714e-01 -1.948692231878188468e-10 0.000000000000000000e+00
3.233657348463055137e-02 3.571600935643854946e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.235436671239140527e-02 2.942386831275720094e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.236380614216818885e-02 3.624455960304153734e-01 -1.136925882812344984e-09 2.969848480983499489e-02
3.236666703090017999e-02 3.588980845860257896e-01 -7.032171428607582976e-11 0.000000000000000000e+00
3.237324124320330176e-02 3.601973779307382495e-01 -2.458829723189766300e-10 0.000000000000000000e+00
3.237566117405318855e-02 4.312553980592389591e-01 -1.059260950329356243e-05 3.436538956566621006e-01
3.238274525795666742e-02 3.634697576616811032e-01 -1.799637940178602487e-09 4.242640687119284687e-02
3.239304787330899577e-02 3.611315496274642989e-01 -4.552428403054848387e-10 0.000000000000000000e+00
3.240238139303870668e-02 3.576460195939714093e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.240559674684629493e-02 3.513920014953054727e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.241477132787023985e-02 3.557915390737116379e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.241878898795154396e-02 3.597727664320820029e-01 -1.181100966190929609e-10 0.000000000000000000e+00
3.242057760915170034e-02 3.660811203250533552e-01 -4.570814447226760808e-09 6.788225099390855777e-02
3.242865635519019685e-02 3.573141621239001031e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.243910657810163134e-02 3.591916679979562099e-01 -4.171273120469448626e-11 0.000000000000000000e+00
3.243926193588589357e-02 3.485888158589360852e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.244844718834681563e-02 3.988998778792001709e-01 -2.576886453921562251e-06 2.036467529817256594e-01
3.244972444027838937e-02 3.584804200803237695e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.246311979868048148e-02 3.605170007756954842e-01 -1.794945853577450902e-10 0.000000000000000000e+00
3.247209944283561966e-02 2.070644718792866990e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.247723827501286520e-02 4.416225413545435963e-01 -1.227673998593394045e-05 4.115361466505706445e-01
3.249032232481399024e-02 3.595108235212173264e-01 -3.490037178083398457e-11 0.000000000000000000e+00
3.249375309879773410e-02 3.578955152610251433e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.251089772900472852e-02 7.620027434842249758e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.251312751556617586e-02 1.260173754000914748e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.252003725968258263e-02 3.616284113202902217e-01 -3.009692185381438508e-10 0.000000000000000000e+00
3.252031427103725669e-02 3.598555511558093056e-01 -4.812878045614695188e-11 0.000000000000000000e+00
3.252092986156884802e-02 3.622812416184145734e-01 -4.927454814637756127e-10 2.121320343559642344e-02
3.253186371545317701e-02 3.589041529757606708e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.253497942386832098e-02 4.203703703703703942e-01 -7.118628257663742881e-06 2.884995667241113670e-01
3.253889485566159590e-02 3.533578620308849838e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.254569903965540134e-02 3.602393935196454011e-01 -6.649224848686263701e-11 0.000000000000000000e+00
3.254701418790132555e-02 3.571363732133433500e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.255253142277666351e-02 3.694616461030795218e-01 -9.097903403060798671e-09 8.909545442950499161e-02
3.256706555617378679e-02 3.584386805480606619e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.257752253478089777e-02 3.606466862675401508e-01 -7.951291544971879073e-11 0.000000000000000000e+00
3.258222144112241092e-02 3.611576145456089071e-01 -1.274439230432791731e-10 0.000000000000000000e+00
3.259645478550482478e-02 3.595544935157004574e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.260285577849239558e-02 3.744028029451998973e-01 -2.690640844180906387e-08 1.103086578651014116e-01
3.260679461368599236e-02 3.630027472409814160e-01 -4.972021324779110071e-10 3.394112549695427888e-02
3.260722450845908449e-02 2.425925925925925819e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.260833940173979428e-02 3.952801910277904951e-01 -1.473292046629166852e-06 1.909188309203678213e-01
3.261258608989056618e-02 3.675235089334679128e-01 -4.214123182135360570e-09 7.636753236814713963e-02
3.261616139511919199e-02 4.047650772285303900e-01 -3.292282262242450519e-06 2.248599564173220933e-01
3.261718422176685533e-02 3.864874934376535398e-01 -2.043662463853380094e-07 1.569777054234135216e-01
3.261878310209866821e-02 3.617929516629152520e-01 -1.829317658468875829e-10 0.000000000000000000e+00
3.262050779663334260e-02 3.639572825999917161e-01 -8.268555806001777822e-10 4.666904755831213086e-02
3.262888922480298298e-02 3.557326526682484946e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.263330636895703935e-02 3.588907075932510349e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.263400105542094143e-02 3.601135148113028261e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.264910452890373849e-02 3.611977460489963487e-01 -7.668802496877213481e-11 0.000000000000000000e+00
3.265538789818625554e-02 1.025148605395519164e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.265696246002756237e-02 3.606431964331826001e-01 -1.773531842246092014e-11 0.000000000000000000e+00
3.266130861231493487e-02 3.597268102066399909e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.267236180008664670e-02 3.618118408243198303e-01 -1.238844801641687696e-10 0.000000000000000000e+00
3.267557985427044231e-02 3.585163734073961161e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.267894618285577951e-02 3.627697175045380140e-01 -2.696287223511423085e-10 2.969848480983499489e-02
3.268208728345046998e-02 3.621898392220093132e-01 -1.641453684422563132e-10 1.272792206135785371e-02
3.268665030358305912e-02 3.600859362141877740e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.269247553714750565e-02 3.592515963965963177e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.269499551429248807e-02 3.603743407076231975e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.269753086419753541e-02 4.111111111111111494e-01 -4.356580438470789712e-06 2.503158005400378250e-01
3.269836933100929433e-02 3.609085623243843965e-01 -1.181365093563196161e-11 0.000000000000000000e+00
3.271621501471078802e-02 3.614527315880348701e-01 -5.169349062287474606e-11 0.000000000000000000e+00
3.273095434103574786e-02 3.597699531236373538e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.273967383020881528e-02 4.368998628257887429e-01 -9.630691195699689344e-06 3.775950211536163170e-01
3.274167546602935880e-02 3.624451614179399206e-01 -1.275697210678829316e-10 1.697056274847713944e-02
3.274853256539697610e-02 3.620068484985745627e-01 -7.732083941246055585e-11 0.000000000000000000e+00
3.275100794983165642e-02 3.611536002165336989e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.275322751557825651e-02 3.602681192705037283e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.275796175044320968e-02 4.234170344821386323e-01 -6.763795913329942455e-06 3.054701294725885585e-01
3.275929506077501774e-02 3.607460948371954967e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.275966758304308529e-02 3.725871733644938733e-01 -1.249564568613106244e-08 1.018233764908628297e-01
3.276219467447938349e-02 3.800233704211756214e-01 -5.659850852523888847e-08 1.315218613006978177e-01
3.278317805435473908e-02 3.614329823218302984e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.279238518926138463e-02 3.586079518112424980e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.279553034042038268e-02 3.635790853849239501e-01 -2.383419491626459212e-10 4.242640687119284687e-02
3.279754764983532078e-02 3.625589182507071850e-01 -8.711928335981212654e-11 2.121320343559642344e-02
3.280405220409649686e-02 3.611775397953548294e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.280539197166725679e-02 3.596839222666924907e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.281091007002523430e-02 3.619614835629179073e-01 -2.582040771529756212e-11 0.000000000000000000e+00
3.281789753638972296e-02 3.650686994254451756e-01 -5.769412847368388071e-10 5.515432893255070579e-02
3.282112947342744752e-02 3.622431094739010371e-01 -4.128787615431287828e-11 4.242640687119284860e-03
3.282926694425693237e-02 3.616686755821011401e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.283188171820090873e-02 3.607103435874295938e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.284402784128435948e-02 1.829218106995884885e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.284671550272889873e-02 3.632843647822663335e-01 -1.245790735845224485e-10 3.394112549695427888e-02
3.285493070042178054e-02 3.622089266080779080e-01 -1.241936882842494208e-11 0.000000000000000000e+00
3.285752146048574740e-02 3.613799078855062241e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.286074688657910498e-02 3.627474896747996391e-01 -5.872823315381927046e-11 2.545584412271570743e-02
3.286464923774333469e-02 3.670277603722708615e-01 -1.327516573574039603e-09 7.212489168102784176e-02
3.286726349435296901e-02 3.618581687006921510e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.287153680067757960e-02 4.150037351277000020e-01 -4.515577764680790696e-06 2.672863632885149610e-01
3.289618374184645477e-02 3.576235597596387761e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.291526430389440233e-02 3.629539221257976345e-01 -3.721514070593812736e-11 2.545584412271570743e-02
3.291538101125054960e-02 1.449702789208962006e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.291759283838018718e-02 3.616969039118974050e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.293223654596130756e-02 3.541997136088483877e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.293673261947693137e-02 3.587031901918847354e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.293797750717309542e-02 3.623991859914254543e-01 0.000000000000000000e+00 8.485281374238569721e-03
3.293890916591452056e-02 3.607216348505167813e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.293924523310381991e-02 3.612935082790625918e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.294057759939485186e-02 4.018772544835644833e-01 -1.809457623883417576e-06 2.121320343559642552e-01
3.294321759055615639e-02 3.646862932177032945e-01 -2.022908499695680185e-10 5.091168824543141486e-02
3.294615206579846328e-02 3.055072905553015139e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.294706851793099966e-02 3.637150907111678100e-01 -7.676688423246987771e-11 3.818376618407356982e-02
3.294990934768449176e-02 3.632740496286662735e-01 -3.889114752713902133e-11 3.394112549695427888e-02
3.296057135222912882e-02 1.551135497637555205e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.296690376254209770e-02 3.684858505250608873e-01 -1.689272815110356778e-09 8.061017305526640975e-02
3.296853557479248464e-02 3.642210553040729493e-01 -1.064529418695217032e-10 4.666904755831213086e-02
3.297572461006960387e-02 4.456332876085962180e-01 -9.357647135464775001e-06 4.412346314604056463e-01
3.298426633777980232e-02 3.621285278745285385e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.298739522122808021e-02 3.631531360490332649e-01 -6.151651887433976027e-13 2.969848480983499489e-02
3.299019035038697201e-02 4.272367017222984398e-01 -6.410197057676262494e-06 3.224406922210656390e-01
3.300031633382122243e-02 3.627484037978521147e-01 0.000000000000000000e+00 2.121320343559642344e-02
3.300242078575250926e-02 3.702553383798965481e-01 -3.005774084664961196e-09 8.909545442950499161e-02
3.300386779257973718e-02 3.634044527349025167e-01 -8.814119962626577604e-12 3.394112549695427888e-02
3.300687896421247713e-02 3.636569245681903761e-01 -2.636043539061688892e-11 3.818376618407356982e-02
3.301371470056659735e-02 3.655365225146881558e-01 -2.408515657088184010e-10 5.939696961966998978e-02
3.304167082438558278e-02 3.641541120913142082e-01 -4.416514043601116619e-11 4.666904755831213086e-02
3.304321966048626158e-02 3.647691249235917033e-01 -9.726197119148462402e-11 5.091168824543141486e-02
3.304560054643883305e-02 3.601610526850581584e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.304670371095690118e-02 3.630637189488791772e-01 0.000000000000000000e+00 2.545584412271570743e-02
3.305124233805473155e-02 3.714891632899673390e-01 -3.875097160794654374e-09 9.758073580374354572e-02
3.305722226703646655e-02 3.644377625754249284e-01 -5.733995167883596406e-11 4.666904755831213086e-02
3.306818566604061843e-02 3.622249690539440792e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.306970058212670149e-02 3.638512302585008573e-01 0.000000000000000000e+00 4.242640687119284687e-02
3.307557627306249165e-02 3.626928893530976805e-01 0.000000000000000000e+00 1.697056274847713944e-02
3.307705332681967758e-02 3.669333576469674396e-01 -4.305449326625511696e-10 7.212489168102784176e-02
3.307713963858013861e-02 3.633451314445065305e-01 0.000000000000000000e+00 3.394112549695427888e-02
3.308677631623755527e-02 3.643900507113688736e-01 -3.149766341506237376e-11 4.666904755831213086e-02
3.308829788340561517e-02 3.652221331020001349e-01 -9.932621443909389348e-11 5.515432893255070579e-02
3.309246822760783524e-02 3.645696575289915087e-01 -4.223879732858844903e-11 5.091168824543141486e-02
3.309331797885372434e-02 2.805034801605446049e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.309374999999999817e-02 4.500000000000000111e-01 -8.820975102696165804e-06 4.751757569573599183e-01
3.310342225123810711e-02 3.637279552433101415e-01 0.000000000000000000e+00 3.818376618407356982e-02
3.310357499703635992e-02 1.716735253772290748e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.310528450006679918e-02 3.768827583871022235e-01 -1.445162642661502192e-08 1.187939392393399796e-01
3.310663447712391266e-02 3.640762616655975892e-01 0.000000000000000000e+00 4.242640687119284687e-02
3.310862214491707561e-02 3.588020885493229395e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.311204818596984178e-02 3.914164507442970953e-01 -1.574163838356464930e-07 1.739482681718906854e-01
3.311737180138528414e-02 4.168571864045123032e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.312988647846139278e-02 3.428999644363155963e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.313377621724079847e-02 3.494956166347722437e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.314179789790220459e-02 3.635272191296005095e-01 0.000000000000000000e+00 3.394112549695427888e-02
3.314245586789293929e-02 4.180901548807863799e-01 -4.062389650475069225e-06 2.800142853498728268e-01
3.314471438727956826e-02 3.618534899342059630e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.314704618311156703e-02 3.661673967377599981e-01 -1.462916816321919124e-10 6.363961030678927377e-02
3.314740870609969581e-02 3.645497969520140602e-01 0.000000000000000000e+00 4.666904755831213086e-02
3.314776778522705164e-02 3.655834272358269299e-01 -8.070300272939871759e-11 5.939696961966998978e-02
3.315173838676353790e-02 2.255144032921810593e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.315490719684321963e-02 3.648981888828863873e-01 -2.146589080897645817e-11 5.091168824543141486e-02
3.315708987451100598e-02 1.168724279835391122e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.316342653300748122e-02 3.639875040269230366e-01 0.000000000000000000e+00 4.242640687119284687e-02
3.316461540415586995e-02 1.250571559213534134e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.316983819743204304e-02 3.743816027241656519e-01 -6.393761900845139779e-09 1.103086578651014116e-01
3.317021142374475262e-02 3.652807893288113616e-01 -3.796327468184105663e-11 5.515432893255070579e-02
3.317958961380589739e-02 4.080275556876910570e-01 -2.182861329300296582e-06 2.375878784786799591e-01
3.318443978191355087e-02 3.724797679711771559e-01 -3.333977774091066867e-09 1.018233764908628297e-01
3.318482752211899395e-02 3.632490219173720725e-01 0.000000000000000000e+00 2.969848480983499489e-02
3.319767508685504687e-02 4.416867065205732912e-01 -7.439265262837446713e-06 4.115361466505706445e-01
3.320795928916397965e-02 3.653607518677206567e-01 -1.791314011880662917e-11 5.515432893255070579e-02
3.320926688004877808e-02 1.339506172839506348e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.321161167343423398e-02 3.623343506233610567e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.321405165382221997e-02 3.645133390769692006e-01 0.000000000000000000e+00 4.666904755831213086e-02
3.321946455960413103e-02 3.676049158308712927e-01 -2.598041220594667495e-10 7.212489168102784176e-02
3.322130772748057431e-02 1.962962962962963021e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.322767623036065182e-02 4.347279517527014026e-01 -6.403415258975087010e-06 3.648670990922585067e-01
3.322901500102434097e-02 3.649226365946449668e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.323369600410447378e-02 4.316136169814188683e-01 -5.922955784414939834e-06 3.478965363437813707e-01
3.323426038739914906e-02 3.664290222198914315e-01 -8.519499020447066280e-11 6.363961030678927377e-02
3.323826515062466846e-02 3.610975913047282937e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.323885636182757897e-02 3.569624466867058477e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.324161436186257729e-02 3.659177197001576287e-01 -3.969776605093798134e-11 5.939696961966998978e-02
3.326573125434261619e-02 3.640675836842485191e-01 0.000000000000000000e+00 4.242640687119284687e-02
3.328069101167233090e-02 3.696929912501348836e-01 -6.602421423792884656e-10 8.485281374238569374e-02
3.329168944549835973e-02 3.651488982039873266e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.329522102275803835e-02 3.239372761981104132e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.331090833780250837e-02 4.475155668651277230e-01 -7.100050414677976096e-06 4.539625535217634567e-01
3.331412061722329593e-02 3.672019502217567233e-01 -8.355139794449776181e-11 7.212489168102784176e-02
3.331437632766137691e-02 3.656666970531167182e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.331696557096648637e-02 3.868922420362749803e-01 -5.232317857928108981e-08 1.569777054234135216e-01
3.332547558668995380e-02 3.665186108562829004e-01 -2.180389576624526500e-11 6.363961030678927377e-02
3.332789539946091895e-02 3.687553507269462072e-01 -2.717682709305783235e-10 8.061017305526640975e-02
3.333167700780935438e-02 3.648573609642002946e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.333937079667462222e-02 4.112495084120344480e-01 -2.220816757488724980e-06 2.503158005400378250e-01
3.334483790298452960e-02 1.643804298125285668e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.335305967875357158e-02 3.677759243394068678e-01 -1.019639561005438149e-10 7.212489168102784176e-02
3.336356186810301300e-02 3.629851397714796701e-01 0.000000000000000000e+00 1.697056274847713944e-02
3.336983436581190260e-02 3.641406041296557650e-01 0.000000000000000000e+00 3.818376618407356982e-02
3.336983761331219211e-02 3.662250104949921203e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.337232875935850634e-02 3.669017998539650938e-01 -1.673811139748043416e-11 6.788225099390855777e-02
3.337289159488666251e-02 3.658441839040833532e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.338058214142638341e-02 3.704152030359185721e-01 -5.549472996232808551e-10 8.909545442950499161e-02
3.338135960460263812e-02 4.047920967081325427e-01 -1.139707571211085596e-06 2.248599564173220933e-01
3.338210011396687549e-02 4.135297239016184623e-01 -2.440301116561627293e-06 2.588010819142763652e-01
3.338408214646593208e-02 3.586216532032718285e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.338913127179739260e-02 3.652226017859829255e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.339163864536860010e-02 3.716249781255115403e-01 -9.746125137567061218e-10 9.758073580374354572e-02
3.339376324690630088e-02 3.622095296565484013e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.339660198508499767e-02 3.966980342126407155e-01 -1.657252414184566536e-07 1.909188309203678213e-01
3.340192043895748308e-02 2.166666666666666741e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.340201311732896028e-02 3.732271524235259985e-01 -1.810534646879927861e-09 1.018233764908628297e-01
3.341867604661753755e-02 3.684483242700803962e-01 -9.741806189360905445e-11 7.636753236814713963e-02
3.341974405816490468e-02 3.675734076792775418e-01 -3.344382553835128995e-11 7.212489168102784176e-02
3.342936928559960691e-02 3.663325211326718955e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.343147612218826809e-02 4.241351658352793264e-01 -3.876023226879500572e-06 3.054701294725885585e-01
3.343302804754002405e-02 3.672784388451463822e-01 -2.028348042712551345e-12 7.212489168102784176e-02
3.343432683853508197e-02 3.687254916041891040e-01 -1.110832915478703728e-10 8.061017305526640975e-02
3.343446084368642546e-02 3.656408441641413321e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.343630319717035004e-02 3.546421270972067719e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.343657825135366163e-02 3.681366430975061554e-01 -5.917496435207604785e-11 7.636753236814713963e-02
3.344469087782696998e-02 3.693774510971452596e-01 -1.789874045944163256e-10 8.485281374238569374e-02
3.345060452001019646e-02 3.666604648043478853e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.345523619557456974e-02 3.784413405146469511e-01 -7.524077118726407720e-09 1.230365799264592636e-01
3.345758323200093143e-02 3.607973706057657770e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.345987837261751169e-02 4.081794592438294789e-01 -1.412427657471182485e-06 2.375878784786799591e-01
3.346643284397898127e-02 3.804035317812012318e-01 -1.139556473967237972e-08 1.315218613006978177e-01
3.346766572347643215e-02 3.661120880986755699e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.346941676723821923e-02 3.699276397321092924e-01 -2.193770516081305265e-10 8.485281374238569374e-02
3.347023999807093725e-02 4.158886561882378929e-01 -2.502528491778264336e-06 2.672863632885149610e-01
3.347292123598229197e-02 3.707237762874483478e-01 -3.633102527829285439e-10 8.909545442950499161e-02
3.347314444820111839e-02 3.676658598532793754e-01 -2.686545979335040128e-13 7.212489168102784176e-02
3.348353062710630185e-02 3.689681450998323342e-01 -8.777293464856688086e-11 8.061017305526640975e-02
3.348809242940297554e-02 3.680188839036045989e-01 -1.255192647373281039e-11 7.636753236814713963e-02
3.349155448903803206e-02 3.684529789857888815e-01 -4.226173388892168691e-11 7.636753236814713963e-02
3.351028806584362835e-02 4.203703703703703942e-01 -3.009277639088366735e-06 2.884995667241113670e-01
3.351181907719565090e-02 3.669675064604029924e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.351209483528373723e-02 3.634968677405184811e-01 0.000000000000000000e+00 2.545584412271570743e-02
3.351462829176154318e-02 3.687013845373970922e-01 -4.402458276303982803e-11 8.061017305526640975e-02
3.352134047992146038e-02 3.651437473406317080e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.352162717519401036e-02 4.396668937317526615e-01 -5.250705512743758518e-06 3.945655839020935085e-01
3.353232535242685330e-02 3.700058558927674657e-01 -1.325619850944084573e-10 8.485281374238569374e-02
3.353501003559755667e-02 3.712000455143713018e-01 -3.235186380953255218e-10 9.333809511662426173e-02
3.354217034324170205e-02 3.834817557880889627e-01 -1.675537045822797543e-08 1.442497833620556835e-01
3.354226671232313911e-02 3.675038942436623657e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.355190107565875213e-02 3.691443474790878643e-01 -4.738023126866374549e-11 8.061017305526640975e-02
3.355455458865413965e-02 3.682541487600282104e-01 0.000000000000000000e+00 7.636753236814713963e-02
3.355493610070788002e-02 4.027152904398920152e-01 -4.800390542968741014e-07 2.163746750430835253e-01
3.355770829534005656e-02 3.706187110047243216e-01 -1.798033317786950388e-10 8.909545442950499161e-02
3.356683801475358886e-02 3.671035244922938867e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.356879975914030256e-02 3.686830295265699498e-01 -3.208938097820287371e-12 8.061017305526640975e-02
3.356985099470227718e-02 3.694712169414686720e-01 -5.486932094902649651e-11 8.485281374238569374e-02
3.357114020196627635e-02 4.064109246168444156e-01 -8.879931677669740397e-07 2.291025971044413634e-01
3.357955263751664227e-02 3.678787864736650648e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.360232160516768429e-02 3.689936803959626421e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.361017719287925920e-02 3.674071278112610583e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.361033115623370676e-02 3.760800352249826783e-01 -2.055157749870871182e-09 1.145512985522206817e-01
3.361138558936670184e-02 3.721876214450805520e-01 -3.415748407554344222e-10 9.758073580374354572e-02
3.361270851566950518e-02 3.702025661800207867e-01 -7.393374527189096551e-11 8.909545442950499161e-02
3.361314514198948666e-02 3.688345015474606692e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.361330420498230553e-02 1.083142813595488613e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.361452419088731963e-02 3.692626994068518020e-01 -8.325334438806461263e-12 8.061017305526640975e-02
3.361576798149155942e-02 4.279150774341209384e-01 -3.576161473070951780e-06 3.266833329081849091e-01
3.361798649438792197e-02 3.696656613348712206e-01 -3.128849607336343727e-11 8.485281374238569374e-02
3.361865569272976667e-02 3.327160493827160392e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.362156842062908463e-02 3.683197532990607481e-01 0.000000000000000000e+00 7.636753236814713963e-02
3.362699435599191683e-02 3.704463492595381213e-01 -8.074951506215534983e-11 8.909545442950499161e-02
3.363152866691344195e-02 4.449043888848119299e-01 -4.840042513911541056e-06 4.327493500861670506e-01
3.363512929875012852e-02 4.106317935342856384e-01 -1.257506000642161920e-06 2.460731598529185271e-01
3.364183661157265498e-02 3.678783164173046183e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.364456250918623770e-02 3.736748764209009144e-01 -6.206626345354963729e-10 1.060660171779821276e-01
3.364642825474198351e-02 3.668391727728163576e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.364931846957635447e-02 4.221667963978023019e-01 -2.716987380522659090e-06 2.969848480983499628e-01
3.365344662774290285e-02 3.646087857010577027e-01 0.000000000000000000e+00 4.242640687119284687e-02
3.365477823502514843e-02 6.707818930041153926e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.365568316608400640e-02 3.713564474128780435e-01 -1.295647539151165422e-10 9.333809511662426173e-02
3.365879185083574948e-02 2.536808413351623326e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.366322541039046268e-02 3.707274080657063653e-01 -7.069433132567516244e-11 8.909545442950499161e-02
3.366831406166046620e-02 3.688267947198493601e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.366883950154221650e-02 4.329980325330702873e-01 -3.876422564831529666e-06 3.563818177180199664e-01
3.366999640759798379e-02 3.701509298192077191e-01 -2.830187166563016715e-11 8.485281374238569374e-02
3.367139997279199742e-02 3.693232008831240920e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.368056484488098773e-02 3.588752509163241067e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.368208899116845872e-02 3.657093637863845226e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.368671445015825050e-02 3.697324526837330594e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.369585585856818555e-02 2.884499878631870406e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.370338758206461310e-02 4.148503784992127463e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.370533089546532551e-02 3.694699250682653702e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.370770324183478689e-02 3.718549842021046659e-01 -1.219963017143713710e-10 9.333809511662426173e-02
3.370965885676867335e-02 4.356703754508967075e-01 -3.899472840983297939e-06 3.691097397793778323e-01
3.371056625696618875e-02 3.705177705938693111e-01 -2.227557665083566282e-11 8.909545442950499161e-02
3.371093749999999611e-02 4.500000000000000111e-01 -4.254956955350441827e-06 4.751757569573599183e-01
3.371295088887257818e-02 2.701643268020344490e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.371499042478365293e-02 3.926537435917593077e-01 -4.015122442694880195e-08 1.781909088590099832e-01
3.371829279271804786e-02 4.125117532180906377e-01 -1.261149166326656912e-06 2.545584412271570951e-01
3.372140167886514966e-02 3.710457425985255187e-01 -4.509472408933923757e-11 8.909545442950499161e-02
3.372197132999479180e-02 3.690725228818706460e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.372443852304590067e-02 3.699739380885522788e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.373507532664334757e-02 3.952601511738838003e-01 -5.072184477610604692e-08 1.866761902332485235e-01
3.374109422101317923e-02 4.094832554145064196e-01 -8.379576276840248333e-07 2.418305191657992292e-01
3.374134350442162950e-02 5.533596391697293004e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.374362284179554389e-02 4.043195763970036105e-01 -2.732435730858160522e-07 2.206173157302028232e-01
3.374537669586184785e-02 3.678406480716615023e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.374663023768473963e-02 3.685783386113831162e-01 0.000000000000000000e+00 7.636753236814713963e-02
3.375691041213878946e-02 3.629732459761568775e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.375787826344572168e-02 3.693541216379390146e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.376711454893307346e-02 3.734436571061165999e-01 -2.285758990308325807e-10 1.018233764908628297e-01
3.376781333435212307e-02 3.709905997584952431e-01 -7.545784176325992504e-12 8.909545442950499161e-02
3.376888162334645838e-02 3.742845477127050291e-01 -3.814670776632153349e-10 1.060660171779821276e-01
3.377603486201325583e-02 3.696715909880543549e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.377677579346861220e-02 3.701325739545393567e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.377705587610262128e-02 3.614361079906643903e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.377975777179404587e-02 2.328405222781082529e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.378408271064594487e-02 3.706630468881310092e-01 0.000000000000000000e+00 8.909545442950499161e-02
3.378477844310703165e-02 3.667508803765581193e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.378505205381703014e-02 3.722094562192576617e-01 -7.343399265663737611e-11 9.758073580374354572e-02
3.378723327514456670e-02 3.717129592464297749e-01 -4.152447336760688970e-11 9.333809511662426173e-02
3.378960416055847016e-02 3.796979135762745261e-01 -2.936919038962872771e-09 1.272792206135785475e-01
3.379141194956263722e-02 3.727525007073128616e-01 -1.062625123855411344e-10 9.758073580374354572e-02
3.379394995033420390e-02 4.247984254131690895e-01 -2.463540201371773597e-06 3.097127701597077731e-01
3.379399124267792182e-02 3.780377313756372315e-01 -1.712085503492503621e-09 1.230365799264592636e-01
3.379671317280279197e-02 3.752751725270782046e-01 -5.254623217514684636e-10 1.103086578651014116e-01
3.379795561354526079e-02 3.712630097888292013e-01 -4.753359971939226391e-12 9.333809511662426173e-02
3.379872976852290462e-02 3.870340054472442004e-01 -1.404865905063880870e-08 1.569777054234135216e-01
3.380131344576357832e-02 3.904804700455581923e-01 -2.315901732674119709e-08 1.697056274847713875e-01
3.381112710652224573e-02 4.184979559767165735e-01 -1.688989283176768608e-06 2.800142853498728268e-01
3.381272422443479947e-02 3.708613897795933201e-01 0.000000000000000000e+00 8.909545442950499161e-02
3.381782120717936879e-02 4.079378066914782774e-01 -4.821842732494370509e-07 2.375878784786799591e-01
3.382172685115784200e-02 4.142354884591558095e-01 -1.165111557308983609e-06 2.630437226013956353e-01
3.382492287856257718e-02 4.111626167763161033e-01 -8.094315566116797034e-07 2.503158005400378250e-01
3.382619995553191178e-02 3.690675730426384860e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.383969969127841038e-02 3.714214968368119152e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.384311261477964544e-02 3.831494935467907315e-01 -5.609898008996028413e-09 1.442497833620556835e-01
3.384372626142638507e-02 3.702083602816944041e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.384562688991831630e-02 3.724159392182619932e-01 -3.810379893671564765e-11 9.758073580374354572e-02
3.384639122687184420e-02 3.995537604362478512e-01 -5.122545222136193170e-08 2.036467529817256594e-01
3.385077117204299962e-02 3.624807961563436542e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.385113617597029778e-02 4.204808770451993194e-01 -1.775233891907878475e-06 2.884995667241113670e-01
3.385604097005365937e-02 3.720208837483554021e-01 -9.006329009889768459e-12 9.758073580374354572e-02
3.385613434911319275e-02 3.706581126618196942e-01 0.000000000000000000e+00 8.909545442950499161e-02
3.386325040333791614e-02 4.469134129867870509e-01 -3.324761532167049005e-06 4.497199128346441865e-01
3.386536918805034546e-02 3.739035941901358573e-01 -1.299261824766632581e-10 1.060660171779821276e-01
3.387085247521923193e-02 3.728488499395463673e-01 -4.695997054484037954e-11 9.758073580374354572e-02
3.387218262867867924e-02 4.062612178985711697e-01 -2.040091134762091196e-07 2.291025971044413634e-01
3.387529421493976067e-02 4.341434271691293478e-01 -2.945288895585262967e-06 3.606244584051392366e-01
3.387655028215915548e-02 3.715769673534480289e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.387658140851233096e-02 3.711227103246028114e-01 0.000000000000000000e+00 8.909545442950499161e-02
3.387762682028672839e-02 4.425269691273349126e-01 -3.274949060853502014e-06 4.157787873376899146e-01
3.388055651207440289e-02 3.565679915550362122e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.388069570690151189e-02 3.685842188143558795e-01 0.000000000000000000e+00 7.636753236814713963e-02
3.388616401235300390e-02 4.160460897823088922e-01 -1.174794251408619455e-06 2.715290039756342311e-01
3.388942775013865927e-02 3.724744331991176605e-01 -9.717292533089218860e-12 9.758073580374354572e-02
3.389358837575573435e-02 9.809480262155159669e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.389396989662050996e-02 3.746316856515040650e-01 -1.659503942631917981e-10 1.060660171779821276e-01
3.389397807033538157e-02 4.101113124812712507e-01 -5.263394592131681593e-07 2.460731598529185271e-01
3.390772215026895825e-02 3.768927924459875012e-01 -5.491029091359867235e-10 1.187939392393399796e-01
3.391443917412431674e-02 3.758418881661160782e-01 -2.997476048576032414e-10 1.145512985522206817e-01
3.391698797271631288e-02 4.492829401570447301e-01 -2.855585355850120965e-06 4.666904755831213225e-01
3.392290216741737641e-02 3.717855153241520494e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.392672117236791851e-02 3.705029679149353106e-01 0.000000000000000000e+00 8.909545442950499161e-02
3.393023806706623596e-02 3.741885835965303997e-01 -7.961306716956426111e-11 1.060660171779821276e-01
3.393171772595640623e-02 3.733196159122085245e-01 -3.000197094935228061e-11 1.018233764908628297e-01
3.393391018514539670e-02 3.712885214751767693e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.393845282158441945e-02 4.456015318023099914e-01 -2.880473762073218480e-06 4.369919907732863762e-01
3.393848141185945577e-02 4.091076902233737878e-01 -3.239506211026588200e-07 2.418305191657992292e-01
3.394113351065843748e-02 3.729394603311465550e-01 -1.509194931895490243e-12 9.758073580374354572e-02
3.394282067684487036e-02 3.737512270167652195e-01 -4.412912449583223984e-11 1.018233764908628297e-01
3.394312790505684546e-02 4.151073984628623759e-01 -9.069216845613084499e-07 2.672863632885149610e-01
3.394758087508648742e-02 4.395738492421343846e-01 -2.823092307342213447e-06 3.945655839020935085e-01
3.394785538562469090e-02 4.128429189763373475e-01 -6.633815197198186103e-07 2.545584412271570951e-01
3.395129957785444214e-02 3.692008294798685974e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.395229585387962712e-02 4.085053667044897807e-01 -2.385106405455340861e-07 2.375878784786799591e-01
3.395471269645744528e-02 4.108104605891862438e-01 -4.456453505915017321e-07 2.460731598529185271e-01
3.395523310397247085e-02 4.294765482834337345e-01 -2.231775847569457405e-06 3.351686142824235048e-01
3.395718830872063165e-02 3.696904800681997116e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.396253037871727054e-02 3.655728202851966091e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.397076730697019126e-02 4.079196811084964125e-01 -1.510643056500983461e-07 2.333452377915606613e-01
3.397436123749405373e-02 4.053306562042291450e-01 -3.423790890150256797e-08 2.248599564173220933e-01
3.397586749987299010e-02 1.508230452674897415e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.397727623151082510e-02 3.668119344095918111e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.397875534705307315e-02 3.720471407489240878e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.398060786093323737e-02 4.019490404391080074e-01 -3.117940897939927743e-08 2.121320343559642552e-01
3.398158052503000293e-02 3.639867621972878720e-01 0.000000000000000000e+00 2.545584412271570743e-02
3.398172411405225163e-02 3.744594822789178434e-01 -5.589997270596984901e-11 1.060660171779821276e-01
3.398535015757209871e-02 4.497609800523482138e-01 -2.348966081323553001e-06 4.709331162702405926e-01
3.398612729353552020e-02 4.100402214401210887e-01 -3.023546609479468850e-07 2.460731598529185271e-01
3.398647868061860366e-02 4.119127362414742866e-01 -4.743798616999115453e-07 2.503158005400378250e-01
3.398915991633156414e-02 4.480038566700585423e-01 -2.450134424774458308e-06 4.582051942088827268e-01
3.398952666732432681e-02 3.748495857171870171e-01 -7.233283890642269997e-11 1.103086578651014116e-01
3.399259089908381049e-02 3.511050144795000438e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.399381723307450670e-02 4.367879020891604624e-01 -2.484781939124207362e-06 3.775950211536163170e-01
3.399389577113116206e-02 4.073506334353936831e-01 -6.007703991402213450e-08 2.333452377915606613e-01
3.399404438958312374e-02 3.887403305352805094e-01 -8.924166801300607117e-09 1.612203461105328195e-01
3.399794238683127856e-02 4.814814814814816213e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.399794238683127856e-02 8.621399176954733234e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.400087445120322099e-02 4.094302650814609645e-01 -2.161048035941200152e-07 2.418305191657992292e-01
3.400573943487709278e-02 4.144741667237944460e-01 -6.657139114052065820e-07 2.630437226013956353e-01
3.400619122069716699e-02 4.219948529877571852e-01 -1.382950282069472792e-06 2.969848480983499628e-01
3.401355731601483912e-02 3.796861530986297972e-01 -8.780161795025287984e-10 1.272792206135785475e-01
3.401473603400463619e-02 3.767987577962093604e-01 -2.258189217987122024e-10 1.145512985522206817e-01
3.401660989075876163e-02 3.778250461864447463e-01 -3.830454021964842498e-10 1.187939392393399796e-01
3.401834722788758120e-02 3.630330345022098060e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.401837176539553725e-02 3.756381556526299237e-01 -9.518836412699235627e-11 1.103086578651014116e-01
3.401953124999999162e-02 4.500000000000000111e-01 -2.095888778285912024e-06 4.751757569573599183e-01
3.401982732900839940e-02 3.747162902372982440e-01 -4.166059976786233229e-11 1.060660171779821276e-01
3.402083033079968122e-02 3.726499151416847178e-01 0.000000000000000000e+00 9.758073580374354572e-02
3.402375940612873545e-02 4.232213973501712800e-01 -1.427381515935188805e-06 3.012274887854692329e-01
3.402501959483786309e-02 3.705554138877771297e-01 0.000000000000000000e+00 8.909545442950499161e-02
3.402862162690992176e-02 4.108040149703154897e-01 -2.721182537656664790e-07 2.460731598529185271e-01
3.402866838084423612e-02 3.735627651635426427e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.402996623069669963e-02 4.278388567621678185e-01 -1.789081635389291186e-06 3.266833329081849091e-01
3.403137511652785246e-02 3.740304709479512213e-01 0.000000000000000000e+00 1.060660171779821276e-01
3.403692924137009801e-02 4.190774077774704898e-01 -1.005799439232363951e-06 2.842569260369920969e-01
3.403975274461867179e-02 3.716314862566117982e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.404096747965233011e-02 4.167880243422025233e-01 -7.855024256367935942e-07 2.715290039756342311e-01
3.404123457038400052e-02 4.465529099185046036e-01 -2.191426704814189441e-06 4.454772721475248609e-01
3.404363181489811901e-02 4.087062844946650619e-01 -6.779882482255833454e-08 2.375878784786799591e-01
3.404501565868396640e-02 3.172918536582612359e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.404731680549778761e-02 4.134432303069527359e-01 -4.581535240706820222e-07 2.588010819142763652e-01
3.404740206958276755e-02 4.098520485972159122e-01 -1.493546680374126939e-07 2.418305191657992292e-01
3.405308791727422457e-02 4.112285435511215947e-01 -2.508228222558930853e-07 2.503158005400378250e-01
3.405423207106396399e-02 4.076437196270200070e-01 -1.006879827994758281e-08 2.333452377915606613e-01
3.405430585323547532e-02 4.117999889205079533e-01 -2.966583632934595427e-07 2.503158005400378250e-01
3.405478277634407108e-02 3.752007812627586869e-01 -3.874449912479410821e-11 1.103086578651014116e-01
3.405510383706113198e-02 4.065262706072315657e-01 -1.364223472144661387e-08 2.291025971044413634e-01
3.405657142964162859e-02 4.198616194422971626e-01 -1.017656716003050715e-06 2.884995667241113670e-01
3.405747033723079131e-02 3.731836296452318291e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.406003817290774449e-02 4.079927024381950207e-01 -7.454508795049765921e-09 2.375878784786799591e-01
3.406067742068170923e-02 3.744506939858061600e-01 0.000000000000000000e+00 1.060660171779821276e-01
3.406316364375349542e-02 4.317101051668952860e-01 -1.908512591128515290e-06 3.478965363437813707e-01
3.406458644936107005e-02 4.059317293685842376e-01 -1.363532563463212052e-08 2.291025971044413634e-01
3.406487268798012030e-02 4.177298765682988524e-01 -7.978229285988264197e-07 2.757716446627535012e-01
3.406490405656716070e-02 3.959594467911581872e-01 -1.511640494208769687e-08 1.909188309203678213e-01
3.406754126399694910e-02 3.738829142686136420e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.407051046931077604e-02 3.688444353287675392e-01 0.000000000000000000e+00 7.636753236814713963e-02
3.407086699826930576e-02 3.722881300540726857e-01 0.000000000000000000e+00 9.758073580374354572e-02
3.407126280561789677e-02 3.764666314537639114e-01 -1.019457728177953273e-10 1.145512985522206817e-01
3.407150738770325926e-02 4.069860348815985684e-01 -9.384399360100087635e-09 2.333452377915606613e-01
3.407326312985112238e-02 4.038131608298427544e-01 -1.626994439307282055e-08 2.206173157302028232e-01
3.407399860181375278e-02 4.141463945651051581e-01 -4.533069740701636124e-07 2.630437226013956353e-01
3.407696503404274851e-02 4.349763821880384129e-01 -2.002374761226471955e-06 3.648670990922585067e-01
3.407798413241114321e-02 4.243182483481576783e-01 -1.325887469749102016e-06 3.097127701597077731e-01
3.407801464821468007e-02 4.091428835808881281e-01 -3.302632242663770812e-08 2.418305191657992292e-01
3.407806426699809543e-02 4.103730407706386307e-01 -1.261306815556698796e-07 2.460731598529185271e-01
3.408329271503920260e-02 4.442087801530806290e-01 -2.028279089821838355e-06 4.285067093990477805e-01
3.408517934501910374e-02 3.854694437701771115e-01 -3.204560096065235805e-09 1.484924240491749814e-01
3.408589334571821700e-02 3.758717975290150060e-01 -5.192323229560081601e-11 1.145512985522206817e-01
3.408654158453659072e-02 3.929162049299875781e-01 -1.037048960466117279e-08 1.781909088590099832e-01
3.408712742603554197e-02 4.159024133336427509e-01 -5.718698390809635879e-07 2.672863632885149610e-01
3.408776302850675954e-02 4.030022741856782997e-01 -1.523000366466587593e-08 2.163746750430835253e-01
3.408937425819731637e-02 4.127440858796017631e-01 -2.936942533518071413e-07 2.545584412271570951e-01
3.408939353173388170e-02 4.073398856816785041e-01 -5.519578968416014725e-09 2.333452377915606613e-01
3.409708496710548570e-02 4.381985789863581116e-01 -1.990622434141879615e-06 3.860803025278549128e-01
3.410058494260004985e-02 4.084706031986173880e-01 -2.320472127639926045e-10 2.375878784786799591e-01
3.410838839501851433e-02 3.806524775719851705e-01 -6.798936768031070652e-10 1.315218613006978177e-01
3.410876226915298542e-02 4.075878230074713171e-01 -2.421395662848143358e-09 2.333452377915606613e-01
3.411315903713083714e-02 3.767293390360673677e-01 -7.339405736928005100e-11 1.145512985522206817e-01
3.411868132577117185e-02 4.206556560191517247e-01 -8.829696590312470506e-07 2.884995667241113670e-01
3.411924599920103385e-02 4.407657545399807919e-01 -1.885128218348346152e-06 4.030508652763320487e-01
3.412009642905490525e-02 4.133403773794156466e-01 -2.680343284561931272e-07 2.588010819142763652e-01
3.412149285165969048e-02 4.150406171471224814e-01 -4.039774851444244419e-07 2.630437226013956353e-01
3.412291230004845660e-02 3.733382086304681824e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.412329401349756264e-02 3.827734927824120170e-01 -1.268410930034407377e-09 1.400071426749364134e-01
3.412335096181359773e-02 4.122586869689279232e-01 -1.733549970781879390e-07 2.545584412271570951e-01
3.412435703362549227e-02 4.051461216084521477e-01 -7.730507776646802168e-09 2.248599564173220933e-01
3.412474732384242898e-02 4.390863131689224375e-01 -1.853953826938016525e-06 3.903229432149741829e-01
3.413082981650888276e-02 3.746053207721690148e-01 0.000000000000000000e+00 1.060660171779821276e-01
3.413334735676993442e-02 3.761214417856976189e-01 -2.925520575883977959e-11 1.145512985522206817e-01
3.413488653834038239e-02 4.067129393023931616e-01 -2.829885522116282800e-09 2.291025971044413634e-01
3.414015256158649259e-02 3.772297355187118617e-01 -7.974800845161248672e-11 1.187939392393399796e-01
3.414190509399570028e-02 3.777086860955014558e-01 -1.124570316178189155e-10 1.187939392393399796e-01
3.414258029461875177e-02 3.740555066943469509e-01 0.000000000000000000e+00 1.060660171779821276e-01
3.414259522745582281e-02 4.453472966036134961e-01 -1.622076038483404037e-06 4.369919907732863762e-01
3.414267939246753980e-02 3.787080681476296951e-01 -2.014023282235915695e-10 1.230365799264592636e-01
3.414274737095604473e-02 3.782014636384740669e-01 -1.527833411473321351e-10 1.230365799264592636e-01
3.414320318783025526e-02 3.995902492136909068e-01 -1.145797607116669052e-08 2.036467529817256594e-01
3.415033019684843296e-02 4.080383212037127505e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.415201791938955733e-02 3.725829887639215965e-01 0.000000000000000000e+00 9.758073580374354572e-02
3.415470017431255362e-02 4.421992112296362354e-01 -1.667465753690290653e-06 4.115361466505706445e-01
3.415705054414690245e-02 3.752974110256724338e-01 0.000000000000000000e+00 1.103086578651014116e-01
3.416107749988308434e-02 3.765449781820335851e-01 -2.703790620537794472e-11 1.145512985522206817e-01
3.416206488472242619e-02 4.266404311156605234e-01 -1.179798487095477799e-06 3.181980515339463689e-01
3.416357202191247500e-02 4.142710749295909212e-01 -2.319680669879593815e-07 2.630437226013956353e-01
3.416429427352801751e-02 4.059382612942921131e-01 -2.622282951761714664e-09 2.291025971044413634e-01
3.416465932402799888e-02 4.172491856774255270e-01 -4.663726685654595583e-07 2.757716446627535012e-01
3.416552255491749762e-02 4.070812006021704565e-01 -2.637298872329766307e-10 2.333452377915606613e-01
3.416567779592042525e-02 4.137350796633515460e-01 -1.854493570155584664e-07 2.588010819142763652e-01
3.416686239927024804e-02 4.221084280484597162e-01 -8.401448975533729047e-07 2.969848480983499628e-01
3.416886539954439722e-02 4.252854059817161581e-01 -1.062614916034782669e-06 3.139554108468270432e-01
3.417165158171413253e-02 4.196524585748254710e-01 -6.328629983888729715e-07 2.842569260369920969e-01
3.417186573862385918e-02 4.165881066759997697e-01 -3.933638812359148418e-07 2.715290039756342311e-01
3.417197606762091555e-02 4.075751870048971437e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.417470787534936105e-02 4.364947518302265128e-01 -1.568749265147724448e-06 3.733523804664970469e-01
3.417578062558759844e-02 4.498937689121547678e-01 -1.040660953135867650e-06 4.751757569573599183e-01
3.417583446172897665e-02 4.092365124221895578e-01 0.000000000000000000e+00 2.418305191657992292e-01
3.417673444391627902e-02 4.190691827779574608e-01 -5.728833252509508978e-07 2.842569260369920969e-01
3.417697685037224264e-02 4.088078039952713905e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.417753798420862521e-02 4.398615212228603188e-01 -1.576070039993431038e-06 3.988082245892127786e-01
3.417968562676280270e-02 4.496813067364643368e-01 -1.041571355531699383e-06 4.709331162702405926e-01
3.418052232978624483e-02 4.044529230877189074e-01 -4.392826184763649975e-09 2.206173157302028232e-01
3.418211183110786422e-02 4.112634922562852791e-01 0.000000000000000000e+00 2.503158005400378250e-01
3.418403322304251063e-02 4.065313466977774071e-01 -5.320013385478174293e-10 2.291025971044413634e-01
3.418560243510961050e-02 4.158687559615475982e-01 -2.999575140680797725e-07 2.672863632885149610e-01
3.418628703019713222e-02 3.756472864293969316e-01 0.000000000000000000e+00 1.103086578651014116e-01
3.418665777766854291e-02 4.117326729717694089e-01 0.000000000000000000e+00 2.503158005400378250e-01
3.418676768667235077e-02 4.288044622492849234e-01 -1.214634413556660297e-06 3.309259735953042347e-01
3.418724137294045645e-02 4.478152168663439014e-01 -1.174866042668622212e-06 4.539625535217634567e-01
3.418798321442053506e-02 4.078900152045531469e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.418892196549559725e-02 4.108219310909629884e-01 0.000000000000000000e+00 2.460731598529185271e-01
3.418965014200431307e-02 4.083008875346778588e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.418966988126621170e-02 4.433181509320397451e-01 -1.432147286504169281e-06 4.200214280248091847e-01
3.419140063028842241e-02 4.490439202093929327e-01 -1.032893383995890646e-06 4.666904755831213225e-01
3.419321055185448738e-02 4.103508861124256502e-01 0.000000000000000000e+00 2.460731598529185271e-01
3.419497759018453459e-02 4.098503573206733197e-01 0.000000000000000000e+00 2.418305191657992292e-01
3.419514195758321246e-02 4.047646587273301400e-01 -2.977545247918899664e-09 2.206173157302028232e-01
3.419564149387948476e-02 4.039086349875246063e-01 -4.275518266792961708e-09 2.206173157302028232e-01
3.419691642715365354e-02 4.131306516935401296e-01 -6.769175281071126982e-08 2.545584412271570951e-01
3.419691992639814493e-02 4.279697509608079709e-01 -1.124541277968110070e-06 3.266833329081849091e-01
3.419986974167377181e-02 3.699808917436991917e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.420194055983295095e-02 4.054389224825404314e-01 -1.523248395924752018e-09 2.248599564173220933e-01
3.420228136759877885e-02 4.050933251922705924e-01 -2.112980205199257739e-09 2.248599564173220933e-01
3.420335252712976976e-02 4.150730435426196463e-01 -1.939436605020647408e-07 2.630437226013956353e-01
3.420659270165755245e-02 3.715587965457345931e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.420895146307040280e-02 3.842538145936830185e-01 -1.144312622623102466e-09 1.442497833620556835e-01
3.420941809473591888e-02 4.032446212880841374e-01 -4.439813914497230899e-09 2.163746750430835253e-01
3.421162521879425600e-02 4.181035670521803249e-01 -3.953051070076235574e-07 2.800142853498728268e-01
3.421176413439507707e-02 3.875139049499264354e-01 -2.436142010945566583e-09 1.569777054234135216e-01
3.421285027596978473e-02 3.978079468584843070e-01 -7.196289653349648933e-09 1.951614716074870914e-01
3.421326544244798762e-02 2.632212230520415419e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.421336493679390245e-02 4.135937866810480701e-01 -6.221106339495199866e-08 2.588010819142763652e-01
3.421456481946996003e-02 4.461138323404469919e-01 -1.133944055190308497e-06 4.412346314604056463e-01
3.421530429906926435e-02 3.745871691241017265e-01 0.000000000000000000e+00 1.060660171779821276e-01
3.421823626463161433e-02 4.156427019790375210e-01 -1.968933276510521913e-07 2.672863632885149610e-01
3.422008064794307414e-02 4.076847132698743215e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.422058314882264751e-02 4.062039998864207524e-01 -7.726999086658402262e-11 2.291025971044413634e-01
3.422079612768085671e-02 4.059156091374165332e-01 -3.220141798643153062e-10 2.291025971044413634e-01
3.422152632416231022e-02 4.306191053049855388e-01 -1.158224355454155058e-06 3.394112549695427750e-01
3.422185213235555412e-02 4.024608819893975564e-01 -4.573694421716105289e-09 2.121320343559642552e-01
3.422199540292138187e-02 3.799010666160199667e-01 -1.799562007115952487e-10 1.272792206135785475e-01
3.422317499320486067e-02 4.469700392510733145e-01 -1.014647737574217445e-06 4.497199128346441865e-01
3.422325892975872780e-02 4.214595175080342315e-01 -6.061715219400978794e-07 2.927422074112306927e-01
3.422392161995335691e-02 3.670223348719173773e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.422401623549652105e-02 3.658033233239762483e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.422962132094210103e-02 4.070348993958131656e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.423008182589950404e-02 3.750441653848617385e-01 0.000000000000000000e+00 1.103086578651014116e-01
3.423042190281461172e-02 4.096278817291226226e-01 0.000000000000000000e+00 2.418305191657992292e-01
3.423311253665896337e-02 4.312239863235524107e-01 -1.138491054089672133e-06 3.436538956566621006e-01
3.423384889350247068e-02 3.776382613368242103e-01 -2.519958666257222094e-11 1.187939392393399796e-01
3.423489800392375687e-02 3.785728002104443712e-01 -6.600352953453821894e-11 1.230365799264592636e-01
3.423501276697547141e-02 4.122327904389787578e-01 0.000000000000000000e+00 2.545584412271570951e-01
3.423672610574848840e-02 3.767841537243358241e-01 0.000000000000000000e+00 1.145512985522206817e-01
3.423918928881011098e-02 4.443451471019127519e-01 -1.098733352564162935e-06 4.285067093990477805e-01
3.424057838498974909e-02 4.205110296838224793e-01 -4.852824874801778265e-07 2.884995667241113670e-01
3.424164337879225667e-02 4.080565374050495464e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.424236471783504571e-02 3.899463190239275123e-01 -3.168967785385895498e-09 1.654629867976521174e-01
3.424281070843350483e-02 3.790577393294419783e-01 -8.597268483613937910e-11 1.272792206135785475e-01
3.424288591897368256e-02 3.760258963743138838e-01 0.000000000000000000e+00 1.145512985522206817e-01
3.424342658862828542e-02 4.379820489333687838e-01 -1.237796342745504929e-06 3.860803025278549128e-01
3.424523048578936163e-02 3.708856788160215245e-01 0.000000000000000000e+00 8.909545442950499161e-02
3.424662249741604325e-02 4.074224153996762188e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.424678656708834978e-02 3.948102423411065098e-01 -5.206802915274445819e-09 1.866761902332485235e-01
3.424738428650839911e-02 4.337618735234212153e-01 -1.158662460681164630e-06 3.563818177180199664e-01
3.424785792498444975e-02 4.001957942394729351e-01 -5.049068321252137394e-09 2.036467529817256594e-01
3.424926641662613680e-02 3.809940338254561576e-01 -2.487843867342284446e-10 1.315218613006978177e-01
3.425065931768168231e-02 4.043568340642237358e-01 -1.238767880726862960e-09 2.206173157302028232e-01
3.425144361466166826e-02 4.160611525719625226e-01 -1.386915520038174698e-07 2.672863632885149610e-01
3.425445620739045460e-02 3.820460944094948852e-01 -3.762376692268769817e-10 1.357645019878171155e-01
3.425451114678770836e-02 4.087162963650071701e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.425545694820406745e-02 4.405242031481715892e-01 -1.148597441116838702e-06 4.030508652763320487e-01
3.425723954548001021e-02 4.174295737879779034e-01 -2.194683351068940635e-07 2.757716446627535012e-01
3.425813480137959027e-02 4.238166413088757523e-01 -6.479808164106155843e-07 3.054701294725885585e-01
3.426188873548722397e-02 4.164639245786277977e-01 -1.400622232940445383e-07 2.715290039756342311e-01
3.426239170174393694e-02 4.141630973997618148e-01 0.000000000000000000e+00 2.630437226013956353e-01
3.426499649067347303e-02 3.599773069823367089e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.426666608309400508e-02 4.050068804076557005e-01 -2.651164224635123886e-10 2.248599564173220933e-01
3.426668486656075929e-02 4.190845428599944134e-01 -3.075232034082872601e-07 2.842569260369920969e-01
3.426895282964183970e-02 3.780712765813478149e-01 -1.652580698985200256e-11 1.230365799264592636e-01
3.427113704735483546e-02 4.228709136495876209e-01 -5.435260965261368149e-07 3.012274887854692329e-01
3.427383985715744263e-02 4.015434869043143506e-01 -3.082910132623409120e-09 2.078893936688449573e-01
3.427385195885117308e-02 4.354968975897973715e-01 -1.072880269868681236e-06 3.691097397793778323e-01
3.427671891049276914e-02 4.066010821855928770e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.427751096069190512e-02 4.056045662315367339e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.427782207688596927e-02 4.035423633174096691e-01 -1.250935018793852761e-09 2.163746750430835253e-01
3.427916036639900438e-02 4.487376469136613033e-01 -4.876742727092514551e-07 4.624478348960020524e-01
3.427968059665775086e-02 4.069218299244048431e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.428040252656906067e-02 4.093692937973858470e-01 0.000000000000000000e+00 2.418305191657992292e-01
3.428054650933790026e-02 4.046949314858193092e-01 -2.626543925591889005e-10 2.206173157302028232e-01
3.428164547331738476e-02 4.137537326217696210e-01 0.000000000000000000e+00 2.588010819142763652e-01
3.428164887158448304e-02 4.200265735042216786e-01 -3.260479283480680057e-07 2.884995667241113670e-01
3.428353722880498472e-02 3.754786394376783409e-01 0.000000000000000000e+00 1.103086578651014116e-01
3.428452445634351531e-02 4.476705130814309652e-01 -5.703408426961653621e-07 4.539625535217634567e-01
3.428500125479940625e-02 3.741120212152744262e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.428578332809828488e-02 4.427526986147473087e-01 -9.044318061406791953e-07 4.157787873376899146e-01
3.428620209732893831e-02 3.859473338282839450e-01 -1.072449325115159408e-09 1.527350647362942793e-01
3.428703434731747435e-02 4.118992897691353128e-01 0.000000000000000000e+00 2.503158005400378250e-01
3.428736302392618868e-02 4.267970306030974825e-01 -7.146516549112053029e-07 3.181980515339463689e-01
3.428886079182617147e-02 4.319271051769282832e-01 -9.240069893576806359e-07 3.478965363437813707e-01
3.429068875686987899e-02 3.771348213336234156e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.429090911392090185e-02 4.039226476191328796e-01 -6.200465287100476045e-10 2.206173157302028232e-01
3.429148641016472460e-02 4.154051805167434663e-01 0.000000000000000000e+00 2.672863632885149610e-01
3.429199412513304207e-02 4.146201905103426566e-01 0.000000000000000000e+00 2.630437226013956353e-01
3.429269094317109051e-02 3.795260939383406917e-01 -5.843860429957607587e-11 1.272792206135785475e-01
3.429299743880741963e-02 3.690714829918730899e-01 0.000000000000000000e+00 7.636753236814713963e-02
3.429306178966188418e-02 3.789390559023555483e-01 -3.687229727148147736e-11 1.230365799264592636e-01
3.429374243082692481e-02 4.366917428999043116e-01 -9.859815869035608304e-07 3.775950211536163170e-01
3.429383721594779499e-02 4.254477328378984957e-01 -6.148351977281613090e-07 3.139554108468270432e-01
3.429463500215423899e-02 3.890830371131972498e-01 -1.973921549992779356e-09 1.654629867976521174e-01
3.429465299179534910e-02 4.125403945788731486e-01 0.000000000000000000e+00 2.545584412271570951e-01
3.429527271680598427e-02 3.925159011143574128e-01 -3.158150185738492163e-09 1.739482681718906854e-01
3.429784776173776251e-02 3.912846288570969167e-01 -2.695000793810967393e-09 1.697056274847713875e-01
3.429920149108162813e-02 4.465083873635811162e-01 -5.857370930515207186e-07 4.454772721475248609e-01
3.429983270670753509e-02 4.213126958022853641e-01 -3.513891120351247954e-07 2.927422074112306927e-01
3.430121110967168652e-02 4.220310881504371059e-01 -3.933001618610862393e-07 2.969848480983499628e-01
3.430226688949632174e-02 4.026314958394940913e-01 -1.383975541438385191e-09 2.121320343559642552e-01
3.430325839694425838e-02 4.452801997392553668e-01 -6.553508625530002352e-07 4.369919907732863762e-01
3.430406790855677901e-02 4.421173921879278934e-01 -8.307847443843330293e-07 4.115361466505706445e-01
3.430451153036462308e-02 3.849065518834756672e-01 -6.812899227369875017e-10 1.484924240491749814e-01
3.430503647018447871e-02 4.181446381924177613e-01 -1.363460535338915924e-07 2.800142853498728268e-01
3.430633052324475601e-02 3.764883008033166334e-01 0.000000000000000000e+00 1.145512985522206817e-01
3.430658979838082517e-02 4.108292602459649445e-01 0.000000000000000000e+00 2.460731598529185271e-01
3.430664969110323176e-02 4.470254035519174440e-01 -4.958245077534007006e-07 4.497199128346441865e-01
3.430705570243565428e-02 4.373464094537420355e-01 -9.230644986433014787e-07 3.818376618407356426e-01
3.430806364302872724e-02 4.194511459127065467e-01 -2.100081553427744774e-07 2.842569260369920969e-01
3.430888988191189287e-02 4.460291275373549635e-01 -5.673842694503897222e-07 4.412346314604056463e-01
3.431244045335511694e-02 3.808482727148693181e-01 -1.140778054719372757e-10 1.315218613006978177e-01
3.431342194989742134e-02 4.061423916671926815e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.431525651273726468e-02 4.187332998893191771e-01 -1.445900365583396852e-07 2.800142853498728268e-01
3.431615640345749008e-02 3.799829737642178573e-01 -6.152925957335544504e-11 1.272792206135785475e-01
3.431655074649395121e-02 3.621390953331846130e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.431699155075963042e-02 4.493202000604568092e-01 -1.793806460792177204e-07 4.666904755831213225e-01
3.431717037234533613e-02 4.052323845448771444e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.431774333055472026e-02 3.728705538338216163e-01 0.000000000000000000e+00 9.758073580374354572e-02
3.431780540454891504e-02 4.413240026486575651e-01 -7.895902405215607378e-07 4.072935059634513189e-01
3.431805624105304514e-02 4.131897182076443298e-01 0.000000000000000000e+00 2.588010819142763652e-01
3.431809495134035409e-02 4.224197092773828155e-01 -3.629592012686054525e-07 2.969848480983499628e-01
3.431816289080850263e-02 4.278384360115569107e-01 -6.483244285393832684e-07 3.266833329081849091e-01
3.432045365653032393e-02 4.097967754445049904e-01 0.000000000000000000e+00 2.418305191657992292e-01
3.432140495761359239e-02 4.208508595280939235e-01 -2.573813390064141893e-07 2.927422074112306927e-01
3.432198261987587373e-02 4.055596859714031832e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.432280369185955471e-02 4.295433386189454472e-01 -7.012223408268264402e-07 3.351686142824235048e-01
3.432313701892678731e-02 4.440037996240561724e-01 -6.308070591484055134e-07 4.242640687119285103e-01
3.432613909634371629e-02 4.384011583600060380e-01 -8.168922032954564760e-07 3.860803025278549128e-01
3.432690970975237760e-02 3.867030997423577254e-01 -9.412788235780598987e-10 1.527350647362942793e-01
3.432697040150477219e-02 3.814813511895139841e-01 -1.367859670767171811e-10 1.357645019878171155e-01
3.432763415531868423e-02 3.825165177312034315e-01 -2.309206547089796488e-10 1.400071426749364134e-01
3.432812499999999406e-02 4.500000000000000111e-01 -2.089237420219158814e-08 4.751757569573599183e-01
3.432908891814895336e-02 4.478488204711341680e-01 -2.696680731365322381e-07 4.539625535217634567e-01
3.432908965096061193e-02 3.835061246592975648e-01 -3.457429920830372059e-10 1.442497833620556835e-01
3.432957612933531383e-02 4.394865112782749828e-01 -7.819095509411198852e-07 3.945655839020935085e-01
3.433101675444687195e-02 4.435464614134023709e-01 -6.141367796252961142e-07 4.242640687119285103e-01
3.433114371691801253e-02 4.400816667457035924e-01 -7.603272102630481699e-07 3.988082245892127786e-01
3.433203496882596129e-02 3.820374328616253923e-01 -1.764026039480076760e-10 1.357645019878171155e-01
3.433249987366607248e-02 4.288209290689665165e-01 -6.331714606832086756e-07 3.309259735953042347e-01
3.433270155853837546e-02 4.071295081918085979e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.433313902200108708e-02 4.034598210450121569e-01 -2.868210504020275329e-10 2.163746750430835253e-01
3.433536041163446489e-02 3.990211929653519340e-01 -2.465990066049148183e-09 1.994041122946063893e-01
3.433651247392188743e-02 4.048895930314387881e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.433724307794114305e-02 4.473475019068149372e-01 -2.730575704781856849e-07 4.539625535217634567e-01
3.433910098648505077e-02 4.029883998455550120e-01 -4.457599230462154158e-10 2.163746750430835253e-01
3.434170336149842268e-02 3.794934146721598567e-01 -2.121803421170772195e-11 1.272792206135785475e-01
3.434394682588212677e-02 4.043994868248618202e-01 0.000000000000000000e+00 2.206173157302028232e-01
3.434491946144788144e-02 4.090745935254629928e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.434531854454804523e-02 3.788419956488793816e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.434636864817016549e-02 4.343277379961717477e-01 -7.232644390624438924e-07 3.606244584051392366e-01
3.434656610217948214e-02 4.485010491189242998e-01 -8.748109604338888401e-08 4.624478348960020524e-01
3.434726987656122610e-02 4.140972805909690635e-01 0.000000000000000000e+00 2.588010819142763652e-01
3.434782936267931353e-02 3.935576710038172221e-01 -2.381157107520152460e-09 1.781909088590099832e-01
3.434874113756180430e-02 4.457480360570191813e-01 -3.518964687785480772e-07 4.369919907732863762e-01
3.434982860315372033e-02 4.335251516602158794e-01 -6.984182492324880753e-07 3.563818177180199664e-01
3.435180951413233097e-02 4.019737844840725605e-01 -7.740173371251874660e-10 2.121320343559642552e-01
3.435226149296940340e-02 4.446095641245814134e-01 -4.171363943280756437e-07 4.285067093990477805e-01
3.435258212610154543e-02 4.406963005229030395e-01 -6.267644996754695441e-07 4.030508652763320487e-01
3.435445433878242527e-02 4.304468518528283827e-01 -6.055563412906209142e-07 3.394112549695427750e-01
3.435483423275027814e-02 4.216277103707278817e-01 -2.014149182725036291e-07 2.927422074112306927e-01
3.435504591627316223e-02 3.878540504862147964e-01 -9.895166077115722715e-10 1.569777054234135216e-01
3.435573174590962620e-02 4.012221322355327136e-01 -1.071435550026468954e-09 2.078893936688449573e-01
3.435594265480626519e-02 4.378418045310179529e-01 -6.763042407456794358e-07 3.818376618407356426e-01
3.435757273204954887e-02 3.770285305776209239e-01 0.000000000000000000e+00 1.145512985522206817e-01
3.435782767319930237e-02 4.244110644587762993e-01 -3.396083720773497572e-07 3.097127701597077731e-01
3.435810214711221278e-02 4.228547959210500196e-01 -2.573930500161802915e-07 3.012274887854692329e-01
3.435953100216368461e-02 4.467586694978640249e-01 -1.958937900130644505e-07 4.454772721475248609e-01
3.435968168139112017e-02 4.006934153139226629e-01 -1.239147501835581025e-09 2.078893936688449573e-01
3.436165672043607622e-02 4.078654928426702631e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.436230573714404990e-02 4.002666255905393267e-01 -1.364028249049769399e-09 2.036467529817256594e-01
3.436235685317614447e-02 4.167425144879211563e-01 0.000000000000000000e+00 2.715290039756342311e-01
3.436301563693001243e-02 3.797381592966465602e-01 -1.627523088742698800e-11 1.272792206135785475e-01
3.436336368870390734e-02 4.462255142145987730e-01 -2.234718952855846430e-07 4.412346314604056463e-01
3.436345817052107593e-02 3.803096953799869895e-01 -3.745088512910782112e-11 1.315218613006978177e-01
3.436361219447187781e-02 4.428225527242742876e-01 -4.724563123538472187e-07 4.157787873376899146e-01
3.436422884072952433e-02 4.159526490608502769e-01 0.000000000000000000e+00 2.672863632885149610e-01
3.436585242723790706e-02 4.389275788133250589e-01 -6.084906084319503805e-07 3.903229432149741829e-01
3.436642780485772708e-02 4.451150949773526322e-01 -2.971624086123975106e-07 4.327493500861670506e-01
3.436770953205443152e-02 4.155132111097195047e-01 0.000000000000000000e+00 2.672863632885149610e-01
3.436821690757987935e-02 4.238045837730654020e-01 -2.729367800562501611e-07 3.054701294725885585e-01
3.436917978141430796e-02 4.135043137844989225e-01 0.000000000000000000e+00 2.588010819142763652e-01
3.436920184931159528e-02 2.409465020576131711e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.436940350439415814e-02 3.792159907814922626e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.437117542704552081e-02 4.366897094955474179e-01 -6.159166712348292105e-07 3.775950211536163170e-01
3.437126652659038689e-02 4.058421071377957268e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.437349033958810030e-02 3.783709402627903340e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.437402586182539133e-02 4.272659338709712262e-01 -4.123435317152090995e-07 3.224406922210656390e-01
3.437589120899592343e-02 1.262002743484225142e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.437644358865472871e-02 4.064744816867729149e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.437764394154176756e-02 3.753658565538592895e-01 0.000000000000000000e+00 1.103086578651014116e-01
3.437839122471328390e-02 4.351362208729807612e-01 -5.826129479574206071e-07 3.648670990922585067e-01
3.437979227248852410e-02 4.114248017567633808e-01 0.000000000000000000e+00 2.503158005400378250e-01
3.438048272377570991e-02 4.258774310577168043e-01 -3.327891071438007775e-07 3.139554108468270432e-01
3.438189704795774349e-02 4.028738826521587879e-01 -1.009824831426924961e-10 2.163746750430835253e-01
3.438193669699454030e-02 4.223571260321237197e-01 -1.543596020859953899e-07 2.969848480983499628e-01
3.438251725055978258e-02 4.233319092585180465e-01 -2.026665532443849838e-07 3.012274887854692329e-01
3.438304596731973223e-02 4.150704716189849708e-01 0.000000000000000000e+00 2.630437226013956353e-01
3.438354288420197857e-02 4.282796232028915906e-01 -4.175535614427301756e-07 3.266833329081849091e-01
3.438405566692689236e-02 4.419131516952594652e-01 -4.070063833487222449e-07 4.115361466505706445e-01
3.438480996492938868e-02 4.043419099007107276e-01 0.000000000000000000e+00 2.206173157302028232e-01
3.438541689389070649e-02 3.763041847020125452e-01 0.000000000000000000e+00 1.145512985522206817e-01
3.438542156878065387e-02 3.967759098908507642e-01 -1.781400736371483795e-09 1.909188309203678213e-01
3.438807251459116698e-02 4.129341891448940483e-01 0.000000000000000000e+00 2.545584412271570951e-01
3.438822767902190852e-02 4.175970476357536709e-01 0.000000000000000000e+00 2.757716446627535012e-01
3.438839249406685367e-02 4.105102620453073836e-01 0.000000000000000000e+00 2.460731598529185271e-01
3.438852350175273381e-02 3.950223978302120909e-01 -1.805367172566250456e-09 1.866761902332485235e-01
3.438877108966394147e-02 4.327284618651131565e-01 -5.158001074325423152e-07 3.521391770309006408e-01
3.438926992836458668e-02 2.302469135802469036e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.439006499384551774e-02 4.251557901385712990e-01 -2.666889609538938832e-07 3.097127701597077731e-01
3.439256780308442424e-02 3.810869514144837877e-01 -4.255459172540404351e-11 1.315218613006978177e-01
3.439353529341813986e-02 3.998123424838621043e-01 -9.933719581097346166e-10 2.036467529817256594e-01
3.439389135688589866e-02 4.413304126098732683e-01 -3.787989973774719132e-07 4.072935059634513189e-01
3.439653641416338253e-02 4.264256846863184736e-01 -2.973874580836435855e-07 3.181980515339463689e-01
3.439661254538805418e-02 3.776465856972268109e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.439834231019094080e-02 3.788525627299190734e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.439866252882362724e-02 4.038847798136502854e-01 0.000000000000000000e+00 2.206173157302028232e-01
3.439875801777933506e-02 3.820675810118723259e-01 -7.610395253972509496e-11 1.357645019878171155e-01
3.439878831744998949e-02 4.332286737746401939e-01 -4.791952595904584722e-07 3.563818177180199664e-01
3.439920501352337207e-02 4.441197903568533389e-01 -1.822712060494183217e-07 4.285067093990477805e-01
3.439946371469575215e-02 4.362340674157444420e-01 -4.849281160001009394e-07 3.733523804664970469e-01
3.440062519891225190e-02 4.423424515691703474e-01 -2.942229408242971744e-07 4.157787873376899146e-01
3.440087143933927283e-02 4.383580236470019376e-01 -4.461062107826568868e-07 3.860803025278549128e-01
3.440176349922376836e-02 4.247467754300202070e-01 -2.089273399468252745e-07 3.097127701597077731e-01
3.440226036273985599e-02 4.019296420799576275e-01 -2.103489354549994994e-10 2.121320343559642552e-01
3.440370010902584624e-02 3.974208521618312062e-01 -1.410097150264695565e-09 1.951614716074870914e-01
3.440486873605885093e-02 4.290282435743102418e-01 -3.630087113608120031e-07 3.309259735953042347e-01
3.440607572261555891e-02 4.296866472980033214e-01 -3.765489965191007316e-07 3.351686142824235048e-01
3.440713234345816468e-02 4.395341723266473766e-01 -3.846397904501940024e-07 3.945655839020935085e-01
3.440819266068807086e-02 4.436385154552668908e-01 -1.679389852009272044e-07 4.242640687119285103e-01
3.440839807321466326e-02 4.402342858106642609e-01 -3.507891524999473543e-07 3.988082245892127786e-01
3.440928447275300173e-02 3.826264768528199189e-01 -9.046868072919808277e-11 1.400071426749364134e-01
3.440979581999398240e-02 4.171687352343411703e-01 0.000000000000000000e+00 2.757716446627535012e-01
3.441023814652542645e-02 4.146244305886465087e-01 0.000000000000000000e+00 2.630437226013956353e-01
3.441058429182790313e-02 4.203945948195382254e-01 0.000000000000000000e+00 2.884995667241113670e-01
3.441182054008241897e-02 4.047414630636200217e-01 0.000000000000000000e+00 2.206173157302028232e-01
3.441333043328881347e-02 4.340851195921132666e-01 -4.184395988341901851e-07 3.606244584051392366e-01
3.441401454376874502e-02 3.815496864441777491e-01 -4.301855233481413691e-11 1.357645019878171155e-01
3.441450258439367194e-02 4.051422200026555398e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.441464764206107751e-02 4.313427484987764071e-01 -3.822309569551096686e-07 3.436538956566621006e-01
3.441491842127809148e-02 3.803426541284449791e-01 -2.161641978027265356e-13 1.315218613006978177e-01
3.441704242808565212e-02 4.235985425789500214e-01 -1.057522732578197733e-07 3.054701294725885585e-01
3.441729419309369487e-02 3.798058027826573535e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.441785427859610919e-02 4.162458509002604501e-01 0.000000000000000000e+00 2.715290039756342311e-01
3.441838103069453508e-02 3.845185072284599825e-01 -2.035502229892337955e-10 1.442497833620556835e-01
3.442032013561389242e-02 4.371433181709935001e-01 -3.722903899766073776e-07 3.775950211536163170e-01
3.442114051476163894e-02 3.958359782308776831e-01 -1.312062713149455846e-09 1.866761902332485235e-01
3.442123269698725563e-02 4.233363480814386626e-01 -8.021013866120474400e-08 3.012274887854692329e-01
3.442129787490690734e-02 4.023856472674390838e-01 -3.428032903889060678e-11 2.121320343559642552e-01
3.442200446941574843e-02 3.835369010244691901e-01 -1.258817685674966898e-10 1.442497833620556835e-01
3.442206020411490985e-02 4.355943366561673136e-01 -3.840035074317328656e-07 3.691097397793778323e-01
3.442223381859893516e-02 3.800456287820692669e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.442345851364413817e-02 4.497852473758385261e-01 0.000000000000000000e+00 4.709331162702405926e-01
3.442446470346442050e-02 4.277649986634012302e-01 -2.477370446372223478e-07 3.266833329081849091e-01
3.442491672724493079e-02 4.256484062249887845e-01 -1.661873199818031388e-07 3.139554108468270432e-01
3.442528322437279215e-02 4.242607619288818466e-01 -1.087544475048690673e-07 3.054701294725885585e-01
3.442588216903053056e-02 4.408292171903406276e-01 -2.346351975560101444e-07 4.030508652763320487e-01
3.442608067638880387e-02 4.186451867030708263e-01 0.000000000000000000e+00 2.800142853498728268e-01
3.442675590274571484e-02 4.249715452286785267e-01 -1.333968634338600356e-07 3.097127701597077731e-01
3.442718905012389502e-02 4.293787017547231466e-01 -2.855210265808628967e-07 3.351686142824235048e-01
3.442726061575757807e-02 3.794475122371258058e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.443130708621527925e-02 4.280597526030466282e-01 -2.323820468192773492e-07 3.266833329081849091e-01
3.443131330961181347e-02 4.198880774542427252e-01 0.000000000000000000e+00 2.842569260369920969e-01
3.443144902199048174e-02 4.489166799719774281e-01 0.000000000000000000e+00 4.666904755831213225e-01
3.443197229937637605e-02 3.861922625845390922e-01 -3.215185909453930637e-10 1.527350647362942793e-01
3.443367369918032272e-02 4.014294944883611826e-01 -1.302851461723334640e-10 2.078893936688449573e-01
3.443440218780038919e-02 4.428982283454975799e-01 -7.501499204795591957e-08 4.157787873376899146e-01
3.443463316563942500e-02 4.377778457793056743e-01 -2.944242172655577028e-07 3.818376618407356426e-01
3.443520200218425087e-02 3.898139976794051664e-01 -7.442713113752673837e-10 1.654629867976521174e-01
3.443755770024303775e-02 4.009094734145034478e-01 -2.144451515831144255e-10 2.078893936688449573e-01
3.443765077553122278e-02 4.285450447991382417e-01 -2.229316620086345402e-07 3.309259735953042347e-01
3.443770805283963288e-02 3.782133668550848316e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.443831205209666596e-02 4.224895846386707010e-01 0.000000000000000000e+00 2.969848480983499628e-01
3.443866809920200639e-02 4.483610108719767728e-01 0.000000000000000000e+00 4.582051942088827268e-01
3.443921714734090450e-02 6.818066351674062497e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.444014478356212383e-02 4.002175032778041430e-01 -3.420380429725717025e-10 2.036467529817256594e-01
3.444114707083043708e-02 4.414610029002322134e-01 -1.260928763745922110e-07 4.072935059634513189e-01
3.444155647228273887e-02 4.304247845657888094e-01 -2.541737325711772300e-07 3.394112549695427750e-01
3.444184205603468413e-02 4.388950668016941004e-01 -2.302343287807068206e-07 3.903229432149741829e-01
3.444214843746828958e-02 4.464201192231960214e-01 0.000000000000000000e+00 4.454772721475248609e-01
3.444312826916456904e-02 4.041404248161157287e-01 0.000000000000000000e+00 2.206173157302028232e-01
3.444319291674311639e-02 4.253089119683162167e-01 -8.988675743396706830e-08 3.139554108468270432e-01
3.444376352465952640e-02 4.454555210682210609e-01 0.000000000000000000e+00 4.369919907732863762e-01
3.444485276283223985e-02 4.183122202933896583e-01 0.000000000000000000e+00 2.800142853498728268e-01
3.444505746518521094e-02 4.349415951828532467e-01 -2.826763104732225862e-07 3.648670990922585067e-01
3.444523815483530732e-02 4.426228377166734895e-01 -3.345390804654346795e-08 4.157787873376899146e-01
3.444559390868973808e-02 3.832263739670206393e-01 -7.742967192961362722e-11 1.400071426749364134e-01
3.444601107982105809e-02 4.273637868255323324e-01 -1.560910482898553164e-07 3.224406922210656390e-01
3.444741334526904564e-02 4.151818037515649373e-01 0.000000000000000000e+00 2.672863632885149610e-01
3.444798290439550492e-02 4.282948901470069458e-01 -1.766971611345466431e-07 3.266833329081849091e-01
3.444818201327189133e-02 4.270759876892848972e-01 -1.386617646333306031e-07 3.224406922210656390e-01
3.444887088777787154e-02 4.230228375561116971e-01 0.000000000000000000e+00 3.012274887854692329e-01
3.444957216828503643e-02 3.925224492966865042e-01 -9.133896306325839875e-10 1.739482681718906854e-01
3.445066898507289505e-02 3.854404902593230320e-01 -1.959961868922041985e-10 1.484924240491749814e-01
3.445107454121595913e-02 4.257588756489334436e-01 -7.960952589421838033e-08 3.139554108468270432e-01
3.445117167734800673e-02 4.267211478069245500e-01 -1.159669143482519593e-07 3.181980515339463689e-01
3.445124841212941769e-02 3.808628950844041849e-01 0.000000000000000000e+00 1.315218613006978177e-01
3.445213308659057089e-02 3.789707571454746238e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.445223652702695399e-02 3.986172786024231307e-01 -5.738507043725357107e-10 1.994041122946063893e-01
3.445300835777619780e-02 4.320850364645186792e-01 -2.355311846708070533e-07 3.478965363437813707e-01
3.445337035021340394e-02 3.993305659938909402e-01 -4.129240195722917641e-10 1.994041122946063893e-01
3.445339135679906239e-02 4.346963304017220642e-01 -2.455434870729002184e-07 3.648670990922585067e-01
3.445396182889454151e-02 4.261391709862705213e-01 -8.509069371418626071e-08 3.181980515339463689e-01
3.445420773533799247e-02 4.422916502879773448e-01 -6.419378917321694189e-09 4.115361466505706445e-01
3.445462535425057593e-02 3.821365388602356861e-01 -2.906839121957219006e-11 1.357645019878171155e-01
3.445465861469534929e-02 3.886947831249059626e-01 -4.839134641581946947e-10 1.612203461105328195e-01
3.445491728438659224e-02 4.288850998992409513e-01 -1.654893165862689197e-07 3.309259735953042347e-01
3.445644207927993363e-02 4.383679545648216935e-01 -1.745282157726915639e-07 3.860803025278549128e-01
3.445650477386989069e-02 4.342529382752813305e-01 -2.331752521102237186e-07 3.606244584051392366e-01
3.445670223723075465e-02 4.351803922755381748e-01 -2.295680857325628488e-07 3.648670990922585067e-01
3.445739783062648498e-02 4.246734716927129671e-01 -1.774123925026016568e-08 3.097127701597077731e-01
3.445776525953229974e-02 4.334324077985916013e-01 -2.231230491708292851e-07 3.563818177180199664e-01
3.445796274144764110e-02 4.338316307409044725e-01 -2.253523607412440122e-07 3.606244584051392366e-01
3.445930707149755939e-02 4.210664875720258049e-01 0.000000000000000000e+00 2.927422074112306927e-01
3.445943562505036917e-02 4.036226179373729184e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.445946532246961513e-02 4.472236459982373846e-01 0.000000000000000000e+00 4.497199128346441865e-01
3.445979358102560508e-02 4.087107087668767624e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.445989358120255669e-02 4.407101807369693258e-01 -6.447701042782555403e-08 4.030508652763320487e-01
3.445993310411665789e-02 4.479820127685606446e-01 0.000000000000000000e+00 4.582051942088827268e-01
3.446074260773980547e-02 4.031880424273917018e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.446167767968982137e-02 4.236546958823459996e-01 0.000000000000000000e+00 3.054701294725885585e-01
3.446242684663060329e-02 4.178193725854822960e-01 0.000000000000000000e+00 2.757716446627535012e-01
3.446365970158297987e-02 3.806339646311464042e-01 0.000000000000000000e+00 1.315218613006978177e-01
3.446437905581790917e-02 4.419714257796738544e-01 0.000000000000000000e+00 4.115361466505706445e-01
3.446462642361172724e-02 4.446454471194207225e-01 0.000000000000000000e+00 4.285067093990477805e-01
3.446517079978749648e-02 4.410811703111495174e-01 -1.967493767733585752e-08 4.030508652763320487e-01
3.446547696819932116e-02 4.495168065956367531e-01 0.000000000000000000e+00 4.709331162702405926e-01
3.446550195017349105e-02 3.911988340916063289e-01 -6.792941942639459585e-10 1.697056274847713875e-01
3.446578370334010821e-02 4.327530417091213222e-01 -1.860057865111369724e-07 3.521391770309006408e-01
3.446580761358541967e-02 4.192576814559404452e-01 0.000000000000000000e+00 2.842569260369920969e-01
3.446663312375214394e-02 3.796336202692562889e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.446823442586323394e-02 4.301379015203412592e-01 -1.443005545782860555e-07 3.394112549695427750e-01
3.447177528479978409e-02 4.298052827814498045e-01 -1.233893336897301518e-07 3.351686142824235048e-01
3.447230296974259506e-02 3.872785093660283673e-01 -2.837008978676045228e-10 1.569777054234135216e-01
3.447380916479549778e-02 4.234526738668340506e-01 0.000000000000000000e+00 3.012274887854692329e-01
3.447449215800510447e-02 4.284704112952821831e-01 -8.217849605017882308e-08 3.266833329081849091e-01
3.447597613549722995e-02 3.977708050438190091e-01 -4.951306486867894895e-10 1.951614716074870914e-01
3.447625254333919198e-02 4.028390157805630256e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.447677357273309928e-02 4.498389355318789251e-01 0.000000000000000000e+00 4.709331162702405926e-01
3.447748337941633490e-02 4.363324921945276325e-01 -1.160644415862735479e-07 3.733523804664970469e-01
3.447832274122537843e-02 4.386676533890415675e-01 -5.667860386755763091e-08 3.903229432149741829e-01
3.447875100848575569e-02 4.004752170246507759e-01 -8.691295103077020529e-11 2.036467529817256594e-01
3.447880292778389422e-02 4.171666435793487393e-01 0.000000000000000000e+00 2.757716446627535012e-01
3.447903460825830352e-02 4.204448474762781940e-01 0.000000000000000000e+00 2.884995667241113670e-01
3.447911253351011729e-02 4.137435014870023409e-01 0.000000000000000000e+00 2.588010819142763652e-01
3.447937760505657284e-02 3.999106672182224376e-01 -1.487970014713905467e-10 2.036467529817256594e-01
3.448001023363616441e-02 3.813223390254196765e-01 0.000000000000000000e+00 1.315218613006978177e-01
3.448242187499998834e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.751757569573599183e-01
3.448276289753311047e-02 3.866480604488628514e-01 -2.068148846384143096e-10 1.527350647362942793e-01
3.448320725752839627e-02 4.061515452013174099e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.448412857151757910e-02 4.220887903277767972e-01 0.000000000000000000e+00 2.969848480983499628e-01
3.448511046749984377e-02 4.398152045363586948e-01 0.000000000000000000e+00 3.945655839020935085e-01
3.448537115623208360e-02 4.402313241013989797e-01 0.000000000000000000e+00 3.988082245892127786e-01
3.448559670781892877e-02 3.648148148148148140e-01 0.000000000000000000e+00 3.394112549695427888e-02
3.448591367097943172e-02 4.281346359428470638e-01 -3.182100552024183515e-08 3.266833329081849091e-01
3.448780332740984667e-02 4.216156505963061241e-01 0.000000000000000000e+00 2.927422074112306927e-01
3.448827245169266281e-02 1.803155006858710718e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.448832567293569351e-02 4.354127216797767375e-01 -8.325912848701141900e-08 3.691097397793778323e-01
3.448843921516786537e-02 4.250120701174440185e-01 0.000000000000000000e+00 3.097127701597077731e-01
3.448876739758869464e-02 3.800560729211163169e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.448900580798851950e-02 4.435618015293086858e-01 0.000000000000000000e+00 4.242640687119285103e-01
3.448999957555894808e-02 3.842638228981798409e-01 -6.974631520971087792e-11 1.442497833620556835e-01
3.449013205727515657e-02 4.380781866584215756e-01 -1.984229919043886681e-08 3.860803025278549128e-01
3.449034973139528809e-02 4.009112489070962293e-01 -2.180699081139964241e-11 2.078893936688449573e-01
3.449132984859689527e-02 3.838782044470893662e-01 -5.400247418060024398e-11 1.442497833620556835e-01
3.449385253819248903e-02 4.253710207665621912e-01 0.000000000000000000e+00 3.139554108468270432e-01
3.449435621409397551e-02 4.432492945955449626e-01 0.000000000000000000e+00 4.200214280248091847e-01
3.449480787359807815e-02 4.415873571488694305e-01 0.000000000000000000e+00 4.072935059634513189e-01
3.449625075115694134e-02 4.344156370649423504e-01 -5.856685633427033411e-08 3.606244584051392366e-01
3.449762882775105066e-02 4.359686804306086017e-01 -3.040264058302294403e-08 3.733523804664970469e-01
3.449764342340821272e-02 3.944209729186521907e-01 -5.620191882878188493e-10 1.824335495461292533e-01
3.449775745598215176e-02 4.077506739711951322e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.449852946987530533e-02 1.885002286236854285e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.449979699427080382e-02 4.312008912891899248e-01 -3.553109737854109884e-08 3.436538956566621006e-01
3.450009242617653460e-02 4.226629988499116530e-01 0.000000000000000000e+00 3.012274887854692329e-01
3.450038477056385083e-02 4.127578590713100182e-01 0.000000000000000000e+00 2.545584412271570951e-01
3.450075119232239029e-02 4.459629317643032387e-01 0.000000000000000000e+00 4.412346314604056463e-01
3.450112455490476904e-02 3.892956073110527271e-01 -3.392547763523976129e-10 1.654629867976521174e-01
3.450121055142553461e-02 3.983209079200471514e-01 -2.556258060717991182e-10 1.994041122946063893e-01
3.450142880414360652e-02 3.933468695559877437e-01 -5.418827920879593909e-10 1.781909088590099832e-01
3.450174089269708588e-02 3.631357089893095802e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.450198065220256433e-02 4.306896003241966198e-01 -2.195233984826280849e-08 3.394112549695427750e-01
3.450262464577443650e-02 3.878679229527733918e-01 -2.365404083528927957e-10 1.569777054234135216e-01
3.450279253152180314e-02 4.339773648320085497e-01 -3.301093637808269476e-08 3.606244584051392366e-01
3.450313444429902593e-02 3.816711044777774120e-01 0.000000000000000000e+00 1.357645019878171155e-01
3.450338981404327959e-02 4.349922342738570258e-01 -2.013856366823302269e-08 3.648670990922585067e-01
3.450407916087266935e-02 3.705428260145529062e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.450428134042234085e-02 4.330807635731418470e-01 -2.729577008213704414e-08 3.521391770309006408e-01
3.450429867993403538e-02 4.324498996891089631e-01 -2.421614666604787747e-08 3.521391770309006408e-01
3.450529015286037809e-02 4.373159704603310494e-01 0.000000000000000000e+00 3.818376618407356426e-01
3.450541334335830573e-02 3.971095136961536598e-01 -3.623467426145616306e-10 1.909188309203678213e-01
3.450640241727889745e-02 4.391533803521605606e-01 0.000000000000000000e+00 3.903229432149741829e-01
3.450733968010863406e-02 3.962692906116394020e-01 -4.174845201344829860e-10 1.909188309203678213e-01
3.450878648805794785e-02 1.349565614997714214e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.450899201174095765e-02 4.422518119271769965e-01 0.000000000000000000e+00 4.115361466505706445e-01
3.450941494424923650e-02 4.419775710208785346e-01 0.000000000000000000e+00 4.115361466505706445e-01
3.450950509130987914e-02 4.485999707284453741e-01 0.000000000000000000e+00 4.624478348960020524e-01
3.451219485857093955e-02 4.237574290732916138e-01 0.000000000000000000e+00 3.054701294725885585e-01
3.451288659959894645e-02 4.474620655431227334e-01 0.000000000000000000e+00 4.539625535217634567e-01
3.451417377378517004e-02 4.012187628655586868e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.451427453130428286e-02 4.262329526235596466e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.451433679315384084e-02 4.442033455325762326e-01 0.000000000000000000e+00 4.285067093990477805e-01
3.451451684075326071e-02 4.054528123994693978e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.451582536436589160e-02 4.277494389163409294e-01 0.000000000000000000e+00 3.266833329081849091e-01
3.451724456111404660e-02 3.994321358508923225e-01 -6.867174486062683895e-11 2.036467529817256594e-01
3.451743310483509214e-02 3.747492195747035293e-01 0.000000000000000000e+00 1.060660171779821276e-01
3.451779688794283374e-02 4.017866842738452293e-01 0.000000000000000000e+00 2.121320343559642552e-01
3.451789453469605862e-02 4.427543101377688917e-01 0.000000000000000000e+00 4.157787873376899146e-01
3.451890173858766786e-02 4.037950315710768234e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.451918583502083804e-02 4.336913081624171329e-01 0.000000000000000000e+00 3.563818177180199664e-01
3.451931772015766342e-02 4.006055104412264978e-01 -4.838251532972073494e-12 2.078893936688449573e-01
3.451934850064228288e-02 4.272408813899589153e-01 0.000000000000000000e+00 3.224406922210656390e-01
3.452024993308600020e-02 4.186944265413443667e-01 0.000000000000000000e+00 2.800142853498728268e-01
3.452038037581592334e-02 3.855930892078501815e-01 -8.299980770696559727e-11 1.484924240491749814e-01
3.452190593839183502e-02 4.375928749490556879e-01 0.000000000000000000e+00 3.818376618407356426e-01
3.452227391561053099e-02 3.966838045831902471e-01 -2.963371966314688440e-10 1.909188309203678213e-01
3.452309220421494879e-02 4.213684921177002773e-01 0.000000000000000000e+00 2.927422074112306927e-01
3.452434285090951599e-02 3.987505855048070202e-01 -1.083325567500479118e-10 1.994041122946063893e-01
3.452481227134142350e-02 3.806963446805898821e-01 0.000000000000000000e+00 1.315218613006978177e-01
3.452565853970619020e-02 3.774339954952666831e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.452636914117997169e-02 4.496631606474827958e-01 0.000000000000000000e+00 4.709331162702405926e-01
3.452649262900085031e-02 4.467890385417036536e-01 0.000000000000000000e+00 4.454772721475248609e-01
3.452695190326707242e-02 3.859813934764703691e-01 -8.884968359286103749e-11 1.527350647362942793e-01
3.452697714188265876e-02 4.160423891520099726e-01 0.000000000000000000e+00 2.672863632885149610e-01
3.452728098471193746e-02 4.451234317011044661e-01 0.000000000000000000e+00 4.327493500861670506e-01
3.452785361074135057e-02 4.258851464042671120e-01 0.000000000000000000e+00 3.139554108468270432e-01
3.453018706263065452e-02 4.023092746660860142e-01 0.000000000000000000e+00 2.121320343559642552e-01
3.453256836514996542e-02 4.345732159610964374e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.453276878472791994e-02 4.285021521307546544e-01 0.000000000000000000e+00 3.266833329081849091e-01
3.453378072968410484e-02 4.447285528831359525e-01 0.000000000000000000e+00 4.327493500861670506e-01
3.453535759580220882e-02 4.367947287372300202e-01 0.000000000000000000e+00 3.775950211536163170e-01
3.453638977831358786e-02 4.242506137008115186e-01 0.000000000000000000e+00 3.054701294725885585e-01
3.453737173577722808e-02 4.490059989229600590e-01 0.000000000000000000e+00 4.666904755831213225e-01
3.453813402728940496e-02 4.109047504454520494e-01 0.000000000000000000e+00 2.460731598529185271e-01
3.453851711770940941e-02 4.233669776367174342e-01 0.000000000000000000e+00 3.012274887854692329e-01
3.454065884169934403e-02 3.949268873077076414e-01 -2.913199986681285609e-10 1.866761902332485235e-01
3.454101570592055942e-02 4.295912995260048328e-01 0.000000000000000000e+00 3.351686142824235048e-01
3.454104843180515194e-02 3.824903131667226619e-01 0.000000000000000000e+00 1.400071426749364134e-01
3.454172746127404103e-02 4.412029175866060138e-01 0.000000000000000000e+00 4.072935059634513189e-01
3.454204385819364259e-02 4.253421165333091114e-01 0.000000000000000000e+00 3.139554108468270432e-01
3.454267257816274334e-02 4.384021946381292389e-01 0.000000000000000000e+00 3.860803025278549128e-01
3.454302127354274415e-02 3.786225746052372942e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.454383481767790698e-02 3.957358320044864763e-01 -2.512650454076911170e-10 1.866761902332485235e-01
3.454537303394916714e-02 3.990598377980985045e-01 -3.537005095451645307e-11 1.994041122946063893e-01
3.454580094497790299e-02 3.010973936899863368e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.454629257750058136e-02 3.829909882346064220e-01 0.000000000000000000e+00 1.400071426749364134e-01
3.454648344366554463e-02 4.203799774025660518e-01 0.000000000000000000e+00 2.884995667241113670e-01
3.454664310487719214e-02 3.906072961980077141e-01 -2.387341860991943991e-10 1.697056274847713875e-01
3.454671714737085619e-02 4.029433576468582912e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.454786572715011495e-02 4.003308490921815843e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.455008377730334895e-02 4.275326191583475044e-01 0.000000000000000000e+00 3.224406922210656390e-01
3.455139096004783417e-02 4.332703561243217427e-01 0.000000000000000000e+00 3.563818177180199664e-01
3.455201498390551157e-02 3.917045772197143561e-01 -2.545180219726664620e-10 1.739482681718906854e-01
3.455238496959686656e-02 4.009272636160735037e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.455299029917957565e-02 3.999060037606874674e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.455319869775911462e-02 3.758981189298948311e-01 0.000000000000000000e+00 1.103086578651014116e-01
3.455364219720878649e-02 3.792397220164880345e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.455401991883390311e-02 4.289969747401080613e-01 0.000000000000000000e+00 3.309259735953042347e-01
3.455447491250453890e-02 3.848704263203454046e-01 -2.836053448749181532e-11 1.484924240491749814e-01
3.455464813931122953e-02 4.432562915541479187e-01 0.000000000000000000e+00 4.200214280248091847e-01
3.455487376518883574e-02 4.417094753557847531e-01 0.000000000000000000e+00 4.072935059634513189e-01
3.455491388391505880e-02 3.927379727026603651e-01 -2.582282848913870061e-10 1.781909088590099832e-01
3.455531470097339408e-02 3.396755237175904663e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.455560634160356748e-02 4.321838990296664185e-01 0.000000000000000000e+00 3.478965363437813707e-01
3.455632847719532913e-02 4.422277576042487057e-01 0.000000000000000000e+00 4.115361466505706445e-01
3.455684527366114506e-02 4.246038630106857559e-01 0.000000000000000000e+00 3.097127701597077731e-01
3.455725494671897657e-02 4.011617273465772349e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.455744026496067323e-02 4.377890608069173739e-01 0.000000000000000000e+00 3.818376618407356426e-01
3.455837276437041805e-02 4.283748457093088380e-01 0.000000000000000000e+00 3.266833329081849091e-01
3.456028784738541387e-02 3.843947570189901741e-01 -1.437657990094074958e-11 1.442497833620556835e-01
3.456090183913150538e-02 4.261123111475492165e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.456250546043609928e-02 4.400456139884323381e-01 0.000000000000000000e+00 3.988082245892127786e-01
3.456260492798175071e-02 4.406444819571738725e-01 0.000000000000000000e+00 4.030508652763320487e-01
3.456353112890874629e-02 4.327678864134048009e-01 0.000000000000000000e+00 3.521391770309006408e-01
3.456446854918350520e-02 4.437975945371143149e-01 0.000000000000000000e+00 4.242640687119285103e-01
3.456723425944430855e-02 3.867970172227335190e-01 -6.389162566204597112e-11 1.527350647362942793e-01
3.456727781923414622e-02 4.228773686658465758e-01 0.000000000000000000e+00 3.012274887854692329e-01
3.456732811667798111e-02 4.195796476730117575e-01 0.000000000000000000e+00 2.842569260369920969e-01
3.456755198860649025e-02 3.797628452699581825e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.456777304855219307e-02 4.149683316051980819e-01 0.000000000000000000e+00 2.630437226013956353e-01
3.456778938024791109e-02 4.272325305629548486e-01 0.000000000000000000e+00 3.224406922210656390e-01
3.456845241239508287e-02 4.348676507400722202e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.456892891467129580e-02 4.280258825309953830e-01 0.000000000000000000e+00 3.266833329081849091e-01
3.456894217319958496e-02 4.268491731301627956e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.456897977648834552e-02 3.976421805109439100e-01 -6.430775197173167453e-11 1.951614716074870914e-01
3.457017417547334631e-02 4.336232352029116832e-01 0.000000000000000000e+00 3.563818177180199664e-01
3.457105646014771438e-02 3.834031783314726383e-01 0.000000000000000000e+00 1.400071426749364134e-01
3.457229189526844770e-02 3.877078389701866246e-01 -7.917330923622020375e-11 1.569777054234135216e-01
3.457238872720957285e-02 4.394140765755173428e-01 0.000000000000000000e+00 3.945655839020935085e-01
3.457244224390240706e-02 3.982758000598398684e-01 -3.079602287911088602e-11 1.951614716074870914e-01
3.457300206274242782e-02 3.888662413888090974e-01 -1.143498737780843371e-10 1.612203461105328195e-01
3.457364438457541378e-02 4.372117182609440711e-01 0.000000000000000000e+00 3.775950211536163170e-01
3.457372792562863478e-02 3.884163012090979250e-01 -1.006938494529006518e-10 1.612203461105328195e-01
3.457434442201980096e-02 4.045925178211212114e-01 0.000000000000000000e+00 2.206173157302028232e-01
3.457459802661758813e-02 4.264336533895144998e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.457476774501033745e-02 3.815544355476769844e-01 0.000000000000000000e+00 1.357645019878171155e-01
3.457541899175241989e-02 3.985746401138994255e-01 -1.750278759597099490e-11 1.994041122946063893e-01
3.457586132625575792e-02 4.341556667414951942e-01 0.000000000000000000e+00 3.606244584051392366e-01
3.457687334162150294e-02 4.001529318190470974e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.457860460995372531e-02 3.962880890208502205e-01 -1.034795689613759816e-10 1.909188309203678213e-01
3.457910009542151247e-02 3.873334171630074541e-01 -6.338201867871891498e-11 1.569777054234135216e-01
3.458243091171013528e-02 3.940860619905016127e-01 -1.580703389567076142e-10 1.824335495461292533e-01
3.458264569014835726e-02 4.222935943549005477e-01 0.000000000000000000e+00 2.969848480983499628e-01
3.458276268854876961e-02 4.315703250445968031e-01 0.000000000000000000e+00 3.436538956566621006e-01
3.458352023910780948e-02 3.853573838877570878e-01 -1.917880513743262756e-11 1.484924240491749814e-01
3.458453973615212979e-02 4.381426657982224748e-01 0.000000000000000000e+00 3.860803025278549128e-01
3.458475064773584851e-02 3.801919443656476272e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.458795716668534859e-02 4.324673818903741473e-01 0.000000000000000000e+00 3.521391770309006408e-01
3.458926408551800391e-02 4.299878097433685875e-01 0.000000000000000000e+00 3.351686142824235048e-01
3.458952990201752398e-02 4.016212836670883801e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.458983177286216459e-02 4.344415532102265387e-01 0.000000000000000000e+00 3.606244584051392366e-01
3.459004867377794140e-02 4.022052669347558895e-01 0.000000000000000000e+00 2.121320343559642552e-01
3.459026600543854690e-02 3.972238843434396371e-01 -4.321627179462036002e-11 1.951614716074870914e-01
3.459166486739225638e-02 4.480930252819494419e-01 0.000000000000000000e+00 4.582051942088827268e-01
3.459225472830217141e-02 4.387498697184288310e-01 0.000000000000000000e+00 3.903229432149741829e-01
3.459348263181311056e-02 3.910754195591381599e-01 -1.239093880944250683e-10 1.697056274847713875e-01
3.459471414534182054e-02 4.309677700368225173e-01 0.000000000000000000e+00 3.436538956566621006e-01
3.459588044798324324e-02 3.810069960072647866e-01 0.000000000000000000e+00 1.315218613006978177e-01
3.459596099708051042e-02 4.006797991999191955e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.459629687507057710e-02 4.288697324019030144e-01 0.000000000000000000e+00 3.309259735953042347e-01
3.459894376120853376e-02 4.319346158347243114e-01 0.000000000000000000e+00 3.478965363437813707e-01
3.460509709562170633e-02 4.362592521963046255e-01 0.000000000000000000e+00 3.733523804664970469e-01
3.460511965465620093e-02 4.427219855297843676e-01 0.000000000000000000e+00 4.157787873376899146e-01
3.460520609677490006e-02 4.013391555580995140e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.460659398211977239e-02 4.294073870799229309e-01 0.000000000000000000e+00 3.351686142824235048e-01
3.460734746536651280e-02 4.334057980279080735e-01 0.000000000000000000e+00 3.563818177180199664e-01
3.460861210543771799e-02 3.683891219031525943e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.460943478072865676e-02 4.444167798288827798e-01 0.000000000000000000e+00 4.285067093990477805e-01
3.461001460640640570e-02 3.838897321457874767e-01 0.000000000000000000e+00 1.442497833620556835e-01
3.461349186756885327e-02 3.918682651033401632e-01 -8.845092582610768151e-11 1.739482681718906854e-01
3.461351304783470001e-02 3.893780411288469967e-01 -6.308940122092256630e-11 1.654629867976521174e-01
3.461414074432568599e-02 3.936774679289957168e-01 -8.640305810764900183e-11 1.781909088590099832e-01
3.461446921065805538e-02 3.956571349598114185e-01 -4.941836912627475993e-11 1.866761902332485235e-01
3.461507746690186543e-02 4.276075371687427795e-01 0.000000000000000000e+00 3.224406922210656390e-01
3.461587855683147252e-02 3.931540816920539028e-01 -8.363346656971053694e-11 1.781909088590099832e-01
3.461681794689976110e-02 4.353858694029416054e-01 0.000000000000000000e+00 3.691097397793778323e-01
3.461821175970381664e-02 4.256636109403083013e-01 0.000000000000000000e+00 3.139554108468270432e-01
3.461926137221055244e-02 4.471805378625702820e-01 0.000000000000000000e+00 4.497199128346441865e-01
3.462216621373743336e-02 4.214233381847689031e-01 0.000000000000000000e+00 2.927422074112306927e-01
3.462222736366429160e-02 3.823434124053258221e-01 0.000000000000000000e+00 1.357645019878171155e-01
3.462305988868338152e-02 4.305881509534721374e-01 0.000000000000000000e+00 3.394112549695427750e-01
3.462366341484775928e-02 4.009575175414352710e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.462537256823346177e-02 3.998886510557931317e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.462652160881340285e-02 3.945397019257801952e-01 -5.343173272665400673e-11 1.824335495461292533e-01
3.462704083690681944e-02 4.238872161628670643e-01 0.000000000000000000e+00 3.054701294725885585e-01
3.462813529296336623e-02 4.370513652386848746e-01 0.000000000000000000e+00 3.775950211536163170e-01
3.462925490872941631e-02 4.451068504708501905e-01 0.000000000000000000e+00 4.327493500861670506e-01
3.462976399853481824e-02 4.002219426042722406e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.463018114275902976e-02 3.949478209953582453e-01 -4.244861589304003627e-11 1.824335495461292533e-01
3.463022003430216156e-02 4.411518968731582002e-01 0.000000000000000000e+00 4.072935059634513189e-01
3.463070570470033055e-02 4.330389966374063038e-01 0.000000000000000000e+00 3.521391770309006408e-01
3.463172756533203916e-02 3.994764949716583802e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.463173048500543111e-02 3.885261283354901618e-01 -3.291773082709535734e-11 1.612203461105328195e-01
3.463258861527757082e-02 4.279533629673364370e-01 0.000000000000000000e+00 3.266833329081849091e-01
3.463515094460939414e-02 3.879221767947791388e-01 -2.385249424914429853e-11 1.569777054234135216e-01
3.463550856739650713e-02 3.941597451238568750e-01 -4.399347766180873099e-11 1.824335495461292533e-01
3.463671874999998956e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.751757569573599183e-01
3.463685688260749462e-02 4.496337398149327091e-01 0.000000000000000000e+00 4.709331162702405926e-01
3.463713314782249086e-02 4.489012194447981052e-01 0.000000000000000000e+00 4.666904755831213225e-01
3.463777964063743942e-02 1.628562719097700895e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.463891518009001858e-02 3.723024757216699676e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.463927879550815492e-02 3.922456975120682809e-01 -5.306850534506000848e-11 1.739482681718906854e-01
3.463980098582671030e-02 4.396771554717643915e-01 0.000000000000000000e+00 3.945655839020935085e-01
3.463983978537830966e-02 3.864095740563302517e-01 0.000000000000000000e+00 1.527350647362942793e-01
3.463994573135136673e-02 4.339080413219962296e-01 0.000000000000000000e+00 3.606244584051392366e-01
3.464022270875359577e-02 3.986448358444770745e-01 0.000000000000000000e+00 1.994041122946063893e-01
3.464034132869751176e-02 3.984665899197510908e-01 0.000000000000000000e+00 1.994041122946063893e-01
3.464057737534888964e-02 4.262188344148210017e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.464069718852926666e-02 3.979318521455730284e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.464336649474416413e-02 3.737046069083868050e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.464415370769387964e-02 3.888868156462766401e-01 -2.678839726520479707e-11 1.612203461105328195e-01
3.464473402954372505e-02 4.324503602280512227e-01 0.000000000000000000e+00 3.521391770309006408e-01
3.464490185623610163e-02 4.004763696170958176e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.464601346530385428e-02 4.250935322360548385e-01 0.000000000000000000e+00 3.097127701597077731e-01
3.464648716923338784e-02 3.953841023325911364e-01 -1.897754650265753507e-11 1.866761902332485235e-01
3.464742382719521868e-02 3.858556297212252240e-01 0.000000000000000000e+00 1.484924240491749814e-01
3.464852272464895994e-02 4.054654289334707618e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.464907853516175501e-02 3.927097921341575759e-01 -3.818240270086578516e-11 1.781909088590099832e-01
3.464918182329288637e-02 3.916545205782378525e-01 -3.980601782112659149e-11 1.739482681718906854e-01
3.464922177174211554e-02 4.033327558470971574e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.465042905668563877e-02 4.026852424710933298e-01 0.000000000000000000e+00 2.121320343559642552e-01
3.465127219433146444e-02 3.794629711749706313e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.465246790505530777e-02 3.847760316827228966e-01 0.000000000000000000e+00 1.484924240491749814e-01
3.465271232854182093e-02 3.903033136949037307e-01 -3.151750827205090894e-11 1.654629867976521174e-01
3.465308564506286437e-02 3.958514705423565871e-01 -8.203898964753307457e-12 1.866761902332485235e-01
3.465350636533297973e-02 4.382367419496207006e-01 0.000000000000000000e+00 3.860803025278549128e-01
3.465390535084731521e-02 4.233954596274830395e-01 0.000000000000000000e+00 3.012274887854692329e-01
3.465495885028899853e-02 4.301826866938666116e-01 0.000000000000000000e+00 3.394112549695427750e-01
3.465756086534700631e-02 3.830934288816097988e-01 0.000000000000000000e+00 1.400071426749364134e-01
3.465769330671615578e-02 3.662484977659505869e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.465846225347325726e-02 4.320496234299097127e-01 0.000000000000000000e+00 3.478965363437813707e-01
3.466106562718077044e-02 4.345957769280880956e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.466128555307126935e-02 4.311142678678054896e-01 0.000000000000000000e+00 3.436538956566621006e-01
3.466754729123270456e-02 2.788218259411675004e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.466758322708904383e-02 4.350488402623778894e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.466868609895447373e-02 4.416338581927709006e-01 0.000000000000000000e+00 4.072935059634513189e-01
3.466886150928378402e-02 4.181804114650219395e-01 0.000000000000000000e+00 2.800142853498728268e-01
3.466970509657273103e-02 3.964446304748740491e-01 0.000000000000000000e+00 1.909188309203678213e-01
3.467401457728131603e-02 3.897129937142908007e-01 -1.176322928112595476e-11 1.654629867976521174e-01
3.467494680223742742e-02 4.366269745356322618e-01 0.000000000000000000e+00 3.733523804664970469e-01
3.467537554045567461e-02 4.287681184334860562e-01 0.000000000000000000e+00 3.309259735953042347e-01
3.467577110117361222e-02 4.462569762282241892e-01 0.000000000000000000e+00 4.412346314604056463e-01
3.467649794200740321e-02 4.292373767562922549e-01 0.000000000000000000e+00 3.309259735953042347e-01
3.467730982169377196e-02 3.882752681510959203e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.467750635573971923e-02 3.969618527405410768e-01 0.000000000000000000e+00 1.909188309203678213e-01
3.467858104225367971e-02 3.930468044445056819e-01 -1.388138154361653014e-11 1.781909088590099832e-01
3.467914836187453720e-02 3.981318246815679918e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.468024654267797685e-02 4.406189148400976308e-01 0.000000000000000000e+00 4.030508652763320487e-01
3.468080946310279217e-02 3.869358898310615302e-01 0.000000000000000000e+00 1.527350647362942793e-01
3.468178980665662103e-02 3.909143852596924651e-01 -1.228232515104462719e-11 1.697056274847713875e-01
3.468381730541838376e-02 3.842816508000088671e-01 0.000000000000000000e+00 1.442497833620556835e-01
3.468471264030270618e-02 4.439401434832219162e-01 0.000000000000000000e+00 4.242640687119285103e-01
3.468582425115363660e-02 4.171603686143713352e-01 0.000000000000000000e+00 2.715290039756342311e-01
3.468597858482847657e-02 3.815705884104648171e-01 0.000000000000000000e+00 1.357645019878171155e-01
3.468638346267823719e-02 4.392350391626636541e-01 0.000000000000000000e+00 3.903229432149741829e-01
3.468806132759798266e-02 3.807702077935274376e-01 0.000000000000000000e+00 1.315218613006978177e-01
3.468969329278297903e-02 4.191012841605287198e-01 0.000000000000000000e+00 2.842569260369920969e-01
3.469110761740788751e-02 4.017374669029455392e-01 0.000000000000000000e+00 2.121320343559642552e-01
3.469131476464001190e-02 4.283148948560412395e-01 0.000000000000000000e+00 3.266833329081849091e-01
3.469285592380107197e-02 4.223877638025488879e-01 0.000000000000000000e+00 2.969848480983499628e-01
3.469296685803316405e-02 2.217421124828532208e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.469434832898998788e-02 3.877879801486979749e-01 0.000000000000000000e+00 1.569777054234135216e-01
3.469454494067455291e-02 4.356960462666701894e-01 0.000000000000000000e+00 3.691097397793778323e-01
3.469525661887601364e-02 3.938805442361504872e-01 0.000000000000000000e+00 1.824335495461292533e-01
3.469526922958254822e-02 3.874249516390828041e-01 0.000000000000000000e+00 1.569777054234135216e-01
3.469652441221823813e-02 3.998586091035393753e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.469691716982561958e-02 3.973702494298079202e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.469708335147449196e-02 4.361752015449607001e-01 0.000000000000000000e+00 3.733523804664970469e-01
3.470077722838246781e-02 4.074118049549000364e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.470154429638769994e-02 3.948324499043739944e-01 0.000000000000000000e+00 1.824335495461292533e-01
3.470307522377837073e-02 3.624532168199292026e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.470339741734436434e-02 3.945324733457760136e-01 0.000000000000000000e+00 1.824335495461292533e-01
3.470462689829499625e-02 3.852120617967626504e-01 0.000000000000000000e+00 1.484924240491749814e-01
3.470477646834006086e-02 2.959837498424096047e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.470490780581085566e-02 3.988932774997808184e-01 0.000000000000000000e+00 1.994041122946063893e-01
3.470548486143695127e-02 3.935257891071424208e-01 0.000000000000000000e+00 1.781909088590099832e-01
3.470608762769900740e-02 4.089984681992386850e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.471040645567004257e-02 3.961874605449687836e-01 0.000000000000000000e+00 1.909188309203678213e-01
3.471175798976507826e-02 3.863114388614589112e-01 0.000000000000000000e+00 1.527350647362942793e-01
3.471191461452199922e-02 4.011774201416513641e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.471234209234091983e-02 4.268715252434673868e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.471303493708615545e-02 2.482091144642585012e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.471374067931652652e-02 3.923445992553067363e-01 0.000000000000000000e+00 1.739482681718906854e-01
3.471433564591366178e-02 4.208157631797320719e-01 0.000000000000000000e+00 2.884995667241113670e-01
3.471854669256232984e-02 3.965575879443635765e-01 0.000000000000000000e+00 1.909188309203678213e-01
3.471969713482914860e-02 3.857368295166926364e-01 0.000000000000000000e+00 1.484924240491749814e-01
3.472431561456042204e-02 4.278777060239578045e-01 0.000000000000000000e+00 3.266833329081849091e-01
3.473198200547416431e-02 3.836667907876188943e-01 0.000000000000000000e+00 1.400071426749364134e-01
3.473975232819750264e-02 4.345828237803912031e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.474026330518219241e-02 3.885138799010908750e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.474058151839254371e-02 4.160411556085770179e-01 0.000000000000000000e+00 2.672863632885149610e-01
3.474139356716710036e-02 4.126229750073956426e-01 0.000000000000000000e+00 2.545584412271570951e-01
3.474189972942143267e-02 4.329809637690873458e-01 0.000000000000000000e+00 3.521391770309006408e-01
3.474477642779458947e-02 3.939560984774521657e-01 0.000000000000000000e+00 1.824335495461292533e-01
3.474522014961830413e-02 3.888661046008849431e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.474571702093796205e-02 3.953739491477092916e-01 0.000000000000000000e+00 1.866761902332485235e-01
3.474789004232728407e-02 4.321281850170810013e-01 0.000000000000000000e+00 3.478965363437813707e-01
3.475180875749440262e-02 3.846532480801929665e-01 0.000000000000000000e+00 1.442497833620556835e-01
3.475255257666561015e-02 4.299720993847591100e-01 0.000000000000000000e+00 3.351686142824235048e-01
3.475256580771182713e-02 3.868318250515196954e-01 0.000000000000000000e+00 1.527350647362942793e-01
3.475260291126793660e-02 4.482170395742802738e-01 0.000000000000000000e+00 4.582051942088827268e-01
3.475262481277803517e-02 3.880168120122319819e-01 0.000000000000000000e+00 1.569777054234135216e-01
3.475581835546743409e-02 3.894576263191215082e-01 0.000000000000000000e+00 1.654629867976521174e-01
3.475640656839682624e-02 3.979970319793799116e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.475674609455154523e-02 3.766409525129684188e-01 0.000000000000000000e+00 1.145512985522206817e-01
3.475975089286009040e-02 3.916874719846876185e-01 0.000000000000000000e+00 1.739482681718906854e-01
3.476072760234641401e-02 3.911123740362797974e-01 0.000000000000000000e+00 1.697056274847713875e-01
3.476164405755582942e-02 4.260067204396099649e-01 0.000000000000000000e+00 3.139554108468270432e-01
3.476298336254660115e-02 4.250131227571704029e-01 0.000000000000000000e+00 3.097127701597077731e-01
3.476610385724850094e-02 4.142381750749377645e-01 0.000000000000000000e+00 2.588010819142763652e-01
3.476739739640097304e-02 4.234217940537355895e-01 0.000000000000000000e+00 3.012274887854692329e-01
3.476875874914947540e-02 3.934041578700981923e-01 0.000000000000000000e+00 1.781909088590099832e-01
3.476984728103545141e-02 3.874167882914077432e-01 0.000000000000000000e+00 1.569777054234135216e-01
3.477001919631600435e-02 3.905767766214882641e-01 0.000000000000000000e+00 1.697056274847713875e-01
3.477105432905970572e-02 3.950170553719877242e-01 0.000000000000000000e+00 1.866761902332485235e-01
3.477187833568414627e-02 4.024136969000968733e-01 0.000000000000000000e+00 2.121320343559642552e-01
3.477254796520787283e-02 3.972170434033096553e-01 0.000000000000000000e+00 1.909188309203678213e-01
3.477534438140902906e-02 3.928766515237142598e-01 0.000000000000000000e+00 1.781909088590099832e-01
3.477803408198165691e-02 4.311843276053476393e-01 0.000000000000000000e+00 3.436538956566621006e-01
3.477859066199258387e-02 3.088934613625971548e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.478573792159457556e-02 3.919451675596860030e-01 0.000000000000000000e+00 1.739482681718906854e-01
3.478762567476884754e-02 3.900806797403130188e-01 0.000000000000000000e+00 1.654629867976521174e-01
3.478839688347388354e-02 4.427440352799719703e-01 0.000000000000000000e+00 4.157787873376899146e-01
3.478896940479343780e-02 3.841791885715161725e-01 0.000000000000000000e+00 1.442497833620556835e-01
3.479018703110930977e-02 3.891757305271940637e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.479093575111089076e-02 3.923415607393615501e-01 0.000000000000000000e+00 1.739482681718906854e-01
3.479125591498920256e-02 4.286921328348571314e-01 0.000000000000000000e+00 3.309259735953042347e-01
3.479160801812721665e-02 4.365703061719071743e-01 0.000000000000000000e+00 3.733523804664970469e-01
3.479510668187711653e-02 3.823871218901899738e-01 0.000000000000000000e+00 1.357645019878171155e-01
3.479825994423450114e-02 3.884002669512917061e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.480370113096074858e-02 4.351051109483267121e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.480606473173642607e-02 3.955949911292876431e-01 0.000000000000000000e+00 1.866761902332485235e-01
3.480704067899723086e-02 3.861427970320898684e-01 0.000000000000000000e+00 1.527350647362942793e-01
3.480745513178060135e-02 3.803649388300679446e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.480842862537453231e-02 3.962662806176756591e-01 0.000000000000000000e+00 1.909188309203678213e-01
3.480861845435335999e-02 1.434994665447340556e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.481082410273608763e-02 4.381712953235160080e-01 0.000000000000000000e+00 3.860803025278549128e-01
3.481294381508658053e-02 3.996229627218640390e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.481362216880583976e-02 3.786479485859097216e-01 0.000000000000000000e+00 1.230365799264592636e-01
3.481398896263445536e-02 3.850045239863397750e-01 0.000000000000000000e+00 1.484924240491749814e-01
3.482229447859687410e-02 3.325052075395010798e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.482544700460245279e-02 3.938100329794379517e-01 0.000000000000000000e+00 1.781909088590099832e-01
3.482709467390582292e-02 4.392780922977978508e-01 0.000000000000000000e+00 3.903229432149741829e-01
3.482836396749202507e-02 3.912170234466009200e-01 0.000000000000000000e+00 1.697056274847713875e-01
3.483478128334095703e-02 1.691358024691358153e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.483833371422546954e-02 4.415351070913546283e-01 0.000000000000000000e+00 4.072935059634513189e-01
3.484064210752253754e-02 3.907352648644593085e-01 0.000000000000000000e+00 1.697056274847713875e-01
3.484600004991282585e-02 4.399609444120028967e-01 0.000000000000000000e+00 3.988082245892127786e-01
3.484710344123668341e-02 4.337757096527746770e-01 0.000000000000000000e+00 3.563818177180199664e-01
3.484974639668603907e-02 4.407132826765218225e-01 0.000000000000000000e+00 4.030508652763320487e-01
3.485291654840500658e-02 4.041389816203895258e-01 0.000000000000000000e+00 2.206173157302028232e-01
3.486404854889678384e-02 3.951447436224778675e-01 0.000000000000000000e+00 1.866761902332485235e-01
3.486952258824218415e-02 3.892034606615758507e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.487449731938399577e-02 3.987022074554703588e-01 0.000000000000000000e+00 1.994041122946063893e-01
3.487610756722551997e-02 3.872976630309296620e-01 0.000000000000000000e+00 1.569777054234135216e-01
3.487722155422708775e-02 3.504072888617927317e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.487837580267986320e-02 3.640674745005548774e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.487887110689182057e-02 3.655415565798844080e-01 0.000000000000000000e+00 3.818376618407356982e-02
3.488077094659834676e-02 4.464669591209978750e-01 0.000000000000000000e+00 4.454772721475248609e-01
3.488088002147656658e-02 3.897943966204330812e-01 0.000000000000000000e+00 1.654629867976521174e-01
3.488137143477200441e-02 4.267882041468384902e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.488372219260711671e-02 3.918034314390635986e-01 0.000000000000000000e+00 1.739482681718906854e-01
3.488801649439867564e-02 4.056522237779736639e-01 0.000000000000000000e+00 2.248599564173220933e-01
3.489153223065406817e-02 3.972094677556750053e-01 0.000000000000000000e+00 1.909188309203678213e-01
3.489693487030717106e-02 3.883178842407583042e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.490069345790649397e-02 3.978977091334073846e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.490131208531237900e-02 4.014346071407699501e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.490680760347361633e-02 3.927595662086936779e-01 0.000000000000000000e+00 1.739482681718906854e-01
3.491304679164761865e-02 7.702331961591224463e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.491730969086666303e-02 3.623887554640921049e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.492068189893797470e-02 3.816766601107666190e-01 0.000000000000000000e+00 1.357645019878171155e-01
3.492173728153998014e-02 4.439750132187768594e-01 0.000000000000000000e+00 4.242640687119285103e-01
3.492531061773555129e-02 3.564954529289234286e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.492866355604646450e-02 4.178429025987833167e-01 0.000000000000000000e+00 2.757716446627535012e-01
3.494023710329200588e-02 3.939680848939303148e-01 0.000000000000000000e+00 1.824335495461292533e-01
3.494531249999999201e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.751757569573599183e-01
3.494737803355511124e-02 4.278604602917632227e-01 0.000000000000000000e+00 3.266833329081849091e-01
3.495769207368895626e-02 4.108728908759392007e-01 0.000000000000000000e+00 2.460731598529185271e-01
3.495809989930605266e-02 4.300907704445130486e-01 0.000000000000000000e+00 3.351686142824235048e-01
3.495920337346949264e-02 5.834476451760403637e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.496135470457784750e-02 4.321194638727534620e-01 0.000000000000000000e+00 3.478965363437813707e-01
3.496401307125691915e-02 4.495231204718240781e-01 0.000000000000000000e+00 4.709331162702405926e-01
3.497295418839978937e-02 4.289613157243213903e-01 0.000000000000000000e+00 3.309259735953042347e-01
3.497775481324728875e-02 3.864445106395323348e-01 0.000000000000000000e+00 1.527350647362942793e-01
3.498229542849501383e-02 4.239904021957909275e-01 0.000000000000000000e+00 3.054701294725885585e-01
3.498243601552002841e-02 4.423165454559459531e-01 0.000000000000000000e+00 4.115361466505706445e-01
3.498245830385083438e-02 3.840947432442066711e-01 0.000000000000000000e+00 1.442497833620556835e-01
3.498549180141866805e-02 3.900990494594104296e-01 0.000000000000000000e+00 1.654629867976521174e-01
3.498989602731868848e-02 3.889372003933087019e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.499084548941051170e-02 3.959393408878566500e-01 0.000000000000000000e+00 1.866761902332485235e-01
3.499464336861646957e-02 4.143842733108521470e-01 0.000000000000000000e+00 2.630437226013956353e-01
3.499567277145220617e-02 3.605053994704962572e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.500072741312863778e-02 4.210936449724010378e-01 0.000000000000000000e+00 2.927422074112306927e-01
3.500141421377077344e-02 4.485693614154722675e-01 0.000000000000000000e+00 4.624478348960020524e-01
3.502104278744019167e-02 2.088629782045419991e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.502151137907422163e-02 4.034319652360977559e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.502743484224966203e-02 1.055555555555555552e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.503065893315467083e-02 4.399858260981132085e-01 0.000000000000000000e+00 3.988082245892127786e-01
3.503752302062682067e-02 4.003954865691163878e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.505318107736939831e-02 3.642076501018509660e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.505406112728945422e-02 3.911612241378729093e-01 0.000000000000000000e+00 1.697056274847713875e-01
3.505414157466858749e-02 3.984866276651671813e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.506319003208029084e-02 4.413971423953264028e-01 0.000000000000000000e+00 4.072935059634513189e-01
3.506865720990128693e-02 3.877333800484671356e-01 0.000000000000000000e+00 1.569777054234135216e-01
3.507073999798474701e-02 3.945193443292566715e-01 0.000000000000000000e+00 1.824335495461292533e-01
3.507567427870986881e-02 4.361269015124287218e-01 0.000000000000000000e+00 3.733523804664970469e-01
3.508215474529851469e-02 4.346245185292716418e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.509492304884267305e-02 3.734940473166353248e-01 0.000000000000000000e+00 9.758073580374354572e-02
3.509783553548712770e-02 3.676022048229875550e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.509834205490355852e-02 2.011659807956104329e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.510172802708944745e-02 3.705071682463340066e-01 0.000000000000000000e+00 8.061017305526640975e-02
3.510263577894216086e-02 3.921113670113611782e-01 0.000000000000000000e+00 1.739482681718906854e-01
3.510449315274426219e-02 3.799924106491952003e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.511058621190183554e-02 4.377280075912556856e-01 0.000000000000000000e+00 3.818376618407356426e-01
3.511361764131232938e-02 4.457080842464168358e-01 0.000000000000000000e+00 4.369919907732863762e-01
3.511645726098910208e-02 3.659656771534351982e-01 0.000000000000000000e+00 4.242640687119284687e-02
3.513121575637678795e-02 3.929494780798751252e-01 0.000000000000000000e+00 1.781909088590099832e-01
3.513254146576425679e-02 4.328337567608614433e-01 0.000000000000000000e+00 3.521391770309006408e-01
3.513446459719894027e-02 3.211781740588324774e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.515633256363475539e-02 4.266903047040446761e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.515933084659340208e-02 4.073731608965058815e-01 0.000000000000000000e+00 2.333452377915606613e-01
3.520323062340670328e-02 3.892902562775919506e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.521695568868067616e-02 3.954638112854170773e-01 0.000000000000000000e+00 1.866761902332485235e-01
3.522714663911334643e-02 3.777396424689350996e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.523644705133290034e-02 4.289154707044933179e-01 0.000000000000000000e+00 3.309259735953042347e-01
3.524417009602195255e-02 3.971193415637860880e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.525011619351912928e-02 3.858930718555775297e-01 0.000000000000000000e+00 1.484924240491749814e-01
3.526149289693349120e-02 3.638428162739735239e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.526232266912966706e-02 4.312136771114342682e-01 0.000000000000000000e+00 3.436538956566621006e-01
3.527887768733883184e-02 3.818726506485824457e-01 0.000000000000000000e+00 1.357645019878171155e-01
3.529296938784257098e-02 3.915811915151446443e-01 0.000000000000000000e+00 1.697056274847713875e-01
3.529902284543345869e-02 1.585048010973936772e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.530555116497723772e-02 4.184747695416800584e-01 0.000000000000000000e+00 2.800142853498728268e-01
3.532057744886073908e-02 4.426704939965113716e-01 0.000000000000000000e+00 4.157787873376899146e-01
3.532368651594899184e-02 4.339709444226115265e-01 0.000000000000000000e+00 3.606244584051392366e-01
3.534550782883349312e-02 4.009213721528289698e-01 0.000000000000000000e+00 2.078893936688449573e-01
3.535117920479936837e-02 4.243672392608022204e-01 0.000000000000000000e+00 3.054701294725885585e-01
3.535863247284270344e-02 3.625675286626360849e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.537266514058836492e-02 3.647532700574336317e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.539222751587616650e-02 3.666133687627450288e-01 0.000000000000000000e+00 4.666904755831213086e-02
3.539335338646307921e-02 3.679077701024738301e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.541836692356602201e-02 4.483914332290257487e-01 0.000000000000000000e+00 4.582051942088827268e-01
3.544526025425955018e-02 4.388858259378222715e-01 0.000000000000000000e+00 3.903229432149741829e-01
3.545519660680620383e-02 3.986197659515111624e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.546317367587649427e-02 3.016829400315996224e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.547724473020837099e-02 4.128734892490417696e-01 0.000000000000000000e+00 2.545584412271570951e-01
3.549043110882036528e-02 3.641749914006225941e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.550462476572838200e-02 3.750762444832905773e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.550996065414599445e-02 1.148071940253010403e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.553478985513205263e-02 4.355310268580038224e-01 0.000000000000000000e+00 3.691097397793778323e-01
3.553790731238274520e-02 3.608418432149570476e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.554380385906745488e-02 4.037488639378595257e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.554905624518996804e-02 1.229284153838337973e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.556249999999999689e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.556249999999999689e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.751757569573599183e-01
3.556409766959950369e-02 3.882727653053991701e-01 0.000000000000000000e+00 1.569777054234135216e-01
3.558916625147824642e-02 4.326060967570560800e-01 0.000000000000000000e+00 3.521391770309006408e-01
3.562387521920658967e-02 4.067982773879571523e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.563064349314783164e-02 3.936950877164371865e-01 0.000000000000000000e+00 1.781909088590099832e-01
3.563988288445942010e-02 2.906078003014445632e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.568244703237675314e-02 2.602513731533698249e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.568999710802595038e-02 3.695077367216889064e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.569118655692729569e-02 4.466049382716049676e-01 0.000000000000000000e+00 4.454772721475248609e-01
3.569904655455638509e-02 6.505868007925624807e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.570618187155299994e-02 3.674846314078138443e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.571376314586190842e-02 3.436213991769547227e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.572494572428253773e-02 3.853202965215399289e-01 0.000000000000000000e+00 1.442497833620556835e-01
3.573999571303003442e-02 3.652041754817980101e-01 0.000000000000000000e+00 8.485281374238569721e-03
3.574498015772212267e-02 9.358583549255705680e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.577551355189167309e-02 3.827237851635668098e-01 0.000000000000000000e+00 1.357645019878171155e-01
3.578600823045267887e-02 1.888888888888889117e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.583773927867816428e-02 1.798582533150434593e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.586661501464885604e-02 4.278387440938881126e-01 0.000000000000000000e+00 3.224406922210656390e-01
3.588466940373925829e-02 4.241921179083535942e-01 0.000000000000000000e+00 3.054701294725885585e-01
3.589845554089938356e-02 3.789546722966425363e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.593952903520804959e-02 4.378600823045267210e-01 0.000000000000000000e+00 3.818376618407356426e-01
3.594120137512913510e-02 1.447187928669410317e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.597592410697204868e-02 4.411426668247274696e-01 0.000000000000000000e+00 4.030508652763320487e-01
3.599650497576032532e-02 3.645228971098634640e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.599774129911853526e-02 3.692993166657222437e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.600249727862547128e-02 4.480791376653288083e-01 0.000000000000000000e+00 4.582051942088827268e-01
3.602731655797894450e-02 4.141722223163060712e-01 0.000000000000000000e+00 2.588010819142763652e-01
3.604114536389426554e-02 3.678588027645589564e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.609434641955655554e-02 3.628041494728483363e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.610642855933208356e-02 8.666361835086119902e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.611111111111111466e-02 2.500000000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.611111111111111466e-02 4.000000000000000222e-01 0.000000000000000000e+00 1.994041122946063893e-01
3.612062409287515596e-02 4.493597125551095917e-01 0.000000000000000000e+00 4.666904755831213225e-01
3.614920742743681081e-02 3.873440325454753919e-01 0.000000000000000000e+00 1.527350647362942793e-01
3.615517279469439293e-02 3.655603663749441012e-01 0.000000000000000000e+00 4.242640687119284860e-03
3.616849095195891900e-02 4.092728073295059943e-01 0.000000000000000000e+00 2.375878784786799591e-01
3.617588641072104483e-02 2.163796169283141446e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.619180460922911957e-02 3.739950436643013632e-01 0.000000000000000000e+00 9.333809511662426173e-02
3.620292257277853837e-02 6.241426611796996315e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.620972089836993479e-02 4.339673119353271713e-01 0.000000000000000000e+00 3.563818177180199664e-01
3.624397672085948735e-02 3.645392189105414182e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.625941669285332597e-02 3.594526015117388562e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.626208142543539681e-02 3.705314105109189793e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.628771020677742931e-02 2.183127572016460849e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.628800751165228017e-02 2.768209453166015077e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.629774424630391461e-02 3.535665294924554281e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.632010756792988793e-02 3.663581170328861769e-01 0.000000000000000000e+00 2.969848480983499489e-02
3.632273896076776420e-02 3.682608438398826678e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.633423841969287554e-02 2.388092939761892741e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.638200540292024082e-02 3.940402603487498934e-01 0.000000000000000000e+00 1.781909088590099832e-01
3.640611187319006681e-02 2.990397805212621773e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.643621399176955045e-02 4.203703703703703942e-01 0.000000000000000000e+00 2.884995667241113670e-01
3.645761994275940193e-02 5.301021185794851931e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.647285131195010521e-02 4.035410641381953489e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.648241094832751358e-02 3.652531408838317617e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.650132347898358415e-02 4.385773035999652736e-01 0.000000000000000000e+00 3.860803025278549128e-01
3.654086530771995939e-02 2.013183965858863222e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.654402279560387684e-02 3.984635484779432968e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.654777764606043089e-02 3.325009737675490018e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.656286586845953340e-02 2.087562871513488905e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.662706995731451753e-02 3.638067380323811162e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.663654609139683355e-02 3.607626978138473994e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.666499009297363026e-02 3.663923182441700677e-01 0.000000000000000000e+00 2.121320343559642344e-02
3.666766583684736430e-02 4.428974241731443717e-01 0.000000000000000000e+00 4.157787873376899146e-01
3.671582922657454229e-02 3.101813747904282881e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.671898885554295000e-02 3.687512017465859326e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.672076595566942103e-02 4.068791058440897612e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.672296454357115714e-02 2.675328964080678773e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.675380527894912125e-02 4.476324747243815017e-01 0.000000000000000000e+00 4.539625535217634567e-01
3.675481332829044073e-02 4.279361208487866275e-01 0.000000000000000000e+00 3.224406922210656390e-01
3.676131687242798624e-02 1.277777777777777957e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.679687499999999972e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.709331162702405926e-01
3.681550068587105540e-02 3.820987654320987525e-01 0.000000000000000000e+00 1.315218613006978177e-01
3.682673587379628466e-02 3.650567461340434861e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.688825779552407785e-02 3.701145564606418414e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.689677556489533161e-02 4.349744043222246725e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.689713473181847891e-02 3.761240559995266408e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.690615389729684503e-02 3.001716088897921075e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.694596981033700794e-02 3.678782049392332887e-01 0.000000000000000000e+00 4.242640687119284687e-02
3.698152659654507790e-02 4.391306575941057444e-01 0.000000000000000000e+00 3.903229432149741829e-01
3.698695108507800422e-02 3.659687110662853682e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.700278348727189387e-02 3.898167121718748018e-01 0.000000000000000000e+00 1.612203461105328195e-01
3.700614743687446334e-02 3.219250114311842381e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.702315162402265020e-02 3.590287538974222814e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.704558560143678819e-02 3.640838915465826053e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.708641975308642202e-02 7.777777777777780677e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.708641975308642202e-02 1.555555555555555580e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.710046740842351531e-02 4.314357567443987129e-01 0.000000000000000000e+00 3.436538956566621006e-01
3.710321747851596380e-02 1.378219783569577805e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.712187335941336680e-02 3.622237463801250001e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.712655591119240484e-02 1.126657521719250238e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.713895187278027504e-02 4.013503850850799748e-01 0.000000000000000000e+00 2.036467529817256594e-01
3.715649714256594183e-02 3.728389904541160593e-01 0.000000000000000000e+00 8.485281374238569374e-02
3.715866483767718553e-02 2.314814814814814825e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.718814757110071312e-02 3.649711821255793298e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.718876695625666917e-02 4.087791495198905833e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.722488949855205093e-02 5.980795610425240771e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.723372789532564120e-02 3.847416949597624036e-01 0.000000000000000000e+00 1.400071426749364134e-01
3.723492353807855010e-02 9.599908550525837470e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.723893715388914422e-02 1.703703703703703942e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.728466154251330877e-02 3.671277401128880125e-01 0.000000000000000000e+00 2.545584412271570743e-02
3.729735756179895778e-02 4.245338617080729460e-01 0.000000000000000000e+00 3.054701294725885585e-01
3.733333145165691758e-02 1.876543209876543605e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.738013838789254473e-02 4.395201442869481889e-01 0.000000000000000000e+00 3.903229432149741829e-01
3.738540017949334993e-02 3.657817037910970903e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.739986504043672777e-02 3.644587145209039480e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.743988099194206498e-02 3.692882356823414813e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.747336204771554991e-02 4.422149401344646069e-01 0.000000000000000000e+00 4.115361466505706445e-01
3.747351070015297880e-02 2.841081136005690344e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.747484857208984582e-02 2.439998983894731410e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.748376771833562132e-02 1.872427983539096119e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.752095560309924582e-02 4.078234460645678849e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.756270216261071299e-02 1.040999847584211935e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.762340649593264030e-02 3.677938431129283980e-01 0.000000000000000000e+00 2.969848480983499489e-02
3.762604737071611333e-02 3.626232576460353685e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.762825788751714834e-02 4.135802469135803072e-01 0.000000000000000000e+00 2.545584412271570951e-01
3.768339142486602095e-02 3.652461891348239842e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.768409890035526871e-02 3.722783589021797512e-01 0.000000000000000000e+00 7.636753236814713963e-02
3.768816481980125782e-02 3.554099138004030989e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.771203148860823029e-02 3.783992920157611684e-01 0.000000000000000000e+00 1.103086578651014116e-01
3.777757926091513535e-02 3.662974817524428661e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.778478890413047159e-02 3.962277091906721282e-01 0.000000000000000000e+00 1.824335495461292533e-01
3.780797868436947679e-02 3.699563074734542045e-01 0.000000000000000000e+00 5.939696961966998978e-02
3.780867514856706829e-02 4.032637050334216822e-01 0.000000000000000000e+00 2.121320343559642552e-01
3.781489102270994829e-02 3.430727023319616320e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.788289951283397433e-02 3.823096072753137120e-01 0.000000000000000000e+00 1.272792206135785475e-01
3.789617913057768267e-02 2.548202904932062030e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.789661958224414123e-02 3.993984594087897633e-01 0.000000000000000000e+00 1.951614716074870914e-01
3.791054886619587422e-02 2.157064471879286682e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.792664049254761832e-02 4.253662212738573145e-01 0.000000000000000000e+00 3.097127701597077731e-01
3.796138799979678624e-02 1.940329218106996156e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.796558123730260637e-02 4.396231660711161227e-01 0.000000000000000000e+00 3.903229432149741829e-01
3.798413182272350475e-02 1.044429202865417156e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.799614789474905358e-02 3.676553935432155251e-01 0.000000000000000000e+00 1.697056274847713944e-02
3.803125000000000255e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.709331162702405926e-01
3.807287732786894530e-02 3.603998374231570656e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.808444744258221437e-02 3.644699035264498121e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.812717263064008960e-02 4.297693441040492113e-01 0.000000000000000000e+00 3.309259735953042347e-01
3.814432340560852674e-02 4.351221019830988634e-01 0.000000000000000000e+00 3.648670990922585067e-01
3.814492730613558424e-02 4.480757506477671681e-01 0.000000000000000000e+00 4.539625535217634567e-01
3.816116035876460783e-02 3.662792294911382251e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.816675134210571058e-02 6.882335009907025736e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.825259812472128068e-02 1.800411522633745265e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.828148502491823119e-02 3.701425899547610143e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.830254534369761238e-02 2.067901234567901259e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.833465427018239308e-02 5.139460448102428636e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.834892490417562971e-02 3.242671340750901132e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.835463873223932812e-02 2.088096326779448342e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.835539128520381452e-02 4.217954580094497863e-01 0.000000000000000000e+00 2.927422074112306927e-01
3.835606022117224456e-02 3.767642127724432077e-01 0.000000000000000000e+00 1.018233764908628297e-01
3.836274958085657966e-02 2.997256515775034158e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.837228191840674763e-02 4.442272519433013711e-01 0.000000000000000000e+00 4.242640687119285103e-01
3.840065595240111512e-02 1.248107503937408019e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.840288573896255553e-02 3.667123914037494492e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.842265651314068914e-02 2.639426577926806683e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.844783658434750701e-02 3.934202479673190034e-01 0.000000000000000000e+00 1.697056274847713875e-01
3.844822473237857752e-02 1.514479500076207907e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.845713562015559694e-02 3.719785451254231656e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.846509678402682680e-02 2.798353909465020606e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.847713763145862303e-02 3.880658436213991758e-01 0.000000000000000000e+00 1.484924240491749814e-01
3.850369411412311871e-02 3.652060780657370165e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.851779407309560699e-02 1.604481024234110653e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.853652428021173137e-02 8.354502193093871210e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.856434981424020775e-02 4.115277456324722416e-01 0.000000000000000000e+00 2.460731598529185271e-01
3.857934077022962677e-02 3.684929172654056728e-01 0.000000000000000000e+00 2.545584412271570743e-02
3.858796628203110118e-02 4.073609299997553723e-01 0.000000000000000000e+00 2.291025971044413634e-01
3.860713418799077007e-02 1.409693644261545420e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.862007582025430569e-02 3.673310413120665086e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.869387288523090662e-02 3.522633744855967475e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.869625132422978286e-02 3.801851005097461322e-01 0.000000000000000000e+00 1.145512985522206817e-01
3.871034853037935014e-02 2.900063224327817935e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.874794811510343107e-02 3.698955258404002522e-01 0.000000000000000000e+00 4.666904755831213086e-02
3.875100880104574014e-02 3.715442285242688825e-01 0.000000000000000000e+00 6.363961030678927377e-02
3.876611796982167707e-02 4.006172839506172423e-01 0.000000000000000000e+00 1.994041122946063893e-01
3.878953072871683255e-02 1.159960371894528386e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.878958027952930654e-02 2.306945644013164154e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.881584221014186542e-02 1.679698216735253935e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.883724816113171691e-02 9.338007417568461310e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.887800095157073477e-02 3.667878152670444036e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.892565919829294591e-02 4.360768175582990791e-01 0.000000000000000000e+00 3.691097397793778323e-01
3.893443453503048907e-02 3.680717400054698829e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.894128009192616285e-02 3.613927980716580279e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.897185294322418059e-02 4.415807210960389084e-01 0.000000000000000000e+00 4.030508652763320487e-01
3.899953945969543423e-02 4.275830242679808935e-01 0.000000000000000000e+00 3.181980515339463689e-01
3.900141619671797927e-02 6.264288980338345025e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.900359023861538904e-02 3.175430574607528977e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.902374916082458622e-02 3.644359392670117881e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.902636821693754310e-02 3.662518778143404319e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.903703703703703676e-02 3.333333333333333148e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.904794266787819240e-02 3.727586146069832296e-01 0.000000000000000000e+00 7.212489168102784176e-02
3.908158321745343333e-02 3.959671910898857616e-01 0.000000000000000000e+00 1.824335495461292533e-01
3.914139104811258790e-02 2.220164609053497939e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.915476976748124421e-02 2.505182136869379406e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.917735453841730137e-02 3.675318789089649929e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.919356805365036001e-02 2.133058984910837785e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.919455590925135374e-02 3.705669730337881052e-01 0.000000000000000000e+00 5.091168824543141486e-02
3.920736795492506949e-02 3.692151151303719736e-01 0.000000000000000000e+00 2.969848480983499489e-02
3.927295120806065937e-02 4.049845922062217385e-01 0.000000000000000000e+00 2.163746750430835253e-01
3.934606067904684173e-02 3.791323025509887312e-01 0.000000000000000000e+00 1.103086578651014116e-01
3.938098574337404317e-02 3.578687944663659914e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.938295590432427939e-02 4.481460312621721176e-01 0.000000000000000000e+00 4.539625535217634567e-01
3.938988837268232734e-02 4.186026294546337789e-01 0.000000000000000000e+00 2.757716446627535012e-01
3.939023522836965913e-02 2.737768632830361315e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.940896543548579045e-02 2.002743484224965842e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.944669470875609985e-02 3.665927063294786015e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.946302139559790256e-02 3.678651656185380481e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.947682527317238066e-02 4.136420599840810453e-01 0.000000000000000000e+00 2.545584412271570951e-01
3.948041770707692855e-02 4.316147041722411815e-01 0.000000000000000000e+00 3.394112549695427750e-01
3.949213647422761958e-02 3.757303256617385290e-01 0.000000000000000000e+00 8.909545442950499161e-02
3.955746922047791159e-02 1.757201646090535141e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.957122966462416763e-02 3.705266017822821389e-01 0.000000000000000000e+00 4.666904755831213086e-02
3.957649673246889377e-02 3.084421412725024680e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.958975086111153618e-02 3.687264809321946224e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.959091601889955930e-02 1.046639231824417066e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.960711913457938549e-02 2.138994733187691566e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.961761771297284129e-02 4.444380937865163306e-01 0.000000000000000000e+00 4.242640687119285103e-01
3.962835165772556761e-02 3.725902781305920897e-01 0.000000000000000000e+00 6.788225099390855777e-02
3.965112025605853352e-02 1.306584362139917854e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.965112025605853352e-02 1.578189300411522722e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.968590492641704826e-02 7.947721383935379968e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.970017556041028489e-02 3.865366051922979329e-01 0.000000000000000000e+00 1.400071426749364134e-01
3.970463513353316570e-02 5.792562109434540307e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.972708165158503335e-02 3.652026283256278871e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.973500152311253142e-02 3.677876753957636247e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.979404957464704323e-02 4.182797337804197713e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.979561042524005360e-02 3.271604938271605034e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.979561042524006054e-02 1.864197530864197816e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.984979423868312970e-02 3.814814814814814770e-01 0.000000000000000000e+00 1.187939392393399796e-01
3.985178452965093543e-02 3.908554289187322617e-01 0.000000000000000000e+00 1.569777054234135216e-01
3.987195721597470988e-02 3.610072112112789888e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.987305834514085628e-02 1.374104557232129209e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.987796938122185886e-02 3.697744120858822425e-01 0.000000000000000000e+00 2.545584412271570743e-02
3.989729052765714906e-02 3.717300279387133477e-01 0.000000000000000000e+00 5.515432893255070579e-02
3.990853672687404152e-02 3.008859873438443633e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.995101416086953988e-02 4.263792217762649717e-01 0.000000000000000000e+00 3.139554108468270432e-01
3.995222402654084043e-02 3.950827090871799063e-01 0.000000000000000000e+00 1.739482681718906854e-01
3.996117528905395594e-02 3.688357900709789416e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.998057122051178192e-02 4.390870294162475540e-01 0.000000000000000000e+00 3.860803025278549128e-01
4.000149405107999295e-02 3.992184456976409224e-01 0.000000000000000000e+00 1.909188309203678213e-01
4.001105154637291800e-02 3.678490877388779778e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.006868495279814618e-02 2.385857508171179697e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.010666565056139610e-02 3.443529949702789361e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.013453798257944627e-02 1.211070466900371068e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.016046682161923675e-02 3.752098226018190097e-01 0.000000000000000000e+00 8.061017305526640975e-02
4.018555054402401377e-02 3.728253935996657664e-01 0.000000000000000000e+00 6.363961030678927377e-02
4.018894477467865878e-02 6.888431641518061310e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.018956935961123106e-02 3.682349568507203852e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.021885878369226008e-02 3.705309296380553397e-01 0.000000000000000000e+00 3.394112549695427888e-02
4.022908093278464159e-02 1.475308641975308643e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.027055496282748448e-02 3.689452827312909577e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.029478531012849890e-02 2.861852021202729857e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.029771339610280917e-02 3.714246004939609769e-01 0.000000000000000000e+00 4.666904755831213086e-02
4.030132601737539816e-02 1.255144032921809427e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.031022864668368233e-02 2.293728748816895868e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.033697782695225970e-02 3.669237977498913672e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.033744855967078685e-02 4.203703703703703942e-01 0.000000000000000000e+00 2.842569260369920969e-01
4.038465804527958253e-02 3.684609299277405992e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.044948294668018751e-02 3.277238677482542384e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.046476937232919985e-02 4.069755626682924898e-01 0.000000000000000000e+00 2.248599564173220933e-01
4.047951359382027936e-02 3.718809360647933326e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.048873086059214671e-02 3.709174782441617135e-01 0.000000000000000000e+00 3.818376618407356982e-02
4.050000000000000128e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.050000000000000128e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.709331162702405926e-01
4.050780425296505310e-02 2.124422090128538776e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.050780425296505310e-02 3.599502108418431989e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.051605446324239856e-02 4.311842706904435718e-01 0.000000000000000000e+00 3.394112549695427750e-01
4.054644134605901035e-02 3.695137093020395280e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.056321031978254998e-02 4.124143602017910082e-01 0.000000000000000000e+00 2.460731598529185271e-01
4.057722494124465368e-02 9.650544463073043588e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.057920697374371721e-02 4.356853347784608310e-01 0.000000000000000000e+00 3.648670990922585067e-01
4.058781912925622792e-02 3.683719579941989175e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.059030635573845219e-02 5.349794238683130976e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.061323186497758919e-02 2.500376335284631435e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.061935964878719135e-02 3.644991635948299225e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.066953810488840859e-02 3.188597605378583610e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.074310362687090514e-02 3.834096562198082148e-01 0.000000000000000000e+00 1.230365799264592636e-01
4.074728332966406213e-02 2.653000050805263133e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.076425937684467760e-02 3.718999363505526290e-01 0.000000000000000000e+00 4.666904755831213086e-02
4.077359481108909500e-02 3.900624904740130905e-01 0.000000000000000000e+00 1.527350647362942793e-01
4.077503178465091693e-02 2.563721090393853430e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.079396019501694420e-02 3.738005724059678681e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.080371344660606997e-02 3.770737485440528447e-01 0.000000000000000000e+00 8.909545442950499161e-02
4.081218887858045069e-02 3.697246115447445636e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.082725834100116996e-02 2.208953580924317150e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.088003821475740679e-02 3.686783669306658573e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.091644980345890414e-02 2.043887280055547151e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.092187561742507973e-02 4.420642178529695654e-01 0.000000000000000000e+00 4.072935059634513189e-01
4.101008707492494187e-02 3.709817584015283609e-01 0.000000000000000000e+00 2.969848480983499489e-02
4.101329686644425432e-02 3.666234821927551457e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.102194348322140555e-02 3.964066566185145968e-01 0.000000000000000000e+00 1.781909088590099832e-01
4.105091296810581963e-02 3.797228004892637676e-01 0.000000000000000000e+00 1.060660171779821276e-01
4.105434145611230184e-02 4.459464926492310299e-01 0.000000000000000000e+00 4.369919907732863762e-01
4.106785231098089572e-02 3.505884943013429789e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.108212936822761008e-02 3.700421537333818955e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.108539421620522464e-02 3.729496574198996051e-01 0.000000000000000000e+00 5.515432893255070579e-02
4.110404917949499887e-02 1.606767261088248855e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.111207641111619404e-02 1.043667123914037709e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.111711438292051796e-02 3.690512768672902788e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.114953682534844281e-02 1.889498552049992675e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.115058136871021371e-02 3.714659172297931633e-01 0.000000000000000000e+00 3.818376618407356982e-02
4.117629426408576238e-02 1.333790580704161122e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.124099523747697810e-02 4.367847042286914228e-01 0.000000000000000000e+00 3.691097397793778323e-01
4.125188402851868302e-02 4.137326627038559468e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.125915148101524932e-02 4.011070843235655659e-01 0.000000000000000000e+00 1.994041122946063893e-01
4.126184649464938875e-02 4.276447746159341423e-01 0.000000000000000000e+00 3.181980515339463689e-01
4.127585591633487622e-02 3.696472665130521307e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.131384731952057743e-02 2.365287021513206300e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.133874247355565773e-02 4.221864703701821986e-01 0.000000000000000000e+00 2.884995667241113670e-01
4.135626281500047463e-02 3.704663358679514129e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.136092059137327220e-02 1.406035665294924630e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.136315037793471261e-02 3.080577147792510906e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.137742101192794925e-02 2.128918355941675500e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.138917556577654394e-02 3.684333099378231391e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.139285976044494025e-02 3.660819461719279078e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.144587545936425504e-02 3.409312604785855738e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.145213537867378784e-02 3.740666414522025307e-01 0.000000000000000000e+00 6.363961030678927377e-02
4.145278779770473349e-02 8.220799674846315797e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.146506722312252174e-02 3.697595050271076378e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.153448607618685090e-02 3.723310458420281410e-01 0.000000000000000000e+00 4.242640687119284687e-02
4.154206092724228166e-02 3.839298456669905102e-01 0.000000000000000000e+00 1.230365799264592636e-01
4.160592183084049073e-02 3.786849967039301323e-01 0.000000000000000000e+00 9.758073580374354572e-02
4.162448136293586676e-02 2.799573235787227721e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.163786008230453001e-02 1.703703703703703942e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.164187369811512412e-02 3.309785093735710948e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.164976328859055360e-02 3.703788692755483059e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.165441647692515181e-02 3.666108226919304602e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.168769412967211069e-02 3.881163108799854933e-01 0.000000000000000000e+00 1.442497833620556835e-01
4.169003708784230211e-02 1.804298125285779819e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.172916984199562945e-02 7.178783721993597933e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.173663291697061323e-02 4.485917533649078637e-01 0.000000000000000000e+00 4.582051942088827268e-01
4.174114875091183147e-02 4.457752600947235688e-01 0.000000000000000000e+00 4.327493500861670506e-01
4.174803631384606944e-02 4.166254579529995450e-01 0.000000000000000000e+00 2.630437226013956353e-01
4.175001834634512604e-02 2.044403800233704493e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.176738590611814295e-02 3.759391917447091336e-01 0.000000000000000000e+00 7.636753236814713963e-02
4.177610684911401556e-02 3.631890463852054940e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.178235025148605702e-02 9.176954732510289592e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.178636386729665114e-02 2.944901691815272060e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.179506003488628330e-02 3.724601602059306460e-01 0.000000000000000000e+00 4.242640687119284687e-02
4.179796701588490287e-02 3.682101117527627476e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.181893113879684570e-02 4.344846370528431256e-01 0.000000000000000000e+00 3.563818177180199664e-01
4.181902142119282850e-02 3.916265213324843231e-01 0.000000000000000000e+00 1.569777054234135216e-01
4.188532305915292075e-02 3.739818243066643788e-01 0.000000000000000000e+00 5.939696961966998978e-02
4.190308722933856062e-02 3.698546446778141483e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.190989404280061337e-02 2.432225778590661747e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.191554283542293924e-02 4.091051499602025299e-01 0.000000000000000000e+00 2.291025971044413634e-01
4.193074254715010996e-02 4.295635827871767676e-01 0.000000000000000000e+00 3.266833329081849091e-01
4.195627360327863070e-02 6.796220088401161430e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.196296296296296580e-02 1.166666666666666824e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.196296296296296580e-02 2.000000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.196296296296296580e-02 2.277777777777777735e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.198259437548100548e-02 4.416239055699503480e-01 0.000000000000000000e+00 4.030508652763320487e-01
4.198655954925502309e-02 3.710965859629586916e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.202003724046717015e-02 3.955674289337857141e-01 0.000000000000000000e+00 1.739482681718906854e-01
4.202316720012194001e-02 1.538408779149519900e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.202851868786939421e-02 2.985063252552963564e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.209352323645432908e-02 3.735461209693532458e-01 0.000000000000000000e+00 5.515432893255070579e-02
4.222726230671811076e-02 3.871716524006555415e-01 0.000000000000000000e+00 1.357645019878171155e-01
4.224666613979726620e-02 3.830420498230283632e-01 0.000000000000000000e+00 1.187939392393399796e-01
4.224971351476457943e-02 1.911497231113143402e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.226153138354022537e-02 3.709749530051312805e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.227332226785420616e-02 3.729544014901080562e-01 0.000000000000000000e+00 4.242640687119284687e-02
4.228505563176345600e-02 4.371056241426611866e-01 0.000000000000000000e+00 3.733523804664970469e-01
4.228905685987092988e-02 2.634010172342743372e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.229074158749513562e-02 3.999390336838896665e-01 0.000000000000000000e+00 1.909188309203678213e-01
4.234960795271723588e-02 1.086800792562109541e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.237498072152812850e-02 3.688859472014139884e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.240551044526713609e-02 3.665159234776558250e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.242304225680743751e-02 2.532981083506917752e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.242452154227702860e-02 3.703258454923895049e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.246491218356807096e-02 3.743421304958396423e-01 0.000000000000000000e+00 5.939696961966998978e-02
4.247046238434745713e-02 4.630137682263885113e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.251684194482548834e-02 1.288751714677640881e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.253679440531602657e-02 2.716544263615340293e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.255555661399854778e-02 2.392927907331171555e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.255898491083676127e-02 3.586419753086419471e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.257132306314341530e-02 3.015808904469169383e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.258308954589130890e-02 3.772412595607456121e-01 0.000000000000000000e+00 8.061017305526640975e-02
4.258908702941624491e-02 3.474622770919066905e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.263705252176273192e-02 3.711166362706232458e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.266812057531629843e-02 3.186221048056133709e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.269344104049180300e-02 1.377000457247370968e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.271812376835856795e-02 3.722390109574199579e-01 0.000000000000000000e+00 2.121320343559642344e-02
4.274085187725448765e-02 4.457018747142204029e-01 0.000000000000000000e+00 4.327493500861670506e-01
4.274401124708369915e-02 3.732831861146094776e-01 0.000000000000000000e+00 4.242640687119284687e-02
4.274742665068496233e-02 3.903565964989528791e-01 0.000000000000000000e+00 1.484924240491749814e-01
4.278976781994614509e-02 5.962505715592139599e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.286661803317144692e-02 4.304436428502882439e-01 0.000000000000000000e+00 3.309259735953042347e-01
4.288094750875450639e-02 4.393376687158123128e-01 0.000000000000000000e+00 3.860803025278549128e-01
4.289010821521109518e-02 7.537722908093280605e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.292021033379057882e-02 1.893004115226337714e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.293150241338939549e-02 3.701359448493184989e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.293299009326960458e-02 3.713877037618421029e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.296133750814608993e-02 3.756061350178100944e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.296645775876866552e-02 4.086399054645765139e-01 0.000000000000000000e+00 2.248599564173220933e-01
4.296875000000000000e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.666904755831213225e-01
4.299069452932315072e-02 3.837697359108955819e-01 0.000000000000000000e+00 1.187939392393399796e-01
4.299111754644448224e-02 4.204008535284255998e-01 0.000000000000000000e+00 2.800142853498728268e-01
4.301185456146589675e-02 1.169791190367325262e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.301319243340277071e-02 1.783569577808261086e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.302054522340970077e-02 3.801784519197176637e-01 0.000000000000000000e+00 9.758073580374354572e-02
4.302790902470829404e-02 2.166590458771528727e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.304613271240799455e-02 4.039514891273600083e-01 0.000000000000000000e+00 2.078893936688449573e-01
4.304899778932445853e-02 3.732684168905687772e-01 0.000000000000000000e+00 3.818376618407356982e-02
4.305217653511866915e-02 4.265618384731325596e-01 0.000000000000000000e+00 3.097127701597077731e-01
4.306544376515925726e-02 3.674727768463479372e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.309569453617617674e-02 1.204567393181933954e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.310263164992288870e-02 4.135390381999131115e-01 0.000000000000000000e+00 2.460731598529185271e-01
4.313850643815587971e-02 8.572880150383579978e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.314831749902623553e-02 2.794848346288675289e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.314934409806085724e-02 3.717881554787878517e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.316270925722774654e-02 3.958388293965526827e-01 0.000000000000000000e+00 1.697056274847713875e-01
4.318534830295634591e-02 3.744999013203971772e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.320684550492802367e-02 3.706958949711098295e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.324425062480368592e-02 3.635815954483502255e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.324479293091801346e-02 2.355450558011143170e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.324852575879124805e-02 2.251877442651206707e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.325775872684937268e-02 2.601309458622876325e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.329949702789209071e-02 3.121399176954732235e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.331413929297889959e-02 3.322528747311555009e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.336416083817395267e-02 1.524361123812427166e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.336973530457755022e-02 3.790580704160947945e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.338185976900540280e-02 3.001066910531929866e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.338303969772749902e-02 5.197547799285345826e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.346753209146871078e-02 3.719601046964762237e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.349973186110970419e-02 9.560534471371237575e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.353481291873543407e-02 3.796101751861657991e-01 0.000000000000000000e+00 9.333809511662426173e-02
4.353969000333381828e-02 3.701635845852231377e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.354570961139848234e-02 3.746251520528126600e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.356216588483011187e-02 2.073820047756947671e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.357115232230270724e-02 3.674221318738772335e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.360368467373443302e-02 3.714701312557581736e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.360569120975599233e-02 3.729573204116213292e-01 0.000000000000000000e+00 1.697056274847713944e-02
4.361693501724556860e-02 4.352055072905553490e-01 0.000000000000000000e+00 3.606244584051392366e-01
4.363664075598232273e-02 1.844993141289437699e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.369075024320667744e-02 1.994733187691578313e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.369684499314129000e-02 2.716049382716049232e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.369819938201564835e-02 2.451482855105270031e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.370487222476248518e-02 3.880887059899406077e-01 0.000000000000000000e+00 1.357645019878171155e-01
4.371289945638368729e-02 1.701417466849565741e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.373026151051086913e-02 3.767649027204650891e-01 0.000000000000000000e+00 7.212489168102784176e-02
4.374963037254336190e-02 4.076755149364338360e-01 0.000000000000000000e+00 2.206173157302028232e-01
4.375313471611461807e-02 2.968893066210547826e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.379394600404059451e-02 4.409860172624995300e-01 0.000000000000000000e+00 3.988082245892127786e-01
4.380383192640077694e-02 3.722867044855751040e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.383128919389701894e-02 3.987784052123273248e-01 0.000000000000000000e+00 1.824335495461292533e-01
4.385363202228573926e-02 3.818871709183145891e-01 0.000000000000000000e+00 1.060660171779821276e-01
4.385786953436011937e-02 3.738421365474039471e-01 0.000000000000000000e+00 3.394112549695427888e-02
4.386675472912327650e-02 1.598460600518213925e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.388119879096017556e-02 4.032755282336139002e-01 0.000000000000000000e+00 2.036467529817256594e-01
4.389963169320144215e-02 3.487936572451127981e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.394512375716573549e-02 3.752693083560689757e-01 0.000000000000000000e+00 5.515432893255070579e-02
4.397378448407255475e-02 1.050068587105624229e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.401109899869028869e-02 4.143837541075429121e-01 0.000000000000000000e+00 2.503158005400378250e-01
4.403532659316838904e-02 3.248666361835086391e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.404324279426533040e-02 3.942234310947865250e-01 0.000000000000000000e+00 1.612203461105328195e-01
4.408609415337349374e-02 3.710578722128452522e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.408858036029168065e-02 3.720486596412303504e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.410832319841504617e-02 3.646300341900606812e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.412362614100154290e-02 2.868922420362749470e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.416981059515544261e-02 4.448305644464766728e-01 0.000000000000000000e+00 4.242640687119285103e-01
4.419202019838514711e-02 4.482768548154922317e-01 0.000000000000000000e+00 4.539625535217634567e-01
4.420256058527664150e-02 1.436213991769547393e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.422664228014022703e-02 1.293552812071330771e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.423110185326310784e-02 6.965909668241632158e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.423466951176142220e-02 4.297210791037952005e-01 0.000000000000000000e+00 3.266833329081849091e-01
4.424724022662621797e-02 3.752008858003377800e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.426521758765319253e-02 3.409134786363867686e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.429150429367198494e-02 1.916701948099601149e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.433107990821182759e-02 4.387898186252096044e-01 0.000000000000000000e+00 3.818376618407356426e-01
4.433358761518676333e-02 3.771776588976428757e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.436063532380704610e-02 3.803438338543835284e-01 0.000000000000000000e+00 9.333809511662426173e-02
4.437046351335331706e-02 6.080627953055939283e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.437581500110077820e-02 3.728014022252705839e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.438618350861148892e-02 8.984910836762727282e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.440123456790123768e-02 4.111111111111111494e-01 0.000000000000000000e+00 2.333452377915606613e-01
4.441493536755099225e-02 3.684121097167889491e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.442179264943316164e-02 3.844881495154996998e-01 0.000000000000000000e+00 1.145512985522206817e-01
4.443810037238376393e-02 8.285407034835476359e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.444995953350314166e-02 3.972208580068154471e-01 0.000000000000000000e+00 1.739482681718906854e-01
4.451705959206509605e-02 3.896106058809915007e-01 0.000000000000000000e+00 1.400071426749364134e-01
4.452943077824673968e-02 4.185011130116043088e-01 0.000000000000000000e+00 2.672863632885149610e-01
4.455026353033176428e-02 3.745828619559664618e-01 0.000000000000000000e+00 3.394112549695427888e-02
4.456111026435671807e-02 3.963572626124065024e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.456445494419888909e-02 3.021947873799725182e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.457275470528870159e-02 2.408505365600320525e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.457737944778650957e-02 3.716610122290150975e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.461194939795763009e-02 2.513717421124828100e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.465218292442968417e-02 3.762827312677311520e-01 0.000000000000000000e+00 5.939696961966998978e-02
4.468967698427534635e-02 3.733377996433224766e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.471461147648973788e-02 3.748783726562278096e-01 0.000000000000000000e+00 3.818376618407356982e-02
4.474306084777049386e-02 9.003962810547175288e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.474732531456925705e-02 2.227556774881878088e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.475470528870247738e-02 2.311264091404313936e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.476699052563531261e-02 3.787440011981400012e-01 0.000000000000000000e+00 8.061017305526640975e-02
4.480519756661605069e-02 2.116894443597689968e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.480727870074006913e-02 1.158283798201493880e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.481120697904028560e-02 4.036370609970501566e-01 0.000000000000000000e+00 2.036467529817256594e-01
4.484459046253488207e-02 3.580052160070449907e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.484724105716222237e-02 3.727692340763113510e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.488888888888888790e-02 5.000000000000001665e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.489468633394864266e-02 3.819666717471930095e-01 0.000000000000000000e+00 1.018233764908628297e-01
4.491065821250356943e-02 3.712003778406258170e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.493774782520601474e-02 4.078691289866189784e-01 0.000000000000000000e+00 2.206173157302028232e-01
4.493887143575930193e-02 4.403817586942336826e-01 0.000000000000000000e+00 3.903229432149741829e-01
4.494138797470775826e-02 3.737695247449858149e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.495162021748416031e-02 3.987764399058409404e-01 0.000000000000000000e+00 1.824335495461292533e-01
4.497750628014812041e-02 3.756277767487924413e-01 0.000000000000000000e+00 4.666904755831213086e-02
4.497783259728423827e-02 1.986660795836226456e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.498668017013422032e-02 4.240711888368919324e-01 0.000000000000000000e+00 2.969848480983499628e-01
4.504304697214916997e-02 3.681915458787209938e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.505542916962246985e-02 1.754226715665520853e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.506117706386974370e-02 2.636937120018967295e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.507269762777053185e-02 3.770876729495842294e-01 0.000000000000000000e+00 6.363961030678927377e-02
4.511093066763435799e-02 3.739049009098741605e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.513104370946163790e-02 3.136640755982319506e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.514520973618408456e-02 3.749172846405652848e-01 0.000000000000000000e+00 2.969848480983499489e-02
4.515387378750636976e-02 3.945898144018913367e-01 0.000000000000000000e+00 1.612203461105328195e-01
4.515505107810650898e-02 3.324205321004589653e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.515780114819895746e-02 2.221993598536808334e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.515928767257325338e-02 1.829158834188555349e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.518277475768712331e-02 1.243204796016867675e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.519191688258903522e-02 2.945562160239800775e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.520834297692500475e-02 4.452590221680299276e-01 0.000000000000000000e+00 4.285067093990477805e-01
4.523414059807250032e-02 4.127807644164116496e-01 0.000000000000000000e+00 2.418305191657992292e-01
4.524619429201123116e-02 3.730278933440714928e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.525739032867721889e-02 3.757945779424174404e-01 0.000000000000000000e+00 4.666904755831213086e-02
4.527204054636356501e-02 3.795568087520533873e-01 0.000000000000000000e+00 8.061017305526640975e-02
4.527719142214107345e-02 4.370964352894614602e-01 0.000000000000000000e+00 3.691097397793778323e-01
4.533697688611405124e-02 1.458760238671837628e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.534168421329931586e-02 1.628706667344070325e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.537565129525196472e-02 3.714194990601026314e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.540888337348621823e-02 3.833890309554588427e-01 0.000000000000000000e+00 1.060660171779821276e-01
4.542154360607396357e-02 3.738946562271259211e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.542470659960371610e-02 3.100137174211248237e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.543077657413208820e-02 3.777131421926422927e-01 0.000000000000000000e+00 6.363961030678927377e-02
4.543273383122491127e-02 7.279378143575676585e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.543750000000000566e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.543750000000000566e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.666904755831213225e-01
4.544811935849887852e-02 1.052049992379210791e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.548277602259182678e-02 4.315529851855615662e-01 0.000000000000000000e+00 3.351686142824235048e-01
4.548322610913848457e-02 3.885843395598006511e-01 0.000000000000000000e+00 1.315218613006978177e-01
4.551119754278148272e-02 2.743007219992435464e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.553588852911699680e-02 3.732808951929230679e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.554712188182696159e-02 1.910379515317786880e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.555426362207704027e-02 3.753787762371029180e-01 0.000000000000000000e+00 3.394112549695427888e-02
4.560080192867652094e-02 4.088592148516957403e-01 0.000000000000000000e+00 2.248599564173220933e-01
4.563354094573970204e-02 3.743960672405222123e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.563787419487769920e-02 6.524665955392983108e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.564421058149043670e-02 3.765289544353448425e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.565664936476811209e-02 3.990006521054182409e-01 0.000000000000000000e+00 1.781909088590099832e-01
4.569562566681908272e-02 2.054869684499314175e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.570038529763974927e-02 4.183719672864281702e-01 0.000000000000000000e+00 2.672863632885149610e-01
4.570937795445299129e-02 3.733071527097266973e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.574715851179465831e-02 3.698592129700192244e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.578177464821690801e-02 3.721120326447163729e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.580354733639294129e-02 3.649621500787481598e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.581047068602506905e-02 3.745285302915406511e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.582339243678978935e-02 3.213001066910531889e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.584873767737152050e-02 3.796160815593828675e-01 0.000000000000000000e+00 8.061017305526640975e-02
4.586152178699046816e-02 2.356348117664990027e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.586419753086420220e-02 1.555555555555555580e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.588484074599368662e-02 3.732788509024879686e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.589705901031346930e-02 1.689529035208048313e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.594417254220130309e-02 1.384511168690409910e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.594759154826217468e-02 3.764949448762892059e-01 0.000000000000000000e+00 4.666904755831213086e-02
4.595386574146830688e-02 3.743305663165377717e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.596201083469284715e-02 2.831927721045233715e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.597844518749755194e-02 3.844034427151837852e-01 0.000000000000000000e+00 1.103086578651014116e-01
4.598884963464076880e-02 3.752671788868657821e-01 0.000000000000000000e+00 2.121320343559642344e-02
4.599294155296985293e-02 3.953823974188417356e-01 0.000000000000000000e+00 1.654629867976521174e-01
4.601771833561957292e-02 4.409465020576132099e-01 0.000000000000000000e+00 3.945655839020935085e-01
4.602538632385031608e-02 4.028431189915719912e-01 0.000000000000000000e+00 1.951614716074870914e-01
4.605073268595249320e-02 3.810262470398151913e-01 0.000000000000000000e+00 8.909545442950499161e-02
4.606227690373907585e-02 3.731959897712069374e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.607290065910788629e-02 3.777619891187530832e-01 0.000000000000000000e+00 5.939696961966998978e-02
4.608653773600496911e-02 3.744137433836133289e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.614916425341665518e-02 9.748513946044812251e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.617123914037494364e-02 3.504115226337448652e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.619594022039449216e-02 4.239913743952762326e-01 0.000000000000000000e+00 2.927422074112306927e-01
4.620848666963506268e-02 3.747780614927673781e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.621650380757224424e-02 2.472463547223492097e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.622140933800741869e-02 1.131229995427526502e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.624313736927836843e-02 3.699438884090614499e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.627024166370302671e-02 3.075522024081694950e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.627845058163663344e-02 3.902412497342132025e-01 0.000000000000000000e+00 1.400071426749364134e-01
4.629410037991047583e-02 1.732103845958441468e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.629766803840877631e-02 8.086419753086421247e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.632501519298840714e-02 3.790592168448788657e-01 0.000000000000000000e+00 7.212489168102784176e-02
4.633019814679961712e-02 3.419225276183057161e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.635954461548883604e-02 4.448864502362445128e-01 0.000000000000000000e+00 4.242640687119285103e-01
4.637578489427801598e-02 4.126234144524039138e-01 0.000000000000000000e+00 2.375878784786799591e-01
4.640494864434622363e-02 9.198292943148916878e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.641548365940965926e-02 3.755320840813868855e-01 0.000000000000000000e+00 1.697056274847713944e-02
4.642237275168995675e-02 3.771749409205872317e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.645248404634583217e-02 4.368093855511085977e-01 0.000000000000000000e+00 3.648670990922585067e-01
4.648457370307020747e-02 2.552241923374372612e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.651381877611537180e-02 3.731709216597473011e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.651440329218107378e-02 1.277777777777777957e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.656776487182961305e-02 4.482954834120815302e-01 0.000000000000000000e+00 4.497199128346441865e-01
4.659559539534962463e-02 2.399024538942234885e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.660337177598265768e-02 3.850099070263679479e-01 0.000000000000000000e+00 1.103086578651014116e-01
4.661559155690395140e-02 3.746432498308059911e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.662721591242428854e-02 3.788749705233065423e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.666067729061175451e-02 4.768836051414926391e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.667217307910630220e-02 2.169627484518507066e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.669118652111349521e-02 3.758598233300975977e-01 0.000000000000000000e+00 1.697056274847713944e-02
4.670393514990375111e-02 3.803866280546664980e-01 0.000000000000000000e+00 8.061017305526640975e-02
4.674875385978876502e-02 3.971295026164710640e-01 0.000000000000000000e+00 1.697056274847713875e-01
4.677332280430836903e-02 2.085763988852948891e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.681181472422719925e-02 4.418028948128244759e-01 0.000000000000000000e+00 3.988082245892127786e-01
4.683404181935251626e-02 4.063506892894350742e-01 0.000000000000000000e+00 2.078893936688449573e-01
4.685269739438070735e-02 3.771790666703743189e-01 0.000000000000000000e+00 4.242640687119284687e-02
4.686358786770309509e-02 3.716735253772290859e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.686729704169053518e-02 3.750443976905930565e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.687473680051031100e-02 2.681044556216024000e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.687510934921152589e-02 3.735120905027818905e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.687526350729478986e-02 4.301434631920048046e-01 0.000000000000000000e+00 3.266833329081849091e-01
4.688766956256668061e-02 2.945816186556927119e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.690573083371437496e-02 3.149291266575217074e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.695509567770950188e-02 4.201431614268599235e-01 0.000000000000000000e+00 2.715290039756342311e-01
4.698503140343721074e-02 3.929805315485004891e-01 0.000000000000000000e+00 1.484924240491749814e-01
4.700607122897932505e-02 4.037494284407863732e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.703559525474657749e-02 3.757612792388995704e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.704598440842915757e-02 2.236828735456993233e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.706156844482223961e-02 4.349605060510881027e-01 0.000000000000000000e+00 3.521391770309006408e-01
4.709503971278090895e-02 8.871361073007166809e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.710012417670558088e-02 3.786009798516360991e-01 0.000000000000000000e+00 5.939696961966998978e-02
4.711042524005486926e-02 6.213991769547330679e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.711555374914619398e-02 1.439541736523903825e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.714614862302752424e-02 3.742194963003105945e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.715241955362872023e-02 3.659155955223628021e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.716460905349794536e-02 3.314814814814814881e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.717409344604900356e-02 4.124445715621405939e-01 0.000000000000000000e+00 2.375878784786799591e-01
4.719602426860805555e-02 2.764243820104207439e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.722499405936168154e-02 3.765286477917795804e-01 0.000000000000000000e+00 2.545584412271570743e-02
4.722791663969016368e-02 4.023552421100784482e-01 0.000000000000000000e+00 1.909188309203678213e-01
4.730346847634069735e-02 3.753239427922977489e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.730607662311840655e-02 1.953549876656110462e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.730909922267947237e-02 1.831275720164609044e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.731290087112558634e-02 3.830003079677078981e-01 0.000000000000000000e+00 9.333809511662426173e-02
4.734945835944159159e-02 3.019001168521058820e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.737126071693126272e-02 3.591460764224062574e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.743022179965292878e-02 3.765261551512831817e-01 0.000000000000000000e+00 1.697056274847713944e-02
4.744000054034312741e-02 3.738110052563585750e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.744150725208547137e-02 3.862987612924106418e-01 0.000000000000000000e+00 1.145512985522206817e-01
4.744230109739369650e-02 3.307422648986438340e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.746672341585940480e-02 3.987642334011921585e-01 0.000000000000000000e+00 1.739482681718906854e-01
4.748054758275833259e-02 4.169824479778611037e-01 0.000000000000000000e+00 2.588010819142763652e-01
4.749525336668500991e-02 4.239935383231628885e-01 0.000000000000000000e+00 2.927422074112306927e-01
4.752640859296421855e-02 3.778261333772669484e-01 0.000000000000000000e+00 4.666904755831213086e-02
4.753926274663289320e-02 3.752236842848030163e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.756084212546642098e-02 3.796550322613422290e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.756418680530859200e-02 1.568155260885027713e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.757934935392639508e-02 7.276329827770161573e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.761167300059858387e-02 2.829939729904166201e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.761279615234804974e-02 1.136793171772595840e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.762341551084692259e-02 4.437128486511202619e-01 0.000000000000000000e+00 4.115361466505706445e-01
4.763459025136897174e-02 3.719898351839621142e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.766430422191739180e-02 3.429355281207133177e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.771283924273814203e-02 2.409583566190790505e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.778907041491034513e-02 3.738520048948676400e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.779326021138752961e-02 3.823155345560466656e-01 0.000000000000000000e+00 8.909545442950499161e-02
4.779338959406454618e-02 3.772947200786791466e-01 0.000000000000000000e+00 2.969848480983499489e-02
4.781197183694897712e-02 4.479042828837067614e-01 0.000000000000000000e+00 4.454772721475248609e-01
4.781481481481481693e-02 2.333333333333333370e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.784059897771694714e-02 3.800828976032808448e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.785695778082609680e-02 4.379286694101509614e-01 0.000000000000000000e+00 3.733523804664970469e-01
4.786030246066826088e-02 1.663618350861149342e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.788028692272519593e-02 1.069958847736626750e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.789759564090839694e-02 3.566529492455450256e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.790625000000000439e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.666904755831213225e-01
4.792496627095011591e-02 1.002908601331097826e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.792788976888622682e-02 3.915708422948173117e-01 0.000000000000000000e+00 1.400071426749364134e-01
4.793389438935945907e-02 3.785519145581378586e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.795216966699972216e-02 2.032794797541025433e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.797736625514403830e-02 4.296296296296296946e-01 0.000000000000000000e+00 3.224406922210656390e-01
4.808707175396704364e-02 5.269013869836916553e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.808893725029601829e-02 3.762142196614697287e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.809141784961197541e-02 4.092068057866706798e-01 0.000000000000000000e+00 2.206173157302028232e-01
4.810095423992921670e-02 4.035855344243293175e-01 0.000000000000000000e+00 1.951614716074870914e-01
4.813019503080540051e-02 3.803759582524299798e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.816533726227370527e-02 2.155159274500838273e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.816769459629689082e-02 3.782781259924536399e-01 0.000000000000000000e+00 4.242640687119284687e-02
4.817604023776863448e-02 1.065843621399176905e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.817604023776863448e-02 2.547325102880658165e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.819335824672917046e-02 3.743424952158377339e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.823087647024264929e-02 3.496650615966777065e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.828006391009433129e-02 3.770054436898921946e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.831223890432909118e-02 3.853893470770979324e-01 0.000000000000000000e+00 1.060660171779821276e-01
4.831245362451649233e-02 4.183596109445827937e-01 0.000000000000000000e+00 2.630437226013956353e-01
4.833955791894114368e-02 1.754796863621738146e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.834523505544384425e-02 3.760213083361215736e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.839862891066661760e-02 3.789994980105453326e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.841893832052852897e-02 1.917475317109519350e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.842349974809927876e-02 3.968079554770269635e-01 0.000000000000000000e+00 1.654629867976521174e-01
4.842963028473178805e-02 3.805342142087895785e-01 0.000000000000000000e+00 6.788225099390855777e-02
4.844093888126810299e-02 1.213305898491083973e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.846293944200767007e-02 2.956222798015207820e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.846502057613168851e-02 2.407407407407408106e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.850083388465290662e-02 3.727903839644371997e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.850092013977091998e-02 3.690722958898542405e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.853577913634815610e-02 2.700232010702975360e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.856228300950804488e-02 3.767159861026349033e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.859479415400769220e-02 3.237006553878981618e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.859856185097118086e-02 3.781861538303927794e-01 0.000000000000000000e+00 3.394112549695427888e-02
4.862355840065030882e-02 3.159350708733424939e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.863783832542088043e-02 4.430388321563447085e-01 0.000000000000000000e+00 4.072935059634513189e-01
4.865247864059146082e-02 3.827350752221057584e-01 0.000000000000000000e+00 8.485281374238569374e-02
4.866496626098677780e-02 3.792941917689851561e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.870010339463486104e-02 3.913074703181224634e-01 0.000000000000000000e+00 1.357645019878171155e-01
4.870310259520115731e-02 4.250356420875820440e-01 0.000000000000000000e+00 2.969848480983499628e-01
4.872523666785212593e-02 3.485749123609208078e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.872962191475629923e-02 1.316381310437094720e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.875132517062100851e-02 2.779759183051364047e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.879012345679012430e-02 3.611111111111111605e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.880822326745862250e-02 3.749563607876196247e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.881883254501802327e-02 3.762303834942503644e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.883446191802554015e-02 3.771451136390466252e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.883828684651729535e-02 8.779149519890261377e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.886169960541245083e-02 6.432708428593206240e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.889046385205507439e-02 3.035665294924554392e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.889600115534932512e-02 4.339844874595675250e-01 0.000000000000000000e+00 3.478965363437813707e-01
4.893076517953597049e-02 3.870840789476159838e-01 0.000000000000000000e+00 1.145512985522206817e-01
4.894491734018743823e-02 3.813929822901028777e-01 0.000000000000000000e+00 7.212489168102784176e-02
4.895527631477435831e-02 2.249724804823113045e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.896670664725736449e-02 3.791622072677730548e-01 0.000000000000000000e+00 4.666904755831213086e-02
4.896806042439330597e-02 1.485291876238378217e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.897995261938766637e-02 1.552490304662229592e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.899920586285771290e-02 4.115903113735422392e-01 0.000000000000000000e+00 2.291025971044413634e-01
4.903584593586117479e-02 4.383655946756084276e-01 0.000000000000000000e+00 3.733523804664970469e-01
4.908599135808740938e-02 3.770188035924966208e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.910719910582736492e-02 2.422953818015546323e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.913953055216447457e-02 4.287126050785610709e-01 0.000000000000000000e+00 3.139554108468270432e-01
4.914532019755929459e-02 3.735077835545244085e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.917212807073126357e-02 3.808252406340852936e-01 0.000000000000000000e+00 6.363961030678927377e-02
4.917230887342151358e-02 4.255702890819493267e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.917850117651818842e-02 4.490126843807685231e-01 0.000000000000000000e+00 4.539625535217634567e-01
4.921556673271350324e-02 3.822816643804298198e-01 0.000000000000000000e+00 7.636753236814713963e-02
4.924165523548239276e-02 3.952674897119341502e-01 0.000000000000000000e+00 1.527350647362942793e-01
4.924479620642882582e-02 4.005304759449622165e-01 0.000000000000000000e+00 1.781909088590099832e-01
4.925425352955455083e-02 4.470380531423055470e-01 0.000000000000000000e+00 4.369919907732863762e-01
4.927891336820856144e-02 3.767145562608589238e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.929247448758446865e-02 3.755380322696355577e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.932995478331554662e-02 7.528577960676727243e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.935590013929283537e-02 3.788010752317231833e-01 0.000000000000000000e+00 3.394112549695427888e-02
4.937239505420169122e-02 1.679046215854629320e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.940472879455788668e-02 3.802456417063683203e-01 0.000000000000000000e+00 5.515432893255070579e-02
4.944434283391759694e-02 1.130086877000457402e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.944969432166505807e-02 9.680307879896357659e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.945827425895381324e-02 3.775868329204447038e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.946184665842492945e-02 2.940608647055839575e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.951776612671612843e-02 3.709447207372659205e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.954669003708784408e-02 3.333790580704161233e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.957205041819561647e-02 4.194343617949436998e-01 0.000000000000000000e+00 2.672863632885149610e-01
4.957535518210551273e-02 2.503502740661709969e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.957578875171467919e-02 4.432098765432098686e-01 0.000000000000000000e+00 4.072935059634513189e-01
4.959557191359593303e-02 1.409623081395677269e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.959844586071956302e-02 2.077303030816214924e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.961068491140126213e-02 2.887186912564141394e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.963789150208487710e-02 3.771871025127945809e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.964271951166732838e-02 3.796541855069518467e-01 0.000000000000000000e+00 4.242640687119284687e-02
4.964442901469777458e-02 1.999475012277938668e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.964611190710670197e-02 3.760875096618857549e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.964883903700818141e-02 3.873997301676009863e-01 0.000000000000000000e+00 1.103086578651014116e-01
4.964938409594542301e-02 2.311120143157942286e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.965706447187928640e-02 3.469135802469135998e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.967479127504276226e-02 4.339582380734644529e-01 0.000000000000000000e+00 3.436538956566621006e-01
4.970575915642912179e-02 3.836678326788235949e-01 0.000000000000000000e+00 8.485281374238569374e-02
4.973834019204389362e-02 8.024691358024721444e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.980928834019410917e-02 3.778869649560532284e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.981948790594294130e-02 4.271176856885336437e-01 0.000000000000000000e+00 3.054701294725885585e-01
4.982537726470114003e-02 3.801549379336001122e-01 0.000000000000000000e+00 5.091168824543141486e-02
4.982585564414999252e-02 3.644843819811501850e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.984904909481955443e-02 3.744322511812223642e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.984927207347570471e-02 1.769496519839455495e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.986711678922071261e-02 3.815480405580717882e-01 0.000000000000000000e+00 6.363961030678927377e-02
4.987228842587104749e-02 3.564740018176994485e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.996629549321537911e-02 3.792625877357767017e-01 0.000000000000000000e+00 2.969848480983499489e-02
4.998127543791314881e-02 2.639892292841538035e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.999554607190638544e-02 1.747447035512880720e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.999554607190638544e-02 1.888355433622923296e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.999621500787481548e-02 3.236854138088706145e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.000329526841312822e-02 3.768114742119382798e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.011476532672488188e-02 3.965901200697725670e-01 0.000000000000000000e+00 1.569777054234135216e-01
5.012959340735848729e-02 4.372673542312316974e-01 0.000000000000000000e+00 3.648670990922585067e-01
5.014471879286694356e-02 5.555555555555558023e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.014930866627448358e-02 3.832133241925674283e-01 0.000000000000000000e+00 8.061017305526640975e-02
5.020336217943290047e-02 1.069742925367068026e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.021082645876790568e-02 4.319032906130063076e-01 0.000000000000000000e+00 3.309259735953042347e-01
5.021294597947812549e-02 3.785802535342936426e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.025287169956568767e-02 3.813221034884399785e-01 0.000000000000000000e+00 5.939696961966998978e-02
5.027550816239870907e-02 2.195893805709382696e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.036413937441496652e-02 3.798548151902209069e-01 0.000000000000000000e+00 3.394112549695427888e-02
5.037500000000000311e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.037500000000000311e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.624478348960020524e-01
5.038267097045556753e-02 3.776071829025026139e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.039177914387486107e-02 4.027384036986231819e-01 0.000000000000000000e+00 1.866761902332485235e-01
5.040761062846110807e-02 1.604023776863283124e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.048929514282864822e-02 3.846500364104388225e-01 0.000000000000000000e+00 8.909545442950499161e-02
5.049746290436039897e-02 3.807043076908614987e-01 0.000000000000000000e+00 4.666904755831213086e-02
5.050164889446515787e-02 3.825960193344343230e-01 0.000000000000000000e+00 7.212489168102784176e-02
5.051811719875248796e-02 3.763479859476405176e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.053403952649494768e-02 3.126200274348422403e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.058420972412742272e-02 4.128257887517147173e-01 0.000000000000000000e+00 2.333452377915606613e-01
5.062660044420107947e-02 3.796620885479291552e-01 0.000000000000000000e+00 2.545584412271570743e-02
5.063237311385460071e-02 1.296296296296296502e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.070461819844536422e-02 4.012345679012349620e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.071086160081739874e-02 3.917644667987603690e-01 0.000000000000000000e+00 1.315218613006978177e-01
5.073806499686700500e-02 8.658360006096632588e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.073979308145212808e-02 4.447060915510847035e-01 0.000000000000000000e+00 4.200214280248091847e-01
5.074232361391706886e-02 3.780606564667260416e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.075052702620485440e-02 4.406854194538998848e-01 0.000000000000000000e+00 3.903229432149741829e-01
5.076277984100113078e-02 3.818159181044242789e-01 0.000000000000000000e+00 5.939696961966998978e-02
5.078132285615901548e-02 1.216900370878423177e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.084981033747029699e-02 3.867517748912862041e-01 0.000000000000000000e+00 1.018233764908628297e-01
5.088567686723455274e-02 2.260681806635167490e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.088612282454684638e-02 4.073184981964131923e-01 0.000000000000000000e+00 2.078893936688449573e-01
5.090705804281817071e-02 3.702540827674191126e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.096775962331718396e-02 3.770607231617014721e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.097554552412946610e-02 3.807139770297487402e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.098490236921877916e-02 7.101432708428592755e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.098557130518721614e-02 2.077274805669867552e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.099141279541360983e-02 3.791903836299169717e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.100367111585572127e-02 3.832088290766677008e-01 0.000000000000000000e+00 7.212489168102784176e-02
5.105055352531961271e-02 3.816861451537737482e-01 0.000000000000000000e+00 5.515432893255070579e-02
5.107870205723682999e-02 3.749496181137699224e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.107987154817204833e-02 4.223166614711489908e-01 0.000000000000000000e+00 2.800142853498728268e-01
5.108225319879764609e-02 3.781718949046084521e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.108903340163818696e-02 1.427196057511558314e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.113820019531802041e-02 4.346339480770208263e-01 0.000000000000000000e+00 3.478965363437813707e-01
5.116016359294822680e-02 3.001828989483310561e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.116967734894372483e-02 3.613973140950735852e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.117244393597365770e-02 3.811356293549049146e-01 0.000000000000000000e+00 4.666904755831213086e-02
5.119026571152771043e-02 2.846136259716506300e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.119528273129096696e-02 2.928669410150896990e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.126538474324211087e-02 3.797371674372131967e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.127095920964572229e-02 3.941681202617035584e-01 0.000000000000000000e+00 1.442497833620556835e-01
5.133074226489864333e-02 2.388203017832647435e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.133475588070924439e-02 9.603337905807043939e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.134927426876485790e-02 3.838408214646593652e-01 0.000000000000000000e+00 7.636753236814713963e-02
5.134947247201476772e-02 4.001219326322207337e-01 0.000000000000000000e+00 1.739482681718906854e-01
5.136163821604178975e-02 3.811240024530556658e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.137101361719668274e-02 3.823323999521357486e-01 0.000000000000000000e+00 5.939696961966998978e-02
5.137801374000124099e-02 3.431616115429558800e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.138219458980394783e-02 4.400828125793832535e-01 0.000000000000000000e+00 3.818376618407356426e-01
5.142070451777267653e-02 3.761966364406710839e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.144282620272053186e-02 2.540229301088925973e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.144906960509257332e-02 1.543544344527426615e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.146051584277464702e-02 3.344231062338058336e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.147121881826957623e-02 4.290352080475537955e-01 0.000000000000000000e+00 3.139554108468270432e-01
5.148096381138995287e-02 3.787076081822818296e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.149656405885131433e-02 2.741062507409100513e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.149810013403808423e-02 2.657849130947743665e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.154145709495503574e-02 3.799039780521262233e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.158360006096631561e-02 6.183127572016461349e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.159132264685153957e-02 3.820207490368430214e-01 0.000000000000000000e+00 5.515432893255070579e-02
5.165004770049732435e-02 1.653317583701671700e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.168237960563825534e-02 4.063913021389016222e-01 0.000000000000000000e+00 1.994041122946063893e-01
5.169196768785246088e-02 1.756515775034293569e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.169375151710161459e-02 1.967967281410354374e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.170185152647863852e-02 4.480648839664234107e-01 0.000000000000000000e+00 4.454772721475248609e-01
5.170244768469124674e-02 3.749326830259614995e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.171604938271605334e-02 1.111111111111111327e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.173765353695581465e-02 1.363877175453154789e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.174669411327906948e-02 3.794864898072027870e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.175254355610500734e-02 3.906179613541296836e-01 0.000000000000000000e+00 1.230365799264592636e-01
5.178327744754356726e-02 2.032464563328767460e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.179471129752252073e-02 2.914074186974659475e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.181839658588630049e-02 3.217421124828532264e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.181918114041717677e-02 3.780469515901107025e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.185471733143158513e-02 3.509023579287258721e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.186864936820623218e-02 3.844644090312941964e-01 0.000000000000000000e+00 7.636753236814713963e-02
5.187944410446500287e-02 3.805085397793713797e-01 0.000000000000000000e+00 1.697056274847713944e-02
5.188323657683473200e-02 3.823174475937435868e-01 0.000000000000000000e+00 5.515432893255070579e-02
5.188680457943591756e-02 4.441946518992700987e-01 0.000000000000000000e+00 4.115361466505706445e-01
5.201707056851089667e-02 3.869684499314129389e-01 0.000000000000000000e+00 9.758073580374354572e-02
5.204115226337448219e-02 7.592592592592592449e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.204387755806069715e-02 2.440038499099617675e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.204619612316116473e-02 4.258122726699672400e-01 0.000000000000000000e+00 2.969848480983499628e-01
5.207638289104528362e-02 8.390235228369657960e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.215433457753960306e-02 3.981425972026998994e-01 0.000000000000000000e+00 1.612203461105328195e-01
5.217373677931628345e-02 3.811994425777517348e-01 0.000000000000000000e+00 2.969848480983499489e-02
5.219634540805094536e-02 4.184804145709495882e-01 0.000000000000000000e+00 2.588010819142763652e-01
5.221363864160524781e-02 3.793041936922443291e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.223291390765861381e-02 1.025389930396789495e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.223960326734294196e-02 3.825839556978103406e-01 0.000000000000000000e+00 5.515432893255070579e-02
5.225788751714677965e-02 4.495884773662553457e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.226725262070484185e-02 1.224317939338515765e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.226859049264170887e-02 4.409083981100442307e-01 0.000000000000000000e+00 3.903229432149741829e-01
5.231993132821893822e-02 1.029568663313523702e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.233072721148725875e-02 4.103659672475402087e-01 0.000000000000000000e+00 2.163746750430835253e-01
5.238600940127356026e-02 3.845420281837494958e-01 0.000000000000000000e+00 7.636753236814713963e-02
5.238885031452221452e-02 1.854197361513319486e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.240216296614090552e-02 3.805058322560735951e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.245807279955191221e-02 3.716238491196577343e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.247102414316296565e-02 4.299211953913981699e-01 0.000000000000000000e+00 3.181980515339463689e-01
5.251404044224413509e-02 2.825850847036641689e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.252235878488863835e-02 4.361665735236837649e-01 0.000000000000000000e+00 3.563818177180199664e-01
5.252668691071731011e-02 3.815390921413038816e-01 0.000000000000000000e+00 2.969848480983499489e-02
5.252969849898671967e-02 3.931209673322156872e-01 0.000000000000000000e+00 1.315218613006978177e-01
5.255690189503632592e-02 6.783264746227710140e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.256492912665752110e-02 5.401234567901236350e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.256931437356168746e-02 2.123918271266236613e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.258383276161731484e-02 4.011848916436632217e-01 0.000000000000000000e+00 1.739482681718906854e-01
5.258810789560487003e-02 3.794181919222140431e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.260468355998590417e-02 3.833849330823595469e-01 0.000000000000000000e+00 5.939696961966998978e-02
5.260891373119917780e-02 3.781193961324023078e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.261236783575223147e-02 4.605497129502644782e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.261658584866429206e-02 2.339523107927314605e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.261698225516410476e-02 3.896156864073341275e-01 0.000000000000000000e+00 1.103086578651014116e-01
5.263478200813483804e-02 3.860771311710363141e-01 0.000000000000000000e+00 8.485281374238569374e-02
5.265203016421390880e-02 4.469694660366814176e-01 0.000000000000000000e+00 4.327493500861670506e-01
5.267931717725956448e-02 3.049611339734796256e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.274908472122650377e-02 1.431778410021056214e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.275324698947452678e-02 3.796293473781661709e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.281191515144673110e-02 3.645142170062152243e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.284375000000000183e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.624478348960020524e-01
5.285056478517841105e-02 1.599413199207438130e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.285985556251775880e-02 3.754246473267964235e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.290135436796684215e-02 3.840736789220252634e-01 0.000000000000000000e+00 6.363961030678927377e-02
5.291119020424343844e-02 4.436499065747656623e-01 0.000000000000000000e+00 4.072935059634513189e-01
5.293829449866808978e-02 3.815274884700277647e-01 0.000000000000000000e+00 2.121320343559642344e-02
5.294083810704187931e-02 3.874823357625776787e-01 0.000000000000000000e+00 9.758073580374354572e-02
5.300010913723254835e-02 3.276245152331114796e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.301646090534979650e-02 2.592592592592592449e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.301646090534979650e-02 3.481481481481481510e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.302022676709801374e-02 4.141422095773567014e-01 0.000000000000000000e+00 2.333452377915606613e-01
5.303363026187291052e-02 3.387720367830107104e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.303370458809161803e-02 2.894257311724161008e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.303853579230808496e-02 3.122999542752633029e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.307419586035368175e-02 3.795131538590361675e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.311345662077257557e-02 4.062261850327694157e-01 0.000000000000000000e+00 1.951614716074870914e-01
5.316028213856288653e-02 3.808794391098918597e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.316095107453131657e-02 2.238683127572016485e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.321112127216379856e-02 3.147005029721078873e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.325409375548023627e-02 3.842438870082579561e-01 0.000000000000000000e+00 6.363961030678927377e-02
5.328856919206459430e-02 3.972065572659995158e-01 0.000000000000000000e+00 1.527350647362942793e-01
5.330417769799469796e-02 3.887576419583736453e-01 0.000000000000000000e+00 1.018233764908628297e-01
5.330905845302363194e-02 3.780306750890504164e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.331673882895748839e-02 1.762946874629545135e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.331815102711307680e-02 2.737158969669257758e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.332957065417363862e-02 3.812083038798704804e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.335806420656290933e-02 2.391683178377279895e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.339455012148312113e-02 3.800506547293115434e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.341949482633067542e-02 4.245618046029569492e-01 0.000000000000000000e+00 2.884995667241113670e-01
5.342704719599897234e-02 3.859631643023403447e-01 0.000000000000000000e+00 8.061017305526640975e-02
5.343387970247490126e-02 3.826948178004081491e-01 0.000000000000000000e+00 3.818376618407356982e-02
5.344993141289437755e-02 8.919753086419754395e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.346568857126191010e-02 1.192886416366069208e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.349155409537465627e-02 1.368139172551609828e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.350411522633744671e-02 4.074074074074074403e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.353442793586996040e-02 4.352642155949578706e-01 0.000000000000000000e+00 3.478965363437813707e-01
5.356142074096653660e-02 2.055796880556825801e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.360509978216459331e-02 3.927455728857954798e-01 0.000000000000000000e+00 1.272792206135785475e-01
5.364431099177101314e-02 3.754268112546830793e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.364551214016974323e-02 3.845720513764568360e-01 0.000000000000000000e+00 6.363961030678927377e-02
5.364793645955054369e-02 1.004724889498552209e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.366666666666666807e-02 1.500000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.366666666666666807e-02 2.999999999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.367196585077874116e-02 3.796934811829222323e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.367647772753701696e-02 1.088794899151552253e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.371111374545810280e-02 3.561508238920219060e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.371430977286283798e-02 3.812418499889922985e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.371683686429914312e-02 3.704618198445359112e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.377627306386471850e-02 2.171481876633530317e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.378083173861256117e-02 1.838109028095310793e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.380306934799206769e-02 3.829132107414175423e-01 0.000000000000000000e+00 3.818376618407356982e-02
5.381294995587469071e-02 4.430718555775712275e-01 0.000000000000000000e+00 4.030508652763320487e-01
5.382726704375462301e-02 4.385561144134533240e-01 0.000000000000000000e+00 3.691097397793778323e-01
5.384588576154267225e-02 1.484021744652747055e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.386744655882151622e-02 3.886961111393363311e-01 0.000000000000000000e+00 9.758073580374354572e-02
5.390703765799025743e-02 3.777879388304629105e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.394415121653516748e-02 4.066557717601766431e-01 0.000000000000000000e+00 1.951614716074870914e-01
5.397170146827211246e-02 2.475080018289894657e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.397293656815346785e-02 3.815061209888670479e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.398973331862490233e-02 4.476906185258570647e-01 0.000000000000000000e+00 4.412346314604056463e-01
5.400434719522539256e-02 3.950596585509963399e-01 0.000000000000000000e+00 1.400071426749364134e-01
5.404595336076817996e-02 6.574074074074073848e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.404938613094362881e-02 3.829257308588034925e-01 0.000000000000000000e+00 3.394112549695427888e-02
5.407560952203536997e-02 3.850581720266220698e-01 0.000000000000000000e+00 6.363961030678927377e-02
5.410013717421124219e-02 1.938271604938271719e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.414830056393842017e-02 3.223593964334705020e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.415511380065394370e-02 3.803507821188053528e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.416130653069306522e-02 3.838904919145874617e-01 0.000000000000000000e+00 5.091168824543141486e-02
5.416209648891336798e-02 3.814446912228228181e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.418538934707709670e-02 4.001608833341801508e-01 0.000000000000000000e+00 1.654629867976521174e-01
5.422255245643448768e-02 3.922725194330133336e-01 0.000000000000000000e+00 1.230365799264592636e-01
5.422319753460431990e-02 3.866122276769931587e-01 0.000000000000000000e+00 8.061017305526640975e-02
5.423258649596097991e-02 5.574988568815730794e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.424418138608048945e-02 2.836635675455977390e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.425365797896661985e-02 4.310699588477366895e-01 0.000000000000000000e+00 3.224406922210656390e-01
5.427485333900344822e-02 1.607695868403077877e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.429345966908838417e-02 3.087639079408626697e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.435823909793268544e-02 3.824771705607961092e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.435892393910018994e-02 3.836875728583369338e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.437843197162450098e-02 3.814647136537996364e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.437925690089147335e-02 3.642494651334767797e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.439770219083586017e-02 4.203119443174313519e-01 0.000000000000000000e+00 2.630437226013956353e-01
5.441462379329659038e-02 4.392527110253067191e-01 0.000000000000000000e+00 3.733523804664970469e-01
5.441620941929584121e-02 2.366255144032924917e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.443621933222018983e-02 3.854607334667837781e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.445333536554387843e-02 1.265546410608139327e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.445705167647961475e-02 4.355120323798880033e-01 0.000000000000000000e+00 3.478965363437813707e-01
5.446232883800836144e-02 3.788074311165304242e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.447741706040745702e-02 1.694215820759030766e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.447892040758846310e-02 3.892056621455558529e-01 0.000000000000000000e+00 1.018233764908628297e-01
5.447935548955096241e-02 3.842252274375711485e-01 0.000000000000000000e+00 5.091168824543141486e-02
5.453360768175583018e-02 4.135802469135803072e-01 0.000000000000000000e+00 2.291025971044413634e-01
5.454103510385069353e-02 3.825235782767287263e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.456827673355190561e-02 3.758726744831505928e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.462194301628688076e-02 3.815661882817973916e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.462270830105735164e-02 3.483331169405446959e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.462391403749428109e-02 3.337448559670782022e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.464292319733250053e-02 3.835273759875926780e-01 0.000000000000000000e+00 3.394112549695427888e-02
5.466359597981922808e-02 3.801988367476352715e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.467519912840747981e-02 2.940227607580145341e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.469615912208505154e-02 7.849794238683124870e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.471791192876224175e-02 2.713049049659322365e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.472653652295607352e-02 3.860823998650211308e-01 0.000000000000000000e+00 7.212489168102784176e-02
5.477174888651797219e-02 2.311766499009297315e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.477665441695315357e-02 3.921302646954225590e-01 0.000000000000000000e+00 1.187939392393399796e-01
5.480151653711324428e-02 1.056241426611798095e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.480611237497044763e-02 3.716069140318493114e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.482748284513161430e-02 3.846888546981314105e-01 0.000000000000000000e+00 5.091168824543141486e-02
5.484399397110874264e-02 3.820225575369609050e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.489550204067808470e-02 3.986816034141141274e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.490227811428424753e-02 4.387040141803135729e-01 0.000000000000000000e+00 3.691097397793778323e-01
5.493229351894189649e-02 1.411675049535132120e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.495955265965554032e-02 4.436899862825789409e-01 0.000000000000000000e+00 4.072935059634513189e-01
5.497337940095367581e-02 4.059810025948318302e-01 0.000000000000000000e+00 1.909188309203678213e-01
5.499101123172657479e-02 3.887322393266610110e-01 0.000000000000000000e+00 9.333809511662426173e-02
5.499168016769500483e-02 3.782231705871395566e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.500799859606805842e-02 3.820092986873495633e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.503991788364089033e-02 1.083477281579705159e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.506679002333302736e-02 3.830515731964811987e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.508785829471192497e-02 2.629240122610035924e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.509551389523954790e-02 3.136716963877458908e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.511298881510627579e-02 3.844567882417804228e-01 0.000000000000000000e+00 4.666904755831213086e-02
5.511321179376241219e-02 3.809537653286065861e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.511639956269839824e-02 3.953860353265932215e-01 0.000000000000000000e+00 1.357645019878171155e-01
5.514217217903774615e-02 3.520804755372641814e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.518631575910276643e-02 2.542233286479590459e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.519616902992449670e-02 3.865079828031501852e-01 0.000000000000000000e+00 7.212489168102784176e-02
5.520403017456311512e-02 2.067651442022727104e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.522015896402422686e-02 4.019839455367576475e-01 0.000000000000000000e+00 1.697056274847713875e-01
5.522543673729141123e-02 3.851446211199223146e-01 0.000000000000000000e+00 5.515432893255070579e-02
5.524000406442107491e-02 4.227937814357567992e-01 0.000000000000000000e+00 2.757716446627535012e-01
5.524338728378406366e-02 3.826753738107021574e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.527345086284272263e-02 9.028730376467000718e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.529023000671758753e-02 4.369100238784738854e-01 0.000000000000000000e+00 3.563818177180199664e-01
5.530496517957778774e-02 3.557901065217023984e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.531250000000000056e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.531250000000000056e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.582051942088827268e-01
5.535260828577395764e-02 1.709597114261038331e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.536715236684346814e-02 3.844690923148362804e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.537150029770367826e-02 3.832533446624193374e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.548450704294062563e-02 3.863349208410090663e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.549657817142448352e-02 1.529458585242764457e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.550134606071389920e-02 3.812136562039185605e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.550396124248349605e-02 3.826155678617194633e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.553595448243489607e-02 3.850321959869293931e-01 0.000000000000000000e+00 5.091168824543141486e-02
5.554669881824448457e-02 3.410610961517835937e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.555039035377398043e-02 1.819539704313367090e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.555950770326966576e-02 3.887954636544791454e-01 0.000000000000000000e+00 8.909545442950499161e-02
5.558302885456711806e-02 4.409210994259005756e-01 0.000000000000000000e+00 3.860803025278549128e-01
5.558967527786069784e-02 3.835524684911540971e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.559855374350115842e-02 2.151844231062338131e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.565950124284727019e-02 2.441125167233992310e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.566544734034446079e-02 1.150548696844993224e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.570982009291718107e-02 3.661357516638724108e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.571056335510432556e-02 3.290589171704855209e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.572923781755641931e-02 4.318913106064455332e-01 0.000000000000000000e+00 3.266833329081849091e-01
5.573969923284052136e-02 6.085581466239903259e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.574772646446171653e-02 2.772748056698673969e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.574809809555528184e-02 1.937971007129672130e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.575582802230163310e-02 4.093032904875611999e-01 0.000000000000000000e+00 2.078893936688449573e-01
5.575620403752059445e-02 3.842925748049427770e-01 0.000000000000000000e+00 2.969848480983499489e-02
5.577069326604458532e-02 1.735584006503073928e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.577115737159683839e-02 3.830128153082786868e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.577782858304120017e-02 1.011088248742569862e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.578102461044594229e-02 3.857525106267676307e-01 0.000000000000000000e+00 5.515432893255070579e-02
5.579655879015732456e-02 3.197835695778082354e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.582588461267468799e-02 3.819132321367753047e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.584200069157072011e-02 3.869243528831538548e-01 0.000000000000000000e+00 7.212489168102784176e-02
5.585096558225653707e-02 2.228382360412538843e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.588686514589578935e-02 3.800716354214296877e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.589791222425513628e-02 3.835727452969066031e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.590626428898033684e-02 6.827846364883402575e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.590648726763648713e-02 3.919016410100086834e-01 0.000000000000000000e+00 1.103086578651014116e-01
5.596010124673607422e-02 4.037954354293327164e-01 0.000000000000000000e+00 1.781909088590099832e-01
5.596732947150609427e-02 4.261387435293852444e-01 0.000000000000000000e+00 2.927422074112306927e-01
5.597619287308783220e-02 4.186094034897571148e-01 0.000000000000000000e+00 2.545584412271570951e-01
5.600259106843468587e-02 3.115912208504800773e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.605673647829882700e-02 3.842834409307660515e-01 0.000000000000000000e+00 2.121320343559642344e-02
5.608682744964477856e-02 3.830524931271768740e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.608687700045724561e-02 4.749657064471882184e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.611474933247528885e-02 2.984047147284458745e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.614618932299163256e-02 1.618897017731037169e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.618546976099655921e-02 3.862250843682147883e-01 0.000000000000000000e+00 5.939696961966998978e-02
5.622400887398601443e-02 3.748590153939947989e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.631565310166133931e-02 1.280521262002743688e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.634321161186702648e-02 3.884184697830991850e-01 0.000000000000000000e+00 8.061017305526640975e-02
5.643217306067671579e-02 3.845042726947773826e-01 0.000000000000000000e+00 1.697056274847713944e-02
5.643394327874590166e-02 2.604277803180410356e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.644787944475491981e-02 3.809607275313722785e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.645211603922165727e-02 1.995313214449017103e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.648198783828389802e-02 3.921623263709215212e-01 0.000000000000000000e+00 1.103086578651014116e-01
5.649930389732821245e-02 4.421632881166489004e-01 0.000000000000000000e+00 3.945655839020935085e-01
5.649938751432425493e-02 2.522379718538840798e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.650741474594545011e-02 2.325915764873240921e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.651526854972298286e-02 2.599744844677019939e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.653101796577607308e-02 4.473877627055495854e-01 0.000000000000000000e+00 4.369919907732863762e-01
5.657447351216367271e-02 2.708230076339612769e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.659259259259259711e-02 8.055555555555554692e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.659259259259259711e-02 3.833333333333333592e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.661008402939680939e-02 4.041739346418511403e-01 0.000000000000000000e+00 1.781909088590099832e-01
5.661709913979278558e-02 3.871269916238219699e-01 0.000000000000000000e+00 6.363961030678927377e-02
5.662398303229647378e-02 3.949561663477225704e-01 0.000000000000000000e+00 1.272792206135785475e-01
5.663239428271435449e-02 8.466697149824703450e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.664599598073916109e-02 3.759208453995838140e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.665747938153059549e-02 4.359701265051059149e-01 0.000000000000000000e+00 3.521391770309006408e-01
5.667687852461514991e-02 1.469478737997256812e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.667715105408377418e-02 2.900105562047339269e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.669204107323295994e-02 1.880328202001727567e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.669471681710669397e-02 8.997231113143322467e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.671121723766137795e-02 3.336483259665701251e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.673409732532241900e-02 4.151267026819533967e-01 0.000000000000000000e+00 2.333452377915606613e-01
5.680395954713920309e-02 3.875426049033767195e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.681552567422421679e-02 3.847283176342282118e-01 0.000000000000000000e+00 1.272792206135785371e-02
5.683903200998167288e-02 4.442372718702546353e-01 0.000000000000000000e+00 4.072935059634513189e-01
5.684009890091279438e-02 1.706294772138394755e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.686418059577638684e-02 3.794772138393537886e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.687928628670609055e-02 3.858716513312748786e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.689788615955208850e-02 3.821783917060721514e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.690431675388236965e-02 4.000990702636793017e-01 0.000000000000000000e+00 1.569777054234135216e-01
5.691549321491874008e-02 3.896291717550333655e-01 0.000000000000000000e+00 8.909545442950499161e-02
5.693274653254077472e-02 4.237311385459534008e-01 0.000000000000000000e+00 2.800142853498728268e-01
5.696583408757197042e-02 4.086272982325413472e-01 0.000000000000000000e+00 1.994041122946063893e-01
5.698343237468785766e-02 3.835437790952765935e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.700208876536728975e-02 3.453158487960094059e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.703364437444607971e-02 1.041444393639180954e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.704563415304782226e-02 3.877006935996099024e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.706114507537055069e-02 3.928677877694796150e-01 0.000000000000000000e+00 1.145512985522206817e-01
5.706218564243255298e-02 1.349794238683127701e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.708024691358024039e-02 5.853909465020579184e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.708701059948328993e-02 3.633346881403580753e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.710499754441226983e-02 1.122504191434232634e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.718259411675048753e-02 2.221536351165980805e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.718861454046639259e-02 3.530864197530864668e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.719508092149457046e-02 2.096530000508052827e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.719916886352388596e-02 3.158546292062524019e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.720523404610126234e-02 3.857596447357744540e-01 0.000000000000000000e+00 3.394112549695427888e-02
5.722453887951187146e-02 3.696585321794894075e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.723688529028726768e-02 3.837246279455293063e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.723878473809886763e-02 3.254000914494741825e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.728427238395231158e-02 1.692996494436823651e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.730479605519779585e-02 3.960649128187951895e-01 0.000000000000000000e+00 1.315218613006978177e-01
5.734212295751865002e-02 3.876012577125212966e-01 0.000000000000000000e+00 6.363961030678927377e-02
5.736621704008534883e-02 2.969821673525377403e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.737495037078433474e-02 1.549005910345645221e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.739929633664780928e-02 4.366592904950878928e-01 0.000000000000000000e+00 3.563818177180199664e-01
5.743143829700757264e-02 1.226223136716964035e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.743253269705103636e-02 3.837231191198047786e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.745805350656092714e-02 3.849493588605739092e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.746027067601734706e-02 4.335184902933721940e-01 0.000000000000000000e+00 3.351686142824235048e-01
5.746042552230633260e-02 2.752197327643143843e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.747159510128541787e-02 3.897969859307054419e-01 0.000000000000000000e+00 8.485281374238569374e-02
5.748677416684072616e-02 4.431607647885654755e-01 0.000000000000000000e+00 3.988082245892127786e-01
5.750815668485033394e-02 3.862824646581869970e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.751371742112483532e-02 4.123456790123457005e-01 0.000000000000000000e+00 2.163746750430835253e-01
5.754036337053408667e-02 4.291596809429457093e-01 0.000000000000000000e+00 3.097127701597077731e-01
5.754661916060922755e-02 3.011098127543790914e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.756790123456789754e-02 2.444444444444444364e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.760265929430490039e-02 3.824953705533111759e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.762795681928944980e-02 4.042329251977171412e-01 0.000000000000000000e+00 1.781909088590099832e-01
5.765608408763212706e-02 3.869726002023605727e-01 0.000000000000000000e+00 5.091168824543141486e-02
5.766757269386441759e-02 3.768327998780673926e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.767626886145404280e-02 4.320987654320990190e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.772175650730748675e-02 2.016841944825484012e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.772429359047141773e-02 3.862967774014658406e-01 0.000000000000000000e+00 3.818376618407356982e-02
5.773580198757462950e-02 3.883385585474289359e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.777099089808335197e-02 3.849401560690302593e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.777594032075056285e-02 3.802392927907331521e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.778124999999999928e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.582051942088827268e-01
5.778734939532328974e-02 4.179537333401074362e-01 0.000000000000000000e+00 2.460731598529185271e-01
5.779515227187687065e-02 3.835221909236711246e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.788087965079849462e-02 4.468297515622618454e-01 0.000000000000000000e+00 4.285067093990477805e-01
5.791491176819251602e-02 4.816338972717576494e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.793120779164572659e-02 2.563235617876678529e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.793447814526918316e-02 7.111720774272217716e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.793853244168508526e-02 3.826616828724307418e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.794892633634046025e-02 3.952278804232266518e-01 0.000000000000000000e+00 1.230365799264592636e-01
5.795855984013276174e-02 2.647614692882182541e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.801151727096705291e-02 3.889219123101154141e-01 0.000000000000000000e+00 7.212489168102784176e-02
5.805976691581224425e-02 3.863489184228457995e-01 0.000000000000000000e+00 3.394112549695427888e-02
5.807082959350143986e-02 2.299446222628662162e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.807361682670324210e-02 1.826131687242798507e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.808013895239547142e-02 4.404892546867855696e-01 0.000000000000000000e+00 3.818376618407356426e-01
5.811952565446275309e-02 4.249637306869435971e-01 0.000000000000000000e+00 2.842569260369920969e-01
5.814797179712402619e-02 3.872911609225707097e-01 0.000000000000000000e+00 5.091168824543141486e-02
5.815938928310009776e-02 2.374273908110213493e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.816897736531430330e-02 2.943521482158885094e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.818296927598737289e-02 4.354256634320649022e-01 0.000000000000000000e+00 3.436538956566621006e-01
5.821810699588477606e-02 9.907407407407406441e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.821939531700916909e-02 4.071875335173613109e-01 0.000000000000000000e+00 1.909188309203678213e-01
5.824450473242781534e-02 3.842235649028877820e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.825139894801744517e-02 4.307877073842628080e-01 0.000000000000000000e+00 3.181980515339463689e-01
5.826493251367508008e-02 2.120903825636336060e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.827095293739098514e-02 3.418000304831581015e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.830794261890469288e-02 2.278587839477947685e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.831131207415310436e-02 3.502768886856678643e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.831979765078970646e-02 3.925618271830739747e-01 0.000000000000000000e+00 1.018233764908628297e-01
5.835256312553979696e-02 1.092821216278005991e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.835613078403810439e-02 3.105725753188030014e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.836259716506630307e-02 3.707818930041152372e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.837263120459279531e-02 3.866026520347508599e-01 0.000000000000000000e+00 3.394112549695427888e-02
5.837865162830869342e-02 7.840649291266574283e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.840719289629516670e-02 1.444609561550576626e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.840979431395018628e-02 4.444893224271367904e-01 0.000000000000000000e+00 4.115361466505706445e-01
5.841762747155584967e-02 3.902074736424175905e-01 0.000000000000000000e+00 8.485281374238569374e-02
5.842582517428498989e-02 3.839883809036233608e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.844465331052741547e-02 1.748374231570390958e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.844822096902571595e-02 1.934308794391099151e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.846583628286113055e-02 4.002540263171264767e-01 0.000000000000000000e+00 1.527350647362942793e-01
5.846724006961336040e-02 3.851957260577408837e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.846996138799979287e-02 3.599679926840423927e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.852283210491224241e-02 3.880573760774950198e-01 0.000000000000000000e+00 5.515432893255070579e-02
5.856573072081378700e-02 3.825458517502413613e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.860341411370217912e-02 5.156607224508460985e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.867499026232450565e-02 2.836229233348575018e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.870441880591917294e-02 3.862378693141343411e-01 0.000000000000000000e+00 4.242640687119284860e-03
5.877823763858808226e-02 3.873620025553166646e-01 0.000000000000000000e+00 4.242640687119284687e-02
5.878458427181944973e-02 3.847609612355840647e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.882564950765936662e-02 3.780411183931989272e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.886652892795249392e-02 3.326881064878321470e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.886777870955606923e-02 3.861558793293455305e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.888030405382096294e-02 3.813835402236561700e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.889194849475294646e-02 1.120433876949652185e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.889658837777678874e-02 3.836780878153298602e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.891558423230425223e-02 4.177843824620230961e-01 0.000000000000000000e+00 2.418305191657992292e-01
5.892156749291078965e-02 3.891386814340632716e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.892840550503254671e-02 4.366280546664634832e-01 0.000000000000000000e+00 3.521391770309006408e-01
5.897668038408779290e-02 3.956790123456790376e-01 0.000000000000000000e+00 1.230365799264592636e-01
5.900413772805133961e-02 4.409115028761424471e-01 0.000000000000000000e+00 3.818376618407356426e-01
5.901458675563232836e-02 1.625946248031296115e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.902484377381497088e-02 8.799725651577505747e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.902487680768995354e-02 3.848897619867492903e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.903086419753086900e-02 4.277777777777778123e-01 0.000000000000000000e+00 2.969848480983499628e-01
5.904051421826067569e-02 3.863446741971358067e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.909987144621886568e-02 4.487163203441210113e-01 0.000000000000000000e+00 4.454772721475248609e-01
5.910174663477851809e-02 2.702947269781593720e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.910801522038242745e-02 3.879321725805782717e-01 0.000000000000000000e+00 4.666904755831213086e-02
5.911238354252348892e-02 4.127338688584433757e-01 0.000000000000000000e+00 2.163746750430835253e-01
5.915685952595553521e-02 3.914745945457727139e-01 0.000000000000000000e+00 8.909545442950499161e-02
5.921691923991144468e-02 3.900731219458040133e-01 0.000000000000000000e+00 7.636753236814713963e-02
5.924291689952412843e-02 1.305707971345831386e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.924953193298973519e-02 3.835636505275280550e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.926489910811093276e-02 3.861723544518060325e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.926836433865659282e-02 4.461489610323629562e-01 0.000000000000000000e+00 4.200214280248091847e-01
5.928476256066053662e-02 2.630992904198208304e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.930178326474622175e-02 1.558641975308641958e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.933567602048016310e-02 2.519712442209012804e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.933879221602036264e-02 3.870380092365223734e-01 0.000000000000000000e+00 2.121320343559642344e-02
5.934860878253653271e-02 3.190976985215668305e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.936196394997581699e-02 3.883131621105356812e-01 0.000000000000000000e+00 5.091168824543141486e-02
5.936703342630905711e-02 4.230649310083339776e-01 0.000000000000000000e+00 2.715290039756342311e-01
5.937385492149332283e-02 2.924898530598881163e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.941539089005176688e-02 3.851343799217599728e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.942573462215623714e-02 4.310730636138349059e-01 0.000000000000000000e+00 3.181980515339463689e-01
5.947436874460194228e-02 3.559442158207590801e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.947786712372354900e-02 3.863377851706754074e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.951651171061322215e-02 4.049839963420210354e-01 0.000000000000000000e+00 1.739482681718906854e-01
5.951851851851851921e-02 6.666666666666667962e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.953018039399563671e-02 3.878283551492807679e-01 0.000000000000000000e+00 3.818376618407356982e-02
5.954862063709800285e-02 3.807956104252401275e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.956021002157167732e-02 3.931346408475572263e-01 0.000000000000000000e+00 1.018233764908628297e-01
5.956199935646666610e-02 3.648529187623837933e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.956668190824569720e-02 1.178326474622770903e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.957233070086802307e-02 3.896060898575759435e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.958184445686350722e-02 2.239953259157648757e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.958333098123780314e-02 1.379773577876001189e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.959635871568475657e-02 3.956836224529157731e-01 0.000000000000000000e+00 1.187939392393399796e-01
5.967151491050851769e-02 3.839041398762986779e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.967421336517129971e-02 4.416171315348270121e-01 0.000000000000000000e+00 3.860803025278549128e-01
5.967941826509852443e-02 3.868409663537439314e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.971719250114311539e-02 3.010288065843621519e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.972187505292214649e-02 1.795229385764365304e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.972521973276431750e-02 5.706066148452978992e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.978621081847326768e-02 3.900008133023651347e-01 0.000000000000000000e+00 6.788225099390855777e-02
5.979813375332351105e-02 9.877305288827922802e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.980048879332761080e-02 3.855091785039794772e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.985888993147701898e-02 3.881506445055362686e-01 0.000000000000000000e+00 3.818376618407356982e-02
5.988498393989172969e-02 3.991261494690849787e-01 0.000000000000000000e+00 1.400071426749364134e-01
5.992741182307474712e-02 3.922457055439832474e-01 0.000000000000000000e+00 9.333809511662426173e-02
5.993602204141558476e-02 3.866453486666266981e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.997607072092668579e-02 1.725994513031550159e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.000416603160087237e-02 1.060470964791952464e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.000617283950616943e-02 2.222222222222222654e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.002925281269778229e-02 3.905138663174833047e-01 0.000000000000000000e+00 7.212489168102784176e-02
6.005053320437578335e-02 3.857824292818958778e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.007102119087976561e-02 3.888897960427694644e-01 0.000000000000000000e+00 5.091168824543141486e-02
6.007811465477243262e-02 3.873126503642403407e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.008109366797066697e-02 7.963725041914337943e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.008131664662681032e-02 2.082749072803942447e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.010018621540302863e-02 4.468805568256871141e-01 0.000000000000000000e+00 4.285067093990477805e-01
6.011394585664260604e-02 3.368219614218699864e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.012769620710482765e-02 1.916450744297109321e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.015465184909206398e-02 4.236326327852010243e-01 0.000000000000000000e+00 2.715290039756342311e-01
6.015481105401733475e-02 3.948523396241957473e-01 0.000000000000000000e+00 1.103086578651014116e-01
6.019481278260427337e-02 4.308794391098919041e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.020217107825704544e-02 4.132296905959457201e-01 0.000000000000000000e+00 2.163746750430835253e-01
6.023539489802254288e-02 2.820886043794137432e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.024999999999999800e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.024999999999999800e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.539625535217634567e-01
6.030145668354158772e-02 3.911452489029303980e-01 0.000000000000000000e+00 7.636753236814713963e-02
6.031492395204735707e-02 3.116589612017138800e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.031793416390530960e-02 4.288133583972633112e-01 0.000000000000000000e+00 3.012274887854692329e-01
6.032436338182413371e-02 8.552558045013461396e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.032492082846449555e-02 3.880048773052888755e-01 0.000000000000000000e+00 2.545584412271570743e-02
6.033074580175340484e-02 3.867375055117439064e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.036739826245998697e-02 3.508230452674901412e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.038545953360768825e-02 3.469135802469135998e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.039004298376175750e-02 2.471292203650075903e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.040285186878693868e-02 2.352461515012955195e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.041128789461107373e-02 3.842080306186387850e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.043743879469937186e-02 3.893418920340065981e-01 0.000000000000000000e+00 5.091168824543141486e-02
6.045770461819843788e-02 1.626200274348422459e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.054254769099214756e-02 3.877685457157120652e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.055524539255847938e-02 4.387392956132477595e-01 0.000000000000000000e+00 3.648670990922585067e-01
6.056005182136868503e-02 2.725651577503429568e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.056807905298989408e-02 3.748513946044810252e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.061678337241993564e-02 3.864252099480469660e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.065203739908552050e-02 3.931851638595190712e-01 0.000000000000000000e+00 9.333809511662426173e-02
6.068593887209201843e-02 3.888755498938003541e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.069250114311842970e-02 4.343621399176955111e-01 0.000000000000000000e+00 3.351686142824235048e-01
6.074874029571522560e-02 3.875123403708264358e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.077247615445552364e-02 3.216040915172145298e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.077611813917255246e-02 7.738149672306049442e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.078219430755248814e-02 4.444927094446984306e-01 0.000000000000000000e+00 4.072935059634513189e-01
6.081893004115225543e-02 1.981481481481481566e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.083771805754960987e-02 3.867410493356742140e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.084492097164225649e-02 3.895596716878854116e-01 0.000000000000000000e+00 5.091168824543141486e-02
6.084903215973175294e-02 3.678326474622771181e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.086595513860393325e-02 3.880274260610930837e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.086694064920763342e-02 3.905943463150189920e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.098125850282533345e-02 1.472882690646750703e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.098188339362711763e-02 3.892091188548368885e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.098732664213842719e-02 3.880997556120476810e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.102606482500723406e-02 3.813191868899840631e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.103041566162496073e-02 3.857705119978824815e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.103529366383098759e-02 4.009229622855594588e-01 0.000000000000000000e+00 1.484924240491749814e-01
6.105372656607224724e-02 5.294924554183813581e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.106497460050440418e-02 2.603670962533940481e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.106710528544090355e-02 3.601889955799421061e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.107167053637681253e-02 3.899998689795676210e-01 0.000000000000000000e+00 5.515432893255070579e-02
6.108984910836762899e-02 3.308641975308642125e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.109886735623835941e-02 4.070266501831811823e-01 0.000000000000000000e+00 1.824335495461292533e-01
6.109988314789412123e-02 1.389003200731595555e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.111414139418423763e-02 3.870627219202131819e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.111593761113651158e-02 1.833561957018747246e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.116008738505308850e-02 2.145861911294009994e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.116175972497417401e-02 3.967154397195549187e-01 0.000000000000000000e+00 1.187939392393399796e-01
6.117212823248488474e-02 9.119798811156837326e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.121275439306980010e-02 3.890055841883984789e-01 0.000000000000000000e+00 3.394112549695427888e-02
6.122862716999977195e-02 3.922231567881790393e-01 0.000000000000000000e+00 8.061017305526640975e-02
6.123043715106663010e-02 4.243001574963166100e-01 0.000000000000000000e+00 2.757716446627535012e-01
6.124125161588962751e-02 2.989623024945384233e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.125031476918416096e-02 4.481642364815661694e-01 0.000000000000000000e+00 4.369919907732863762e-01
6.127419694173685816e-02 3.878226787587375490e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.127573898137328445e-02 1.080810005249877026e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.129547763928407805e-02 3.856646154302902918e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.129902166938569485e-02 4.402386153872207553e-01 0.000000000000000000e+00 3.733523804664970469e-01
6.130658436213991952e-02 3.759259259259259411e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.131305074316809045e-02 1.687636539145455639e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.136032221827070893e-02 3.838236041253874076e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.136210604751986264e-02 1.253924706599603700e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.136618756629570043e-02 3.901961417688469824e-01 0.000000000000000000e+00 5.515432893255070579e-02
6.143160106201817072e-02 2.541702653728259431e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.147114261037443100e-02 2.900777320530407155e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.147660558744996728e-02 4.167022303510643511e-01 0.000000000000000000e+00 2.333452377915606613e-01
6.149569503795655756e-02 3.873997301676009863e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.151650018534512987e-02 4.308252468289047732e-01 0.000000000000000000e+00 3.139554108468270432e-01
6.159534172184683021e-02 1.169613371945333602e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.161280644607312895e-02 3.879654898685547249e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.161362597165066096e-02 4.261545496113400278e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.164071787837219901e-02 1.296296296296295392e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.165718113581752924e-02 3.893596843299632626e-01 0.000000000000000000e+00 3.394112549695427888e-02
6.165723533201867418e-02 4.434212828893517311e-01 0.000000000000000000e+00 3.988082245892127786e-01
6.168540032352290425e-02 3.943954738155317497e-01 0.000000000000000000e+00 9.758073580374354572e-02
6.168554316444529312e-02 3.871370551080999256e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.168587105624143141e-02 6.937585733882031813e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.171576258386789193e-02 3.857767842526264035e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.173106139722001062e-02 1.921929245203136405e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.180928974241731155e-02 2.928669410150896990e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.181402803886038022e-02 4.349591017629426126e-01 0.000000000000000000e+00 3.394112549695427750e-01
6.184517187151142986e-02 3.882346509040723870e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.187897057246241617e-02 3.148503784992125465e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.190788484795393259e-02 3.918526390198222575e-01 0.000000000000000000e+00 7.212489168102784176e-02
6.190921262620677212e-02 3.902599358264710050e-01 0.000000000000000000e+00 4.666904755831213086e-02
6.199896328555647845e-02 3.876019252043223506e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.199931624163533550e-02 3.861237433160124022e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.200495351318396908e-02 5.980795610425240771e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.204714603000771600e-02 2.323781238180719910e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.205913732662704518e-02 4.069272976680384235e-01 0.000000000000000000e+00 1.781909088590099832e-01
6.209525986892241306e-02 1.593964334705075259e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.212978439751543069e-02 3.841470643025284293e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.214208538671272403e-02 2.782883706752019570e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.215050994244138149e-02 3.910742940211404117e-01 0.000000000000000000e+00 5.939696961966998978e-02
6.215240174352267000e-02 3.884473813928824293e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.216257189484886148e-02 3.895674841296274393e-01 0.000000000000000000e+00 2.545584412271570743e-02
6.217765048236775782e-02 4.120687903266778696e-01 0.000000000000000000e+00 2.078893936688449573e-01
6.219894494402953417e-02 3.478090230147843909e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.220741813296301603e-02 3.394655286287660001e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.222770919067215079e-02 1.012345679012345706e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.223317423236488649e-02 4.221650192589581629e-01 0.000000000000000000e+00 2.630437226013956353e-01
6.223726010977700951e-02 3.971112973970770121e-01 0.000000000000000000e+00 1.187939392393399796e-01
6.224388253508193747e-02 3.867114849467860882e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.226383173296753254e-02 8.436213991769547782e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.234722575036551195e-02 2.244297109180511118e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.235940595945739517e-02 4.320987654320984639e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.238107308452135735e-02 3.918027589139716493e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.238262659425325429e-02 3.902859186417474424e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.240203267037330859e-02 3.884916344731576543e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.242236955748615285e-02 4.418609967992683796e-01 0.000000000000000000e+00 3.860803025278549128e-01
6.244946146420769784e-02 3.875400091449474060e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.246106048356156459e-02 2.014094697247671983e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.247856017883451907e-02 2.638317329675354261e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.248056698673982307e-02 2.467078189300411506e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.253541973615132921e-02 3.057803688462124581e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.254166313852338455e-02 4.011456586902403254e-01 0.000000000000000000e+00 1.442497833620556835e-01
6.254210909583565736e-02 1.471002895900014873e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.254223022004394561e-02 3.941289500308281513e-01 0.000000000000000000e+00 8.909545442950499161e-02
6.255281207133057964e-02 1.793209876543209735e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.257956951006790614e-02 3.810775796372504187e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.259607467159539196e-02 3.922083560092765597e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.260423480338955793e-02 3.894875128816431831e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.261995651916205108e-02 4.472869989330894303e-01 0.000000000000000000e+00 4.285067093990477805e-01
6.262656226185032982e-02 4.338134430727023094e-01 0.000000000000000000e+00 3.309259735953042347e-01
6.267244631420358647e-02 4.168862583052492798e-01 0.000000000000000000e+00 2.333452377915606613e-01
6.268841006173528352e-02 3.907964093246498738e-01 0.000000000000000000e+00 4.666904755831213086e-02
6.270532947213330877e-02 1.963877457704618634e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.271874999999998979e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.539625535217634567e-01
6.272238733932836152e-02 3.708276177411979901e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.274695215461359443e-02 1.272307744415654696e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.275009205501777543e-02 3.895962040871824295e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.275695728949948204e-02 3.872159374229688367e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.278112065144289544e-02 3.886077402968741712e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.279663923182442209e-02 4.253086419753086544e-01 0.000000000000000000e+00 2.800142853498728268e-01
6.283924054285111582e-02 3.849880325379486656e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.286492071022088679e-02 3.906933590830298231e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.286657882722357371e-02 4.073660889292822773e-01 0.000000000000000000e+00 1.781909088590099832e-01
6.287791495198902236e-02 3.567901234567901758e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.294213280495859764e-02 9.438728852309100081e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.298216986143963247e-02 3.891197705860104383e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.299720853302624712e-02 4.125768429609307786e-01 0.000000000000000000e+00 2.078893936688449573e-01
6.300086096827471616e-02 3.920098397273975577e-01 0.000000000000000000e+00 6.363961030678927377e-02
6.300523576464743536e-02 2.714474419549865458e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.300635065792815903e-02 7.425697302240513720e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.300835746583346997e-02 3.934727937814357368e-01 0.000000000000000000e+00 8.061017305526640975e-02
6.305503433118633816e-02 2.897000795949126739e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.307190638283460826e-02 3.269471117207742861e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.310336701952282135e-02 3.868181039852024439e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.312930472876979171e-02 3.918633663177272242e-01 0.000000000000000000e+00 5.939696961966998978e-02
6.319571321704156586e-02 3.883347351822685756e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.320435912012388469e-02 3.900164892931101690e-01 0.000000000000000000e+00 4.242640687119284860e-03
6.324357207573370887e-02 1.354214296601130574e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.325831653937125099e-02 1.950744297109180403e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.326898571631817125e-02 3.951425167784556880e-01 0.000000000000000000e+00 9.333809511662426173e-02
6.327526291723822860e-02 5.709876543209879696e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.330593487016118737e-02 2.110058313152353704e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.331803765610859169e-02 3.981375637182678617e-01 0.000000000000000000e+00 1.187939392393399796e-01
6.332743992277599376e-02 1.060813900320073389e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.333346034649189882e-02 3.397233653406493414e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.337483425534574943e-02 3.923681684140355452e-01 0.000000000000000000e+00 6.363961030678927377e-02
6.339136047087069736e-02 2.374585090348693417e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.340686596684703968e-02 3.901689221191396717e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.341975308641974174e-02 3.981481481481483065e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.341975308641975562e-02 1.194444444444444364e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.342467410148383555e-02 4.442770693266044346e-01 0.000000000000000000e+00 4.030508652763320487e-01
6.342599648879179708e-02 3.498463140781385428e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.342688840341637047e-02 1.615581974292536471e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.343686463366164652e-02 3.837004484034916008e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.345899732990115116e-02 1.368554082202916022e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.347159562397330923e-02 3.272748056698676633e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.348056202701246598e-02 3.938171928356633544e-01 0.000000000000000000e+00 8.061017305526640975e-02
6.348869065427771574e-02 3.863465088316482832e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.350160277016222987e-02 3.890663309755927335e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.350537689037916156e-02 1.710714830056393743e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.351463601025500449e-02 3.914239460887160016e-01 0.000000000000000000e+00 4.666904755831213086e-02
6.354339062201741495e-02 4.025941261588775189e-01 0.000000000000000000e+00 1.484924240491749814e-01
6.354352482213454500e-02 4.213797016037528209e-01 0.000000000000000000e+00 2.545584412271570951e-01
6.355777687457309089e-02 2.823832749072803794e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.355881606522365002e-02 4.068885194530844629e-01 0.000000000000000000e+00 1.739482681718906854e-01
6.358806480869935718e-02 4.391920269606597871e-01 0.000000000000000000e+00 3.648670990922585067e-01
6.363314366034987513e-02 2.554031397652796742e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.366564668232264912e-02 3.913350529455348337e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.367684885336563627e-02 3.900394556184662020e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.373910807283089675e-02 2.284483366921257474e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.375288319869938658e-02 3.196730681298582954e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.378365425324730720e-02 6.679622008840116476e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.380545518334732047e-02 3.925417571294222419e-01 0.000000000000000000e+00 5.939696961966998978e-02
6.381006789498942788e-02 3.885241032644507486e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.386154813046039658e-02 4.285025995359786344e-01 0.000000000000000000e+00 2.969848480983499628e-01
6.386778174501761551e-02 3.944686117904311340e-01 0.000000000000000000e+00 8.485281374238569374e-02
6.391429313512636545e-02 3.868778890266694193e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.391869260494893734e-02 3.965548386368383804e-01 0.000000000000000000e+00 1.018233764908628297e-01
6.394587122559231007e-02 3.637326627038561799e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.395127845800380184e-02 4.339455367576081080e-01 0.000000000000000000e+00 3.266833329081849091e-01
6.395265968690158620e-02 4.011421305469469178e-01 0.000000000000000000e+00 1.357645019878171155e-01
6.398266270385612187e-02 3.797668038408779090e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.401430777967967445e-02 3.896280897910899821e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.403394779476931364e-02 3.917327135091195345e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.405020183767307085e-02 4.140782482596061520e-01 0.000000000000000000e+00 2.121320343559642552e-01
6.406600097659007065e-02 4.463521820860640865e-01 0.000000000000000000e+00 4.200214280248091847e-01
6.413584904062727410e-02 4.054945892394452578e-01 0.000000000000000000e+00 1.654629867976521174e-01
6.413618350861148565e-02 2.966392318244169823e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.414019712442209364e-02 5.085733882030177289e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.414592024326312703e-02 2.165794509644532462e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.420409060309145710e-02 3.930338038987917226e-01 0.000000000000000000e+00 6.363961030678927377e-02
6.422938858687982089e-02 3.124453843418177890e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.423988097142172005e-02 3.846590684572699370e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.430733262664381500e-02 3.893079713318930990e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.433485749123608877e-02 9.756515775034294014e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.434422259479413708e-02 1.852232891327541542e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.437298684143677452e-02 3.303040695016004058e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.437365577740519762e-02 7.615836000609663148e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.438575920907649297e-02 3.918798197583194809e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.439054641060813766e-02 4.417695473251028737e-01 0.000000000000000000e+00 3.818376618407356426e-01
6.439506172839505604e-02 2.722222222222221988e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.440031732614430460e-02 3.902105993160315256e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.440409236396890669e-02 3.997942386831275785e-01 0.000000000000000000e+00 1.272792206135785475e-01
6.443118427069044474e-02 1.430041152263374360e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.445544279194451165e-02 3.935611290036856724e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.449876538505686097e-02 4.193678131721113034e-01 0.000000000000000000e+00 2.418305191657992292e-01
6.450737277410746595e-02 3.880852248885576783e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.455286969799368946e-02 3.923950560601351945e-01 0.000000000000000000e+00 4.666904755831213086e-02
6.457255273868593715e-02 1.769306000101610321e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.459596549758110651e-02 3.730973428847228490e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.460936807474836063e-02 3.952545270521301557e-01 0.000000000000000000e+00 8.485281374238569374e-02
6.461179698216734657e-02 2.018518518518518379e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.462049314975697178e-02 2.645442767870751499e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.465463159493611833e-02 4.102900886457763185e-01 0.000000000000000000e+00 1.909188309203678213e-01
6.465963140955613420e-02 3.908138595504173085e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.466598079561042267e-02 1.666666666666666297e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.468002845094751596e-02 1.542066758116140690e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.476072301960776600e-02 3.897776273133556346e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.479488708133347707e-02 3.933375047311965522e-01 0.000000000000000000e+00 5.939696961966998978e-02
6.479766827361832515e-02 4.366314416840251234e-01 0.000000000000000000e+00 3.436538956566621006e-01
6.483672670155295192e-02 4.262536198750190852e-01 0.000000000000000000e+00 2.800142853498728268e-01
6.484592457111890140e-02 1.286617893613778429e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.485471158186473239e-02 2.310477080240327663e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.485656112201643175e-02 3.915283872609018889e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.497324538377731440e-02 2.507703348066859794e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.499160334806143580e-02 3.958645125374357088e-01 0.000000000000000000e+00 8.909545442950499161e-02
6.499438431094436974e-02 4.013989950593449541e-01 0.000000000000000000e+00 1.357645019878171155e-01
6.501366026520347119e-02 5.555555555555563574e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.504526748971192762e-02 8.518518518518519711e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.506934918457552008e-02 6.903292181069961564e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.511516487515971174e-02 3.904337975010918615e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.511566175969593639e-02 3.939441275910422480e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.518574404308286052e-02 2.908093278463649844e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.518749999999999545e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.518749999999999545e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.497199128346441865e-01
6.520112957035682777e-02 3.449397957628410616e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.520648105810428197e-02 3.798582533150435259e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.521183254585175004e-02 2.850346745922877623e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.522280009821576630e-02 3.923338551152362741e-01 0.000000000000000000e+00 3.394112549695427888e-02
6.522852497580478026e-02 4.323547675094695508e-01 0.000000000000000000e+00 3.181980515339463689e-01
6.524828955613135029e-02 3.878638926992836189e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.524978020974001036e-02 3.983948829691348337e-01 0.000000000000000000e+00 1.103086578651014116e-01
6.527939507866348245e-02 1.164189910074683726e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.528732320865972272e-02 2.089558389360248736e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.528790543070633889e-02 3.535059865535403190e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.529321975534442546e-02 1.938322410201696877e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.532928035912421993e-02 4.060078635257723945e-01 0.000000000000000000e+00 1.612203461105328195e-01
6.534149463439967165e-02 4.445536757608088418e-01 0.000000000000000000e+00 4.030508652763320487e-01
6.534628867550677789e-02 2.412379972565157626e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.537597939999502394e-02 3.910628018566152386e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.539512100120239979e-02 3.210238530711782001e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.541577103041823493e-02 3.946936682277534247e-01 0.000000000000000000e+00 7.212489168102784176e-02
6.542043664893779087e-02 4.131084322311100454e-01 0.000000000000000000e+00 2.036467529817256594e-01
6.543757365979165075e-02 3.926236402535747128e-01 0.000000000000000000e+00 3.818376618407356982e-02
6.545354140911220642e-02 4.463496418228926621e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.547873799725650867e-02 2.234567901234567888e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.549199910991283791e-02 3.964143227076458720e-01 0.000000000000000000e+00 9.333809511662426173e-02
6.552853346686962621e-02 4.410255324673858501e-01 0.000000000000000000e+00 3.775950211536163170e-01
6.557519966503372322e-02 3.901309678151792526e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.561492794654440186e-02 3.882915141202044618e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.563965222164591662e-02 3.937225543845719877e-01 0.000000000000000000e+00 5.515432893255070579e-02
6.566236092059138385e-02 4.192729766803841018e-01 0.000000000000000000e+00 2.375878784786799591e-01
6.566738574001955431e-02 3.916281027537498183e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.572557536960829672e-02 5.565843621399177432e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.572936600676274055e-02 1.362114515063760356e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.573159579332418789e-02 1.062757201646090666e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.574068217356207611e-02 1.015851242188692272e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.575600339183403087e-02 3.993552035008659518e-01 0.000000000000000000e+00 1.145512985522206817e-01
6.576547395229957738e-02 3.924934524436057837e-01 0.000000000000000000e+00 2.545584412271570743e-02
6.578009365103557049e-02 2.165066300868770388e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.583327406052599806e-02 2.660074683737235213e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.584107831349104989e-02 2.921670985114057650e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.585936256329488758e-02 3.757925621094345692e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.586397945514955998e-02 3.951493268209673726e-01 0.000000000000000000e+00 7.636753236814713963e-02
6.586805873088449892e-02 1.744970278920896234e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.589548510559026240e-02 3.026101204084742924e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.589883513814366600e-02 3.912210578129748928e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.590767460545948753e-02 4.027667699707022653e-01 0.000000000000000000e+00 1.400071426749364134e-01
6.591666807792397054e-02 1.812236447695981245e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.594030381547527631e-02 2.556698673982624737e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.594431743128588430e-02 4.097622313671696048e-01 0.000000000000000000e+00 1.824335495461292533e-01
6.598938389523327508e-02 3.921297001924954895e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.602057613168724193e-02 1.629743941472336366e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.602129461846814595e-02 3.868796818461504028e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.603261697911903816e-02 3.315157750342935805e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.603973577917815474e-02 3.899053704926793706e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.604938167067359034e-02 2.167918216697620193e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.605117995224304983e-02 4.341792409693644439e-01 0.000000000000000000e+00 3.266833329081849091e-01
6.605962423653592708e-02 4.301942266403984694e-01 0.000000000000000000e+00 3.012274887854692329e-01
6.611055536030258084e-02 3.969039575627607008e-01 0.000000000000000000e+00 9.333809511662426173e-02
6.611473519903762752e-02 3.937130389482317860e-01 0.000000000000000000e+00 5.091168824543141486e-02
6.613643602494136131e-02 3.913675323841739329e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.615525523999842006e-02 3.825623634608545376e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.616143583156118557e-02 3.926367552026914232e-01 0.000000000000000000e+00 2.121320343559642344e-02
6.620705097956242069e-02 4.245052915877146615e-01 0.000000000000000000e+00 2.672863632885149610e-01
6.622526416008822636e-02 3.953823406329962653e-01 0.000000000000000000e+00 7.636753236814713963e-02
6.623664244949109547e-02 2.805536503581770869e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.623731138545953245e-02 3.635802469135802628e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.638018840041265412e-02 3.920675264673469940e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.639986282578874688e-02 3.118827160493827244e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.644106277790008674e-02 4.487840606953547029e-01 0.000000000000000000e+00 4.369919907732863762e-01
6.644643749259089571e-02 4.418914799573235852e-01 0.000000000000000000e+00 3.818376618407356426e-01
6.644836068350015723e-02 4.165904587715287266e-01 0.000000000000000000e+00 2.206173157302028232e-01
6.645050192092447072e-02 3.955300253879964201e-01 0.000000000000000000e+00 7.212489168102784176e-02
6.647812833409541544e-02 9.368998628257887984e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.647943833370026367e-02 4.463521820860640865e-01 0.000000000000000000e+00 4.157787873376899146e-01
6.648080407796913560e-02 2.459324035970126554e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.649084224673001975e-02 3.938600898312324405e-01 0.000000000000000000e+00 4.666904755831213086e-02
6.654853052269348035e-02 3.914466123525026098e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.656397511671097167e-02 3.793629019966471283e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.658025255860951230e-02 1.122974140120916592e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.659104362443774017e-02 3.984568998879147728e-01 0.000000000000000000e+00 1.018233764908628297e-01
6.660506410839309166e-02 3.920595212118479500e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.660901680525213586e-02 3.377013158563227369e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.666033905927468139e-02 3.902127893783129409e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.668683635624650385e-02 1.235368084133516148e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.670155294755203412e-02 1.504648681603413807e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.670344000766051384e-02 4.090816290049130166e-01 0.000000000000000000e+00 1.781909088590099832e-01
6.671671549616985109e-02 3.518455011939236599e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.675010815574082546e-02 3.958260287699961744e-01 0.000000000000000000e+00 7.636753236814713963e-02
6.677466486549192559e-02 3.938982477898839152e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.677573051382937330e-02 1.322389032837135159e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.678063604426455468e-02 1.412149231993767851e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.678360909301314652e-02 2.618249250622364244e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.680323121475384429e-02 2.334533607681755774e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.683934937292385081e-02 3.920398873122066807e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.688751714677640403e-02 6.481481481481485285e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.688854065313343256e-02 3.930078857419438410e-01 0.000000000000000000e+00 4.242640687119284860e-03
6.689773720576248917e-02 3.949617910502404849e-01 0.000000000000000000e+00 5.939696961966998978e-02
6.689916778155995114e-02 4.240486714423614689e-01 0.000000000000000000e+00 2.630437226013956353e-01
6.692363968907177885e-02 1.944215820759030711e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.696321748292977105e-02 3.901732950809424505e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.699397339695165043e-02 4.003702564244091544e-01 0.000000000000000000e+00 1.187939392393399796e-01
6.701394604481022976e-02 4.506172839506172867e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.701626254529352567e-02 4.039100295235030780e-01 0.000000000000000000e+00 1.442497833620556835e-01
6.703215596839535995e-02 2.857800301444562985e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.705160772098453514e-02 3.930855221237408714e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.706010262663211763e-02 7.487425697302244054e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.708304419400493157e-02 3.920086247684231306e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.709772025763975634e-02 3.965769884075490692e-01 0.000000000000000000e+00 8.061017305526640975e-02
6.710425240054869456e-02 2.084362139917695367e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.714626919550968631e-02 3.882984710960911134e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.714974004640214544e-02 4.135726261240664225e-01 0.000000000000000000e+00 2.036467529817256594e-01
6.715040898237056854e-02 2.993084133516232259e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.716445663770766183e-02 2.701303155006858359e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.716843859605473033e-02 3.951610965908414208e-01 0.000000000000000000e+00 5.939696961966998978e-02
6.717238680683199070e-02 3.938654375091659166e-01 0.000000000000000000e+00 3.394112549695427888e-02
6.717736152743200573e-02 4.425214652237972057e-01 0.000000000000000000e+00 3.860803025278549128e-01
6.726683774138234040e-02 3.920034356391512431e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.728126958119527712e-02 4.385078494131992022e-01 0.000000000000000000e+00 3.563818177180199664e-01
6.729673872546529378e-02 4.321368693796677762e-01 0.000000000000000000e+00 3.139554108468270432e-01
6.729711410345672051e-02 3.933496938129155129e-01 0.000000000000000000e+00 4.242640687119284860e-03
6.732191673205492610e-02 3.692403766363528961e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.734581261137172203e-02 3.455210926518653691e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.735811360056900843e-02 3.840306355738454247e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.737461402112369935e-02 3.987438398618096680e-01 0.000000000000000000e+00 1.018233764908628297e-01
6.737947265161289834e-02 3.944724523849331144e-01 0.000000000000000000e+00 4.666904755831213086e-02
6.738208380610452575e-02 2.179628359498043955e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.739858422665921667e-02 8.605776558451458391e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.740003358792415189e-02 3.780000508052634434e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.742035492668535523e-02 3.906519883361150303e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.745244285015085384e-02 3.922936807428375472e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.747149824721840328e-02 3.076131687242797397e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.748019441480802849e-02 1.688919372046943923e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.748044721571243298e-02 3.964363191565740685e-01 0.000000000000000000e+00 7.636753236814713963e-02
6.748855611441344216e-02 1.920438957475995023e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.751092837421752979e-02 3.952717794308498456e-01 0.000000000000000000e+00 5.939696961966998978e-02
6.751364121322968315e-02 1.602194787379972452e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.753661295969815015e-02 3.937118735478133402e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.753772290809326173e-02 1.839506172839506237e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.754240545987230671e-02 8.253315043438513854e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.761830181995742706e-02 2.751105014479532374e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.762205013245956020e-02 4.054999990591617864e-01 0.000000000000000000e+00 1.527350647362942793e-01
6.763985952031049964e-02 3.928793600794819874e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.765625000000000111e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.497199128346441865e-01
6.767286525532725805e-02 3.949065667510424094e-01 0.000000000000000000e+00 5.091168824543141486e-02
6.770629477213839509e-02 1.033607681755829982e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.773840369862318966e-02 4.207361682670324732e-01 0.000000000000000000e+00 2.418305191657992292e-01
6.773845324943564283e-02 2.801765624029760593e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.776620777082854874e-02 3.935980379318554379e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.776649900929736237e-02 4.102194787379972452e-01 0.000000000000000000e+00 1.824335495461292533e-01
6.780437750850987211e-02 4.471650663008688298e-01 0.000000000000000000e+00 4.242640687119285103e-01
6.784132073613691194e-02 2.934502842272237455e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.787882672488186608e-02 3.975962489686496459e-01 0.000000000000000000e+00 8.485281374238569374e-02
6.787910323065024509e-02 3.254750292130264566e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.789828902995886928e-02 3.954040210170711722e-01 0.000000000000000000e+00 5.515432893255070579e-02
6.791098917847888938e-02 1.369684499314128834e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.796086620047087079e-02 3.888638155505502736e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.798589853684790241e-02 3.930081869650420279e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.798964489943382095e-02 4.254178732916730210e-01 0.000000000000000000e+00 2.715290039756342311e-01
6.803610574465512872e-02 3.941489097392574803e-01 0.000000000000000000e+00 2.121320343559642344e-02
6.807956104252399498e-02 2.535493827160493763e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.808338884278780645e-02 4.023704889159850362e-01 0.000000000000000000e+00 1.272792206135785475e-01
6.809370642307457921e-02 3.921106795799846889e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.810063252552964186e-02 4.414951989026063561e-01 0.000000000000000000e+00 3.775950211536163170e-01
6.815581974292536649e-02 2.408893461362597022e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.818170627005738782e-02 3.950644330145377525e-01 0.000000000000000000e+00 4.666904755831213086e-02
6.819996951684194342e-02 5.429812528577962483e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.822170132049984459e-02 3.973306305955335849e-01 0.000000000000000000e+00 8.061017305526640975e-02
6.822412966715861449e-02 3.940345212356592408e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.826050822198513612e-02 4.158817253467458896e-01 0.000000000000000000e+00 2.121320343559642552e-01
6.826788221892414465e-02 3.932428871876210152e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.827536923453730866e-02 3.960499401336514680e-01 0.000000000000000000e+00 6.363961030678927377e-02
6.829629629629629939e-02 3.166666666666666519e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.832840522278108009e-02 3.661408321902149265e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.836357712356301575e-02 3.986408860270680976e-01 0.000000000000000000e+00 9.333809511662426173e-02
6.837754678225084481e-02 3.944575795912538263e-01 0.000000000000000000e+00 2.121320343559642344e-02
6.839457413899191485e-02 4.354493725549967165e-01 0.000000000000000000e+00 3.309259735953042347e-01
6.839790023727938817e-02 3.531757523412758504e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.840845456033689542e-02 3.826296804348930380e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.842270011305467969e-02 3.957547567908830111e-01 0.000000000000000000e+00 5.515432893255070579e-02
6.846514068981002232e-02 4.065743422129643458e-01 0.000000000000000000e+00 1.569777054234135216e-01
6.848581056653924026e-02 3.935834607472192270e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.855290848401669745e-02 3.921269978960766345e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.857724940303813743e-02 2.637974394147233337e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.859330386628054166e-02 3.366483767718335685e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.862139917695472824e-02 1.974622770919067238e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.863177691152003157e-02 3.975145969886997310e-01 0.000000000000000000e+00 8.061017305526640975e-02
6.865038640225350208e-02 2.303713864756388729e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.865752171925011693e-02 8.960905349794240360e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.865913212065559434e-02 3.068548296047914903e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.866554895087130517e-02 1.502972107910379440e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.868039354844239497e-02 3.945888631099218613e-01 0.000000000000000000e+00 1.697056274847713944e-02
6.871170553269317915e-02 3.470164609053498217e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.872976680384088044e-02 1.141975308641975245e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.876945700463456268e-02 9.804209216074785682e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.878069662766336800e-02 3.936474638800013803e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.883422834493746478e-02 3.960040785297753718e-01 0.000000000000000000e+00 5.515432893255070579e-02
6.886533782677663196e-02 1.264936747447035770e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.888462548053311818e-02 3.896814509983234087e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.891587965550267925e-02 2.154814222086741393e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.893272693174469501e-02 4.006186952079346941e-01 0.000000000000000000e+00 1.103086578651014116e-01
6.893379227421295163e-02 4.233805822283188691e-01 0.000000000000000000e+00 2.545584412271570951e-01
6.894888049661203333e-02 2.464415146742535700e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.895751162876029294e-02 5.185947264136597790e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.895844924109489904e-02 3.932988866136090667e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.898113394629987183e-02 4.047753654686032654e-01 0.000000000000000000e+00 1.400071426749364134e-01
6.898262459990854578e-02 3.741769547325103362e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.898586324509026202e-02 3.920226653268201189e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.901874714220393447e-02 2.846193415637859880e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.903823919306188717e-02 4.305153347220105342e-01 0.000000000000000000e+00 3.012274887854692329e-01
6.903920543390516806e-02 4.406518315297465183e-01 0.000000000000000000e+00 3.691097397793778323e-01
6.904459880590993470e-02 3.966870007228759931e-01 0.000000000000000000e+00 6.363961030678927377e-02
6.905888330030990341e-02 1.719593049839963361e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.909576562172992098e-02 4.101323100776944064e-01 0.000000000000000000e+00 1.781909088590099832e-01
6.910878785053103934e-02 3.942265306340057562e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.910905349794238539e-02 3.981481481481481399e-01 0.000000000000000000e+00 8.061017305526640975e-02
6.912923306632344500e-02 1.280673677793020548e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.915992979465265811e-02 3.863922335687310361e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.919051457484995393e-02 3.959087754907045786e-01 0.000000000000000000e+00 4.666904755831213086e-02
6.921562800480203503e-02 4.468229775271385096e-01 0.000000000000000000e+00 4.200214280248091847e-01
6.922946197226031995e-02 3.473174820911448246e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.924663132878342009e-02 1.807282934512015604e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.924752324340802123e-02 7.462277091906724391e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.927662195803485634e-02 4.166895290352080616e-01 0.000000000000000000e+00 2.163746750430835253e-01
6.928632938022025178e-02 3.971409901348815774e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.929226762707429987e-02 3.927390811021355121e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.929947727028963611e-02 4.371564294060864553e-01 0.000000000000000000e+00 3.436538956566621006e-01
6.930839641653541161e-02 3.282426459381191930e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.934139725764477957e-02 2.952624091855916566e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.935370237607643706e-02 3.953516476899599508e-01 0.000000000000000000e+00 2.545584412271570743e-02
6.936124235804161375e-02 2.720431336686480739e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.938733086081050327e-02 6.487197073616829401e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.942858191219720976e-02 5.739597622313674652e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.943525200212112558e-02 3.944194808705638877e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.948231976832799917e-02 4.287837219935985988e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.950983744499376893e-02 3.990580223288087147e-01 0.000000000000000000e+00 8.909545442950499161e-02
6.951710443868650002e-02 1.998171010516688884e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.952174982735619124e-02 4.275169774255279664e-01 0.000000000000000000e+00 2.800142853498728268e-01
6.952430281571916892e-02 3.959618027584493327e-01 0.000000000000000000e+00 4.242640687119284687e-02
6.954553421734491203e-02 4.071330589849108117e-01 0.000000000000000000e+00 1.569777054234135216e-01
6.955701761813634643e-02 1.599044861047604349e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.955942006786841603e-02 3.973660467657920137e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.956326102050838789e-02 2.219955037341868609e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.958466697149824631e-02 2.356652949245541806e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.960573845450387931e-02 4.013374485596707952e-01 0.000000000000000000e+00 1.103086578651014116e-01
6.962905868796215314e-02 3.924841993191536815e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.965978600321263980e-02 3.951677138195961447e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.971178453406473574e-02 3.943258726953906557e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.971750650589622622e-02 4.433038662805466879e-01 0.000000000000000000e+00 3.903229432149741829e-01
6.976161292285187887e-02 3.538939411900850485e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.976527968297514815e-02 3.606652949245541806e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.978635116598079502e-02 4.327160493827160725e-01 0.000000000000000000e+00 3.139554108468270432e-01
6.980229413989511023e-02 2.064859269420311894e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.981136193857831462e-02 3.959652153296414623e-01 0.000000000000000000e+00 3.394112549695427888e-02
6.981472038253505596e-02 3.976884702786073200e-01 0.000000000000000000e+00 6.788225099390855777e-02
6.982280817626040914e-02 1.327903520804755433e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.988312390274742381e-02 3.903876441599349878e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.990618200629031276e-02 3.996410127266140089e-01 0.000000000000000000e+00 9.333809511662426173e-02
6.993490633700066850e-02 3.967379780216012120e-01 0.000000000000000000e+00 5.091168824543141486e-02
6.994455452251518990e-02 1.011564548087181825e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.995391962607325209e-02 4.040695016003658102e-01 0.000000000000000000e+00 1.315218613006978177e-01
6.995957942998723422e-02 3.950394618907210331e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.998647450987033336e-02 1.404454351470812434e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.000771942071963572e-02 4.146990917147905242e-01 0.000000000000000000e+00 2.036467529817256594e-01
7.002884045453774964e-02 4.112216125590610893e-01 0.000000000000000000e+00 1.781909088590099832e-01
7.004031559686042796e-02 3.933904233960119345e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.005272960473185595e-02 4.012025445561812065e-01 0.000000000000000000e+00 1.060660171779821276e-01
7.005559789327506226e-02 3.711629324798049190e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.007954867611557170e-02 3.946116976017755018e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.008503107588612280e-02 1.145080780368846196e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.008636894782299676e-02 1.231538637402834896e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.012499999999999289e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.012499999999999289e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.454772721475248609e-01
7.016128977628749430e-02 8.674744703551287572e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.017863668988863490e-02 3.965602484565549091e-01 0.000000000000000000e+00 4.242640687119284687e-02
7.018670934308793297e-02 3.868655692729766615e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.019607444664599516e-02 3.798963572626124496e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.023875100149903905e-02 3.954052075185935378e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.025018393387036375e-02 3.386340158173720138e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.025163405980831832e-02 3.939816757471491515e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.029808718183203076e-02 3.998971193415638004e-01 0.000000000000000000e+00 9.333809511662426173e-02
7.032083100475874926e-02 4.025682060661484041e-01 0.000000000000000000e+00 1.187939392393399796e-01
7.032818930041151440e-02 1.018518518518518601e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.032896972570801264e-02 1.945790783925214762e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.032990084257004226e-02 3.949959173429260506e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.035463898374254288e-02 3.966358006687663584e-01 0.000000000000000000e+00 4.242640687119284687e-02
7.038596279493622432e-02 3.977462847867088147e-01 0.000000000000000000e+00 6.363961030678927377e-02
7.039564034389517166e-02 3.166463445612965333e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.047583558106548796e-02 3.931493963268421488e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.048773052888278323e-02 2.677126200274348444e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.049931746640275554e-02 3.956008687630353515e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.053069108329992898e-02 3.045894087960845931e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.053856966248368832e-02 2.549344612101813734e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.054592795813646733e-02 4.221993598536808445e-01 0.000000000000000000e+00 2.460731598529185271e-01
7.055813294263457713e-02 4.421906665086058341e-01 0.000000000000000000e+00 3.775950211536163170e-01
7.056698705343897315e-02 2.863649963025058365e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.057201646090534297e-02 1.537037037037037035e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.057803688462123415e-02 3.946159122085047821e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.058539518027399928e-02 1.657902758725804115e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.059321801479373493e-02 4.286550153262544405e-01 0.000000000000000000e+00 2.842569260369920969e-01
7.061126070438673852e-02 2.448858151704516595e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.066789728304739837e-02 4.082672864908803989e-01 0.000000000000000000e+00 1.569777054234135216e-01
7.068116451308799342e-02 3.967814865620077902e-01 0.000000000000000000e+00 3.818376618407356982e-02
7.068841131941268341e-02 9.393575674439869072e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.069844535893918258e-02 5.301783264746229296e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.071048620637096493e-02 4.037379972565157682e-01 0.000000000000000000e+00 1.272792206135785475e-01
7.071449982218157293e-02 6.569501600365801330e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.071769584958631505e-02 4.161861335501024217e-01 0.000000000000000000e+00 2.078893936688449573e-01
7.073456790123455740e-02 3.055555555555555802e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.074686889043185767e-02 3.989042998187946054e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.079633298898654892e-02 2.299573235787227832e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.080915426171482951e-02 3.914418533760097851e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.083840162877909352e-02 1.795703568223001312e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.085057048247646316e-02 3.976625815471519498e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.085152020638225967e-02 3.939630645734897851e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.090001806409365614e-02 3.955253264238174915e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.090623669105945714e-02 4.008921968760408294e-01 0.000000000000000000e+00 9.758073580374354572e-02
7.092688699215904391e-02 4.384163999390336963e-01 0.000000000000000000e+00 3.521391770309006408e-01
7.098556754183435458e-02 4.051838303781604700e-01 0.000000000000000000e+00 1.357645019878171155e-01
7.103000532984846127e-02 4.448517333062371737e-01 0.000000000000000000e+00 3.988082245892127786e-01
7.103358227912412448e-02 3.932708428593206795e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.103558908702940766e-02 3.314128943758573587e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.103625802299784464e-02 2.258592440176802330e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.107732325883775459e-02 3.943889820318717820e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.112165884830111418e-02 3.478407763044251699e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.112367804390953840e-02 3.973019582606535094e-01 0.000000000000000000e+00 4.242640687119284687e-02
7.113793629019965481e-02 7.669753086419753285e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.114328777794712289e-02 1.862749580856576936e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.116736947281071535e-02 3.958314281359548437e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.121308009732028876e-02 3.933724533861707728e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.122222222222221455e-02 2.000000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.126135497637554883e-02 4.000342935528120591e-01 0.000000000000000000e+00 8.485281374238569374e-02
7.126436518823349442e-02 4.098422496570644502e-01 0.000000000000000000e+00 1.654629867976521174e-01
7.128060959625703852e-02 3.981687995468922714e-01 0.000000000000000000e+00 5.939696961966998978e-02
7.128651440141049733e-02 2.939156463276262343e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.134578956083553747e-02 3.901353113515894089e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.139569961670251541e-02 2.805600010161052871e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.141888939694152061e-02 3.786465477823502956e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.142896059957737354e-02 3.952818845365713152e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.143895747599450508e-02 1.061728395061728170e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.144737492026395631e-02 4.310496367423665154e-01 0.000000000000000000e+00 3.012274887854692329e-01
7.145679576848605608e-02 3.971701468272112456e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.146095803673407909e-02 1.602903944181950924e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.147106640247929965e-02 1.382487425697302430e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.152117879083054464e-02 3.956807528963703913e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.154464935900692324e-02 2.336972260326170003e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.155416311500240045e-02 2.128951167674304479e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.156549786335641983e-02 3.861200020322105853e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.157831913608471430e-02 4.035462073870852429e-01 0.000000000000000000e+00 1.187939392393399796e-01
7.157831913608471430e-02 4.151374282375653868e-01 0.000000000000000000e+00 1.994041122946063893e-01
7.158562633246211282e-02 4.487129333265593156e-01 0.000000000000000000e+00 4.327493500861670506e-01
7.160150891632373338e-02 3.608024691358024949e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.160409794627561886e-02 4.253144281303098406e-01 0.000000000000000000e+00 2.630437226013956353e-01
7.166271655743533531e-02 3.928440786465478007e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.167085527838461256e-02 1.476521617639587614e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.167778000442820430e-02 3.945902273253286685e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.169207954306205943e-02 3.958016976484689531e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.170198970555735629e-02 3.981936376756779472e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.171054547917829480e-02 2.440576893766194244e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.172526207048383895e-02 1.265660722450845932e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.177994139205165491e-02 3.995517846760034963e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.182841447435681093e-02 4.070766086922160132e-01 0.000000000000000000e+00 1.442497833620556835e-01
7.185503564835982182e-02 3.018594726413656448e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.186923195613434401e-02 3.978589815238191552e-01 0.000000000000000000e+00 4.242640687119284687e-02
7.187042117563377519e-02 5.018289894833105613e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.188119847734743273e-02 2.648766278853155742e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.194166285627190405e-02 3.956447187928668896e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.196875476299344210e-02 8.602537722908090712e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.199892187878065286e-02 3.965122430579555157e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.200086368947822280e-02 2.218850022862368654e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.203812899738634701e-02 4.461387999796779247e-01 0.000000000000000000e+00 4.072935059634513189e-01
7.205467587182770584e-02 3.135302884045453875e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.205990348254398548e-02 4.415064889611453047e-01 0.000000000000000000e+00 3.733523804664970469e-01
7.212528577960675147e-02 1.717078189300411672e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.212552940443475724e-02 4.350297587126322751e-01 0.000000000000000000e+00 3.266833329081849091e-01
7.213732662703856158e-02 1.844993141289436034e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.215070534640721789e-02 2.707285474775186773e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.218587082393568277e-02 3.960330288571805024e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.219753086419752885e-02 6.944444444444444753e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.220923724364509966e-02 4.007620789513793302e-01 0.000000000000000000e+00 8.485281374238569374e-02
7.226085680254251686e-02 1.170115073921658283e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.228753440941527997e-02 3.975182883267693867e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.232841520611987818e-02 3.949360794519052309e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.233453886069508842e-02 3.223427435971255584e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.234020921709691243e-02 3.989865081709707550e-01 0.000000000000000000e+00 5.939696961966998978e-02
7.238184749890705372e-02 4.121164908240049218e-01 0.000000000000000000e+00 1.781909088590099832e-01
7.244065811946510947e-02 4.170674637447995270e-01 0.000000000000000000e+00 2.078893936688449573e-01
7.246844993141289548e-02 3.882716049382716195e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.246951527388112435e-02 3.960167262217254569e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.250524140967670728e-02 2.724356043286084716e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.252385599823037154e-02 3.986791572347635482e-01 0.000000000000000000e+00 5.091168824543141486e-02
7.254196957301345394e-02 3.995666342391095416e-01 0.000000000000000000e+00 6.788225099390855777e-02
7.257406748820657838e-02 3.931467933411234572e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.259374999999999856e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.412346314604056463e-01
7.263455388971437610e-02 4.039229346876385129e-01 0.000000000000000000e+00 1.145512985522206817e-01
7.264255909875225181e-02 4.078413690324983465e-01 0.000000000000000000e+00 1.484924240491749814e-01
7.264638689901606328e-02 3.696425849718031342e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.265062349348280768e-02 2.544816592999034621e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.266311029822689060e-02 2.846250571559213460e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.266995351012525695e-02 3.970285262842667695e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.269111731465496828e-02 3.957444679700458101e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.270859794408034149e-02 5.355890870294163775e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.271980963105437179e-02 4.002397226724887513e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.279325550719645266e-02 3.457188098020288480e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.280425578756624660e-02 3.831237616217040287e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.281899096042644681e-02 4.226942877948822175e-01 0.000000000000000000e+00 2.418305191657992292e-01
7.281964131484021385e-02 9.707361682670323511e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.285933151563389609e-02 2.103144210740232889e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.285975274851815009e-02 3.975589627372546619e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.286703666697399995e-02 3.533778443891232302e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.286930981049635769e-02 4.325331504343850053e-01 0.000000000000000000e+00 3.054701294725885585e-01
7.288385916780978913e-02 4.454732510288067493e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.289281547716490450e-02 3.992586665311859129e-01 0.000000000000000000e+00 5.939696961966998978e-02
7.291373830773312248e-02 2.285239800843367475e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.292466426188418116e-02 4.133706752019509212e-01 0.000000000000000000e+00 1.866761902332485235e-01
7.293388315995852356e-02 3.941881514041453149e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.296948297176919507e-02 1.510040390184423376e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.298301034357528028e-02 2.017506647021964916e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.301648925826428882e-02 3.963896953963113590e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.304128209904767188e-02 2.969237412995986425e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.304841741604430061e-02 2.435413808870599273e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.305176209588645775e-02 3.357033988721231932e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.305186532674579070e-02 4.031653560790379176e-01 0.000000000000000000e+00 1.060660171779821276e-01
7.305527400972072760e-02 9.445968602347171172e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.305737617235312509e-02 4.006984225349010664e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.305905585313532402e-02 3.977588885341579727e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.314875781130923682e-02 1.868655692729767059e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.314987270458997437e-02 6.203830716862268613e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.321109273340470347e-02 3.930279654750009621e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.321469445808659327e-02 4.399642669647242377e-01 0.000000000000000000e+00 3.606244584051392366e-01
7.322546246902289502e-02 1.613772036783011066e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.322744771314868006e-02 3.996712449944793688e-01 0.000000000000000000e+00 5.939696961966998978e-02
7.326292288325514379e-02 2.357427729512777681e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.326786282397676486e-02 3.976283036749767019e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.327656793824086079e-02 4.284598031578293331e-01 0.000000000000000000e+00 2.800142853498728268e-01
7.331208967693496337e-02 3.955240562922318626e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.333274135444600716e-02 4.039664484549240764e-01 0.000000000000000000e+00 1.145512985522206817e-01
7.336466461831861463e-02 3.984672456236561522e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.337163943044580638e-02 4.365365934318202745e-01 0.000000000000000000e+00 3.351686142824235048e-01
7.338288540026079165e-02 1.774472260326170059e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.339693305559788494e-02 8.124333180917539532e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.341231858287185219e-02 1.304113956205862901e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.342469389828784609e-02 4.066072245084590420e-01 0.000000000000000000e+00 1.357645019878171155e-01
7.343844115182432408e-02 4.453676889814673912e-01 0.000000000000000000e+00 4.030508652763320487e-01
7.347029303346938600e-02 2.798290402885739159e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.349696742871540678e-02 3.974970515175824115e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.350521559608851063e-02 3.994664306998830794e-01 0.000000000000000000e+00 5.091168824543141486e-02
7.351279677221717046e-02 4.006819317318036644e-01 0.000000000000000000e+00 7.212489168102784176e-02
7.352166483830439858e-02 4.021267647772753251e-01 0.000000000000000000e+00 9.333809511662426173e-02
7.352457594853738232e-02 3.133006768390094177e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.357731774157663662e-02 3.951911145566697203e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.358022151094853469e-02 3.221307727480568484e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.359868331783039896e-02 3.981021882015124413e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.361020846976937260e-02 4.132442043320790903e-01 0.000000000000000000e+00 1.824335495461292533e-01
7.361835086114920657e-02 1.182956104252400470e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.362435614433907038e-02 3.967606626762582023e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.363818539772973293e-02 3.992501147441894216e-01 0.000000000000000000e+00 4.666904755831213086e-02
7.368892360581888457e-02 2.175735406188078480e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.369823038394143766e-02 4.484558963271557674e-01 0.000000000000000000e+00 4.285067093990477805e-01
7.374076614337245206e-02 7.256515775034294569e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.374712103507256866e-02 3.904130467916476221e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.375481379870954535e-02 1.378886602652034665e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.378801828640793592e-02 3.979080520119316344e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.378927776519841886e-02 4.002477854236562993e-01 0.000000000000000000e+00 6.363961030678927377e-02
7.379550740345587612e-02 3.932886247015190406e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.380307610314160160e-02 3.989662242992522145e-01 0.000000000000000000e+00 3.394112549695427888e-02
7.386831176990227288e-02 4.042005303086848023e-01 0.000000000000000000e+00 1.103086578651014116e-01
7.391335162322815178e-02 3.220850480109739844e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.392383162006693764e-02 3.642445257328659758e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.394891671888317863e-02 4.162764187369811797e-01 0.000000000000000000e+00 1.994041122946063893e-01
7.395704442854078575e-02 4.100855190573052256e-01 0.000000000000000000e+00 1.569777054234135216e-01
7.396229543825183494e-02 3.966557435350301919e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.396835822485371692e-02 4.016542396748407073e-01 0.000000000000000000e+00 8.061017305526640975e-02
7.400023897290573804e-02 1.081813409202526943e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.400975272890122914e-02 2.562270317871598313e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.401934337701826516e-02 3.997702959961417779e-01 0.000000000000000000e+00 5.091168824543141486e-02
7.402126722639595924e-02 3.985486992725880140e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.403019243904779279e-02 3.738581517045166391e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.403091402275448207e-02 4.371123628963515806e-01 0.000000000000000000e+00 3.351686142824235048e-01
7.407839558044414241e-02 4.006463129877211871e-01 0.000000000000000000e+00 6.788225099390855777e-02
7.408493369913121684e-02 4.236625514403292159e-01 0.000000000000000000e+00 2.460731598529185271e-01
7.408705199636458905e-02 5.539678910735154616e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.409859704679513936e-02 3.979823372222319189e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.411737709360022297e-02 9.374523700655384983e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.414140304379977786e-02 4.301519712442208876e-01 0.000000000000000000e+00 2.884995667241113670e-01
7.419314028587681298e-02 2.249892744443880155e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.420634557740181381e-02 3.536122542295382365e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.424748513946044515e-02 4.005144032921810759e-01 0.000000000000000000e+00 6.363961030678927377e-02
7.431222847573762391e-02 3.987425688590775508e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.432731149836011020e-02 3.939287710206777482e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.436488340192043411e-02 2.649691358024691690e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.440179875721543434e-02 2.019154995568652189e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.441252857273379651e-02 4.455295131538590248e-01 0.000000000000000000e+00 4.030508652763320487e-01
7.442419572445482800e-02 1.478788802519941104e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.445229103512901458e-02 3.399570695524056774e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.446998067518312281e-02 2.164541313146708945e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.447109397681109244e-02 3.991212114881203532e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.448127826042777455e-02 8.513946044810238867e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.448380535186407969e-02 2.945703991600196470e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.449752266845133253e-02 4.073729139264753996e-01 0.000000000000000000e+00 1.357645019878171155e-01
7.452259911796593750e-02 4.004505854716166602e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.452542803434435148e-02 3.824531321444901710e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.452850018471790516e-02 2.730221581511400597e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.454348930549203889e-02 6.311156835848194535e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.457845433672971591e-02 3.981704801336668487e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.458161865569272464e-02 1.614197530864197594e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.459340736493674795e-02 4.017797933726474091e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.460570035055630322e-02 3.042866941015089366e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.465857657311458784e-02 4.038676016403200952e-01 0.000000000000000000e+00 1.018233764908628297e-01
7.469622968495090443e-02 3.967113117919016663e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.470737861775812727e-02 1.831742493522329207e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.472690484950060552e-02 3.990575597500214400e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.473664456637707509e-02 4.412208504801097275e-01 0.000000000000000000e+00 3.648670990922585067e-01
7.474584140363443874e-02 4.375311417448032869e-01 0.000000000000000000e+00 3.394112549695427750e-01
7.475687987942217227e-02 1.267794543514708105e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.476958966282240548e-02 3.845831428135956798e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.482146936348531285e-02 3.308658910396450881e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.482925888374994394e-02 3.995289600571435562e-01 0.000000000000000000e+00 2.545584412271570743e-02
7.483715219563413790e-02 4.117960295686633465e-01 0.000000000000000000e+00 1.697056274847713875e-01
7.486747729286974407e-02 1.949375730325661749e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.487416038223522474e-02 4.009573751854410006e-01 0.000000000000000000e+00 6.363961030678927377e-02
7.487461260986637279e-02 1.737682898948331167e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.488671141951400156e-02 3.985719452359681725e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.490226106261337058e-02 4.022414787024854443e-01 0.000000000000000000e+00 8.061017305526640975e-02
7.491876238378294972e-02 3.694787379972565566e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.496234152469755108e-02 3.976070092733273165e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.498013966335854985e-02 4.001444331361886375e-01 0.000000000000000000e+00 4.242640687119284687e-02
7.498623407343847636e-02 4.187209516202174964e-01 0.000000000000000000e+00 2.121320343559642552e-01
7.498732832054733066e-02 3.908588629782045465e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.500906873952141452e-02 4.951989026063099986e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.501375129130044561e-02 2.492303002591068628e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.505121170553269438e-02 9.902263374485595349e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.506250000000000422e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.506250000000000422e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.412346314604056463e-01
7.506581680751014951e-02 3.944203119443174810e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.514259820441074322e-02 3.986855600646872499e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.515807422648985991e-02 4.869684499314130832e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.516586815636897012e-02 4.278881969023842213e-01 0.000000000000000000e+00 2.715290039756342311e-01
7.517404623249029916e-02 4.018994592816953482e-01 0.000000000000000000e+00 7.212489168102784176e-02
7.519525591740192083e-02 1.354449270944469985e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.519570187471422140e-02 2.299897119341564045e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.523072191143199972e-02 4.037154877023037547e-01 0.000000000000000000e+00 9.758073580374354572e-02
7.523699972409048087e-02 3.999469641659814667e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.523728739408513944e-02 2.553663059492963794e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.524252739250453237e-02 2.824264593811919299e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.528668817771276556e-02 4.116397641820384035e-01 0.000000000000000000e+00 1.654629867976521174e-01
7.530408346962774724e-02 3.975377707921121662e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.534056367498931372e-02 3.486966333045437572e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.534922267946958518e-02 1.460905349794239250e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.535090992201842752e-02 3.986117803452052799e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.535490863520126481e-02 2.090582609358329624e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.539244337565223497e-02 4.236837203000897722e-01 0.000000000000000000e+00 2.460731598529185271e-01
7.539526777196339791e-02 7.536452776507646112e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.540557021172414331e-02 4.069205471538703822e-01 0.000000000000000000e+00 1.272792206135785475e-01
7.541725640380367301e-02 4.010255149573414002e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.546996562177174517e-02 4.342602118579484971e-01 0.000000000000000000e+00 3.139554108468270432e-01
7.547474108132418147e-02 4.443051533472200942e-01 0.000000000000000000e+00 3.903229432149741829e-01
7.549605412454063469e-02 3.585371894528273651e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.551164657233706834e-02 3.983506060775222068e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.551389241703218569e-02 3.956907610628461747e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.551723408916041769e-02 4.043722769848138165e-01 0.000000000000000000e+00 1.018233764908628297e-01
7.554668728921218324e-02 4.021237533206459824e-01 0.000000000000000000e+00 7.212489168102784176e-02
7.556272474272779371e-02 1.091747955088146899e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.557098351734309327e-02 3.995967380128675472e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.561734212578002934e-02 4.162027158235815372e-01 0.000000000000000000e+00 1.951614716074870914e-01
7.570557137467245901e-02 4.009734680197825640e-01 0.000000000000000000e+00 5.091168824543141486e-02
7.571273853605267612e-02 4.026088470342878978e-01 0.000000000000000000e+00 8.061017305526640975e-02
7.571947873799725337e-02 3.364197530864199148e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.573419532930276976e-02 3.202008078036885363e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.573902653351924363e-02 1.200361140747514543e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.575032411876388150e-02 2.742682983623770387e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.577311439557730954e-02 4.381326313739437039e-01 0.000000000000000000e+00 3.394112549695427750e-01
7.577566935934562653e-02 3.773076703246456276e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.578404757588853846e-02 3.994140930037389237e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.581206259589436114e-02 4.080848527347762933e-01 0.000000000000000000e+00 1.357645019878171155e-01
7.582023955049521646e-02 3.984729076402823145e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.584345487081348147e-02 3.108164405832444799e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.586726403620845660e-02 2.001829695111969343e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.588178104785264777e-02 4.120838868598145077e-01 0.000000000000000000e+00 1.654629867976521174e-01
7.591541014432513779e-02 4.024807960982673682e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.592027459199363060e-02 4.001220175851360472e-01 0.000000000000000000e+00 1.272792206135785371e-02
7.593370634002100106e-02 4.015403377549555120e-01 0.000000000000000000e+00 5.939696961966998978e-02
7.594580207398374250e-02 2.394667987603515957e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.596375804965492529e-02 4.298288991628421707e-01 0.000000000000000000e+00 2.842569260369920969e-01
7.600779014039188430e-02 1.630610806279530756e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.601552006713821474e-02 1.480964961303324334e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.602116885976054061e-02 8.315805517451604900e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.602283036044138465e-02 4.481017177824067055e-01 0.000000000000000000e+00 4.242640687119285103e-01
7.604306986007133840e-02 3.994116219967137615e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.607691352379661320e-02 9.204834120814914256e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.609876543209875832e-02 1.888888888888888840e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.609876543209875832e-02 3.305555555555556024e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.609921138941105889e-02 3.648218005385358564e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.609943436806720918e-02 6.027282426459382170e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.610349753469027034e-02 3.947119482689517844e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.611318678314661634e-02 4.247111038666568916e-01 0.000000000000000000e+00 2.503158005400378250e-01
7.612388769402436695e-02 3.369015563345696407e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.614883652810630621e-02 4.052501241906439899e-01 0.000000000000000000e+00 1.060660171779821276e-01
7.616502450326007034e-02 3.976540238395858129e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.617971621720297237e-02 4.024975357588793656e-01 0.000000000000000000e+00 7.212489168102784176e-02
7.618013750106542026e-02 4.011667491468166036e-01 0.000000000000000000e+00 4.666904755831213086e-02
7.618260540680903137e-02 2.947994462226287138e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.618907178783720924e-02 3.896090534979423925e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.627655374726449722e-02 2.592804281190198012e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.630345983843925262e-02 2.121056241426610978e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.631756346784229761e-02 3.992189344108230675e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.635118690573436395e-02 4.001906177418252386e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.637463648363600199e-02 4.358325289166624650e-01 0.000000000000000000e+00 3.224406922210656390e-01
7.638893498996124354e-02 1.337552287083608737e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.640771061865547775e-02 4.166506018542039391e-01 0.000000000000000000e+00 1.951614716074870914e-01
7.642386831275720105e-02 7.037037037037036091e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.644360100621835907e-02 4.038450620315541251e-01 0.000000000000000000e+00 8.909545442950499161e-02
7.645488712136749854e-02 2.204595618328281381e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.645540862837536811e-02 4.025051185083295957e-01 0.000000000000000000e+00 6.788225099390855777e-02
7.649282820906769254e-02 4.012854877204236059e-01 0.000000000000000000e+00 4.242640687119284687e-02
7.654829040288574360e-02 1.547439414723365547e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.655585974829534623e-02 4.001861696678360447e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.659103210788112404e-02 4.078322781832790511e-01 0.000000000000000000e+00 1.272792206135785475e-01
7.660752839920142998e-02 3.988360302460668416e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.661585293569747601e-02 3.823026215515927806e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.662243080605374290e-02 4.131283976019916038e-01 0.000000000000000000e+00 1.697056274847713875e-01
7.662507867759545122e-02 4.416946095615505996e-01 0.000000000000000000e+00 3.691097397793778323e-01
7.667262990832682257e-02 3.964156651443904167e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.673291673017323955e-02 2.879515317786926487e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.674248737784232499e-02 4.025035443466181695e-01 0.000000000000000000e+00 6.363961030678927377e-02
7.675422205019208355e-02 4.008676288026676859e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.677535649127736894e-02 3.998722771474277904e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.677662054677752979e-02 2.503207082253721683e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.679822470101729803e-02 2.823779121294744399e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.686267792034612301e-02 4.384747907105398523e-01 0.000000000000000000e+00 3.436538956566621006e-01
7.689346136259715692e-02 1.730195473251028848e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.689747497840776491e-02 1.241540923639689042e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.691323213677529747e-02 1.044484241900793947e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.692958390489254561e-02 2.285236625514403541e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.696431902443859330e-02 3.999131723935488436e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.698335892413268877e-02 4.206206921370387319e-01 0.000000000000000000e+00 2.206173157302028232e-01
7.700182898948332300e-02 4.051183127572016707e-01 0.000000000000000000e+00 9.758073580374354572e-02
7.702748060905989513e-02 4.033132764630318889e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.702886515154080960e-02 4.315427653304882427e-01 0.000000000000000000e+00 2.927422074112306927e-01
7.704549564297824560e-02 4.012255711358363452e-01 0.000000000000000000e+00 2.969848480983499489e-02
7.706359407723527288e-02 3.166920692983793972e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.707407407407407263e-02 1.416666666666666630e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.707541194601094658e-02 3.750381039475692013e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.713703390396406401e-02 4.022856066280480203e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.714717391018005577e-02 3.980858058561533852e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.715836000609663237e-02 9.396433470507542518e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.718043489305491389e-02 3.745827617741197546e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.718827355630641929e-02 4.124413191367120035e-01 0.000000000000000000e+00 1.612203461105328195e-01
7.719046893258139919e-02 3.079618198445359667e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.723993303113610431e-02 3.996779157987434550e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.724883688392124304e-02 4.006848317784762470e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.728258440275728725e-02 4.040045407872066008e-01 0.000000000000000000e+00 8.485281374238569374e-02
7.730686379108875350e-02 3.956990169181527905e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.733094548595234596e-02 4.733653406492913107e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.733812545985403741e-02 4.023179722852758822e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.733986463219810759e-02 2.065573718437230255e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.734684510290573689e-02 4.248781026492122193e-01 0.000000000000000000e+00 2.460731598529185271e-01
7.735755427225221581e-02 3.001488170841166703e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.736305441243712666e-02 3.525205761316873021e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.737940618055436093e-02 1.965530745651916378e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.739516333892190736e-02 3.308870598994055889e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.741234946727354460e-02 4.005194035278553111e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.741277865275730807e-02 5.618871615099327310e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.741306769916343755e-02 4.084880541772276108e-01 0.000000000000000000e+00 1.315218613006978177e-01
7.746108197764936532e-02 4.011510084008489407e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.750779875893451520e-02 4.045773373191421940e-01 0.000000000000000000e+00 8.909545442950499161e-02
7.750858514868065596e-02 2.892979771037613168e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.752712954025001157e-02 3.997223704042406345e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.752932216370209129e-02 4.157075056309167405e-01 0.000000000000000000e+00 1.866761902332485235e-01
7.753124999999999600e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.369919907732863762e-01
7.755027286660232111e-02 4.459657445511354679e-01 0.000000000000000000e+00 4.030508652763320487e-01
7.757636136937121063e-02 2.250038103947582524e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.758831859980694357e-02 4.378972336534064924e-01 0.000000000000000000e+00 3.351686142824235048e-01
7.759316716210123976e-02 4.027444764608203442e-01 0.000000000000000000e+00 5.939696961966998978e-02
7.761092980294082011e-02 4.015369682571176546e-01 0.000000000000000000e+00 2.121320343559642344e-02
7.762795305593658823e-02 2.391803840877915199e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.763886653742088639e-02 4.006582528570140078e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.764356156186669189e-02 2.754092999034700173e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.765069687886332062e-02 1.510835810089925235e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.766658410811359825e-02 6.750114311842719816e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.766929984438691870e-02 3.994538377557259601e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.768815729309555551e-02 2.625514403292181220e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.769573856740447093e-02 8.139971676065640982e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.770222972383888926e-02 3.979237229532536224e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.771094653760039772e-02 4.061086155377549023e-01 0.000000000000000000e+00 1.060660171779821276e-01
7.777645684092870937e-02 1.872542295381801614e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.777854026907184137e-02 4.007154199096837344e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.781062074971983877e-02 4.025050836624699535e-01 0.000000000000000000e+00 5.091168824543141486e-02
7.782060661484530018e-02 3.401920438957476422e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.784167809785093317e-02 1.538065843621400086e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.788281765990956451e-02 3.664494741655235921e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.788281765990956451e-02 3.799911408321902107e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.790173987642404207e-02 4.411402676872879791e-01 0.000000000000000000e+00 3.606244584051392366e-01
7.791677418937438537e-02 4.045127357087199282e-01 0.000000000000000000e+00 8.485281374238569374e-02
7.793722445200879090e-02 4.115232688106488235e-01 0.000000000000000000e+00 1.527350647362942793e-01
7.796509678402682719e-02 2.164008916323731380e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.797312401564801543e-02 3.893532807498857329e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.797372703680111039e-02 4.029006948055346982e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.798917847889041965e-02 1.611454046639231863e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.799006565254221202e-02 4.007728302058128911e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.799294571705009393e-02 4.181524070091192646e-01 0.000000000000000000e+00 1.994041122946063893e-01
7.799787051724568765e-02 3.999188056623407261e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.801811615337669870e-02 1.335342963753267109e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.801861166150146631e-02 1.102061423563480969e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.802831123304374006e-02 4.224708504801097386e-01 0.000000000000000000e+00 2.291025971044413634e-01
7.805252628688413852e-02 4.017859300189206007e-01 0.000000000000000000e+00 1.697056274847713944e-02
7.807979143028105640e-02 4.358855039882131299e-01 0.000000000000000000e+00 3.224406922210656390e-01
7.808442752817339183e-02 4.302014534539111423e-01 0.000000000000000000e+00 2.800142853498728268e-01
7.810308340907080871e-02 3.954728276516114582e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.817581161408321266e-02 3.153292181069958233e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.819378617130909315e-02 4.016842650454143238e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.822875528080293350e-02 4.049245079259347624e-01 0.000000000000000000e+00 8.485281374238569374e-02
7.826611796982166358e-02 3.219135802469136332e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.827269584017793047e-02 3.983497815373673312e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.831583762210367339e-02 4.078094733104061786e-01 0.000000000000000000e+00 1.187939392393399796e-01
7.831948419485888768e-02 2.489123439855035758e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.833109177855074323e-02 4.019323453521582712e-01 0.000000000000000000e+00 1.272792206135785371e-02
7.838404890351577392e-02 2.819857590024104632e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.839242115560905722e-02 4.031521732369581223e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.840366949591043300e-02 4.110144807109698539e-01 0.000000000000000000e+00 1.484924240491749814e-01
7.840706800873406546e-02 4.009605977741023120e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.841060813900319060e-02 7.190072016460904991e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.842120375440445046e-02 4.162788649163312593e-01 0.000000000000000000e+00 1.866761902332485235e-01
7.846756985663710937e-02 4.050191081191759634e-01 0.000000000000000000e+00 8.485281374238569374e-02
7.848552896746768814e-02 3.130834666971498703e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.853101661332112515e-02 1.786608367626886240e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.856662816286286155e-02 4.395578248573218660e-01 0.000000000000000000e+00 3.478965363437813707e-01
7.862734339277549500e-02 2.312242798353909556e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.864072211214415131e-02 1.258754381953970380e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.864289210127450858e-02 4.043268543903728029e-01 0.000000000000000000e+00 7.212489168102784176e-02
7.864462607384196946e-02 4.013889881995890696e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.865543870344968158e-02 8.914037494284410279e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.869958847736624463e-02 1.942129629629629761e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.869958847736624463e-02 2.976851851851852193e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.872969059594574215e-02 3.923696844993141974e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.874850545236650179e-02 4.247221351946876555e-01 0.000000000000000000e+00 2.418305191657992292e-01
7.875472201471514500e-02 4.028477467395252809e-01 0.000000000000000000e+00 4.242640687119284687e-02
7.876374439182022569e-02 3.968659326717359770e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.877208819807668405e-02 4.003586200851396715e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.877346873876873989e-02 5.224040627275655657e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.877634268589239763e-02 4.194183891062225333e-01 0.000000000000000000e+00 2.078893936688449573e-01
7.878153313349930964e-02 4.069806431946350056e-01 0.000000000000000000e+00 1.060660171779821276e-01
7.880795610425239683e-02 6.095679012345678327e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.881556989628199505e-02 4.480618321224745237e-01 0.000000000000000000e+00 4.200214280248091847e-01
7.884006503073717753e-02 1.695187471422039405e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.884968115096258057e-02 4.051596627417917151e-01 0.000000000000000000e+00 8.485281374238569374e-02
7.887443471304120268e-02 4.296219382772499262e-01 0.000000000000000000e+00 2.757716446627535012e-01
7.888644459121521568e-02 1.161938601839150459e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.888718785340234629e-02 2.053970007959491362e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.888827827714606222e-02 4.017740287422241208e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.889135012165038319e-02 1.039488390997307249e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.890762756354890994e-02 4.428250266727634665e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.891481862520957624e-02 7.210219478737983634e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.891545968884598750e-02 4.441854963674236600e-01 0.000000000000000000e+00 3.860803025278549128e-01
7.893906755406526754e-02 3.304388622161256173e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.895244627343392385e-02 2.401491769547325350e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.895794641361883470e-02 4.137107000118546152e-01 0.000000000000000000e+00 1.654629867976521174e-01
7.897251435248692220e-02 2.666895290352080394e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.898054158410811043e-02 3.431913008687700328e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.898307107151991691e-02 4.006703269352966945e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.900127859912953188e-02 3.613187776253620198e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.902469135802468736e-02 1.409722222222222210e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.902503821371202608e-02 2.888837907218299028e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.907787176751510105e-02 1.488054412437128660e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.911110797498374647e-02 4.094088525349004470e-01 0.000000000000000000e+00 1.272792206135785475e-01
7.912101813747904333e-02 3.518818587105624340e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.912461821811392348e-02 4.041714906403672813e-01 0.000000000000000000e+00 6.363961030678927377e-02
7.913802461864634374e-02 4.021157194020074099e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.919610619993563971e-02 4.365907445511355012e-01 0.000000000000000000e+00 3.266833329081849091e-01
7.922938576436519553e-02 2.562671467764060518e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.924862753773975754e-02 4.060456456936057945e-01 0.000000000000000000e+00 9.333809511662426173e-02
7.928356585639950715e-02 4.013554700397505837e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.928884673933700444e-02 3.998783319785263468e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.929427255330318003e-02 3.705873247218411937e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.932169892800894351e-02 2.127586305441243886e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.932972615963014562e-02 1.568401348879743806e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.934277041101459038e-02 4.220736168267032462e-01 0.000000000000000000e+00 2.248599564173220933e-01
7.937050510188686792e-02 4.036210794879707686e-01 0.000000000000000000e+00 5.091168824543141486e-02
7.939193720469439608e-02 2.926097393689985893e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.940132397398838582e-02 4.049142310289151059e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.942203932327387972e-02 3.229295267489712407e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.942382621121518715e-02 4.020723587387178832e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.943541804264256379e-02 3.900115264441396667e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.947020271300106464e-02 7.084190672153634072e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.951033887110704745e-02 1.814286122542295432e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.954690737071470896e-02 1.263334793984656756e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.956652949245540674e-02 2.961033950617283916e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.957656353198191979e-02 3.839148948331047584e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.958483928233853200e-02 4.050759679051686435e-01 0.000000000000000000e+00 7.636753236814713963e-02
7.959384437783309507e-02 4.075352143982116648e-01 0.000000000000000000e+00 1.060660171779821276e-01
7.961525209606730435e-02 4.015869060098774534e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.962481157101373996e-02 4.291448127590833383e-01 0.000000000000000000e+00 2.715290039756342311e-01
7.963045004055013809e-02 1.002746130332435870e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.963587585451629980e-02 4.288583422242545073e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.963848656294866823e-02 4.433743321224745682e-01 0.000000000000000000e+00 3.775950211536163170e-01
7.965081542447796648e-02 2.394247256515775191e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.965264880453962193e-02 4.144660666706181940e-01 0.000000000000000000e+00 1.697056274847713875e-01
7.965750478416230851e-02 2.670215096784026576e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.965898116387438999e-02 4.022080819647389505e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.968393188414978068e-02 3.980362031015672875e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.974883106079090622e-02 4.099379270229432937e-01 0.000000000000000000e+00 1.315218613006978177e-01
7.976294891311233592e-02 4.004802773261754711e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.979016836729563300e-02 4.040716098293235525e-01 0.000000000000000000e+00 5.515432893255070579e-02
7.986161309411285436e-02 4.057284476350562219e-01 0.000000000000000000e+00 8.061017305526640975e-02
7.988632705462479777e-02 4.024287356549129946e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.989464396138326596e-02 3.975224843671890662e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.991627702026363189e-02 4.108647256743144238e-01 0.000000000000000000e+00 1.400071426749364134e-01
7.995387103137094331e-02 4.059459408783520629e-01 0.000000000000000000e+00 8.485281374238569374e-02
7.996210901820827166e-02 4.025022868849710278e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.812500000000001110e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 5.624999999999999445e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 8.437500000000000555e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.125000000000000028e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.406250000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.687500000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.968750000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.250000000000000056e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.531249999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.812500000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.093750000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.375000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.656250000000000333e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.796875000000000666e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.937500000000000444e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.972656250000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 4.007812499999999778e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 4.025390625000000444e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 4.042968750000000000e-01 0.000000000000000000e+00 5.515432893255070579e-02
8.000000000000000167e-02 4.078125000000000222e-01 0.000000000000000000e+00 1.060660171779821276e-01
8.000000000000000167e-02 4.148437500000000111e-01 0.000000000000000000e+00 1.697056274847713875e-01
8.000000000000000167e-02 4.218750000000000000e-01 0.000000000000000000e+00 2.206173157302028232e-01
8.000000000000000167e-02 4.359374999999999778e-01 0.000000000000000000e+00 3.181980515339463689e-01
8.000000000000000167e-02 4.429687500000000222e-01 0.000000000000000000e+00 3.733523804664970469e-01
8.000000000000000167e-02 4.500000000000000111e-01 0.000000000000000000e+00 4.369919907732863762e-01


==> Datasets/Figure_3_c.txt <==
#Temperature		 Chemical Potential	  Diffusion Coefficient     Order Parameter
1.000000000000000021e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-03 4.500000000000000111e-01 -2.107169274677498511e-02 4.038993934137559139e-01
1.000000000000000888e-03 2.812500000000001110e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 5.624999999999999445e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 8.437500000000000555e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.125000000000000028e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.406250000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.687500000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.828125000000000167e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.898437500000000333e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.916015625000000444e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.933593750000000278e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000888e-03 1.942382812500000333e-01 -7.035825493113714683e-08 0.000000000000000000e+00
1.000000000000000888e-03 1.951171875000000389e-01 -2.494031849227214877e-07 0.000000000000000000e+00
1.000000000000000888e-03 1.968750000000000222e-01 -7.546226284738707501e-07 0.000000000000000000e+00
1.000000000000000888e-03 1.986328125000000333e-01 -1.546362865789799356e-06 0.000000000000000000e+00
1.000000000000000888e-03 2.003906250000000167e-01 -2.074670865029185681e-06 0.000000000000000000e+00
1.000000000000000888e-03 2.039062500000000111e-01 -2.466762355792697227e-06 0.000000000000000000e+00
1.000000000000000888e-03 2.109375000000000000e-01 -3.825350742330061718e-06 0.000000000000000000e+00
1.000000000000000888e-03 2.250000000000000056e-01 -1.482241382970872923e-05 0.000000000000000000e+00
1.000000000000000888e-03 2.390625000000000111e-01 -7.158959693991459464e-05 0.000000000000000000e+00
1.000000000000000888e-03 2.460937500000000000e-01 -1.526834301296354970e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.531249999999999889e-01 -3.155587226620620986e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.601562499999999778e-01 -5.845105913506869503e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.671875000000000222e-01 -8.627159699177585316e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.742187500000000111e-01 -9.651223739436081816e-04 0.000000000000000000e+00
1.000000000000000888e-03 2.812500000000000000e-01 -1.146110272970163498e-03 0.000000000000000000e+00
1.000000000000000888e-03 2.953124999999999778e-01 -1.493346266069969872e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.023437500000000222e-01 -1.701971697182084239e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.093750000000000111e-01 -1.866502321667495943e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.164062500000000000e-01 -2.090717223291637099e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.234375000000000444e-01 -2.316529206082909315e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.304687500000000333e-01 -2.593426780189889494e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.375000000000000222e-01 -2.913235937166021566e-03 0.000000000000000000e+00
1.000000000000000888e-03 3.392578124999999778e-01 -2.988630454696199461e-03 7.919595949289330583e-02
1.000000000000000888e-03 3.410156249999999889e-01 -3.069871347796725505e-03 8.315575746753797737e-02
1.000000000000000888e-03 3.445312500000000111e-01 -3.292646696474754373e-03 9.107535341682730656e-02
1.000000000000000888e-03 3.515625000000000000e-01 -3.750604495173762067e-03 1.108743432900506365e-01
1.000000000000000888e-03 3.550781250000000222e-01 -3.980043222475619473e-03 1.187939392393399518e-01
1.000000000000000888e-03 3.585937500000000444e-01 -4.257319334558981941e-03 1.267135351886292949e-01
1.000000000000000888e-03 3.621093750000000666e-01 -4.518251789565230943e-03 1.385929291125632956e-01
1.000000000000000888e-03 3.656250000000000333e-01 -4.847149507505974127e-03 1.504723230364972963e-01
1.000000000000000888e-03 3.726562500000000222e-01 -5.527811164919810109e-03 1.702713129097206401e-01
1.000000000000000888e-03 3.796875000000000666e-01 -6.300208478092635643e-03 1.900703027829439562e-01
1.000000000000000888e-03 3.867187500000000555e-01 -7.167902321748876107e-03 2.098692926561672722e-01
1.000000000000000888e-03 3.937500000000000444e-01 -8.177469193760287039e-03 2.336280805040352737e-01
1.000000000000000888e-03 3.972656250000000111e-01 -8.734211471049047396e-03 2.415476764533245890e-01
1.000000000000000888e-03 4.007812499999999778e-01 -9.318740800558613160e-03 2.534270703772585898e-01
1.000000000000000888e-03 4.042968750000000000e-01 -9.915596786624555903e-03 2.653064643011925905e-01
1.000000000000000888e-03 4.078125000000000222e-01 -1.054408671548432049e-02 2.732260602504819613e-01
1.000000000000000888e-03 4.113281250000000444e-01 -1.121094520443316478e-02 2.851054541744159621e-01
1.000000000000000888e-03 4.148437500000000111e-01 -1.186311804033573017e-02 2.969848480983499073e-01
1.000000000000000888e-03 4.183593749999999778e-01 -1.269175383463859788e-02 3.049044440476392226e-01
1.000000000000000888e-03 4.218750000000000000e-01 -1.339698570241524417e-02 3.167838379715732233e-01
1.000000000000000888e-03 4.253906250000000222e-01 -1.429765334560648658e-02 3.286632318955072241e-01
1.000000000000000888e-03 4.289062500000000444e-01 -1.511043410474155642e-02 3.405426258194412803e-01
1.000000000000000888e-03 4.324218750000000111e-01 -1.586921391233636278e-02 3.484622217687305401e-01
1.000000000000000888e-03 4.359374999999999778e-01 -1.687317726049353955e-02 3.603416156926645408e-01
1.000000000000000888e-03 4.394531250000000000e-01 -1.795356532554095996e-02 3.722210096165985416e-01
1.000000000000000888e-03 4.429687500000000222e-01 -1.895805889731271704e-02 3.801406055658879124e-01
1.000000000000000888e-03 4.464843750000000444e-01 -1.997103833423089295e-02 3.920199994898219131e-01
1.000000000000000888e-03 4.482421875000000000e-01 -2.050722712120586072e-02 3.959797974644665430e-01
1.019281995176049560e-03 3.401168062127920000e-01 -2.998043785899589479e-03 7.919595949289330583e-02
1.026195862862580577e-03 3.386079476161276691e-01 -2.872765133589145602e-03 0.000000000000000000e+00
1.038308283690184131e-03 1.952559382277775923e-01 -1.818272027287091107e-07 0.000000000000000000e+00
1.040090220373580954e-03 4.447113117330993015e-01 -1.857330649849804963e-02 3.880602015151772277e-01
1.040962276864329517e-03 1.943853527070307508e-01 -1.913464594664206469e-08 0.000000000000000000e+00
1.041334309942278102e-03 4.491716882844499770e-01 -1.978394409134828086e-02 3.999395954391112284e-01
1.046825517790311855e-03 4.165234659456553135e-01 -1.168929262491133839e-02 3.009446460729945927e-01
1.048696060961300247e-03 4.304861503617052332e-01 -1.471068056161902241e-02 3.445024237940859102e-01
1.048832325695608914e-03 4.201059117745431504e-01 -1.237467035079516456e-02 3.128240399969285934e-01
1.049727083771018199e-03 1.937938203589248676e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.051077711586904939e-03 1.958881259703700861e-01 -3.366234041441887965e-07 0.000000000000000000e+00
1.054376969850966128e-03 4.237033388185508231e-01 -1.312060963229748009e-02 3.247034339208625942e-01
1.054616369152439059e-03 1.947273452760409918e-01 -7.446269241397768246e-08 0.000000000000000000e+00
1.057845985528139965e-03 3.400769811383760333e-01 -2.872537386952220793e-03 7.919595949289330583e-02
1.061536603450007055e-03 4.411690526813732416e-01 -1.725392556392287349e-02 3.761808075912432270e-01
1.061619188137463698e-03 3.634880827453878527e-01 -4.330187058910984696e-03 1.425527270872079810e-01
1.062134768929329232e-03 4.473675396250346714e-01 -1.883050976331061832e-02 3.959797974644665430e-01
1.065539207968944913e-03 4.375349763955452831e-01 -1.620218116348687287e-02 3.643014136673092263e-01
1.068218392871321532e-03 4.344857736540054804e-01 -1.540737358332773532e-02 3.563818177180198554e-01
1.073112223809097321e-03 3.763494574774057799e-01 -5.479100834804664401e-03 1.781909088590099277e-01
1.073533405715150491e-03 2.001875340465827935e-01 -1.909073347759667480e-06 0.000000000000000000e+00
1.077285809218002377e-03 3.695104072212608282e-01 -4.791444576896322118e-03 1.583919189857866117e-01
1.078587588587753832e-03 3.390660303483830074e-01 -2.738042968471296641e-03 0.000000000000000000e+00
1.080272316211959571e-03 3.483714134659350870e-01 -3.250956114908597552e-03 1.029547473407613073e-01
1.082782890710766444e-03 1.922944990307014490e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.083139811406889919e-03 4.483233785300250185e-01 -1.858350834496418080e-02 3.959797974644665430e-01
1.083146263335596493e-03 3.429263747939564344e-01 -2.946263153855079465e-03 8.711555544218263503e-02
1.084608012303651947e-03 3.902685208118117366e-01 -7.002994517184302561e-03 2.217486865801012730e-01
1.091225339788372273e-03 4.246664460662404883e-01 -1.280996640820207186e-02 3.247034339208625942e-01
1.091272596581753518e-03 3.410519362097579887e-01 -2.828079979874957486e-03 8.315575746753797737e-02
1.091801138581496855e-03 1.983381401345586936e-01 -1.025253751254368018e-06 0.000000000000000000e+00
1.093599649552863540e-03 1.962021298251149237e-01 -3.422322296040681113e-07 0.000000000000000000e+00
1.096223548595030850e-03 4.459073170281366849e-01 -1.777868012425940641e-02 3.920199994898219131e-01
1.097672909859966073e-03 3.921352143864512141e-01 -7.159773913024232092e-03 2.257084845547459306e-01
1.099463621166411886e-03 4.402082723748575455e-01 -1.637836557669353557e-02 3.722210096165985416e-01
1.100687250952282759e-03 3.341167090396676698e-01 -2.473611386850504013e-03 0.000000000000000000e+00
1.104005320172934956e-03 1.966815912681537659e-01 -4.180260116111135993e-07 0.000000000000000000e+00
1.104354011075552033e-03 4.043138034725397567e-01 -8.877957204922980183e-03 2.653064643011925905e-01
1.106137840324698807e-03 1.876142721510948852e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.106137840324698807e-03 1.911298971510948796e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.106360818980842153e-03 3.974506474495758113e-01 -7.842427618330267969e-03 2.415476764533245890e-01
1.107004979543038670e-03 3.884722548575477719e-01 -6.639639638235622469e-03 2.177888886054565876e-01
1.108218974448717253e-03 1.936367333697437965e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.111377838744091739e-03 4.183135907254991737e-01 -1.126408667064763419e-02 3.049044440476392226e-01
1.111918768446962247e-03 3.854089811945258792e-01 -6.247742347861590800e-03 2.059094946815226146e-01
1.112715710680958758e-03 4.137092181916713352e-01 -1.040970838122896175e-02 2.930250501237052219e-01
1.113050178665177248e-03 4.022644329285847142e-01 -8.501418814119404005e-03 2.573868683519032752e-01
1.114611029258187613e-03 4.191052421329460875e-01 -1.139695083386075419e-02 3.088642420222839080e-01
1.114737659112297052e-03 4.031993536870526196e-01 -8.595360503991372747e-03 2.613466663265479051e-01
1.114861077339671103e-03 4.292818151366860069e-01 -1.354184923221877883e-02 3.405426258194412803e-01
1.114924851070536738e-03 1.955334396833326993e-01 -1.400898401087227480e-07 0.000000000000000000e+00
1.115595163450430749e-03 4.095658329150088095e-01 -9.661396603544928491e-03 2.811456561997712766e-01
1.117398262459989855e-03 4.117866226566072596e-01 -1.002365479277214991e-02 2.851054541744159621e-01
1.119244030224744724e-03 3.829978642384573861e-01 -5.909143072053242227e-03 1.979898987322332715e-01
1.120270661120741085e-03 4.446808101992977269e-01 -1.698604970356860228e-02 3.880602015151772277e-01
1.120408474317942382e-03 4.152361015851242509e-01 -1.060365701091689657e-02 2.969848480983499073e-01
1.120474542067907697e-03 4.259232254262467210e-01 -1.272013237947925909e-02 3.286632318955072241e-01
1.121449041379951606e-03 4.060543571040812205e-01 -8.999812388064140981e-03 2.692662622758372759e-01
1.122886830592993712e-03 1.946794956210921579e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.124002929826818653e-03 4.492728773533499753e-01 -1.812874019753614452e-02 3.999395954391112284e-01
1.126085814733460144e-03 3.677245671119178105e-01 -4.362896245904039974e-03 1.544321210111419540e-01
1.126085993157173448e-03 4.330349720663102531e-01 -1.407143852415909148e-02 3.524220197433752255e-01
1.130112175094594162e-03 3.809055723612781996e-01 -5.641314949312529331e-03 1.940301007575886139e-01
1.133781688040770563e-03 2.643120490052831006e-01 -7.051530891119448495e-04 0.000000000000000000e+00
1.134158824780170938e-03 3.955440211730935629e-01 -7.359166189267827424e-03 2.375878784786799036e-01
1.134423803102600770e-03 4.426760375644377410e-01 -1.645310810959206560e-02 3.801406055658879124e-01
1.134480905061269196e-03 4.006258686092780685e-01 -8.070227657752887876e-03 2.534270703772585898e-01
1.135481556191010599e-03 4.277205596238967678e-01 -1.292161525435998534e-02 3.365828278447965949e-01
1.139942505725348443e-03 3.201557509637319443e-01 -1.896952646450721655e-03 0.000000000000000000e+00
1.140476553370926849e-03 4.163672728369659515e-01 -1.061464907314586120e-02 3.009446460729945927e-01
1.140757341308293316e-03 3.382764939893375122e-01 -2.531806799724881096e-03 0.000000000000000000e+00
1.142210831807599636e-03 1.923942249410094674e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.142489784529701624e-03 3.645415529297806323e-01 -4.056476915914207157e-03 1.465125250618526109e-01
1.144198893275605311e-03 4.497576257844499992e-01 -1.807380756185632265e-02 3.999395954391112284e-01
1.144774015811020340e-03 3.718377910465585079e-01 -4.694852080593982235e-03 1.663115149350759547e-01
1.145010452712535987e-03 4.211157126920015425e-01 -1.146167671533062683e-02 3.167838379715732233e-01
1.145356237857622639e-03 4.318815457892977161e-01 -1.369013195973265047e-02 3.484622217687305401e-01
1.146088182883898965e-03 4.301303260851157551e-01 -1.331994011403818401e-02 3.405426258194412803e-01
1.146141862930744049e-03 1.969718240124491981e-01 -4.269003771716902785e-07 0.000000000000000000e+00
1.146496977086824964e-03 4.200833603236295288e-01 -1.119402336248790340e-02 3.128240399969285934e-01
1.150555096867893201e-03 4.223693897360091820e-01 -1.160945033532707026e-02 3.207436359462179087e-01
1.152187391818125517e-03 4.486940054911500164e-01 -1.774400189944293563e-02 3.999395954391112284e-01
1.153314971767870067e-03 1.951195835233933140e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.154296875000002109e-03 4.500000000000000111e-01 -1.773988450258544639e-02 4.038993934137559139e-01
1.155537419592310433e-03 4.434527105607677377e-01 -1.632309710076704223e-02 3.841004035405325423e-01
1.159379958928813403e-03 4.357658693859922661e-01 -1.440334300599477313e-02 3.603416156926645408e-01
1.160313395299032713e-03 3.375390683067358566e-01 -2.472247049570334716e-03 0.000000000000000000e+00
1.160544632423918254e-03 3.588956047096479307e-01 -3.626495148720699363e-03 1.306733331632739525e-01
1.162328461673071966e-03 2.032589194990601089e-01 -2.347588793520161751e-06 0.000000000000000000e+00
1.162629436978486475e-03 3.392353341028867542e-01 -2.552641724060946641e-03 0.000000000000000000e+00
1.163130909552903547e-03 4.238443914556523362e-01 -1.177868462711351323e-02 3.247034339208625942e-01
1.163748918297402568e-03 2.882877608944360848e-01 -1.167846274549106051e-03 0.000000000000000000e+00
1.164073751401407952e-03 2.458643476729621413e-01 -1.486441089634373621e-04 0.000000000000000000e+00
1.165450162859099636e-03 2.701122558172026622e-01 -7.781582656489298682e-04 0.000000000000000000e+00
1.165874097588059932e-03 1.961979497920120497e-01 -1.749322380456178700e-07 0.000000000000000000e+00
1.168399984664343638e-03 4.465567658851123944e-01 -1.663389515792071741e-02 3.920199994898219131e-01
1.168646190263827878e-03 3.993981105146197086e-01 -7.640973047269333969e-03 2.494672724026139321e-01
1.168789337055428645e-03 4.310519268503778534e-01 -1.320411654361607068e-02 3.445024237940859102e-01
1.170671579723808753e-03 4.392311761206794118e-01 -1.505768455985646154e-02 3.682612116419538562e-01
1.172321820594263153e-03 3.603278154685841672e-01 -3.679298867520768446e-03 1.346331311379186380e-01
1.173537956584425057e-03 3.399575059151282441e-01 -2.538907054705063365e-03 7.919595949289330583e-02
1.173923351792581504e-03 3.548191967687852610e-01 -3.306586870846853210e-03 1.187939392393399518e-01
1.176437367320037897e-03 4.383923573575586596e-01 -1.477582908338513634e-02 3.682612116419538562e-01
1.176949010045780231e-03 3.404294380118116359e-01 -2.570718507631671122e-03 8.315575746753797737e-02
1.176983802668736534e-03 4.422542015090417111e-01 -1.545490404739101667e-02 3.801406055658879124e-01
1.178382924915462315e-03 3.508562274551643712e-01 -3.058270139424945633e-03 1.069145453154059650e-01
1.183473735626314194e-03 4.338009397521096489e-01 -1.348375638175053348e-02 3.524220197433752255e-01
1.183850031225376631e-03 2.991240399334074707e-01 -1.344894225688877650e-03 0.000000000000000000e+00
1.184609810350012449e-03 4.410852830441196470e-01 -1.520239925274823392e-02 3.761808075912432270e-01
1.184857564412396258e-03 3.627298732361635691e-01 -3.801708078041187225e-03 1.385929291125632956e-01
1.186404306787972041e-03 4.473760563751040253e-01 -1.655197430925053198e-02 3.959797974644665430e-01
1.187099394574106515e-03 4.455124445356273277e-01 -1.606070837551236072e-02 3.880602015151772277e-01
1.187302071161244754e-03 3.567323721612559173e-01 -3.379361087571812645e-03 1.227537372139846233e-01
1.189306126243620809e-03 1.966410042264020719e-01 -2.108846731511688621e-07 0.000000000000000000e+00
1.190545355359354240e-03 4.106092711306629228e-01 -9.141794877647914375e-03 2.811456561997712766e-01
1.193396821095850380e-03 3.029960551829836146e-01 -1.410279137026646066e-03 0.000000000000000000e+00
1.194784243845198324e-03 4.328821014468209882e-01 -1.317015476672597600e-02 3.524220197433752255e-01
1.196617623906826022e-03 4.372143041866359825e-01 -1.412625699615064484e-02 3.643014136673092263e-01
1.197336110687730049e-03 4.188729910752087005e-01 -1.050273861807416408e-02 3.088642420222839080e-01
1.198495049135106516e-03 4.288088693249423322e-01 -1.230468463314648986e-02 3.365828278447965949e-01
1.200680790529901065e-03 3.451038808870598995e-01 -2.723804127934426750e-03 9.503515139147197810e-02
1.201870010029332247e-03 1.979518863570932652e-01 -5.655520566834673635e-07 0.000000000000000000e+00
1.202464619779054777e-03 3.726071514758929615e-01 -4.459556310430073944e-03 1.702713129097206401e-01
1.202563721404002750e-03 2.069713333065194560e-01 -2.920255994638497722e-06 0.000000000000000000e+00
1.203170718856845511e-03 4.076188460948628189e-01 -8.556435577302366757e-03 2.732260602504819613e-01
1.203980507597776639e-03 3.621265764952951161e-01 -3.699222603853122293e-03 1.385929291125632956e-01
1.204655178613955879e-03 4.350979459620164524e-01 -1.362868781368221580e-02 3.563818177180198554e-01
1.205793241487548850e-03 4.268774037762945728e-01 -1.192936546286606572e-02 3.326230298701519095e-01
1.208410717276238444e-03 3.923871223475419168e-01 -6.490274791335790168e-03 2.296682825293906161e-01
1.209963309400492737e-03 3.746886663453704580e-01 -4.622373848445931500e-03 1.742311108843652701e-01
1.212206688025088686e-03 4.442409421193195262e-01 -1.567752067770534358e-02 3.841004035405325423e-01
1.213910857461128479e-03 2.336995810682653552e-01 -3.894968697997115573e-05 0.000000000000000000e+00
1.216512275116148067e-03 3.865103293451201960e-01 -5.776278552567492772e-03 2.098692926561672722e-01
1.218336377144989269e-03 1.943246662482434051e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.219299049514135924e-03 4.249053743801705085e-01 -1.137893432854729728e-02 3.247034339208625942e-01
1.219336671427304064e-03 3.767046224322173620e-01 -4.789436392692541893e-03 1.821507068336546131e-01
1.220600217145456634e-03 1.997813521397483472e-01 -1.117092465681388826e-06 0.000000000000000000e+00
1.220600217145463573e-03 2.742121744229368829e-01 -7.702181403987915821e-04 0.000000000000000000e+00
1.220748869582892471e-03 4.144972819184067347e-01 -9.503885323111378042e-03 2.930250501237052219e-01
1.222002372595218378e-03 4.229972805848266626e-01 -1.099427142158622590e-02 3.207436359462179087e-01
1.222133233640100569e-03 1.951458152657550849e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.222507923425805720e-03 3.940853235589651393e-01 -6.602779103605607193e-03 2.336280805040352737e-01
1.222727346352356359e-03 4.449275201109393896e-01 -1.566146762762687245e-02 3.880602015151772277e-01
1.223580606755154954e-03 2.013841492530580868e-01 -1.949064701172213091e-06 0.000000000000000000e+00
1.224960688643389473e-03 3.780704460843254955e-01 -4.895792806846200468e-03 1.861105048082992708e-01
1.225797546809660743e-03 2.562892099224874376e-01 -4.100977166935263038e-04 0.000000000000000000e+00
1.226287606639078764e-03 4.428051611842716562e-01 -1.495798322767929837e-02 3.801406055658879124e-01
1.226546314642633362e-03 3.316454078392521709e-01 -2.121993972670937253e-03 0.000000000000000000e+00
1.226817926503621925e-03 1.957125560047012769e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.229387227891294565e-03 4.090983760884191467e-01 -8.583961089628612887e-03 2.771858582251265912e-01
1.231162798671706082e-03 4.030367531325730890e-01 -7.680387304230063342e-03 2.613466663265479051e-01
1.231857427654012294e-03 3.702499716637824845e-01 -4.184884411850353994e-03 1.623517169604312971e-01
1.233434451081656669e-03 4.460061389333957460e-01 -1.577077682915440857e-02 3.920199994898219131e-01
1.234796524919978822e-03 4.016982453132144637e-01 -7.499155619025265479e-03 2.573868683519032752e-01
1.235762765763273596e-03 3.386824660451489555e-01 -2.336058088898924478e-03 0.000000000000000000e+00
1.235894901263211165e-03 2.603238911986466841e-01 -5.466650467341588587e-04 0.000000000000000000e+00
1.236406926325470113e-03 3.884294937608314680e-01 -5.864900893070386020e-03 2.177888886054565876e-01
1.236555578762899010e-03 1.960885856802542793e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.236854260049213838e-03 4.400026394431993948e-01 -1.433623636957299594e-02 3.722210096165985416e-01
1.240816948635876937e-03 3.490204903978052497e-01 -2.790588088607778329e-03 1.029547473407613073e-01
1.242611789176693848e-03 3.652697855531784055e-01 -3.790299329711993397e-03 1.465125250618526109e-01
1.245177420133816715e-03 3.364347388750585921e-01 -2.242108323565405407e-03 0.000000000000000000e+00
1.246257750193477398e-03 3.251152195773517883e-01 -1.872609725402530267e-03 0.000000000000000000e+00
1.249419434220674918e-03 4.484857605900749444e-01 -1.618322878515696117e-02 3.959797974644665430e-01
1.249438790006794642e-03 3.432322493818693032e-01 -2.523072135243243155e-03 8.711555544218263503e-02
1.249715295775173651e-03 3.392241171117598153e-01 -2.335975571282188773e-03 0.000000000000000000e+00
1.250053128320730012e-03 4.179132977145053607e-01 -9.864434116410841086e-03 3.049044440476392226e-01
1.250429806256316001e-03 1.926715833107532361e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.252857796067673168e-03 1.778227880658436455e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.253824036910967943e-03 3.903368124354350543e-01 -5.991028166035371888e-03 2.217486865801012730e-01
1.255902418212065386e-03 1.967532388747449679e-01 -5.567898521933881475e-08 0.000000000000000000e+00
1.259547155752001324e-03 3.266140594040543021e-01 -1.878161715487380217e-03 0.000000000000000000e+00
1.259993113064294956e-03 4.060367678397037716e-01 -7.908780021386287509e-03 2.692662622758372759e-01
1.261168262579936972e-03 3.612094409819420759e-01 -3.428417018778105816e-03 1.346331311379186380e-01
1.266036476971148239e-03 3.402788719105486748e-01 -2.363053923962426910e-03 7.919595949289330583e-02
1.267279376517438383e-03 4.321708355175153393e-01 -1.228393454655719516e-02 3.484622217687305401e-01
1.268069895497964117e-03 3.067053509938073574e-01 -1.380159179517891381e-03 0.000000000000000000e+00
1.269411896669202233e-03 4.116551994822671423e-01 -8.698444335571717603e-03 2.851054541744159621e-01
1.271092495059029936e-03 3.800313528453770351e-01 -4.867931385370608509e-03 1.900703027829439562e-01
1.273484698172483442e-03 4.362621621959603124e-01 -1.301375747164495479e-02 3.603416156926645408e-01
1.273817789745237961e-03 3.411245586292739884e-01 -2.356687940192295650e-03 8.315575746753797737e-02
1.280927413727983577e-03 1.973014773877898864e-01 -1.526633230045098969e-07 0.000000000000000000e+00
1.282786486803487447e-03 3.966569034121379955e-01 -6.557820250041742315e-03 2.415476764533245890e-01
1.284855233224385662e-03 4.134674521724894802e-01 -8.843832055956601587e-03 2.930250501237052219e-01
1.285396621731070554e-03 4.259533859878665285e-01 -1.094929589663369909e-02 3.286632318955072241e-01
1.285970126505109334e-03 4.283322034454436489e-01 -1.138752006181746948e-02 3.365828278447965949e-01
1.287418570162408848e-03 4.340349441555025334e-01 -1.248533268822463876e-02 3.524220197433752255e-01
1.287549788054710709e-03 3.847803897079931090e-01 -5.224286125453912744e-03 2.059094946815226146e-01
1.287563666870245038e-03 4.435835292138888830e-01 -1.433350100975457064e-02 3.841004035405325423e-01
1.288534381050768229e-03 4.213887777523751543e-01 -1.008124656161736923e-02 3.167838379715732233e-01
1.288868978073558214e-03 4.494952535300250074e-01 -1.577990373634666210e-02 3.999395954391112284e-01
1.288963821425563594e-03 2.968799849724616524e-01 -1.183471157654332907e-03 0.000000000000000000e+00
1.289976248519994484e-03 4.413824793523471457e-01 -1.397017570622244298e-02 3.761808075912432270e-01
1.290528036579911830e-03 1.959912668565975402e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.291101847223155574e-03 1.982466787365755601e-01 -3.303540264185513085e-07 0.000000000000000000e+00
1.293020258925955956e-03 2.006238318687792732e-01 -1.198171586395317765e-06 0.000000000000000000e+00
1.293101314267353086e-03 4.384109195564512285e-01 -1.323932314363203758e-02 3.682612116419538562e-01
1.294331826110516059e-03 3.519856919676878637e-01 -2.831986764655351936e-03 1.108743432900506365e-01
1.296115655359669772e-03 3.954314160697048330e-01 -6.343990432597065680e-03 2.375878784786799036e-01
1.297304874859114832e-03 2.787740107791834010e-01 -8.456147157277521965e-04 0.000000000000000000e+00
1.300971634982370229e-03 3.680382941144925146e-01 -3.752295889382969291e-03 1.544321210111419540e-01
1.302061752856853438e-03 3.343813771190028983e-01 -2.057630832231582656e-03 0.000000000000000000e+00
1.302161083883722481e-03 4.420062320012422830e-01 -1.376032673545708046e-02 3.801406055658879124e-01
1.302966743390282511e-03 4.373664867274385526e-01 -1.298582675292184532e-02 3.643014136673092263e-01
1.304648029985831792e-03 4.172042802415194540e-01 -9.271073714992375536e-03 3.049044440476392226e-01
1.306055181299399515e-03 1.963695722390214338e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.306822454219765117e-03 4.331651746192235475e-01 -1.210963729753956018e-02 3.524220197433752255e-01
1.307173745010686838e-03 4.005879854973448673e-01 -6.907165153835601208e-03 2.534270703772585898e-01
1.307314138979366602e-03 1.989811251390088409e-01 -4.912509943765067414e-07 0.000000000000000000e+00
1.307673124292675626e-03 4.472480247101747741e-01 -1.497566947341113890e-02 3.920199994898219131e-01
1.308593750000003331e-03 4.500000000000000111e-01 -1.571350560547728897e-02 4.038993934137559139e-01
1.309515020900202387e-03 4.291881545293833033e-01 -1.130525278075062388e-02 3.405426258194412803e-01
1.310051821368694858e-03 4.159444777853985586e-01 -9.003696528371704297e-03 3.009446460729945927e-01
1.311531693087612804e-03 4.355944930923135727e-01 -1.254824461800166553e-02 3.603416156926645408e-01
1.313062033226640446e-03 4.043476604176192701e-01 -7.344243998661176623e-03 2.653064643011925905e-01
1.313656642976356037e-03 3.500906027197751014e-01 -2.681180618152795899e-03 1.069145453154059650e-01
1.316176317084256919e-03 4.348520870788276094e-01 -1.233648154972408553e-02 3.563818177180198554e-01
1.318322983687114647e-03 3.406510218263053558e-01 -2.275747182984471165e-03 8.315575746753797737e-02
1.318413520974101583e-03 1.901865664532845779e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.319082456942538562e-03 3.978206923487273561e-01 -6.491614153109405948e-03 2.455074744279692467e-01
1.320110483366818133e-03 3.119081791713299578e-01 -1.438291810809086716e-03 0.000000000000000000e+00
1.324656923346149984e-03 1.941914501092313339e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.326539854220258607e-03 3.421117463533110969e-01 -2.299908714933635977e-03 8.711555544218263503e-02
1.328113092516382265e-03 4.200614902453894128e-01 -9.564097518730387340e-03 3.128240399969285934e-01
1.328973349677430027e-03 1.955156426505168799e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.333807306716811025e-03 3.665153416606923842e-01 -3.579810765526087075e-03 1.504723230364972963e-01
1.334133516232280381e-03 4.182220221764975099e-01 -9.179122749767166384e-03 3.049044440476392226e-01
1.335731529934651440e-03 3.911580142480539646e-01 -5.657554044061338314e-03 2.257084845547459306e-01
1.335954508590794787e-03 3.472896450405595359e-01 -2.518794046601981369e-03 9.899494936611663576e-02
1.336053610215742760e-03 2.182178589674112490e-01 -6.991085043229865181e-06 0.000000000000000000e+00
1.338642640167642117e-03 4.104753578203725883e-01 -8.007150341995126000e-03 2.811456561997712766e-01
1.338729354089476797e-03 3.287909899687830317e-01 -1.823348568936707451e-03 0.000000000000000000e+00
1.342803532004215039e-03 3.838684678975026188e-01 -4.907082350358478451e-03 2.019496967068779569e-01
1.343387130462267431e-03 3.583930295178580638e-01 -3.047678583087995267e-03 1.267135351886292949e-01
1.344803974006526792e-03 4.459492063794475714e-01 -1.422630383086063988e-02 3.920199994898219131e-01
1.346341597656189326e-03 4.427085714830056307e-01 -1.343003191078048081e-02 3.801406055658879124e-01
1.349519043506240690e-03 4.090072704448847185e-01 -7.729352577703300226e-03 2.771858582251265912e-01
1.349531431209353982e-03 3.993198435558541481e-01 -6.496341895569622028e-03 2.494672724026139321e-01
1.350753684583781700e-03 3.397545511872437363e-01 -2.154673717991368361e-03 0.000000000000000000e+00
1.352194787379974728e-03 4.127036179698216900e-01 -8.216422954839680548e-03 2.890652521490605364e-01
1.352321111364865325e-03 4.227780605628184696e-01 -9.801829336011360846e-03 3.207436359462179087e-01
1.354337860019580453e-03 4.030982106119651021e-01 -6.931034910109693317e-03 2.613466663265479051e-01
1.355281390073827252e-03 4.396914591647991255e-01 -1.291295297546016935e-02 3.722210096165985416e-01
1.355539926025953190e-03 1.967398126561138161e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.356420829358870317e-03 3.599784666961044488e-01 -3.106792032226378831e-03 1.306733331632739525e-01
1.357732090674225456e-03 3.825873427153720363e-01 -4.729785460617311893e-03 1.979898987322332715e-01
1.358995636392371087e-03 1.849683102169384918e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.360279828282393022e-03 4.306035794660177940e-01 -1.111101190568873978e-02 3.445024237940859102e-01
1.360811983362228417e-03 4.445893055978932251e-01 -1.377980563955442245e-02 3.841004035405325423e-01
1.361225422953818431e-03 3.539994855967078524e-01 -2.758696796959815133e-03 1.148341412646953080e-01
1.361397933189845144e-03 2.019763907365905997e-01 -1.450870770816693506e-06 0.000000000000000000e+00
1.361423626203721315e-03 4.269884262787402296e-01 -1.037706428493457775e-02 3.326230298701519095e-01
1.362629362640650765e-03 3.947467651630189867e-01 -5.898336569711503351e-03 2.336280805040352737e-01
1.364121392660774812e-03 1.978070247136245463e-01 -5.681479065490946563e-08 0.000000000000000000e+00
1.368918186590795116e-03 4.237349489407101766e-01 -9.791611896051936187e-03 3.247034339208625942e-01
1.371408114917746501e-03 3.930745546071906515e-01 -5.692780796349083614e-03 2.296682825293906161e-01
1.372715576763966494e-03 4.489605100017374228e-01 -1.464526602565005726e-02 3.999395954391112284e-01
1.374291696921582651e-03 4.249485062586125794e-01 -9.998533936207525119e-03 3.247034339208625942e-01
1.379129783195334746e-03 3.556657335903703476e-01 -2.814515560319117565e-03 1.187939392393399518e-01
1.383157851326241583e-03 4.410559230116795626e-01 -1.273071817749433197e-02 3.761808075912432270e-01
1.384984119928669988e-03 1.998991610911548811e-01 -5.472783942489582417e-07 0.000000000000000000e+00
1.385009812942546159e-03 1.971993069315314540e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.386479820379350747e-03 3.097080096849885722e-01 -1.305940407891886725e-03 0.000000000000000000e+00
1.387090947066564606e-03 7.054787125946249127e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.387462578160136850e-03 4.011756537884732521e-01 -6.534755493289553900e-03 2.534270703772585898e-01
1.387982861691137992e-03 3.567841697149825020e-01 -2.861857743128746676e-03 1.227537372139846233e-01
1.389655201612223501e-03 4.139895203559755266e-01 -8.193941678986179505e-03 2.930250501237052219e-01
1.392306628883531461e-03 1.983526769016274172e-01 -8.427904467044858468e-08 0.000000000000000000e+00
1.393631654313456925e-03 3.170777659232163481e-01 -1.454041814160983090e-03 0.000000000000000000e+00
1.394028060813276571e-03 3.636690149988428544e-01 -3.229730787859526418e-03 1.425527270872079810e-01
1.394600647979672703e-03 3.700553708768549166e-01 -3.639983190096228536e-03 1.623517169604312971e-01
1.397256816223782505e-03 1.993634743834495626e-01 -3.598641221947936671e-07 0.000000000000000000e+00
1.399489661477348879e-03 3.233323103677862020e-01 -1.576401116040407162e-03 0.000000000000000000e+00
1.399577751810647530e-03 3.999624340942832812e-01 -6.311977280507442660e-03 2.494672724026139321e-01
1.399697652542067350e-03 1.988479796536070654e-01 -1.925286545925827993e-07 0.000000000000000000e+00
1.400272571961215518e-03 4.419584041531874341e-01 -1.281991700689561614e-02 3.761808075912432270e-01
1.401345064122309914e-03 2.655923970158493574e-01 -6.007106735872675199e-04 0.000000000000000000e+00
1.401486375698625386e-03 3.717238255934755542e-01 -3.682052876281989139e-03 1.663115149350759547e-01
1.403971257183563026e-03 3.385206448128766921e-01 -2.031651099350265197e-03 0.000000000000000000e+00
1.406803911963468157e-03 3.732737441691552638e-01 -3.830739725332443085e-03 1.702713129097206401e-01
1.407927063712934024e-03 3.850637200319508846e-01 -4.743992208989427153e-03 2.059094946815226146e-01
1.410553256774187136e-03 3.747051266038939898e-01 -3.911639168494712715e-03 1.742311108843652701e-01
1.411178147575971320e-03 3.767666070096837849e-01 -4.038954660099932162e-03 1.821507068336546131e-01
1.411704854360450179e-03 3.143455062574627146e-01 -1.378351581610137971e-03 0.000000000000000000e+00
1.415114684344943863e-03 3.405496349390932931e-01 -2.098234972143324644e-03 8.315575746753797737e-02
1.419181291996668426e-03 4.364742364392284468e-01 -1.161323319190821907e-02 3.603416156926645408e-01
1.419827517176043552e-03 3.206235028911958440e-01 -1.510066573401445044e-03 0.000000000000000000e+00
1.422076267628677448e-03 1.969835114226818895e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.425707546923254965e-03 1.962668921620650542e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.425740580798244561e-03 3.451313210215245508e-01 -2.241160701684267401e-03 9.503515139147197810e-02
1.427083958380939710e-03 3.615404812497217124e-01 -3.006718527846221831e-03 1.385929291125632956e-01
1.429468906659001060e-03 4.479185334791527806e-01 -1.372994897179532700e-02 3.959797974644665430e-01
1.431909656951571574e-03 4.149005531070241171e-01 -8.037591174829160010e-03 2.969848480983499073e-01
1.432468480003383504e-03 3.392439416291428977e-01 -2.023812885475922453e-03 0.000000000000000000e+00
1.432832275587984927e-03 4.496535033339125187e-01 -1.405727371741076134e-02 3.999395954391112284e-01
1.433470507544581940e-03 1.288966049382715973e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.433470507544581940e-03 3.374228395061728558e-01 -1.959650208394774808e-03 0.000000000000000000e+00
1.433800846294422393e-03 1.975618030740947939e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.434879952877242404e-03 2.007059942135313857e-01 -6.327944781160026264e-07 0.000000000000000000e+00
1.436182955723848409e-03 3.399202716712150796e-01 -2.041736481294721683e-03 0.000000000000000000e+00
1.436215071991195358e-03 3.809003217980296840e-01 -4.322233684738081318e-03 1.940301007575886139e-01
1.436395840695971204e-03 1.950732922113858625e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.438264548651688179e-03 4.325784782553472319e-01 -1.068504890687103567e-02 3.484622217687305401e-01
1.439334020354302024e-03 4.170235457110949007e-01 -8.296988657356153818e-03 3.009446460729945927e-01
1.440481947510008354e-03 3.869455787425133408e-01 -4.808085698162676246e-03 2.098692926561672722e-01
1.444607052648684553e-03 4.073783982292169537e-01 -6.965601060430429842e-03 2.732260602504819613e-01
1.445882986069950416e-03 3.970886467171332312e-01 -5.783212831546422246e-03 2.415476764533245890e-01
1.447014396288165416e-03 3.921032449980336732e-01 -5.269278191341727688e-03 2.257084845547459306e-01
1.447096980975628999e-03 3.891715372684833030e-01 -4.993301553872920955e-03 2.177888886054565876e-01
1.447168554371422444e-03 2.143529847778649633e-01 -4.845203211203545938e-06 0.000000000000000000e+00
1.448469263198928769e-03 4.159118948920638714e-01 -8.075144637645793183e-03 3.009446460729945927e-01
1.449524970786972289e-03 2.102266232281664593e-01 -3.510636120000097888e-06 0.000000000000000000e+00
1.452762290535439260e-03 3.359521006329959647e-01 -1.858944702073602774e-03 0.000000000000000000e+00
1.452871175195998010e-03 4.498845011113041803e-01 -1.399479479877695220e-02 3.999395954391112284e-01
1.453357359088976175e-03 4.241992916363768740e-01 -9.265692422597178457e-03 3.247034339208625942e-01
1.455396742065441507e-03 3.882329188470592385e-01 -4.870380612057413974e-03 2.138290906308119299e-01
1.455545394502870404e-03 3.778192158207590579e-01 -4.009734271742172208e-03 1.821507068336546131e-01
1.456362982908736281e-03 3.419784310487899992e-01 -2.052875912032954813e-03 8.711555544218263503e-02
1.456455202476406030e-03 4.354233711189638978e-01 -1.113506358409589378e-02 3.563818177180198554e-01
1.456918938436684019e-03 4.436330553620303485e-01 -1.263497114132672815e-02 3.841004035405325423e-01
1.458972659032498065e-03 3.271136591950000172e-01 -1.617186523654142241e-03 0.000000000000000000e+00
1.462470443408414589e-03 2.000094158715557680e-01 -3.165556693032425426e-07 0.000000000000000000e+00
1.462816288028072342e-03 4.341247850576701595e-01 -1.076520415782761773e-02 3.524220197433752255e-01
1.462917352313811148e-03 4.231671396679957953e-01 -9.059706696308740537e-03 3.207436359462179087e-01
1.466917305966236595e-03 4.059501431014919670e-01 -6.687182457024978474e-03 2.692662622758372759e-01
1.468518072491514781e-03 4.116288865024700927e-01 -7.392899647600284681e-03 2.851054541744159621e-01
1.468819506600743674e-03 3.793109461664920246e-01 -4.053496776104149879e-03 1.900703027829439562e-01
1.470079381888339531e-03 1.957651062289971211e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.471710658867607380e-03 4.313407154243524833e-01 -1.030062382882776691e-02 3.445024237940859102e-01
1.474498580275138138e-03 3.440409395163339101e-01 -2.126349625497742177e-03 9.107535341682730656e-02
1.476371417465226210e-03 4.371666053227085680e-01 -1.125655640742584569e-02 3.643014136673092263e-01
1.476951345492735768e-03 3.900106003065251237e-01 -4.957934932854428899e-03 2.217486865801012730e-01
1.478660848523168092e-03 2.042054321411031770e-01 -1.956888351880819023e-06 0.000000000000000000e+00
1.479226094828443860e-03 3.252940993280010740e-01 -1.542146725459195202e-03 0.000000000000000000e+00
1.479280233679124146e-03 4.402927532759986495e-01 -1.182595504397492350e-02 3.722210096165985416e-01
1.480370351553600416e-03 3.985989860586593991e-01 -5.797071542914047047e-03 2.455074744279692467e-01
1.481633897271759925e-03 3.594993141289438143e-01 -2.776421304457644696e-03 1.306733331632739525e-01
1.486985385019221062e-03 2.019642584971803323e-01 -8.309035576280817542e-07 0.000000000000000000e+00
1.488323256956088081e-03 2.939676688004877469e-01 -9.640631093182672499e-04 0.000000000000000000e+00
1.491118060420910940e-03 4.301818673584336117e-01 -9.928110550427946684e-03 3.405426258194412803e-01
1.491246754892212867e-03 2.883007826833082765e-01 -8.746375447705491413e-04 0.000000000000000000e+00
1.492076731001178158e-03 4.212353564412605889e-01 -8.525618806226207755e-03 3.167838379715732233e-01
1.492221254204235958e-03 2.454055430188863962e-01 -1.371752874512093337e-04 0.000000000000000000e+00
1.493836855386343476e-03 1.998272233383351082e-01 -1.335978326054486180e-07 0.000000000000000000e+00
1.494789637984279829e-03 4.046100131529182242e-01 -6.387993477195968300e-03 2.653064643011925905e-01
1.495549722978127549e-03 2.011641065239324622e-01 -5.224812603236723280e-07 0.000000000000000000e+00
1.496047830991199812e-03 4.260802447357139866e-01 -9.236311237317308687e-03 3.286632318955072241e-01
1.496350488577290194e-03 2.689305174516080088e-01 -5.746432699420180729e-04 0.000000000000000000e+00
1.496486753311591922e-03 4.291019340575905616e-01 -9.706652968064551773e-03 3.405426258194412803e-01
1.497416748653168650e-03 3.410992869962151119e-01 -1.984173443219706696e-03 8.315575746753797737e-02
1.498068250076478591e-03 2.844530484098893863e-01 -8.412677319663043347e-04 0.000000000000000000e+00
1.498357296482580314e-03 4.398767337296141666e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.499472189763303986e-03 1.992101369201849381e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.501239502074966370e-03 3.835438194220995856e-01 -4.307598261801587509e-03 2.019496967068779569e-01
1.501601039484518063e-03 2.217412242401111122e-01 -9.787172475727527049e-06 0.000000000000000000e+00
1.502092418374907645e-03 4.278648299766838470e-01 -9.511877476971750470e-03 3.365828278447965949e-01
1.502751379608459337e-03 2.006099747532648081e-01 -3.248105541584118960e-07 0.000000000000000000e+00
1.503279343855253025e-03 3.954195556280000745e-01 -5.368143180713440439e-03 2.375878784786799036e-01
1.505199953993015261e-03 4.467015476553370945e-01 -1.262276836024728288e-02 3.920199994898219131e-01
1.505484355010452968e-03 1.982698808522488920e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.507315899856816188e-03 4.379376192969784976e-01 -1.113921012045886519e-02 3.643014136673092263e-01
1.508590354910216424e-03 2.003018631851773423e-01 -2.329871900097447383e-07 0.000000000000000000e+00
1.510345840278981555e-03 4.195178249247485391e-01 -8.193490962710896566e-03 3.088642420222839080e-01
1.510668838167715522e-03 3.821560200107925187e-01 -4.177997061292318577e-03 1.979898987322332715e-01
1.512014739171424482e-03 4.387872783620382910e-01 -1.124962943969921511e-02 3.682612116419538562e-01
1.515155021912129030e-03 4.032487261050615723e-01 -6.129533458698990626e-03 2.613466663265479051e-01
1.515498780673682488e-03 4.428130574466403457e-01 -1.198060723966868149e-02 3.801406055658879124e-01
1.516932141155419300e-03 4.454027293246098917e-01 -1.245969078544602662e-02 3.880602015151772277e-01
1.519094311504008699e-03 9.994236777930196047e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.521770055377735797e-03 3.503950903063557387e-01 -2.293710548782843407e-03 1.069145453154059650e-01
1.525679063917546874e-03 1.970114146804003985e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.528013457749784199e-03 4.018662819579219558e-01 -5.923589625768365882e-03 2.573868683519032752e-01
1.533117191434868465e-03 2.716637965220974893e-01 -5.657491185451284056e-04 0.000000000000000000e+00
1.534117791586388224e-03 1.994732783334414727e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.537395078245330782e-03 2.071362769456063790e-01 -2.785823286346398838e-06 0.000000000000000000e+00
1.537490050635907657e-03 4.222298430117359391e-01 -8.436600692217658889e-03 3.167838379715732233e-01
1.539608347869293736e-03 3.531196019407610853e-01 -2.360921541869531650e-03 1.148341412646953080e-01
1.542680498242826603e-03 3.394566288873082649e-01 -1.844293594122515178e-03 0.000000000000000000e+00
1.543587094589619901e-03 3.652241927947892375e-01 -2.935873218923789555e-03 1.465125250618526109e-01
1.543869717742264724e-03 2.031522725476581914e-01 -1.099191472739258994e-06 0.000000000000000000e+00
1.544959835616754873e-03 3.907501079611848116e-01 -4.760872366190924132e-03 2.217486865801012730e-01
1.545642535699748299e-03 1.986267388258213806e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.545851750241328260e-03 1.537622885230909842e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.548626595740010270e-03 3.120040312565270924e-01 -1.195483060822629708e-03 0.000000000000000000e+00
1.549010614536702746e-03 4.106321803596259534e-01 -6.827700174982277714e-03 2.811456561997712766e-01
1.551324362197070705e-03 3.385146361888400346e-01 -1.827246277714348515e-03 0.000000000000000000e+00
1.551550093676128117e-03 2.997158698002224120e-01 -1.005557024070933203e-03 0.000000000000000000e+00
1.552271333279946208e-03 1.976790775771283537e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.552718667003696873e-03 4.184045359691855870e-01 -7.817193039593231529e-03 3.049044440476392226e-01
1.554275388362329202e-03 3.316447639531011071e-01 -1.623098957309734641e-03 0.000000000000000000e+00
1.554933542441017114e-03 4.347486957107603578e-01 -1.018401525135822355e-02 3.563818177180198554e-01
1.558652376797753369e-03 3.757759827760748794e-01 -3.566635151621062785e-03 1.781909088590099277e-01
1.560595869775999178e-03 3.678138973407522050e-01 -3.061971318683311214e-03 1.544321210111419540e-01
1.564783831037905304e-03 2.008220668610856685e-01 -1.870225275492197079e-07 0.000000000000000000e+00
1.566365786606606358e-03 3.477445638368135139e-01 -2.105100202238075618e-03 9.899494936611663576e-02
1.567694367766131469e-03 4.445025794255618168e-01 -1.184462836609960837e-02 3.841004035405325423e-01
1.568317538053594362e-03 3.844095718841163412e-01 -4.175832827111995195e-03 2.019496967068779569e-01
1.569264509136476804e-03 3.947235558603870986e-01 -5.050012713955689264e-03 2.336280805040352737e-01
1.569264509136476804e-03 4.271000038103947016e-01 -8.943323945854704873e-03 3.326230298701519095e-01
1.571395499942181140e-03 2.013913865747753718e-01 -3.047276997285351761e-07 0.000000000000000000e+00
1.574878330712133068e-03 2.000137795048315126e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.575483136102277804e-03 3.553938342873432799e-01 -2.407662916619444926e-03 1.187939392393399518e-01
1.577535365585684690e-03 4.091227184804040462e-01 -6.515650025046932844e-03 2.771858582251265912e-01
1.579677214748435865e-03 1.989774732929135426e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.579858317997673289e-03 4.489005158851123722e-01 -1.253209602758214615e-02 3.999395954391112284e-01
1.580190463287556302e-03 3.043006655489508550e-01 -1.039403012398140182e-03 0.000000000000000000e+00
1.580325249654006281e-03 2.019266764026579619e-01 -4.312308472938594260e-07 0.000000000000000000e+00
1.587131706268646303e-03 4.125992796655173489e-01 -6.877874192916374682e-03 2.890652521490605364e-01
1.591573080173359911e-03 2.024279363447334668e-01 -5.830744239584690746e-07 0.000000000000000000e+00
1.596021947873803304e-03 4.147676611796982105e-01 -7.089080432073381621e-03 2.969848480983499073e-01
1.597054256467056454e-03 2.003723720036655054e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.597244201248224083e-03 3.876767041167317185e-01 -4.353691440970360732e-03 2.138290906308119299e-01
1.598293409115492114e-03 4.326581118251724423e-01 -9.605559622534931216e-03 3.484622217687305401e-01
1.602042371589701419e-03 3.462491426611797318e-01 -2.014540126388112209e-03 9.503515139147197810e-02
1.605571490567191117e-03 2.505018362417778532e-01 -2.260815374473745202e-04 0.000000000000000000e+00
1.607393859337162556e-03 3.725089544276787290e-01 -3.243039758566443678e-03 1.702713129097206401e-01
1.607691164212020352e-03 2.060702499195583570e-01 -2.253287996016324190e-06 0.000000000000000000e+00
1.608018018920367997e-03 4.475470657255462004e-01 -1.191389872796369195e-02 3.959797974644665430e-01
1.609044329609524149e-03 1.993824747418043719e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.610812865398041083e-03 3.077449977984385576e-01 -1.082083441353125230e-03 0.000000000000000000e+00
1.612016766619692176e-03 3.785938066136326219e-01 -3.627479900516865797e-03 1.861105048082992708e-01
1.614760413458669885e-03 3.623922563840578093e-01 -2.669008415576135627e-03 1.385929291125632956e-01
1.615531626805243037e-03 2.050216613917370256e-01 -1.523838315798634220e-06 0.000000000000000000e+00
1.616587599668747877e-03 4.308400885516924239e-01 -9.181731434313757101e-03 3.445024237940859102e-01
1.616862193754550758e-03 4.239144197098078104e-01 -8.198263949375002996e-03 3.247034339208625942e-01
1.617187499999998834e-03 4.500000000000000111e-01 -1.222695792919316349e-02 4.038993934137559139e-01
1.617749979144753047e-03 3.852594614218699531e-01 -4.096367378469533554e-03 2.059094946815226146e-01
1.620772578705818867e-03 3.407697950007620991e-01 -1.800266404549126422e-03 8.315575746753797737e-02
1.625766199474278084e-03 4.216455540611908082e-01 -7.828755006892597346e-03 3.167838379715732233e-01
1.631971062325508759e-03 1.984001987050302840e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.632070163950470609e-03 3.889448805229555606e-01 -4.347582191236115494e-03 2.177888886054565876e-01
1.632460376598719731e-03 4.412280214313535898e-01 -1.070527068086808697e-02 3.761808075912432270e-01
1.633482362106045138e-03 4.251873444088807297e-01 -8.273686851735474398e-03 3.286632318955072241e-01
1.633743880283006211e-03 1.998417431724938964e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.633903544012098308e-03 3.920771661388564588e-01 -4.604006817339185813e-03 2.257084845547459306e-01
1.636316852101235564e-03 4.359267982920231321e-01 -9.860008314232756102e-03 3.603416156926645408e-01
1.638298081693613517e-03 4.457564021688202316e-01 -1.134496553347125701e-02 3.880602015151772277e-01
1.638420008808566530e-03 2.009258478494215794e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.641240275885358368e-03 4.335546433083717899e-01 -9.455399272601536578e-03 3.524220197433752255e-01
1.641732572383383659e-03 2.370362432047960211e-01 -5.327903975071160902e-05 0.000000000000000000e+00
1.642178529695677291e-03 3.574574188385917228e-01 -2.379725586199466641e-03 1.267135351886292949e-01
1.644457867069598622e-03 3.961036949539082919e-01 -4.913926332097777981e-03 2.375878784786799036e-01
1.644854273569411329e-03 4.003683646209080793e-01 -5.311402848969383299e-03 2.534270703772585898e-01
1.644911566696334593e-03 4.438044186701816107e-01 -1.102145620895337436e-02 3.841004035405325423e-01
1.644986409069341959e-03 3.397146831680280532e-01 -1.739036763212595997e-03 0.000000000000000000e+00
1.645151578444269125e-03 1.935254777811648008e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.649536825348435487e-03 3.860934880353604770e-01 -4.052861742267111107e-03 2.098692926561672722e-01
1.649759804004585773e-03 3.348257379464511518e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.650205761316872466e-03 4.200874485596707286e-01 -7.496517913621776608e-03 3.128240399969285934e-01
1.651042619483143736e-03 4.281622826742133570e-01 -8.553540803775579182e-03 3.365828278447965949e-01
1.654995673189614547e-03 2.906510435777443502e-01 -7.960416982413872798e-04 0.000000000000000000e+00
1.655557249064333603e-03 1.955127838744094015e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.657638383188358988e-03 2.040622512658978316e-01 -8.835352235230518100e-07 0.000000000000000000e+00
1.661800651436382004e-03 2.741990232688106821e-01 -5.539745837571271019e-04 0.000000000000000000e+00
1.662417283769417053e-03 2.013878343660600867e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.663733133122964614e-03 4.085662054912962415e-01 -6.073954379126828354e-03 2.771858582251265912e-01
1.664784711476623158e-03 3.187073555280203752e-01 -1.219882879603738195e-03 0.000000000000000000e+00
1.665962919684405019e-03 2.032871270046910372e-01 -5.487011223968840407e-07 0.000000000000000000e+00
1.667512758985759125e-03 4.229884095004587397e-01 -7.802251784675904613e-03 3.207436359462179087e-01
1.671314407431880034e-03 2.808598579146133201e-01 -7.080696547456967601e-04 0.000000000000000000e+00
1.673816723461937772e-03 4.169041371713886890e-01 -6.977048397934340444e-03 3.009446460729945927e-01
1.677392640428987391e-03 2.555863797674624016e-01 -3.453579828297242017e-04 0.000000000000000000e+00
1.677409157366478720e-03 1.876548766702230420e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.679638943927919126e-03 3.339987235177564462e-01 -1.539832584916998393e-03 0.000000000000000000e+00
1.679820630240330681e-03 3.800822698333399252e-01 -3.552750398634488618e-03 1.900703027829439562e-01
1.680365689177579225e-03 3.695206670401794402e-01 -2.898870988117226502e-03 1.583919189857866117e-01
1.681327341982674639e-03 3.235411604434400568e-01 -1.289575063336976992e-03 0.000000000000000000e+00
1.683041433051313263e-03 2.962034149839775088e-01 -8.728877366031281360e-04 0.000000000000000000e+00
1.683318091754315571e-03 4.136162075140984440e-01 -6.560154130511811760e-03 2.930250501237052219e-01
1.685844667036313915e-03 4.447855335775748875e-01 -1.079922296087993359e-02 3.880602015151772277e-01
1.686487967341339378e-03 3.146262375158609959e-01 -1.125470886585841143e-03 0.000000000000000000e+00
1.687699209424110836e-03 3.645200619636046468e-01 -2.636343329996682083e-03 1.465125250618526109e-01
1.688058911618377234e-03 2.005676423211189552e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.688186459080129320e-03 4.044705574090068367e-01 -5.565238382003283302e-03 2.653064643011925905e-01
1.690007451438636787e-03 1.393508992531625190e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.692786426171696834e-03 3.539623548286640053e-01 -2.167208757743155877e-03 1.148341412646953080e-01
1.693916918782262249e-03 1.990955441327342812e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.696362343138753392e-03 4.065056933648325543e-01 -5.723856998340578865e-03 2.692662622758372759e-01
1.697894411816447402e-03 2.025335532084279466e-01 -1.727458185804081831e-07 0.000000000000000000e+00
1.698678327467728622e-03 4.429957025646622526e-01 -1.045185723514991533e-02 3.801406055658879124e-01
1.699401459637303602e-03 4.401308776515172605e-01 -1.010180452164785928e-02 3.722210096165985416e-01
1.700450285168061959e-03 3.658827308675846046e-01 -2.693258054946507437e-03 1.504723230364972963e-01
1.701387492332166740e-03 4.494502579425562194e-01 -1.166214851234604298e-02 3.999395954391112284e-01
1.704389574759948567e-03 4.035322359396433800e-01 -5.410635884852332475e-03 2.613466663265479051e-01
1.706966217008727693e-03 4.376590928014586490e-01 -9.657740456424845563e-03 3.643014136673092263e-01
1.707321331164808609e-03 3.375666348663350913e-01 -1.609050309489448065e-03 0.000000000000000000e+00
1.707367783006077944e-03 2.029420418347691601e-01 -2.401568222868706972e-07 0.000000000000000000e+00
1.707684703789638658e-03 2.606591735959400968e-01 -4.428412778024806967e-04 0.000000000000000000e+00
1.708619389755167139e-03 2.036357373979523488e-01 -4.450473466521115938e-07 0.000000000000000000e+00
1.715375402809429795e-03 4.318412139117981940e-01 -8.748544894998742244e-03 3.484622217687305401e-01
1.717614136045347850e-03 4.262631537022296691e-01 -7.963107246984233931e-03 3.286632318955072241e-01
1.719323639075787113e-03 4.291541054965021806e-01 -8.349966014669458689e-03 3.405426258194412803e-01
1.719353920127855706e-03 4.097946795050312341e-01 -5.998335846725327478e-03 2.811456561997712766e-01
1.720790893689677636e-03 3.907006081107780582e-01 -4.233960553778307219e-03 2.217486865801012730e-01
1.722450845907635975e-03 1.210776748971193473e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.722450845907635975e-03 3.980138317329675601e-01 -4.824795886516691432e-03 2.455074744279692467e-01
1.725284418295176814e-03 3.407426416912799905e-01 -1.676713316451955600e-03 8.315575746753797737e-02
1.725696424124845141e-03 3.770913598593258476e-01 -3.253648594183072146e-03 1.821507068336546131e-01
1.725882239671641671e-03 4.114780135126319682e-01 -6.138607450369886268e-03 2.851054541744159621e-01
1.726183673780870564e-03 3.517059837075047213e-01 -2.023845003295068889e-03 1.108743432900506365e-01
1.726690193197287504e-03 3.602550091010416899e-01 -2.382803006582335549e-03 1.346331311379186380e-01
1.728994650080313555e-03 4.420764311090036314e-01 -1.012528390267409227e-02 3.801406055658879124e-01
1.729118183008644671e-03 3.104237895959601756e-01 -1.029338459784850035e-03 0.000000000000000000e+00
1.734937650651718899e-03 9.065437179291774283e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.737536315483817484e-03 4.246096148647419133e-01 -7.646259979020558067e-03 3.247034339208625942e-01
1.738059351837739630e-03 3.829803955189757803e-01 -3.621457662626205009e-03 1.979898987322332715e-01
1.738995784770408504e-03 4.470391336361891343e-01 -1.090172581186569720e-02 3.920199994898219131e-01
1.743864137758600885e-03 2.021672779893618488e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.745529136818579907e-03 4.346979309556469606e-01 -8.933419036274460601e-03 3.563818177180198554e-01
1.748118747444050991e-03 4.498167526475187472e-01 -1.118534524159999280e-02 3.999395954391112284e-01
1.749846939561323922e-03 3.090041117765973677e-01 -9.960757139319386527e-04 0.000000000000000000e+00
1.756640906516435119e-03 3.292901605022947042e-01 -1.345403801235648365e-03 0.000000000000000000e+00
1.758246017517388349e-03 2.030054452911885243e-01 -6.391264192113132927e-08 0.000000000000000000e+00
1.758501814807231223e-03 2.864212839085932272e-01 -7.078711973029294191e-04 0.000000000000000000e+00
1.758573388203017729e-03 1.819058641975308810e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.760242867680547607e-03 2.047893021145495152e-01 -6.570606748408202701e-07 0.000000000000000000e+00
1.766319831886839498e-03 1.975680449476047151e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.767813697122248839e-03 2.096508139086830924e-01 -3.106948359629251076e-06 0.000000000000000000e+00
1.769831210449997194e-03 2.017939949842521286e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.771506150259387347e-03 3.389176256160137957e-01 -1.577118743503530193e-03 0.000000000000000000e+00
1.771728096606937919e-03 4.412272619005057073e-01 -9.706694582215912720e-03 3.761808075912432270e-01
1.774031865284242393e-03 4.156852979289641370e-01 -6.412214114875696910e-03 2.969848480983499073e-01
1.774107567914406935e-03 4.300754722772611727e-01 -8.189301024645340848e-03 3.405426258194412803e-01
1.774446165132996522e-03 3.415970681599650449e-01 -1.638263254069897111e-03 8.315575746753797737e-02
1.777154942881713218e-03 3.430705325238361247e-01 -1.691387967630685789e-03 8.711555544218263503e-02
1.778641467256009134e-03 3.259359282121627732e-01 -1.269840068522697443e-03 0.000000000000000000e+00
1.780634511046728929e-03 3.398610619131129384e-01 -1.585704064552175734e-03 0.000000000000000000e+00
1.783613586551671681e-03 2.041061255991032664e-01 -2.995988207802664392e-07 0.000000000000000000e+00
1.794798838495786919e-03 2.056114604258514333e-01 -8.031407414308241099e-07 0.000000000000000000e+00
1.795786048372882693e-03 3.846211761982986088e-01 -3.582048241633798910e-03 2.059094946815226146e-01
1.797925909385753029e-03 3.672371269289013140e-01 -2.583990776997295482e-03 1.544321210111419540e-01
1.801774121699323272e-03 2.023331986259616078e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.801930349119969244e-03 2.083672476107413796e-01 -2.215302291109534638e-06 0.000000000000000000e+00
1.802256866392737411e-03 2.035578339232681500e-01 -2.293894750289972393e-08 0.000000000000000000e+00
1.804705194618651254e-03 1.999427205936312735e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.809858479116209506e-03 3.748036059035716461e-01 -2.954948719558424339e-03 1.742311108843652701e-01
1.813630458248685628e-03 4.386631087345188584e-01 -9.092639698490183678e-03 3.682612116419538562e-01
1.816035813738278715e-03 1.990446905206786909e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.818043921587748912e-03 4.353470614085797052e-01 -8.608178677983226168e-03 3.563818177180198554e-01
1.822232590172202793e-03 4.424201160408942624e-01 -9.689357840249844533e-03 3.801406055658879124e-01
1.824277765546881980e-03 3.945430913309285192e-01 -4.251922163512581072e-03 2.336280805040352737e-01
1.824847599890364047e-03 4.019965106270811939e-01 -4.866746173474534136e-03 2.573868683519032752e-01
1.826830549997056352e-03 3.408030023427916499e-01 -1.563909940462658316e-03 8.315575746753797737e-02
1.828291381357483036e-03 2.046941946518992805e-01 -3.015621983016073503e-07 0.000000000000000000e+00
1.832379724840141333e-03 4.452491825684005144e-01 -9.986172545709080112e-03 3.880602015151772277e-01
1.833753598794868322e-03 2.030645557838507143e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.835654265048433653e-03 2.114962631604971888e-01 -3.474591096036484719e-06 0.000000000000000000e+00
1.836979290478372995e-03 4.128238548065019664e-01 -5.867732435832149519e-03 2.890652521490605364e-01
1.838845704414976412e-03 1.618584247828074862e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.840034923914414533e-03 3.055924422936882601e-01 -9.003273578937439660e-04 0.000000000000000000e+00
1.841999923321693822e-03 4.460650794255618390e-01 -1.006156790832280976e-02 3.920199994898219131e-01
1.846381098341960680e-03 4.167707210861077427e-01 -6.242528782446700973e-03 3.009446460729945927e-01
1.847731816785762315e-03 4.214714627305758410e-01 -6.756644995674614823e-03 3.167838379715732233e-01
1.848186032566805082e-03 4.228209657798325249e-01 -6.923713513943500347e-03 3.207436359462179087e-01
1.851541551649196760e-03 4.440976191383427252e-01 -9.765474661288259944e-03 3.841004035405325423e-01
1.856238039594233780e-03 3.479640584514556156e-01 -1.739918917441005131e-03 9.899494936611663576e-02
1.856643010432007523e-03 2.069882782491725970e-01 -1.067229103662753237e-06 0.000000000000000000e+00
1.856683996906520473e-03 3.815641988009957908e-01 -3.270137477162345443e-03 1.940301007575886139e-01
1.857168063257037816e-03 2.054585305946157736e-01 -4.317720597324262253e-07 0.000000000000000000e+00
1.857593804880049160e-03 4.186331047723703680e-01 -6.406045507549367954e-03 3.088642420222839080e-01
1.864667183361083669e-03 2.638182211587614123e-01 -4.248023904328593857e-04 0.000000000000000000e+00
1.864910995109159142e-03 2.035619308795126869e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.865380164496152626e-03 4.052694231344589060e-01 -5.035703310035666291e-03 2.653064643011925905e-01
1.865850897214679782e-03 3.213552427503711950e-01 -1.104739932190071860e-03 0.000000000000000000e+00
1.866618606281872372e-03 2.062232251270402217e-01 -6.759549953650037307e-07 0.000000000000000000e+00
1.868147174456366577e-03 2.040067221528110153e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.869298349112348545e-03 3.615541661988611044e-01 -2.223431448382536500e-03 1.385929291125632956e-01
1.869787476996509490e-03 4.483507738276685251e-01 -1.031507994724055813e-02 3.959797974644665430e-01
1.873349586836131619e-03 3.526988296913486920e-01 -1.877551113977705185e-03 1.108743432900506365e-01
1.876318965154159801e-03 3.395661594424926877e-01 -1.483597651802788736e-03 0.000000000000000000e+00
1.878103783758057477e-03 2.026262911808509593e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.882400868581844688e-03 2.718486976917475761e-01 -4.393684170817950302e-04 0.000000000000000000e+00
1.884798577341112447e-03 3.720374229767117735e-01 -2.689343695149652540e-03 1.663115149350759547e-01
1.886750328788107389e-03 3.422867535311225895e-01 -1.558118447808013373e-03 8.711555544218263503e-02
1.887376596001355544e-03 4.282849101546548631e-01 -7.415873793821785992e-03 3.365828278447965949e-01
1.890505905946276988e-03 2.032243474391311200e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.892137603233479126e-03 4.001611391245688543e-01 -4.519225569328652777e-03 2.494672724026139321e-01
1.895853914169215448e-03 3.878516147606225761e-01 -3.593453276923459349e-03 2.138290906308119299e-01
1.899418055171582520e-03 4.360912301325459151e-01 -8.278968219812719506e-03 3.603416156926645408e-01
1.901031974073007225e-03 3.572429077263515884e-01 -2.006058021054521207e-03 1.227537372139846233e-01
1.903212209821973644e-03 2.018268725973344224e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.907116658998835035e-03 4.494502579425562194e-01 -1.016933784492822512e-02 3.999395954391112284e-01
1.910380484226280318e-03 4.375962952265283756e-01 -8.463313642598007877e-03 3.643014136673092263e-01
1.910659626700561553e-03 2.048020694318518631e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.911685398755455512e-03 3.786512578536469498e-01 -2.961169201844702017e-03 1.861105048082992708e-01
1.914575862816583762e-03 3.399195595089576916e-01 -1.466694640488348279e-03 0.000000000000000000e+00
1.914930976972671617e-03 4.077480810036610559e-01 -5.111777300074917679e-03 2.732260602504819613e-01
1.916987335690442662e-03 3.363594394768186779e-01 -1.377702277444744876e-03 0.000000000000000000e+00
1.917189668174737460e-03 4.343280257121674426e-01 -7.994664873713043171e-03 3.563818177180198554e-01
1.918226106002361708e-03 3.964988822842046567e-01 -4.155865276686391586e-03 2.415476764533245890e-01
1.924224220382554640e-03 4.429295211300763313e-01 -9.153456435406857189e-03 3.801406055658879124e-01
1.925410973811450543e-03 3.409508769552970220e-01 -1.483932517203578015e-03 8.315575746753797737e-02
1.925781250000001277e-03 4.500000000000000111e-01 -1.022919366347203179e-02 4.038993934137559139e-01
1.926013842029922207e-03 4.475953263156211004e-01 -9.822140792173101459e-03 3.959797974644665430e-01
1.926286371498539540e-03 3.857779897015849446e-01 -3.388839254064575195e-03 2.059094946815226146e-01
1.928768041356734853e-03 4.197720501899551149e-01 -6.244265961784798216e-03 3.088642420222839080e-01
1.931902130245882754e-03 4.040223685460850311e-01 -4.719455102614915701e-03 2.613466663265479051e-01
1.933746521599166712e-03 3.389178569054074885e-01 -1.416202199295299533e-03 0.000000000000000000e+00
1.933754091862194269e-03 4.328696912027862886e-01 -7.752665324335531252e-03 3.484622217687305401e-01
1.941091053137361522e-03 3.446127760811328877e-01 -1.570680552740680780e-03 9.107535341682730656e-02
1.941564538678795804e-03 3.499488242815289585e-01 -1.725793158708255511e-03 1.029547473407613073e-01
1.945318012723899759e-03 4.101856526641715073e-01 -5.251145528031419402e-03 2.811456561997712766e-01
1.945770852093485492e-03 4.141258821142265178e-01 -5.627125607031089639e-03 2.930250501237052219e-01
1.947770557035939654e-03 2.053599036638392716e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.948413969917836552e-03 2.060699367060966347e-01 -1.952351060055263886e-07 0.000000000000000000e+00
1.948413969917836552e-03 2.067322309447797712e-01 -4.092540022488017938e-07 0.000000000000000000e+00
1.950095536893507731e-03 4.265021128874135758e-01 -6.930961916587659311e-03 3.326230298701519095e-01
1.953729263141787409e-03 4.403773331611599007e-01 -8.650084958061222962e-03 3.722210096165985416e-01
1.955240562922316849e-03 1.908721993598536948e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.955916941708261969e-03 2.043521099798170648e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.956281129984326073e-03 1.941438466358448300e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.961475831438991291e-03 2.035499258073248385e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.962264390590863494e-03 4.247270804755372553e-01 -6.659770725431615572e-03 3.247034339208625942e-01
1.962830095699974464e-03 3.889903288888135746e-01 -3.529663098578812372e-03 2.177888886054565876e-01
1.963267794543518963e-03 3.533736282578875398e-01 -1.806589360790560560e-03 1.148341412646953080e-01
1.966802419166829852e-03 3.318057296106247112e-01 -1.237099435539895566e-03 0.000000000000000000e+00
1.967855832735787569e-03 3.415598103134266372e-01 -1.465204051000028318e-03 8.315575746753797737e-02
1.968619282290980099e-03 3.640084400243865925e-01 -2.183922949974749939e-03 1.425527270872079810e-01
1.969213892040702629e-03 4.027302331067794672e-01 -4.531228224181741739e-03 2.573868683519032752e-01
1.969294584162409323e-03 4.448969347020647613e-01 -9.208260218819281501e-03 3.880602015151772277e-01
1.972853123934803499e-03 2.030465556540299588e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.977241123661890865e-03 3.553978475503395962e-01 -1.858938996538816828e-03 1.187939392393399518e-01
1.977315449880612253e-03 4.013930168165421586e-01 -4.400601200821329696e-03 2.534270703772585898e-01
1.977786182599139408e-03 2.255666021722072534e-01 -1.312508543982712104e-05 0.000000000000000000e+00
1.978781541436248903e-03 2.049865351035400907e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.981906512779532670e-03 2.078018478868770003e-01 -7.012419984964157749e-07 0.000000000000000000e+00
1.982922950159199393e-03 3.379457691446463574e-01 -1.363805415744074635e-03 0.000000000000000000e+00
1.985090180802374926e-03 2.062577062788295279e-01 -1.043297111452922950e-07 0.000000000000000000e+00
1.985100662487158940e-03 4.300257349305419696e-01 -7.186431907382209369e-03 3.405426258194412803e-01
1.985342681501807427e-03 3.924068358481938579e-01 -3.711524708337968909e-03 2.257084845547459306e-01
1.985417007720528815e-03 2.896846792494369716e-01 -6.447513160838530414e-04 0.000000000000000000e+00
1.985840126798248118e-03 2.088752122229007857e-01 -1.148618642749613963e-06 0.000000000000000000e+00
1.986127236032676768e-03 3.761551082340278684e-01 -2.727666246452215958e-03 1.781909088590099277e-01
1.987596948928763152e-03 2.055818066678192779e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.989651537570080730e-03 4.369304371275456456e-01 -8.010685144753783640e-03 3.643014136673092263e-01
1.990168470700340309e-03 2.072241855702422753e-01 -4.154485895401768868e-07 0.000000000000000000e+00
1.994583908028674246e-03 3.028555909781142086e-01 -7.819898055877031774e-04 0.000000000000000000e+00
1.997710503122099301e-03 3.692771864958076522e-01 -2.383297330125480271e-03 1.583919189857866117e-01
1.999761967932472961e-03 3.847896450405595692e-01 -3.178691628445652270e-03 2.059094946815226146e-01
2.000885119681938829e-03 3.832119358028455158e-01 -3.098849824298812242e-03 2.019496967068779569e-01
2.002010336048590244e-03 6.635643702687571421e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.002957995337215080e-03 2.838083625463598270e-01 -5.988170886315471661e-04 0.000000000000000000e+00
2.005452052898523685e-03 2.139035953661836409e-01 -4.034857050810972167e-06 0.000000000000000000e+00
2.007551768577219009e-03 4.311643660820297375e-01 -7.230618311166153028e-03 3.445024237940859102e-01
2.008160830647240380e-03 2.187160769022337414e-01 -6.372318898408262794e-06 0.000000000000000000e+00
2.009250948521730529e-03 2.949267063512224785e-01 -6.968586796457742994e-04 0.000000000000000000e+00
2.010985226958410255e-03 2.775212111974800777e-01 -5.462746197019562218e-04 0.000000000000000000e+00
2.011431184270690009e-03 1.769161522633744821e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.011431184270690009e-03 1.987911522633744876e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.016819925126062119e-03 2.068372942051852348e-01 -1.306409040801735817e-07 0.000000000000000000e+00
2.020431079988643797e-03 3.736412254475202088e-01 -2.552193120001501701e-03 1.702713129097206401e-01
2.032041569438015893e-03 4.114839517915893641e-01 -5.106417545973872263e-03 2.851054541744159621e-01
2.034523698100032529e-03 4.381993557505808323e-01 -7.973833796498302692e-03 3.682612116419538562e-01
2.034969540711369096e-03 4.436046463765497827e-01 -8.673810065742623698e-03 3.841004035405325423e-01
2.038659355726536726e-03 3.663199383845055501e-01 -2.200730114006849668e-03 1.504723230364972963e-01
2.039024792968559263e-03 4.421882144490169031e-01 -8.497820737063919994e-03 3.801406055658879124e-01
2.040184929403665581e-03 2.071384778790700543e-01 -1.421467645586221460e-07 0.000000000000000000e+00
2.041898567332715853e-03 2.076133813122555405e-01 -2.827403344919209981e-07 0.000000000000000000e+00
2.044250339067646416e-03 3.912669574327159450e-01 -3.502462774578269170e-03 2.257084845547459306e-01
2.044803656473623277e-03 4.215059738522243804e-01 -6.027098361715502867e-03 3.167838379715732233e-01
2.046663375273025109e-03 2.040412908884318421e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.046810464378920336e-03 3.398901759555623125e-01 -1.354316329931393344e-03 0.000000000000000000e+00
2.051985771459798047e-03 2.103585708871414384e-01 -1.518072545967180079e-06 0.000000000000000000e+00
2.052076614616017702e-03 4.274887591394591069e-01 -6.646074610974208804e-03 3.326230298701519095e-01
2.052256924516972225e-03 4.153840954358056226e-01 -5.408567268714572704e-03 2.969848480983499073e-01
2.053029091344735213e-03 3.950282463152071100e-01 -3.743529142509710410e-03 2.336280805040352737e-01
2.054243086250406858e-03 3.987220359362563249e-01 -4.006850664875971288e-03 2.455074744279692467e-01
2.057114631734288657e-03 2.081001238682552157e-01 -3.920284755271719957e-07 0.000000000000000000e+00
2.058442602571458613e-03 2.059709511856122055e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.061860876056684222e-03 2.066411737917058788e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.066606319832506311e-03 2.053155796335219274e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.068176499436510940e-03 4.239299180592639993e-01 -6.208093182943516704e-03 3.247034339208625942e-01
2.072285775843424327e-03 4.354164549780690230e-01 -7.490010406282793937e-03 3.563818177180198554e-01
2.074310477097669747e-03 4.326232425534223269e-01 -7.110656874273133844e-03 3.484622217687305401e-01
2.074459817740827161e-03 2.995344438517164032e-01 -7.122286120395799041e-04 0.000000000000000000e+00
2.075625638245481852e-03 4.256764842350012623e-01 -6.372267814303868294e-03 3.286632318955072241e-01
2.075638408599783657e-03 2.117112267239985579e-01 -2.219075981488001590e-06 0.000000000000000000e+00
2.077779722176750776e-03 3.803317830671701927e-01 -2.783904543839261624e-03 1.900703027829439562e-01
2.077914440572259380e-03 2.047976322149291650e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.079909410206172427e-03 2.088316680058188712e-01 -5.723878596473202813e-07 0.000000000000000000e+00
2.080743594848957767e-03 3.466082589731399599e-01 -1.493584091944550555e-03 9.503515139147197810e-02
2.081396931487525248e-03 3.334832794233038022e-01 -1.195192575158406881e-03 0.000000000000000000e+00
2.082189744487157601e-03 7.884442369896188518e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.083676268861453518e-03 3.588734567901235017e-01 -1.864810768056445649e-03 1.306733331632739525e-01
2.083905054253432088e-03 4.482929563794475492e-01 -9.068423326972531451e-03 3.959797974644665430e-01
2.085833122608370116e-03 2.085987055470690521e-01 -4.547541039243987396e-07 0.000000000000000000e+00
2.089829086154439131e-03 4.464412500635065451e-01 -8.819147605881264701e-03 3.920199994898219131e-01
2.091294706279722693e-03 4.177227281579704021e-01 -5.511485492541712272e-03 3.049044440476392226e-01
2.091406195607790897e-03 3.414418004538603557e-01 -1.363070420063491233e-03 8.315575746753797737e-02
2.095491903407256662e-03 2.062498552319438627e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.097958432739417678e-03 2.069646903845446806e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.101737540009154803e-03 4.133773433927754315e-01 -5.066662655573176029e-03 2.930250501237052219e-01
2.102930229802492390e-03 2.092179044779861052e-01 -6.025752899785157511e-07 0.000000000000000000e+00
2.103604259814970123e-03 2.078998181708195669e-01 -9.898488412867704860e-08 0.000000000000000000e+00
2.104803545726140201e-03 2.074220635180353267e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.108649878349612428e-03 3.421926599095666544e-01 -1.362185441885512254e-03 8.711555544218263503e-02
2.117172618095582159e-03 3.516032588753972843e-01 -1.605508345961959666e-03 1.108743432900506365e-01
2.117205651970564817e-03 3.147969153678395471e-01 -8.739469705458188537e-04 0.000000000000000000e+00
2.120459488656516178e-03 2.006405814568315293e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.124275223813650026e-03 4.497106746092228713e-01 -9.113589439751611926e-03 3.999395954391112284e-01
2.128440266391022628e-03 4.412646553192169918e-01 -7.974757311895487588e-03 3.761808075912432270e-01
2.129560321214710172e-03 3.864508360288348432e-01 -3.060223981415487876e-03 2.098692926561672722e-01
2.132731573213204890e-03 3.680147525783671325e-01 -2.160914035476667067e-03 1.544321210111419540e-01
2.134938498883118263e-03 2.057335215239481374e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.137430641929727315e-03 3.785177999533343995e-01 -2.619194519144427136e-03 1.861105048082992708e-01
2.139751271647380437e-03 3.899376000816647814e-01 -3.246466975437745268e-03 2.217486865801012730e-01
2.143236345458224279e-03 3.271830827645966222e-01 -1.043709942604429709e-03 0.000000000000000000e+00
2.145144051738573365e-03 3.973267258265734125e-01 -3.720495477689393562e-03 2.415476764533245890e-01
2.154621386640749592e-03 2.083392157822866186e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.154895581397316129e-03 2.097574149635707541e-01 -5.158067813152480150e-07 0.000000000000000000e+00
2.156791245493477893e-03 2.688500542236422763e-01 -3.696344818034368604e-04 0.000000000000000000e+00
2.157831812555480178e-03 3.837515966808482948e-01 -2.869637212671262080e-03 2.019496967068779569e-01
2.160307517964026036e-03 2.065273372172180266e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.161272841199685102e-03 7.101861377838744604e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.161439234051452940e-03 3.236909218503541963e-01 -9.775774222352305934e-04 0.000000000000000000e+00
2.165005669072912753e-03 4.072302550858054593e-01 -4.394108474315696830e-03 2.732260602504819613e-01
2.165812552056320395e-03 2.164242220243674242e-01 -4.771437631140323281e-06 0.000000000000000000e+00
2.166172231593620212e-03 2.061374407185135038e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.168054981211899046e-03 2.090210862474867759e-01 -1.423695130225153573e-07 0.000000000000000000e+00
2.168749508237803603e-03 2.220058137529220821e-01 -8.347166685404431609e-06 0.000000000000000000e+00
2.169201786847159419e-03 3.401675770205586646e-01 -1.277005303493804200e-03 0.000000000000000000e+00
2.169258264322855567e-03 4.473960714830056418e-01 -8.526556251862733166e-03 3.959797974644665430e-01
2.173642650969864754e-03 4.288373664323351653e-01 -6.370408057235470850e-03 3.365828278447965949e-01
2.174553637106280135e-03 2.076881188573057313e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.180034246975506851e-03 3.702961398688764394e-01 -2.196225215484490061e-03 1.623517169604312971e-01
2.180226026971959774e-03 4.000337760917956897e-01 -3.831155409149021238e-03 2.494672724026139321e-01
2.180667855049868431e-03 4.190660569564635396e-01 -5.373479045908766821e-03 3.088642420222839080e-01
2.180894962940382875e-03 3.184207977696489889e-01 -8.881938471416218374e-04 0.000000000000000000e+00
2.181572157377562049e-03 2.318621916637970959e-01 -2.464831797870716215e-05 0.000000000000000000e+00
2.182201749502427068e-03 2.131353158683226001e-01 -2.268196385582315310e-06 0.000000000000000000e+00
2.185891566877706804e-03 2.112939996043398938e-01 -1.063500392089038204e-06 0.000000000000000000e+00
2.187055780624960755e-03 2.026185997128561733e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.189702619858090171e-03 4.377157636031092647e-01 -7.301793701073102348e-03 3.643014136673092263e-01
2.191829492757896292e-03 2.071144194828580809e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.195388575589762858e-03 4.057703400989008946e-01 -4.213961666913726076e-03 2.692662622758372759e-01
2.198983766093384751e-03 2.104770563873150369e-01 -5.892239480043777369e-07 0.000000000000000000e+00
2.199034381783857017e-03 2.086264752195815531e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.205369393873217454e-03 2.123434174071586189e-01 -1.533835425860137079e-06 0.000000000000000000e+00
2.206902257433272785e-03 4.392232108471745833e-01 -7.396990314070123196e-03 3.682612116419538562e-01
2.211220060176009861e-03 2.047252070314484751e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.212669421440952022e-03 4.491320238276685917e-01 -8.535799475538341508e-03 3.999395954391112284e-01
2.214342277516337387e-03 4.445281055422897198e-01 -8.020212550457345158e-03 3.841004035405325423e-01
2.220637161500248202e-03 3.394306906093962350e-01 -1.224863086064450785e-03 0.000000000000000000e+00
2.225936651481540129e-03 4.032654465641528629e-01 -3.964674128709416018e-03 2.613466663265479051e-01
2.228227158745967051e-03 2.080501189182395183e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.229190488167505368e-03 2.808903645936237647e-01 -5.110571363471492655e-04 0.000000000000000000e+00
2.234375000000003719e-03 4.500000000000000111e-01 -8.538726980877181516e-03 4.038993934137559139e-01
2.240157734662295841e-03 3.411818644967174463e-01 -1.251311007612315252e-03 8.315575746753797737e-02
2.243311654072065175e-03 2.143653011195672808e-01 -2.654157215528835968e-06 0.000000000000000000e+00
2.244645991520251294e-03 2.098925877560840758e-01 -6.352925245600455489e-08 0.000000000000000000e+00
2.252248132906572997e-03 3.095593278463649178e-01 -7.468778907638369980e-04 0.000000000000000000e+00
2.253758628364362082e-03 2.092395145626900488e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.258045577966320827e-03 1.960465566732713660e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.258229070818774942e-03 4.458625992819522654e-01 -7.975840545142512394e-03 3.880602015151772277e-01
2.260275364527761233e-03 3.385602423411065431e-01 -1.174664718434239143e-03 0.000000000000000000e+00
2.264734937650648983e-03 3.302891454554691686e-01 -1.022280157673120414e-03 0.000000000000000000e+00
2.264834039275603894e-03 3.818657668490011980e-01 -2.605442702711328710e-03 1.979898987322332715e-01
2.266444440681088246e-03 3.620152331114837585e-01 -1.793183541000257022e-03 1.385929291125632956e-01
2.271845479241030308e-03 3.884187637950402561e-01 -2.938714263143061417e-03 2.138290906308119299e-01
2.274426777498936292e-03 2.085191236289712646e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.276181175332729623e-03 3.923810098392860324e-01 -3.169269026046797263e-03 2.257084845547459306e-01
2.277717250519499526e-03 3.495613635850452483e-01 -1.423394703678449412e-03 1.029547473407613073e-01
2.279349489476313606e-03 2.102502485489566864e-01 -5.831058582998185826e-08 0.000000000000000000e+00
2.279766574245375987e-03 2.059140337527102516e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.281625570853595963e-03 4.338356703754508437e-01 -6.521899933272434433e-03 3.524220197433752255e-01
2.282028171204958378e-03 3.981661808805367353e-01 -3.516050393150872266e-03 2.455074744279692467e-01
2.282796208798343329e-03 3.650623317075649688e-01 -1.879810015134109665e-03 1.465125250618526109e-01
2.286190439452995271e-03 2.865100206325820187e-01 -5.138628066429177382e-04 0.000000000000000000e+00
2.286999769390105075e-03 4.094947477968181593e-01 -4.300203836792764259e-03 2.811456561997712766e-01
2.289884637177483362e-03 2.153181633870685785e-01 -2.929407162350017519e-06 0.000000000000000000e+00
2.291492376387968544e-03 1.448758128842148052e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.296629143948042406e-03 4.180503221430035277e-01 -4.967380393216093773e-03 3.049044440476392226e-01
2.299816912884021514e-03 3.361619692966857920e-01 -1.106328990350437247e-03 0.000000000000000000e+00
2.300319535300104912e-03 2.111800105187196241e-01 -3.146313070681290656e-07 0.000000000000000000e+00
2.300411522633744044e-03 1.335648148148148306e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.306650438923994739e-03 2.077314149549276956e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.311576700494706593e-03 2.069161030605366491e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.313827405111761049e-03 4.114423479040946185e-01 -4.399805161856874813e-03 2.851054541744159621e-01
2.314516987252060454e-03 4.258002593420530113e-01 -5.609850397144365564e-03 3.286632318955072241e-01
2.314793645955062762e-03 4.305479347660416956e-01 -6.079767473467569648e-03 3.445024237940859102e-01
2.318757710953175954e-03 4.276792543763088816e-01 -5.799634415262202788e-03 3.365828278447965949e-01
2.321615915370771333e-03 4.423469103343551367e-01 -7.307097769392641856e-03 3.801406055658879124e-01
2.322312752346469833e-03 4.328865707550059172e-01 -6.299617130001806606e-03 3.484622217687305401e-01
2.324493217497336506e-03 2.529749657064471746e-01 -2.272042585295337746e-04 0.000000000000000000e+00
2.326277046746490218e-03 3.553624955545394704e-01 -1.539911247797108931e-03 1.187939392393399518e-01
2.329101443057653154e-03 3.047316635336754231e-01 -6.757688045904948005e-04 0.000000000000000000e+00
2.329188921652507183e-03 3.409377629337900228e-01 -1.183659615656995102e-03 8.315575746753797737e-02
2.330513641213234621e-03 4.013374250387154452e-01 -3.634332773523878297e-03 2.534270703772585898e-01
2.330698805371872462e-03 2.122687928772334642e-01 -5.825080466623184594e-07 0.000000000000000000e+00
2.333368777380287473e-03 4.317906588852028493e-01 -6.166781004604895110e-03 3.484622217687305401e-01
2.335783801735540066e-03 2.131589348316255406e-01 -1.037459523815453485e-06 0.000000000000000000e+00
2.339037298566833123e-03 2.285500517565553780e-01 -1.577884660174030127e-05 0.000000000000000000e+00
2.348574912360915090e-03 2.088048696844993224e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.348847441829553240e-03 4.364644546619473875e-01 -6.574066244414110416e-03 3.603416156926645408e-01
2.354228062675482736e-03 2.139303573144484272e-01 -1.347293142478375944e-06 0.000000000000000000e+00
2.354825655594063039e-03 3.398416535315198495e-01 -1.151725628134527175e-03 0.000000000000000000e+00
2.363478695624698922e-03 4.169852384052665784e-01 -4.717012206791135892e-03 3.009446460729945927e-01
2.366636183508609437e-03 3.740826474622771514e-01 -2.145275797542519312e-03 1.742311108843652701e-01
2.367183995268772045e-03 4.142662509285549577e-01 -4.500377206301513916e-03 2.930250501237052219e-01
2.369039375256738744e-03 2.096651878580691186e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.370055676694529656e-03 2.160807276154411150e-01 -2.787589954128381377e-06 0.000000000000000000e+00
2.372579528182872100e-03 3.427246901976576110e-01 -1.195735935691298168e-03 8.711555544218263503e-02
2.373858469318070041e-03 2.181077540726040487e-01 -4.795393718583001921e-06 0.000000000000000000e+00
2.374729482879783804e-03 4.214043221637020498e-01 -5.072527441047931102e-03 3.167838379715732233e-01
2.375869865261559521e-03 3.391441823611838213e-01 -1.121999033549116002e-03 0.000000000000000000e+00
2.380957974127698162e-03 4.296876006174198404e-01 -5.802501513699123009e-03 3.405426258194412803e-01
2.381216510079831039e-03 4.158708057432526917e-01 -4.593559234460607710e-03 2.969848480983499073e-01
2.384697454656310722e-03 4.081723441548543718e-01 -4.005869236116095869e-03 2.771858582251265912e-01
2.386332631468028598e-03 3.253241746261579803e-01 -8.920170800361744597e-04 0.000000000000000000e+00
2.390098493216245845e-03 3.580779133996059849e-01 -1.567289848657072923e-03 1.267135351886292949e-01
2.392566743062735091e-03 4.412284183474741717e-01 -6.933816801945724001e-03 3.761808075912432270e-01
2.392583374701176546e-03 3.417897707731327728e-01 -1.170122756324681271e-03 8.315575746753797737e-02
2.394079075151857305e-03 4.242417079224222176e-01 -5.261216969486759085e-03 3.247034339208625942e-01
2.394418710815297835e-03 2.103811015034709186e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.398522131337253727e-03 6.181587537468882787e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.403353335553713721e-03 3.990526974458751264e-01 -3.357775884455806246e-03 2.494672724026139321e-01
2.411537478081073049e-03 3.340094020314578471e-01 -1.012724065785949173e-03 0.000000000000000000e+00
2.412858833080462617e-03 2.982653824695498113e-01 -5.771566374850782902e-04 0.000000000000000000e+00
2.415428593271949642e-03 4.044747140844943134e-01 -3.683672911108764204e-03 2.653064643011925905e-01
2.415468509204217462e-03 1.706351928059746947e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.416583402484948073e-03 3.940427653304882094e-01 -3.044150558269091787e-03 2.336280805040352737e-01
2.416657728703662522e-03 3.222074304814646073e-01 -8.372332920873683422e-04 0.000000000000000000e+00
2.422016184534123151e-03 4.492766865230571338e-01 -7.790115858345193767e-03 3.999395954391112284e-01
2.422826804856975658e-03 3.765703589391861117e-01 -2.184116428507370047e-03 1.821507068336546131e-01
2.422941505811786189e-03 3.372867897272593951e-01 -1.058233008233220966e-03 0.000000000000000000e+00
2.426617442011440307e-03 3.906934283391759188e-01 -2.832268981353279654e-03 2.217486865801012730e-01
2.428743610656834695e-03 2.129251909289293365e-01 -3.022993343906058223e-07 0.000000000000000000e+00
2.433063750372541079e-03 4.373631576955652189e-01 -6.429240254998041040e-03 3.643014136673092263e-01
2.433327328918488686e-03 2.083486378042979648e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.433862260186249460e-03 2.240681849060001396e-01 -9.279949752262733453e-06 0.000000000000000000e+00
2.436573484888668317e-03 2.956233081899548587e-01 -5.573939269862336447e-04 0.000000000000000000e+00
2.442002969285400615e-03 4.066934258694755444e-01 -3.796569859028592689e-03 2.692662622758372759e-01
2.444075844940662989e-03 3.445186530583828066e-01 -1.193545260233964001e-03 9.107535341682730656e-02
2.444901691815271061e-03 3.472479423868312653e-01 -1.245074952571905563e-03 9.899494936611663576e-02
2.446685521064424773e-03 3.514873240867754101e-01 -1.351481318175333166e-03 1.069145453154059650e-01
2.446735071876898759e-03 2.013037195097856502e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.448387281780414759e-03 4.475889550768570868e-01 -7.499460913426136272e-03 3.959797974644665430e-01
2.450922115531169176e-03 2.833504801097394554e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.450943220506852926e-03 2.113040263929162055e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.457223327184433759e-03 3.284337978016373949e-01 -9.004434083023659958e-04 0.000000000000000000e+00
2.459347630405249452e-03 2.133979522639762594e-01 -3.522222944520915239e-07 0.000000000000000000e+00
2.460529705404057577e-03 2.151649670172710027e-01 -1.315297743326681017e-06 0.000000000000000000e+00
2.462962962962965408e-03 3.967592592592592560e-01 -3.134565361977842413e-03 2.415476764533245890e-01
2.464969770868262466e-03 2.912780064014632297e-01 -5.235192461933461591e-04 0.000000000000000000e+00
2.464969770868262466e-03 3.807798925468678930e-01 -2.323919676657025361e-03 1.940301007575886139e-01
2.467772144596099004e-03 2.064895570094642252e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.472352841927275002e-03 2.829141546286417785e-01 -4.561490840081293234e-04 0.000000000000000000e+00
2.472848350052028743e-03 3.832532091991397438e-01 -2.423323066933543574e-03 2.019496967068779569e-01
2.475872899529336923e-03 4.384005180673342661e-01 -6.404108381959225035e-03 3.682612116419538562e-01
2.476663762612713038e-03 2.440291290566591609e-01 -8.819732711676052774e-05 0.000000000000000000e+00
2.477274889299940774e-03 4.395765357772546400e-01 -6.478414846132139228e-03 3.722210096165985416e-01
2.482213453610090936e-03 3.852303277786245372e-01 -2.505998485310143367e-03 2.059094946815226146e-01
2.482374446548592239e-03 2.088411514786113199e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.483588732218836026e-03 2.142668359921524601e-01 -6.294608976374215133e-07 0.000000000000000000e+00
2.483824772623210997e-03 2.166529938046849180e-01 -2.178454743831869603e-06 0.000000000000000000e+00
2.484971782171281618e-03 2.652030928644948382e-01 -2.992038336833762954e-04 0.000000000000000000e+00
2.486081883500995682e-03 3.407277914385162809e-01 -1.089136359645921648e-03 8.315575746753797737e-02
2.488096871834342971e-03 2.160989232584974440e-01 -1.689077715686510255e-06 0.000000000000000000e+00
2.489051465731854929e-03 2.724165523548239820e-01 -3.715762866015827792e-04 0.000000000000000000e+00
2.491099399829700689e-03 2.122186856911862374e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.492364029306665119e-03 2.048737523178594810e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.492495247198966979e-03 3.687926199709845587e-01 -1.827759387877973211e-03 1.583919189857866117e-01
2.493065081542449046e-03 3.867112482853223288e-01 -2.551462709844774107e-03 2.098692926561672722e-01
2.495071889447746105e-03 4.758802011888429995e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.502651228178040532e-03 4.497588955076857187e-01 -7.489505366774316247e-03 3.999395954391112284e-01
2.505105928974245277e-03 4.026329827770156466e-01 -3.415913489610120264e-03 2.573868683519032752e-01
2.509119544784846334e-03 3.999862755225885858e-01 -3.256836036613837328e-03 2.494672724026139321e-01
2.509231077538781607e-03 2.094909742550533360e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.512508575662854293e-03 3.390306512109250159e-01 -1.049931543541506116e-03 0.000000000000000000e+00
2.513897221889049849e-03 2.102981061336239854e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.515124225794689028e-03 4.451936015710116212e-01 -6.982859274227287694e-03 3.880602015151772277e-01
2.520301511467037958e-03 2.217347621843252514e-01 -6.915194748831912869e-06 0.000000000000000000e+00
2.521940817513147748e-03 4.197033925214651573e-01 -4.591886185924959340e-03 3.088642420222839080e-01
2.522572590372210155e-03 3.708362440515504677e-01 -1.870102935609154176e-03 1.623517169604312971e-01
2.530983840790104744e-03 4.101262465714287098e-01 -3.865801891460817364e-03 2.811456561997712766e-01
2.533256210081026583e-03 4.436240982065742244e-01 -6.731216583861360236e-03 3.841004035405325423e-01
2.542968749999999223e-03 4.500000000000000111e-01 -7.444533319802496690e-03 4.038993934137559139e-01
2.543904215143361069e-03 2.788970812376162511e-01 -4.243389436510945634e-04 0.000000000000000000e+00
2.557282934512017381e-03 1.029521033379058037e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.557443974652566510e-03 4.230036001174165561e-01 -4.783878243702112398e-03 3.207436359462179087e-01
2.558670357261351447e-03 2.127680859681507497e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.559060569909621385e-03 4.340992050387530443e-01 -5.754592336462823962e-03 3.524220197433752255e-01
2.564043867592138981e-03 3.397828537567356699e-01 -1.042179001062542697e-03 0.000000000000000000e+00
2.564153980508770969e-03 4.356082683684547319e-01 -5.883929147205502544e-03 3.603416156926645408e-01
2.565012861258347820e-03 3.414627576250233165e-01 -1.071502886802679251e-03 8.315575746753797737e-02
2.568283214881804388e-03 3.535634070856407130e-01 -1.322177459420908769e-03 1.148341412646953080e-01
2.573337397754407729e-03 1.143489940557841922e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.575130853702076172e-03 2.150682071667327222e-01 -4.211633298632533632e-07 0.000000000000000000e+00
2.581441781423048087e-03 2.136039002880658899e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.583392264498808599e-03 2.159075653991566202e-01 -8.260495503325550586e-07 0.000000000000000000e+00
2.583929036855871220e-03 2.116191782281744704e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.591792752707579306e-03 4.415459806450763303e-01 -6.388041974114255089e-03 3.761808075912432270e-01
2.605754783899905114e-03 2.140392976799836700e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.610410166185281322e-03 2.155630483553663268e-01 -3.949032955669225502e-07 0.000000000000000000e+00
2.611002209088129911e-03 4.322007993361445255e-01 -5.444668660411610545e-03 3.484622217687305401e-01
2.613140807918468145e-03 2.165341896235298824e-01 -9.653007779671367739e-07 0.000000000000000000e+00
2.617924870514529156e-03 4.173621813145766968e-01 -4.222011588231365867e-03 3.049044440476392226e-01
2.618597935717337233e-03 4.135506036496368054e-01 -3.954288100855695570e-03 2.930250501237052219e-01
2.620556569221624277e-03 4.212060326702932178e-01 -4.514079272983310270e-03 3.167838379715732233e-01
2.622095397231301306e-03 3.139659170773425600e-01 -6.711687628204712677e-04 0.000000000000000000e+00
2.626703622791617954e-03 2.599220033362122928e-01 -2.610638579906486524e-04 0.000000000000000000e+00
2.629589804683765686e-03 2.189541915108934866e-01 -2.646819373257233406e-06 0.000000000000000000e+00
2.632275336372315311e-03 3.011106810696452807e-01 -5.539486731876607428e-04 0.000000000000000000e+00
2.637262075083496304e-03 4.088227629245558270e-01 -3.600602343651606793e-03 2.771858582251265912e-01
2.637555250723976064e-03 1.519118655692729969e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.638893122660836144e-03 1.986777930193568131e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.643382127199091214e-03 2.175532530447170099e-01 -1.400513856938316679e-06 0.000000000000000000e+00
2.644756635470563166e-03 2.085096287734668763e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.645433829907742340e-03 3.778076787921895718e-01 -2.005905849518786581e-03 1.821507068336546131e-01
2.646697375625894910e-03 3.984497808787805240e-01 -2.974039057582460871e-03 2.455074744279692467e-01
2.650143909915927964e-03 4.153112516906338758e-01 -4.016006231070479507e-03 2.969848480983499073e-01
2.651669755476801504e-03 2.160607245836061174e-01 -4.097324977336814188e-07 0.000000000000000000e+00
2.654437625458166972e-03 4.296775006538825492e-01 -5.119262160365074810e-03 3.405426258194412803e-01
2.654452689516889619e-03 2.144766061275608093e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.655715045743661795e-03 2.124219749537756274e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.662528860212141912e-03 4.249944431743128415e-01 -4.721404771307466039e-03 3.247034339208625942e-01
2.663618978086632061e-03 3.952228939807052588e-01 -2.778120018028440094e-03 2.375878784786799036e-01
2.665784417412428442e-03 4.441996589226273606e-01 -6.426263573565231535e-03 3.841004035405325423e-01
2.669242995302710530e-03 3.817150445675061010e-01 -2.148982271603025462e-03 1.940301007575886139e-01
2.679215096313608546e-03 4.277627478873477496e-01 -4.905478276638923149e-03 3.365828278447965949e-01
2.679222929963996636e-03 2.133744509202377404e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.683582449868826547e-03 3.394656599540997188e-01 -9.789458395123736261e-04 0.000000000000000000e+00
2.685718640451154049e-03 8.764574759945131799e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.697809038695424266e-03 3.182174267698578141e-01 -6.875066100372073273e-04 0.000000000000000000e+00
2.698742245663729444e-03 3.657821905441996924e-01 -1.564002545049580440e-03 1.504723230364972963e-01
2.703927895655398872e-03 2.168888504822985841e-01 -4.920775082640159968e-07 0.000000000000000000e+00
2.708732240023575821e-03 3.371381575439857947e-01 -9.299676991932829921e-04 0.000000000000000000e+00
2.709631903334883130e-03 2.173785506653340693e-01 -7.351540647498346331e-07 0.000000000000000000e+00
2.713206494868676544e-03 3.387488575349328346e-01 -9.501481629957300289e-04 0.000000000000000000e+00
2.714397345670575834e-03 2.203553388102429400e-01 -2.956846314645808710e-06 0.000000000000000000e+00
2.717800038706773280e-03 2.358931639793191148e-01 -3.030570487098523092e-05 0.000000000000000000e+00
2.719031037674984885e-03 2.154634534652218880e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.721865958152776266e-03 3.729192245705544861e-01 -1.779991159393096677e-03 1.702713129097206401e-01
2.731065892335911294e-03 3.751874561334184177e-01 -1.834998358118543511e-03 1.742311108843652701e-01
2.733882030178325095e-03 1.218364197530864140e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.734652571367852947e-03 2.185675522248902158e-01 -1.305396772800651931e-06 0.000000000000000000e+00
2.742173532799395408e-03 2.107854223234564284e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.743781234248246492e-03 2.218248843915256452e-01 -4.282502931562129833e-06 0.000000000000000000e+00
2.744122531423469347e-03 3.410079681940234586e-01 -9.729227287781140078e-04 8.315575746753797737e-02
2.745922877610121327e-03 4.061375933546714778e-01 -3.273324443384953084e-03 2.692662622758372759e-01
2.747037770890838060e-03 3.631638025199410702e-01 -1.462855570277528210e-03 1.425527270872079810e-01
2.753887396484279437e-03 4.460941072245084849e-01 -6.364368413081748083e-03 3.920199994898219131e-01
2.757220462854773069e-03 3.888493031211366358e-01 -2.365172404585015251e-03 2.177888886054565876e-01
2.757889398823196170e-03 3.496422462700469191e-01 -1.133831486629607345e-03 1.029547473407613073e-01
2.759078618322641230e-03 4.016130435927976472e-01 -2.998252721813677701e-03 2.573868683519032752e-01
2.760342164040786861e-03 3.599977878541550380e-01 -1.370543325109724840e-03 1.306733331632739525e-01
2.760641189429979825e-03 4.379092548216389491e-01 -5.603712613666284731e-03 3.643014136673092263e-01
2.764394626500132901e-03 2.161706351988538222e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.764782221952657992e-03 2.146495994008764674e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.768559340443142724e-03 3.554892205814003669e-01 -1.255111895441074314e-03 1.187939392393399518e-01
2.773496987145657178e-03 3.398652685706305410e-01 -9.427206071617563916e-04 0.000000000000000000e+00
2.778675964657098540e-03 3.441153568787504446e-01 -1.016970557965381650e-03 9.107535341682730656e-02
2.779369676031769043e-03 1.882668419448254860e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.781585687150145425e-03 2.176935484689866418e-01 -3.831627472039101159e-07 0.000000000000000000e+00
2.784553929787138282e-03 4.362611454046638748e-01 -5.401659071059159052e-03 3.603416156926645408e-01
2.787644661715361905e-03 3.074503978334377496e-01 -5.642519849095991788e-04 0.000000000000000000e+00
2.788360395673344927e-03 3.476236406455906480e-01 -1.078096181169100297e-03 9.899494936611663576e-02
2.790543455992326727e-03 2.165981513284566395e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.791821382283690700e-03 4.335824261300877946e-01 -5.142868467020601103e-03 3.524220197433752255e-01
2.792782222269661607e-03 2.190549166947905191e-01 -1.160704760471954972e-06 0.000000000000000000e+00
2.796134367586321223e-03 2.487487028193157701e-01 -1.275560641290422151e-04 0.000000000000000000e+00
2.798099883147886491e-03 2.034064929126657428e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.800293796159682158e-03 2.182453064125157161e-01 -5.656833667294473584e-07 0.000000000000000000e+00
2.800511356021752329e-03 3.422355856529699647e-01 -9.683348951993625033e-04 8.711555544218263503e-02
2.801444562990064446e-03 3.929622008840115699e-01 -2.510361398651295151e-03 2.296682825293906161e-01
2.803499086492557135e-03 2.249031903614679417e-01 -7.724125265939652549e-06 0.000000000000000000e+00
2.809830579197890310e-03 4.140668375472779106e-01 -3.674100352077510831e-03 2.930250501237052219e-01
2.815906569154112693e-03 2.229017464680991545e-01 -4.600677811095611313e-06 0.000000000000000000e+00
2.816731804290296959e-03 2.170525738185726250e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.819004132161434528e-03 4.486980357415027987e-01 -6.464414249254552686e-03 3.999395954391112284e-01
2.822181578011478953e-03 3.675268632830361870e-01 -1.534715048716014160e-03 1.544321210111419540e-01
2.824545743113755780e-03 2.128786606650016344e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.824960552744545939e-03 4.043883555904291827e-01 -3.060442439624909850e-03 2.653064643011925905e-01
2.830288214790789569e-03 2.151084072531891100e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.840709710720479286e-03 4.495660119138342736e-01 -6.498098186463047155e-03 3.999395954391112284e-01
2.843521461251365123e-03 2.059385943124448504e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.846956984249748857e-03 2.767022585762107245e-01 -3.590317331526599997e-04 0.000000000000000000e+00
2.849555304978990122e-03 4.397854253811805947e-01 -5.549109337950244164e-03 3.722210096165985416e-01
2.849671955850029137e-03 4.349358748195941704e-01 -5.130507149148522822e-03 3.563818177180198554e-01
2.850970668031277411e-03 2.158530296844987095e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.851562500000001665e-03 4.500000000000000111e-01 -6.488314794506240546e-03 3.999395954391112284e-01
2.853398589871686264e-03 3.323829573743840027e-01 -8.060514404363886519e-04 0.000000000000000000e+00
2.853580530445751218e-03 2.166689868210538161e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.857270599565232827e-03 2.201560471918536099e-01 -1.392974468191350004e-06 0.000000000000000000e+00
2.857753555723790972e-03 2.282213614336618124e-01 -1.154666733111005001e-05 0.000000000000000000e+00
2.860922054899378564e-03 3.861603933926814891e-01 -2.153322110813138228e-03 2.098692926561672722e-01
2.861128516618030582e-03 3.793215697979644419e-01 -1.885110328527319669e-03 1.900703027829439562e-01
2.864113732164184911e-03 2.197357400298077801e-01 -9.963620869214695735e-07 0.000000000000000000e+00
2.866843376990314829e-03 3.393255613040770946e-01 -9.028607811920920379e-04 0.000000000000000000e+00
2.870196315301234979e-03 2.860370201019492575e-01 -3.943722893971692445e-04 0.000000000000000000e+00
2.872208552070369680e-03 2.214816869781275621e-01 -2.367889115138094563e-06 0.000000000000000000e+00
2.875262053232983950e-03 2.192753417221178502e-01 -6.258497415821131452e-07 0.000000000000000000e+00
2.880156028609012764e-03 3.251396350911954780e-01 -7.082566755310432029e-04 0.000000000000000000e+00
2.884643129961048102e-03 2.184748185436702628e-01 -7.304540727435995112e-08 0.000000000000000000e+00
2.887610673063811806e-03 2.936778357490922864e-01 -4.473852165770926992e-04 0.000000000000000000e+00
2.889603716854524662e-03 3.404873906510789139e-01 -9.113786804423418091e-04 7.919595949289330583e-02
2.894007509334932393e-03 2.220998651872075902e-01 -2.663814989410943825e-06 0.000000000000000000e+00
2.894426662602249400e-03 4.107640476553370279e-01 -3.342389269147660186e-03 2.851054541744159621e-01
2.895135622123595764e-03 2.208381445221525297e-01 -1.583267674951094328e-06 0.000000000000000000e+00
2.899299650063635880e-03 2.168648587637466707e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.902068499015288128e-03 2.100261208048808392e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.915986771675357914e-03 3.412838729197283372e-01 -9.136117438073671979e-04 8.315575746753797737e-02
2.920862938666106412e-03 2.140087386098467326e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.925197717150163079e-03 2.329837296143880410e-01 -1.899740528794457029e-05 0.000000000000000000e+00
2.927700814845994592e-03 2.171857671565351755e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.931887076834491235e-03 3.538404016156073695e-01 -1.135515902958626842e-03 1.148341412646953080e-01
2.935851141832611366e-03 2.084105114678769799e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.948972816361562777e-03 4.437812769902962362e-01 -5.687577756515251569e-03 3.841004035405325423e-01
2.949558704590515834e-03 3.399225599068665393e-01 -8.820522179187463389e-04 0.000000000000000000e+00
2.950617283950622560e-03 4.165123456790122969e-01 -3.615732878099569159e-03 3.009446460729945927e-01
2.952661713769087759e-03 3.382505059880170917e-01 -8.565669744927795594e-04 0.000000000000000000e+00
2.953466331054629967e-03 2.163562353161321838e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.953813311355350801e-03 3.841900900099917693e-01 -1.995173984257960116e-03 2.019496967068779569e-01
2.959536430196391121e-03 3.359269420311944421e-01 -8.197990566653919585e-04 0.000000000000000000e+00
2.960532493917283903e-03 2.226926791493925861e-01 -2.549362164311363456e-06 0.000000000000000000e+00
2.963698698444421076e-03 3.278291651848465049e-01 -7.129622586331696042e-04 0.000000000000000000e+00
2.964999407271934340e-03 4.225103833257125574e-01 -3.991609826400812494e-03 3.207436359462179087e-01
2.965816448763487767e-03 2.198495984694452121e-01 -2.501379998788642693e-07 0.000000000000000000e+00
2.967017945827959968e-03 2.177578537202120024e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.968009619129879928e-03 3.986038078544937302e-01 -2.603743434195717084e-03 2.455074744279692467e-01
2.968890205265084514e-03 2.190353684417552793e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.969304134105829607e-03 4.307218193082581470e-01 -4.566380370063906693e-03 3.445024237940859102e-01
2.970685363003607027e-03 1.630629858253315190e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.975962524532353715e-03 5.586096927975070514e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.977708799839266784e-03 2.217820320207045115e-01 -1.551259851740357642e-06 0.000000000000000000e+00
2.979053539358129943e-03 2.245748537930607747e-01 -4.431929247914265105e-06 0.000000000000000000e+00
2.987780393308006599e-03 4.243402724855628305e-01 -4.075232215720913168e-03 3.247034339208625942e-01
2.989161842167291361e-03 2.209187701678533011e-01 -7.843402447641509116e-07 0.000000000000000000e+00
2.991248950181366051e-03 3.647573766419979213e-01 -1.362046112222796163e-03 1.465125250618526109e-01
2.993300720860937736e-03 2.203770627355101097e-01 -3.538444588706702709e-07 0.000000000000000000e+00
2.994103933413802543e-03 2.118591574170074487e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.996104929804066508e-03 4.081696980473843439e-01 -3.062631169114442622e-03 2.771858582251265912e-01
3.003079980891582013e-03 4.473603490321597098e-01 -5.855828555784668710e-03 3.920199994898219131e-01
3.003488000863058227e-03 2.569191652977470541e-01 -2.057476170074748912e-04 0.000000000000000000e+00
3.008443082110720534e-03 4.202380120747175596e-01 -3.771495199098810064e-03 3.128240399969285934e-01
3.015306608507961617e-03 2.214139684781517015e-01 -8.753835078483701050e-07 0.000000000000000000e+00
3.020094749202860418e-03 4.378900832829984435e-01 -5.036340327280175444e-03 3.643014136673092263e-01
3.031273968254359630e-03 2.185629229712517108e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.040034893265347593e-03 2.194359926430177465e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.040056500470740553e-03 2.896017149598921203e-01 -3.990937599258290733e-04 0.000000000000000000e+00
3.045679418823346585e-03 2.254271120583403176e-01 -4.612749625269033571e-06 0.000000000000000000e+00
3.047513897748446721e-03 3.572647645740543165e-01 -1.157893237571205446e-03 1.227537372139846233e-01
3.048504913997981958e-03 3.760727848905146553e-01 -1.639619613841031753e-03 1.781909088590099277e-01
3.053035271578283250e-03 2.221891312894330173e-01 -1.104961084449581667e-06 0.000000000000000000e+00
3.056691121142547651e-03 4.418111382542935228e-01 -5.291268818309775857e-03 3.761808075912432270e-01
3.057477905392833040e-03 2.227180749890902978e-01 -1.540036758159574453e-06 0.000000000000000000e+00
3.057845242149803688e-03 3.411286424551361884e-01 -8.597509632885967298e-04 8.315575746753797737e-02
3.060225697619774199e-03 2.217968073750353486e-01 -7.922099921153595830e-07 0.000000000000000000e+00
3.060322782773627903e-03 4.277458657216887672e-01 -4.197068172789517049e-03 3.365828278447965949e-01
3.061489979689746566e-03 3.423331995775009684e-01 -8.779566147961511031e-04 8.711555544218263503e-02
3.065775456588079595e-03 3.396186873698747721e-01 -8.319875766536126253e-04 0.000000000000000000e+00
3.068350014394823078e-03 3.704113321140070636e-01 -1.464304518733591711e-03 1.623517169604312971e-01
3.069910864987833443e-03 3.811120319565107772e-01 -1.789218390853557390e-03 1.940301007575886139e-01
3.070022354315908586e-03 1.368026977594880012e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.079049183517319765e-03 2.215411032458972640e-01 -4.314650827273041906e-07 0.000000000000000000e+00
3.081727510286631777e-03 2.160299091073626665e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.085296392261800691e-03 8.113965731849820395e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.087982112758486108e-03 2.233942589593740646e-01 -1.842004682329123275e-06 0.000000000000000000e+00
3.088709892676837210e-03 2.176129754604305411e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.088755768863020446e-03 2.241101742212963099e-01 -2.534138532545216925e-06 0.000000000000000000e+00
3.091890517112193260e-03 2.202892659167457468e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.092229019926714950e-03 3.399547277654435540e-01 -8.314649298520157723e-04 0.000000000000000000e+00
3.097577652894853428e-03 2.307574287278466585e-01 -1.296367536994690065e-05 0.000000000000000000e+00
3.104179897204017990e-03 4.489754536486646463e-01 -5.770041928182707835e-03 3.999395954391112284e-01
3.105913659486404799e-03 4.060465123754721795e-01 -2.821619972112133015e-03 2.692662622758372759e-01
3.107148300563938870e-03 1.938357338820301812e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.111310568811975763e-03 3.948666573523683665e-01 -2.286503553435926053e-03 2.336280805040352737e-01
3.118629716515455841e-03 2.224590101964307731e-01 -7.549149390696297587e-07 0.000000000000000000e+00
3.122398853489340154e-03 4.453957612416054035e-01 -5.444894378200254570e-03 3.880602015151772277e-01
3.123919109502742986e-03 2.220672868585042703e-01 -3.985797665869035816e-07 0.000000000000000000e+00
3.127206319918370003e-03 3.404937961428390336e-01 -8.274238166126207140e-04 7.919595949289330583e-02
3.134307515505023456e-03 2.270167359020988651e-01 -5.601776686710026017e-06 0.000000000000000000e+00
3.135519641209949526e-03 2.207739908584829824e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.135887771800321966e-03 3.875798418827302028e-01 -1.984640977461009023e-03 2.138290906308119299e-01
3.140406655019474524e-03 2.213972116404786805e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.141497465734673089e-03 4.496584845495548710e-01 -5.768848113602096511e-03 3.999395954391112284e-01
3.146851189265713333e-03 2.197167441562441481e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.154865732978830162e-03 3.003349972057105521e-01 -4.413908120728666888e-04 0.000000000000000000e+00
3.155538645247021878e-03 3.389787744373142786e-01 -7.958507870973433214e-04 0.000000000000000000e+00
3.155658545978462515e-03 3.105123851942172553e-01 -5.091825019785814824e-04 0.000000000000000000e+00
3.157095519540263628e-03 2.015692475740486767e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.157913753670020529e-03 2.188955467517878228e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.160749891960419611e-03 4.133386573015630505e-01 -3.152171018940518477e-03 2.930250501237052219e-01
3.162290096381560611e-03 3.459807332798937596e-01 -8.946647501496557018e-04 9.503515139147197810e-02
3.165816462536143183e-03 4.184168727102349217e-01 -3.439573440665224385e-03 3.049044440476392226e-01
3.170164616749397701e-03 2.209544717991146212e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.170427454019381086e-03 2.229685160665469124e-01 -6.242186158768249678e-07 0.000000000000000000e+00
3.174492134650777619e-03 2.225916687416977791e-01 -3.622645032158599860e-07 0.000000000000000000e+00
3.178673960626605954e-03 2.235584297897990347e-01 -1.055637248418444564e-06 0.000000000000000000e+00
3.193172128587440373e-03 2.252063849152584896e-01 -2.447908947044569444e-06 0.000000000000000000e+00
3.194704586209948238e-03 9.485416772510968375e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.199231654472452224e-03 2.243614099114541183e-01 -1.547656040172209644e-06 0.000000000000000000e+00
3.203371288398738914e-03 2.164163515787880798e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.205401367853320804e-03 4.344472740153657031e-01 -4.439150023404251841e-03 3.563818177180198554e-01
3.206651140331154282e-03 2.218765408170558229e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.208084681990068521e-03 3.967115287073781915e-01 -2.282119770943098411e-03 2.415476764533245890e-01
3.214589755473673538e-03 3.411014245719203863e-01 -8.082498255881508283e-04 8.315575746753797737e-02
3.216585399152704916e-03 4.161170877858501038e-01 -3.243845608142965214e-03 3.009446460729945927e-01
3.217190383910592533e-03 2.221373107374340905e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.217939378872783363e-03 2.211714831313633112e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.219364373885771902e-03 2.712103213244744238e-01 -2.681012777849643832e-04 0.000000000000000000e+00
3.223852851649264273e-03 4.043944906396005345e-01 -2.615976470030567311e-03 2.653064643011925905e-01
3.231544697678598310e-03 3.403980182079374139e-01 -7.930014133273722123e-04 7.919595949289330583e-02
3.234567554018755176e-03 2.206922128983822007e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.236587410455731006e-03 4.322187928669409818e-01 -4.219585969175709828e-03 3.484622217687305401e-01
3.236921878439942557e-03 1.420905730833714742e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.239300317438818799e-03 3.917131323138410282e-01 -2.057568599880691199e-03 2.257084845547459306e-01
3.241789786961941922e-03 3.550439048685032351e-01 -1.025451364939766047e-03 1.187939392393399518e-01
3.245220607221169229e-03 4.435645490280200609e-01 -5.057119943354880000e-03 3.841004035405325423e-01
3.248808114648886469e-03 2.229196204985689211e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.255714456022754111e-03 2.234129756794814570e-01 -2.385594766536245064e-07 0.000000000000000000e+00
3.257478154126733361e-03 2.223403660029356355e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.263010381208832078e-03 4.022198724787887647e-01 -2.479740339729843458e-03 2.573868683519032752e-01
3.264869134429318476e-03 2.238450874470039875e-01 -4.272672358401744842e-07 0.000000000000000000e+00
3.272850346719792525e-03 3.998434013998417580e-01 -2.359316987112511713e-03 2.494672724026139321e-01
3.275720164609051410e-03 1.800925925925925819e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.276389100577488389e-03 3.738387821978357284e-01 -1.448310234997878324e-03 1.702713129097206401e-01
3.278843927580134265e-03 2.214250248552290801e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.280841970513551087e-03 2.245578017644025703e-01 -8.680073224789463908e-07 0.000000000000000000e+00
3.282409524293386505e-03 3.382877991159884412e-01 -7.497708504468174329e-04 0.000000000000000000e+00
3.289339093266174796e-03 2.198776229814345395e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.290436755914588618e-03 3.222655654625819488e-01 -5.739681926646817388e-04 0.000000000000000000e+00
3.293474885575839450e-03 2.267749642706543556e-01 -2.987110979067438086e-06 0.000000000000000000e+00
3.297497246980224395e-03 2.226291137542791287e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.298463987535776853e-03 3.847469897881420908e-01 -1.765186727251100672e-03 2.059094946815226146e-01
3.299670335711130109e-03 3.397017898732635488e-01 -7.646447650138624586e-04 0.000000000000000000e+00
3.299759037782838689e-03 2.183341987302586940e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.306435963820734958e-03 2.219641667728038670e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.307826132446713141e-03 2.241799000438802203e-01 -3.329805069098457776e-07 0.000000000000000000e+00
3.316023556707139996e-03 5.971841182746545629e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.316071042902435373e-03 3.168822832638054088e-01 -5.222556165928129469e-04 0.000000000000000000e+00
3.317291529032512232e-03 3.409367891130043460e-01 -7.760454416572399152e-04 8.315575746753797737e-02
3.317765558341435883e-03 2.300973534081724725e-01 -7.918489436100847618e-06 0.000000000000000000e+00
3.319275328775912748e-03 2.107833113177191853e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.321048146733403261e-03 2.361266682629554747e-01 -2.101319529783287482e-05 0.000000000000000000e+00
3.326113340897676740e-03 3.436353706243966966e-01 -8.117044423552268904e-04 8.711555544218263503e-02
3.327793480483683120e-03 3.597184124808252004e-01 -1.086013427023242543e-03 1.306733331632739525e-01
3.331861235144950584e-03 2.667567578056642130e-01 -1.987605234552884204e-04 0.000000000000000000e+00
3.334605312466515370e-03 2.258306327759810328e-01 -1.472423952986949384e-06 0.000000000000000000e+00
3.335468124621487895e-03 2.251320953378733725e-01 -8.410856992162926010e-07 0.000000000000000000e+00
3.335812912439957423e-03 4.255159909566630927e-01 -3.647090167120800239e-03 3.286632318955072241e-01
3.335924401768025627e-03 3.309327846364883419e-01 -6.476872981829074911e-04 0.000000000000000000e+00
3.337247662471044818e-03 2.230035539914645704e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.339277340078931899e-03 2.615130959974860669e-01 -1.856789566699718042e-04 0.000000000000000000e+00
3.339661292792762970e-03 2.237608767500764151e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.345937336318827171e-03 2.284674363611806647e-01 -4.513377348030008949e-06 0.000000000000000000e+00
3.347333476340745573e-03 4.203907983200392828e-01 -3.325256537528619230e-03 3.128240399969285934e-01
3.347965249199821858e-03 4.076074531321444705e-01 -2.649474365780130763e-03 2.732260602504819613e-01
3.351737296303225477e-03 3.389115588550480895e-01 -7.398227110912093587e-04 0.000000000000000000e+00
3.351978865010422914e-03 3.891432327389117707e-01 -1.882849358104390566e-03 2.177888886054565876e-01
3.354379326592611676e-03 3.417776130526876122e-01 -7.739176296274767261e-04 8.315575746753797737e-02
3.360257317211734485e-03 2.141792148640078719e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.362789667584541176e-03 2.210129484107153652e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.365950562826326709e-03 3.406347360783880118e-01 -7.545146351255844694e-04 7.919595949289330583e-02
3.366737166974623219e-03 2.263598556182400690e-01 -1.575541452826582619e-06 0.000000000000000000e+00
3.371545242087090055e-03 4.418667123914037376e-01 -4.699307377396041291e-03 3.761808075912432270e-01
3.382080983589899614e-03 3.501914723365340820e-01 -8.943176605540927027e-04 1.029547473407613073e-01
3.383344529308052184e-03 3.825950164270351950e-01 -1.635768544794042245e-03 1.979898987322332715e-01
3.383889588245293789e-03 2.056044203401694581e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.384585450074924229e-03 2.244174134701101275e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.403016201861230883e-03 3.342199204615375896e-01 -6.702086650121950959e-04 0.000000000000000000e+00
3.404527501641767262e-03 3.635814641230165067e-01 -1.137211454180025137e-03 1.425527270872079810e-01
3.411511828755972586e-03 2.274775241338831966e-01 -2.289013075256146699e-06 0.000000000000000000e+00
3.414313787105875686e-03 3.669109376675868672e-01 -1.207322651782004926e-03 1.504723230364972963e-01
3.414518184207342155e-03 4.298663856853347509e-01 -3.817043230467526138e-03 3.405426258194412803e-01
3.415143763214861794e-03 4.450456577023602089e-01 -4.873659227445491932e-03 3.880602015151772277e-01
3.415951021506921648e-03 2.235886768605823971e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.417841185569044093e-03 1.990613727582191128e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.423273579971478076e-03 2.223301647257484026e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.426175012842452849e-03 4.376236790631509166e-01 -4.312368896016403885e-03 3.643014136673092263e-01
3.432709408174396126e-03 2.247389754902792136e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.432920117190804699e-03 3.489273738759335330e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.433143095846954984e-03 3.139176256160138290e-01 -4.823160335649858549e-04 0.000000000000000000e+00
3.434915841637763145e-03 2.254402446783469183e-01 -1.197381165166143749e-07 0.000000000000000000e+00
3.436348414029032072e-03 4.472889041304679569e-01 -5.014939010511075025e-03 3.920199994898219131e-01
3.436828208122987005e-03 3.369088687382251757e-01 -6.900453199882900131e-04 0.000000000000000000e+00
3.439676462232740817e-03 2.156061701685710319e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.444004003909956202e-03 2.258733103203083015e-01 -3.884038942791705196e-07 0.000000000000000000e+00
3.446298836559467949e-03 3.778092135345222369e-01 -1.466506031570910182e-03 1.821507068336546131e-01
3.450312452370069005e-03 3.579561042524005421e-01 -1.006757669407801377e-03 1.267135351886292949e-01
3.450985517572870143e-03 4.110902597842469586e-01 -2.721696632972461782e-03 2.851054541744159621e-01
3.453657132212233083e-03 3.712915333028502518e-01 -1.291736574579593899e-03 1.663115149350759547e-01
3.456283325273479257e-03 2.327183426758567542e-01 -1.081283968964877676e-05 0.000000000000000000e+00
3.463765497957432826e-03 2.420761782587342592e-01 -3.915213300737457143e-05 0.000000000000000000e+00
3.468749999999999611e-03 4.500000000000000111e-01 -5.169519045541970392e-03 3.999395954391112284e-01
3.472131302881521775e-03 2.264739698080847907e-01 -5.664981854212956369e-07 0.000000000000000000e+00
3.472944281850944004e-03 3.404891700323185999e-01 -7.236565375069497954e-04 7.919595949289330583e-02
3.473132028905166757e-03 3.387450875758922786e-01 -7.042767172927958969e-04 0.000000000000000000e+00
3.478626932810514882e-03 2.243592683223805673e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.483036700299847743e-03 2.269529674903185412e-01 -9.445934203245809953e-07 0.000000000000000000e+00
3.491103884286299308e-03 2.303289564871851547e-01 -5.073964041062633363e-06 0.000000000000000000e+00
3.492726817378603854e-03 2.227591174567777610e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.495168325364436668e-03 4.224341225084252138e-01 -3.265590083126584248e-03 3.167838379715732233e-01
3.506631089424401548e-03 2.296786714613244518e-01 -3.765208257821444672e-06 0.000000000000000000e+00
3.507915271874030572e-03 2.787931421361919959e-01 -2.789069033259011570e-04 0.000000000000000000e+00
3.509781685810627050e-03 2.310671951354900944e-01 -6.055096254889565880e-06 0.000000000000000000e+00
3.511927664207770139e-03 3.397285769745389539e-01 -7.068792056807560566e-04 0.000000000000000000e+00
3.522232793039530019e-03 2.260958917118104650e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.525052712344121930e-03 2.276681895000651490e-01 -1.175982767382625221e-06 0.000000000000000000e+00
3.525275396381838400e-03 2.253153283768591086e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.525772777483518472e-03 2.285537341734396322e-01 -2.112430870570230048e-06 0.000000000000000000e+00
3.528877422937282127e-03 2.272591579215650637e-01 -6.965973174367044978e-07 0.000000000000000000e+00
3.538389021547079516e-03 4.185002603769750751e-01 -3.006989311039182100e-03 3.049044440476392226e-01
3.540954618518735164e-03 3.411041970440288340e-01 -7.167152331116669441e-04 8.315575746753797737e-02
3.541950327140427901e-03 2.233162624949303343e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.544933858028356810e-03 3.966641209152724779e-01 -2.027814286819978537e-03 2.415476764533245890e-01
3.553992837482575218e-03 2.281345032644878923e-01 -1.251749423125653573e-06 0.000000000000000000e+00
3.556363301224933771e-03 2.291163400579079856e-01 -2.347041888266330079e-06 0.000000000000000000e+00
3.564477524315969037e-03 3.930339633185997994e-01 -1.876555262643637978e-03 2.296682825293906161e-01
3.565466969262055807e-03 2.269074085289876086e-01 -7.398527803112995606e-08 0.000000000000000000e+00
3.569291679855216004e-03 2.264983769504874955e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.570944109256950216e-03 2.240015998402061781e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.574957521154741025e-03 2.209216074785347872e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.577482547973867555e-03 4.272247001548619694e-01 -3.447859789090139751e-03 3.326230298701519095e-01
3.577733895999503366e-03 3.421090289751686497e-01 -7.178690267817017419e-04 8.315575746753797737e-02
3.578240347025404833e-03 2.248918040418390885e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.586469826586786980e-03 2.376595191187732825e-01 -2.051803179156915587e-05 0.000000000000000000e+00
3.587246122648921065e-03 2.492420136948410025e-01 -8.529792066781425024e-05 0.000000000000000000e+00
3.587531039820672507e-03 3.987065238662428901e-01 -2.072608439550576581e-03 2.455074744279692467e-01
3.588281281219705965e-03 2.259758192805789156e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.592764844388501855e-03 4.322383917029359313e-01 -3.736536435815533339e-03 3.484622217687305401e-01
3.595062763317100063e-03 4.348618837744923082e-01 -3.896551730024925761e-03 3.563818177180198554e-01
3.603768679071826797e-03 3.391977833353568839e-01 -6.764063288080754410e-04 0.000000000000000000e+00
3.604164972286737212e-03 4.171175947408398144e-01 -2.874604065168043926e-03 3.009446460729945927e-01
3.604365928359568039e-03 4.247472790958921052e-01 -3.275384604547711478e-03 3.247034339208625942e-01
3.609653470793817986e-03 2.273925411018243858e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.618182142658951661e-03 2.171669165143844671e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.624570272146861172e-03 2.359015393994817744e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.625058898214343628e-03 3.382188866371494962e-01 -6.633285683287167998e-04 0.000000000000000000e+00
3.637103874880504017e-03 4.151973674719613983e-01 -2.749139137089027032e-03 2.969848480983499073e-01
3.637205729328372994e-03 4.127395785703398823e-01 -2.633990250828533840e-03 2.890652521490605364e-01
3.638501535437425882e-03 2.253584839084520064e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.638878069249458502e-03 6.414190968517671787e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.638955850657418778e-03 2.223585107840024555e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.643527155785128424e-03 2.278791835353783102e-01 -1.243654515782339869e-07 0.000000000000000000e+00
3.645764408706828053e-03 2.298223209178928972e-01 -2.013006629858889130e-06 0.000000000000000000e+00
3.648414780773649724e-03 2.267189575184584416e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.653074377023980690e-03 3.463990711104337206e-01 -7.581433875936366244e-04 9.503515139147197810e-02
3.654227077405258761e-03 2.274691453830667842e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.655229837366699708e-03 1.730849591017629419e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.658874574906642585e-03 2.348273216907740546e-01 -1.120622218634800367e-05 0.000000000000000000e+00
3.662625296128832475e-03 4.048260060853415276e-01 -2.263536584361214819e-03 2.653064643011925905e-01
3.663275828966278125e-03 2.189387289510390522e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.667088024235994059e-03 2.283673358296494094e-01 -2.904998111977045473e-07 0.000000000000000000e+00
3.670276767422070430e-03 2.261137525143901150e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.674051374764071565e-03 2.305280131299405622e-01 -2.560879550290892344e-06 0.000000000000000000e+00
3.674319474793366624e-03 3.396458863943822570e-01 -6.670335473958578440e-04 0.000000000000000000e+00
3.677388158649146088e-03 2.290592628946503673e-01 -7.972069622077062635e-07 0.000000000000000000e+00
3.678716922480576579e-03 3.854645082897255048e-01 -1.557795292837349044e-03 2.059094946815226146e-01
3.679179396730361540e-03 3.405688260785298960e-01 -6.786854270826548838e-04 7.919595949289330583e-02
3.692797955323484649e-03 2.321369353152400450e-01 -4.682480578593921838e-06 0.000000000000000000e+00
3.695711151886625634e-03 3.412239138909480829e-01 -6.830026915575820780e-04 8.315575746753797737e-02
3.699642964675529944e-03 3.439806477942884411e-01 -7.156912023862705731e-04 9.107535341682730656e-02
3.709500605636822934e-03 2.271357115119976289e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.719952442508354939e-03 2.246463708341068233e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.720232550736363164e-03 2.129227358136058790e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.732742792708888813e-03 4.397337380819319463e-01 -4.025952847095878862e-03 3.722210096165985416e-01
3.745968386302880870e-03 3.540265484158480191e-01 -8.416141507696426162e-04 1.148341412646953080e-01
3.749357924025892297e-03 2.257415655367426000e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.749625064070595537e-03 2.313635454354480425e-01 -2.630139005199027711e-06 0.000000000000000000e+00
3.756459443523429975e-03 2.284988472203432208e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.760447890734826271e-03 4.373668655128226668e-01 -3.835344092579075562e-03 3.643014136673092263e-01
3.766893052715707124e-03 2.298112961951601363e-01 -5.929161141213549167e-07 0.000000000000000000e+00
3.769883076576253933e-03 2.279082413298099963e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.772725825040193492e-03 3.612013453359200765e-01 -9.548638282472730887e-04 1.346331311379186380e-01
3.781584409181838746e-03 3.080602021202730190e-01 -3.895901498335416126e-04 0.000000000000000000e+00
3.781658735400546256e-03 3.819260275364528279e-01 -1.416602488373171209e-03 1.940301007575886139e-01
3.785003415242710334e-03 2.914901183762638182e-01 -3.081557526774631687e-04 0.000000000000000000e+00
3.793151771072172940e-03 2.265914846771952817e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.812412798473129028e-03 2.282109784788138862e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.812913537842535505e-03 2.308162239793013215e-01 -1.083937772540153038e-06 0.000000000000000000e+00
3.813555694520846806e-03 3.501742040351923935e-01 -7.692961753849635390e-04 1.029547473407613073e-01
3.817260994164926868e-03 3.185117974055445833e-01 -4.527740506767062383e-04 0.000000000000000000e+00
3.821324160788001911e-03 4.097671531270639100e-01 -2.350670337857626441e-03 2.811456561997712766e-01
3.822507519682258326e-03 2.303906031660171994e-01 -5.879368085284287278e-07 0.000000000000000000e+00
3.826210918657563242e-03 2.310939156119836690e-01 -1.298637574954447605e-06 0.000000000000000000e+00
3.827722072426473221e-03 3.403000938729392466e-01 -6.411609848102631714e-04 7.919595949289330583e-02
3.828265805930465560e-03 3.395155503765832083e-01 -6.324246753829163969e-04 0.000000000000000000e+00
3.830220162930005057e-03 3.409938866191457585e-01 -6.504054812317502541e-04 8.315575746753797737e-02
3.831851363441968195e-03 3.386402561300778657e-01 -6.214034268793794738e-04 0.000000000000000000e+00
3.832407229758041933e-03 2.292209645015702846e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.832854512503605648e-03 3.421523251736177662e-01 -6.633796344784523812e-04 8.315575746753797737e-02
3.833254182867056048e-03 2.286485528694006397e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.835148837468944916e-03 3.751884381333017160e-01 -1.222869692348027559e-03 1.742311108843652701e-01
3.837180420780489376e-03 2.744576538129350207e-01 -2.312043672529975891e-04 0.000000000000000000e+00
3.849834316140485213e-03 4.489589677457662686e-01 -4.478447434626709606e-03 3.999395954391112284e-01
3.852214300416087478e-03 2.274294588547174090e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.858623534879701555e-03 4.010965822170287631e-01 -1.976807719106981123e-03 2.534270703772585898e-01
3.860110059253997472e-03 4.440667919863164337e-01 -4.132480247375728416e-03 3.841004035405325423e-01
3.862399662127348476e-03 2.312236780640642142e-01 -1.012504918570925928e-06 0.000000000000000000e+00
3.866608029774752653e-03 2.306945233364387227e-01 -3.739903223874273437e-07 0.000000000000000000e+00
3.869568299987351245e-03 2.207685827568608705e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.872485476626393031e-03 2.323289178344153105e-01 -2.202310704475470872e-06 0.000000000000000000e+00
3.875532749637304597e-03 1.241829878575420321e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.891868612555499096e-03 3.374413731477944878e-01 -5.980271253260027210e-04 0.000000000000000000e+00
3.894609812440781582e-03 3.028542855650956933e-01 -3.499078525510220168e-04 0.000000000000000000e+00
3.895749481127731839e-03 2.973309243170926264e-01 -3.226588652753954690e-04 0.000000000000000000e+00
3.896237648391379094e-03 2.347918429431593568e-01 -5.895134849822806318e-06 0.000000000000000000e+00
3.901950343763477269e-03 2.317218537729284766e-01 -1.030683508274077027e-06 0.000000000000000000e+00
3.902587493249488892e-03 3.223783425629562216e-01 -4.621325141979755664e-04 0.000000000000000000e+00
3.909488960016319070e-03 2.293836287683836683e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.910895875319696235e-03 2.282258468862884415e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.913587773619275900e-03 3.358000347169300404e-01 -5.773947697737600963e-04 0.000000000000000000e+00
3.918636450846037234e-03 2.238237601477241490e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.924588053989062908e-03 3.282297858558146930e-01 -5.081794723976664364e-04 0.000000000000000000e+00
3.926863154507943821e-03 2.299492730316723132e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.933870572859654580e-03 2.341041032776921549e-01 -3.909331692609677557e-06 0.000000000000000000e+00
3.935959965452429099e-03 3.964191815272062325e-01 -1.770063720184407441e-03 2.375878784786799036e-01
3.939295469218201395e-03 2.257524601873857062e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.940865495887596603e-03 3.793416272925875798e-01 -1.280895599321254727e-03 1.900703027829439562e-01
3.945612703131574917e-03 2.322304584407038630e-01 -1.142277194107575852e-06 0.000000000000000000e+00
3.946644359392681434e-03 4.296344984673745593e-01 -3.188803270786147448e-03 3.405426258194412803e-01
3.950110392845020135e-03 3.568061360004632920e-01 -8.301064341562513658e-04 1.227537372139846233e-01
3.953616571631561605e-03 4.064146172858322803e-01 -2.120310328131234240e-03 2.692662622758372759e-01
3.955093131550513341e-03 2.309085140450037044e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.956028044505413566e-03 3.897205075445816513e-01 -1.551277468044010011e-03 2.177888886054565876e-01
3.958009229885206537e-03 2.312169155707356205e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.960859248721873560e-03 4.209673851377669362e-01 -2.741982394989040187e-03 3.128240399969285934e-01
3.963595554699737844e-03 2.365607572932209857e-01 -8.450433693504925394e-06 0.000000000000000000e+00
3.969196495782985334e-03 2.289806487719083794e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.969733919672424616e-03 4.473207828652036033e-01 -4.199438949933995829e-03 3.920199994898219131e-01
3.970965892536690300e-03 2.316129654203059052e-01 -1.361912302429309739e-07 0.000000000000000000e+00
3.974545554198835595e-03 2.305801763565937246e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.978626579556054921e-03 3.402605086052896133e-01 -6.114399382563685120e-04 7.919595949289330583e-02
3.982116547274303087e-03 4.262917238225880090e-01 -2.981200991665359026e-03 3.286632318955072241e-01
3.982479036276964646e-03 3.390686542748904686e-01 -5.965190952018873879e-04 0.000000000000000000e+00
3.986130163084890266e-03 1.087105624142661320e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.991481650832358341e-03 1.312680993750952596e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.993386740231655296e-03 2.327494920673903733e-01 -1.133773682356493387e-06 0.000000000000000000e+00
3.993608053599863317e-03 2.277886505571469489e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.999731861109696862e-03 4.155584768582021304e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.002382829577204315e-03 3.141191355202176960e-01 -3.957673612351678572e-04 0.000000000000000000e+00
4.008187469486411414e-03 2.334074212110282820e-01 -1.725583005647666080e-06 0.000000000000000000e+00
4.016232281664387782e-03 3.696244855967078524e-01 -1.037395563602662787e-03 1.583919189857866117e-01
4.016290090945610902e-03 2.697153764481852178e-01 -1.868086819523090804e-04 0.000000000000000000e+00
4.016366497830187177e-03 2.302319025055056811e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.023470982454938061e-03 3.437528399375646138e-01 -6.401572807452791600e-04 8.711555544218263503e-02
4.024307254476763851e-03 2.316301393755265114e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.030267090494532578e-03 2.393472129967808559e-01 -1.494907105323631507e-05 0.000000000000000000e+00
4.034293552812068251e-03 5.817901234567901536e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.034293552812068251e-03 2.026234567901234462e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.040662134991573895e-03 2.308141032278367699e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.046052267992421292e-03 2.320593041925866351e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.051370880463749102e-03 2.453278060989868559e-01 -3.722935320405818330e-05 0.000000000000000000e+00
4.055903602901179961e-03 2.312181485136869663e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.057520496160441081e-03 4.167354360596943197e-01 -2.467044948010078259e-03 3.009446460729945927e-01
4.059267162300241039e-03 2.578605268505816950e-01 -1.257940603003720450e-04 0.000000000000000000e+00
4.062512740517457144e-03 3.940598415440283997e-01 -1.630557814370509539e-03 2.336280805040352737e-01
4.078451891066606216e-03 2.375411965176162654e-01 -8.224237171901863314e-06 0.000000000000000000e+00
4.078589529694934268e-03 2.325800620395528095e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.081387897892696515e-03 2.318349662193922578e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.081574203991043814e-03 2.299323312570079325e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.085937499999997558e-03 4.500000000000000111e-01 -4.242404479308341247e-03 3.999395954391112284e-01
4.091387371960436559e-03 3.409394832787225327e-01 -5.972138271653597286e-04 8.315575746753797737e-02
4.095967797407833177e-03 2.354441038610118331e-01 -3.520479313544821152e-06 0.000000000000000000e+00
4.097305095367910488e-03 2.333686682880023455e-01 -5.622311682820931803e-07 0.000000000000000000e+00
4.102198965011363829e-03 2.344251229379352708e-01 -1.821701702789564614e-06 0.000000000000000000e+00
4.108768423964286043e-03 4.235645396196379142e-01 -2.733183265944292770e-03 3.207436359462179087e-01
4.111019028749017534e-03 4.495561203720952470e-01 -4.173820441928915298e-03 3.999395954391112284e-01
4.115110927961268539e-03 2.175603806443236476e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.119741176104918523e-03 3.419075016480349616e-01 -6.021976047614302323e-04 8.315575746753797737e-02
4.120947343024448928e-03 3.393817851390146800e-01 -5.732432818914543794e-04 0.000000000000000000e+00
4.122425866653123272e-03 4.347431793933851374e-01 -3.284113358471797348e-03 3.563818177180198554e-01
4.124101194463269948e-03 2.292605681923549354e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.133885180244038782e-03 2.424634703883717379e-01 -2.304775650718686193e-05 0.000000000000000000e+00
4.136959165832870822e-03 3.383051980893039823e-01 -5.590864539549629010e-04 0.000000000000000000e+00
4.142661179698220453e-03 2.830246913580247159e-01 -2.319814963004174571e-04 0.000000000000000000e+00
4.149838505250830201e-03 2.320765154033608835e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.156082781175275687e-03 2.312273768929181961e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.157346975134756928e-03 2.324484936595668239e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.158754195048623703e-03 2.338403176336797951e-01 -3.835341680172592218e-07 0.000000000000000000e+00
4.161182086247057488e-03 4.486683611162857188e-01 -4.056327382929471315e-03 3.959797974644665430e-01
4.173804171208918279e-03 2.318154550900636546e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.175794360220336232e-03 3.406504395828430232e-01 -5.786784299909985413e-04 7.919595949289330583e-02
4.188660850613916409e-03 3.330622249224278741e-01 -5.066971151589994872e-04 0.000000000000000000e+00
4.196329580860705399e-03 2.329313898586814202e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.203990977326717282e-03 4.378580105003816447e-01 -3.373020093996870195e-03 3.643014136673092263e-01
4.206664312480387635e-03 2.532591458882547664e-01 -8.581590397786721582e-05 0.000000000000000000e+00
4.211379898134401389e-03 3.729100807991856392e-01 -1.040902117731214334e-03 1.702713129097206401e-01
4.213013273716308127e-03 2.357846584973723181e-01 -2.223562446347697409e-06 0.000000000000000000e+00
4.214068794384281946e-03 2.379938272476084526e-01 -6.315763161413088904e-06 0.000000000000000000e+00
4.224768439303326628e-03 2.347885059681239228e-01 -6.967171634677258099e-07 0.000000000000000000e+00
4.228973189386475706e-03 2.273198679000428268e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.229659076551157970e-03 2.323547869274323885e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.241493028005541288e-03 2.367156192628469547e-01 -3.266490536631610824e-06 0.000000000000000000e+00
4.246453569585056931e-03 2.352558056112514784e-01 -9.410489920849013108e-07 0.000000000000000000e+00
4.247256283684414102e-03 3.395796487224505000e-01 -5.561831371408412425e-04 0.000000000000000000e+00
4.250731501709507920e-03 3.657960443868651934e-01 -8.943139844389620847e-04 1.465125250618526109e-01
4.251028806584365716e-03 3.453703703703703831e-01 -6.148158948482830392e-04 9.107535341682730656e-02
4.253782037325334886e-03 2.310525723608541360e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.257319695151702554e-03 4.322407849601366259e-01 -3.028713816533414385e-03 3.484622217687305401e-01
4.271852535527621841e-03 4.127240194584158584e-01 -2.154748053673563590e-03 2.890652521490605364e-01
4.276758524766603731e-03 2.337271616751017966e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.276764687464823522e-03 2.362807537587409135e-01 -1.986151167729881652e-06 0.000000000000000000e+00
4.279844881065815454e-03 2.393647302524312126e-01 -8.213884395085970956e-06 0.000000000000000000e+00
4.285813476942873512e-03 1.616702865416857204e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.293419526658022456e-03 3.856162537327756379e-01 -1.294007176511980176e-03 2.059094946815226146e-01
4.300443937743772538e-03 3.387468622142232877e-01 -5.369915801457206435e-04 0.000000000000000000e+00
4.301578995735549915e-03 2.351942523682581665e-01 -1.840613313246728961e-07 0.000000000000000000e+00
4.301676511371997635e-03 2.355487872925842718e-01 -6.422147843462313026e-07 0.000000000000000000e+00
4.306216023980090346e-03 4.221665657617684753e-01 -2.522162750211772581e-03 3.167838379715732233e-01
4.311671258741177348e-03 4.460050833488571342e-01 -3.726063590020738808e-03 3.880602015151772277e-01
4.318368360739947842e-03 1.912049738352893380e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.318843477583850232e-03 2.323175158335520907e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.321532883615766818e-03 2.288687245481484944e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.325571848809398046e-03 3.393699398106261311e-01 -5.402872291207960927e-04 0.000000000000000000e+00
4.332223148545616409e-03 2.344642054250000995e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.334483000917828399e-03 2.338486414240729394e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.341112183666673285e-03 9.396465223797187405e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.343723264523112471e-03 2.366751468454214580e-01 -1.619448487156116990e-06 0.000000000000000000e+00
4.344351568032332744e-03 4.422741247382117047e-01 -3.487260724754220886e-03 3.801406055658879124e-01
4.346305990170697131e-03 3.399759884666295751e-01 -5.433149294837614791e-04 7.919595949289330583e-02
4.347663237600517261e-03 2.360967294289555707e-01 -7.138915177526384236e-07 0.000000000000000000e+00
4.356803274284240524e-03 3.369133991355578450e-01 -5.112018298304862006e-04 0.000000000000000000e+00
4.362319931406628826e-03 4.189820283436919701e-01 -2.347303610952767780e-03 3.088642420222839080e-01
4.362646361827648978e-03 3.405650081822337305e-01 -5.463963735266976277e-04 7.919595949289330583e-02
4.364351514718166347e-03 4.008870575473100217e-01 -1.691971821104879849e-03 2.534270703772585898e-01
4.370446264652765034e-03 2.379186494831975474e-01 -3.133846107082941500e-06 0.000000000000000000e+00
4.375787760672607274e-03 2.363419835160034399e-01 -6.708336374255615721e-07 0.000000000000000000e+00
4.376900257977843489e-03 4.046506926450913477e-01 -1.808052113038988639e-03 2.653064643011925905e-01
4.385947410489178522e-03 3.980733789514420695e-01 -1.594236863201956489e-03 2.455074744279692467e-01
4.390437264664120987e-03 2.356674510121223587e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.391454525247355523e-03 3.380053337268988378e-01 -5.163834376982793465e-04 0.000000000000000000e+00
4.392931798021991463e-03 2.349420013508887739e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.394467329441271997e-03 2.333545571721169221e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.400508123197130472e-03 4.397108227912411849e-01 -3.293687697834574851e-03 3.722210096165985416e-01
4.401745861200435928e-03 2.123787259545274198e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.405511722948653175e-03 3.539320686586093778e-01 -6.836800224349214201e-04 1.148341412646953080e-01
4.408772787210822608e-03 2.387752985168009323e-01 -4.049828157068070247e-06 0.000000000000000000e+00
4.408897695134549044e-03 8.475461057765584783e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.413889004891174972e-03 2.369678377574139794e-01 -9.957506373843626277e-07 0.000000000000000000e+00
4.416936617756758721e-03 2.359646255537868331e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.418331925134695581e-03 2.344712022316403355e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.423800560790690228e-03 3.431236304270423032e-01 -5.591174361522935690e-04 8.711555544218263503e-02
4.424423616377189117e-03 3.350441594175082027e-01 -4.858143106712135752e-04 0.000000000000000000e+00
4.429015325000021375e-03 3.397833084952045501e-01 -5.268527555694066996e-04 7.919595949289330583e-02
4.432981338498301338e-03 2.442779342137477994e-01 -2.120184128861558361e-05 0.000000000000000000e+00
4.438821288050148750e-03 2.408283282773152345e-01 -8.390950132155128739e-06 0.000000000000000000e+00
4.445794698276793466e-03 2.633962450937900601e-01 -1.162341996626168423e-04 0.000000000000000000e+00
4.451016918048188165e-03 4.364963431970811381e-01 -3.079998523471388222e-03 3.603416156926645408e-01
4.456505932240457935e-03 3.508075005294828408e-01 -6.380622006918251418e-04 1.069145453154059650e-01
4.458884473195735831e-03 2.351605494527678197e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.459885481172896904e-03 2.780119053667293172e-01 -1.919122054939200860e-04 0.000000000000000000e+00
4.461097939180161398e-03 2.374097109037169584e-01 -9.909571985180414076e-07 0.000000000000000000e+00
4.463337521108751149e-03 3.620664676323430142e-01 -7.844683316325195936e-04 1.385929291125632956e-01
4.478801503835803943e-03 4.089544276787074883e-01 -1.898731163447889628e-03 2.771858582251265912e-01
4.481965980768290447e-03 2.384091750784306518e-01 -2.226260215334118463e-06 0.000000000000000000e+00
4.483129400262575448e-03 3.412612764686536737e-01 -5.322844410211662568e-04 8.315575746753797737e-02
4.483818523599046590e-03 7.243084133516231038e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.484584827933554840e-03 2.358844421332347008e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.495432989348166486e-03 2.366428802730409786e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.505908551083376290e-03 4.245314704109518500e-01 -2.481972702756372884e-03 3.247034339208625942e-01
4.505967736776042565e-03 2.314099307354908486e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.510675063961307185e-03 2.244359204502475447e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.511320617927701282e-03 3.391749788173955005e-01 -5.092153552513638444e-04 0.000000000000000000e+00
4.517116363714053506e-03 3.383557398309153252e-01 -5.021792181144322815e-04 0.000000000000000000e+00
4.519816645095750540e-03 3.399093136404822690e-01 -5.159489960817546361e-04 7.919595949289330583e-02
4.542604445218180464e-03 3.405587443001756309e-01 -5.179531821389131430e-04 7.919595949289330583e-02
4.559936830031731392e-03 4.280620990853171159e-01 -2.594583806656306987e-03 3.365828278447965949e-01
4.567443778121911546e-03 2.473955834231833795e-01 -3.046951542249709110e-05 0.000000000000000000e+00
4.567884229788370110e-03 2.353429951145407650e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.576027215913887336e-03 2.390425158147740370e-01 -1.747820245163263144e-06 0.000000000000000000e+00
4.580163489054982218e-03 2.500316280811536451e-01 -4.346216481270615125e-05 0.000000000000000000e+00
4.587799985973368966e-03 2.340189940076968789e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.587830165069049781e-03 3.393858881260665705e-01 -5.012759318029878786e-04 0.000000000000000000e+00
4.594638915702782545e-03 3.782896408067876193e-01 -1.032378098783930283e-03 1.861105048082992708e-01
4.596244219288045385e-03 2.361094719037949152e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.597615057128960625e-03 2.429747488296882529e-01 -1.071657771380065023e-05 0.000000000000000000e+00
4.598958547996551127e-03 2.373426454705393485e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.600064729668958130e-03 3.263576648207421327e-01 -3.999464253710643090e-04 0.000000000000000000e+00
4.600213382106387028e-03 3.832218792866941559e-01 -1.132446664020916871e-03 1.979898987322332715e-01
4.601328275387110700e-03 3.881623736219072529e-01 -1.243633555945825898e-03 2.138290906308119299e-01
4.602520553578674789e-03 3.421593087194725324e-01 -5.223634618099445327e-04 8.315575746753797737e-02
4.606602325357436745e-03 2.367760220224611190e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.607003370663859121e-03 2.378912319410329268e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.609506561085482956e-03 3.389999888790083959e-01 -4.927385755474223816e-04 0.000000000000000000e+00
4.612254229538176320e-03 1.534207818930041212e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.616713496791859106e-03 3.368135883973601974e-01 -4.724641152575425728e-04 0.000000000000000000e+00
4.619367856253830951e-03 2.401141947229762097e-01 -2.945605484008762768e-06 0.000000000000000000e+00
4.621229120447996330e-03 4.303929787125946316e-01 -2.654484347056540114e-03 3.445024237940859102e-01
4.641038723268160748e-03 2.382852076766452665e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.649194360239423951e-03 5.090380446747616583e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.652191010986524156e-03 2.396777284373995398e-01 -1.586446072183593558e-06 0.000000000000000000e+00
4.654050339862124408e-03 3.584357553331414259e-01 -6.948231100339387865e-04 1.267135351886292949e-01
4.654051257469760117e-03 2.293539744873947517e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.687100731783966356e-03 3.927263797862792227e-01 -1.324923023298340240e-03 2.296682825293906161e-01
4.698069590700411358e-03 2.411343111048436516e-01 -3.530353079524048117e-06 0.000000000000000000e+00
4.699550373418695526e-03 4.164780521262002599e-01 -2.044469262002177046e-03 3.009446460729945927e-01
4.702888859409296018e-03 4.323446770196502920e-01 -2.685859071839807183e-03 3.484622217687305401e-01
4.703125000000002442e-03 4.500000000000000111e-01 -3.552659600140548046e-03 3.999395954391112284e-01
4.710046887194972720e-03 4.027718426567263865e-01 -1.590041728172664681e-03 2.573868683519032752e-01
4.712341253488315507e-03 2.386692935374774838e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.715668610391951510e-03 3.406316479366686134e-01 -4.906346021264264019e-04 7.919595949289330583e-02
4.723573154473345581e-03 3.392583386800433476e-01 -4.813516378367253649e-04 0.000000000000000000e+00
4.725415438727606499e-03 2.363425403238030298e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.726228840548622745e-03 4.476815864790258948e-01 -3.417176163734991778e-03 3.959797974644665430e-01
4.727311216108656677e-03 1.838039170858099536e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.727806724233424296e-03 3.351568541945390001e-01 -4.455238531658018645e-04 0.000000000000000000e+00
4.728203130733243942e-03 3.193522011380379166e-01 -3.436591406638775294e-04 0.000000000000000000e+00
4.728677992686142195e-03 4.138122046944062715e-01 -1.936156323964098244e-03 2.930250501237052219e-01
4.740085583226742727e-03 2.379218752741288079e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.747379295161655022e-03 3.001676573693035088e-01 -2.569963711791448243e-04 0.000000000000000000e+00
4.756744398719717215e-03 3.099279835390946758e-01 -2.981113179650483804e-04 0.000000000000000000e+00
4.761177960791861119e-03 2.398764747744483727e-01 -2.341595324486644286e-07 0.000000000000000000e+00
4.765530491857912498e-03 3.383705118619836361e-01 -4.665100295157104636e-04 0.000000000000000000e+00
4.767500872096569475e-03 2.404941753187104514e-01 -1.156945854189608738e-06 0.000000000000000000e+00
4.772436521645870289e-03 4.430447594370776621e-01 -3.136441969831330057e-03 3.801406055658879124e-01
4.772798861962100625e-03 1.407950388660265117e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.777643467781471365e-03 2.427059575797241853e-01 -5.453354858429116736e-06 0.000000000000000000e+00
4.782758575269878409e-03 3.739173186675472937e-01 -8.998858071711636833e-04 1.702713129097206401e-01
4.788308266267249369e-03 3.679651821650945509e-01 -7.990860870628292353e-04 1.544321210111419540e-01
4.798677163771691845e-03 2.414547239858627070e-01 -2.312701169487245759e-06 0.000000000000000000e+00
4.802232044573147285e-03 1.846145785703398878e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.812132419253635496e-03 2.421028649603764182e-01 -3.394019122044159790e-06 0.000000000000000000e+00
4.817355436617119790e-03 2.386977842482721490e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.817358806493074463e-03 3.400186160520797807e-01 -4.726882022710004842e-04 7.919595949289330583e-02
4.820910961324316457e-03 2.390434895235296064e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.830116764294317688e-03 4.350350274066170364e-01 -2.712060028753870023e-03 3.563818177180198554e-01
4.837188205603658309e-03 3.405377654955414335e-01 -4.733711533756593867e-04 7.919595949289330583e-02
4.843255064797449827e-03 2.404717400768393298e-01 -5.923223473118174875e-09 0.000000000000000000e+00
4.845081874335258054e-03 2.557182900760315292e-01 -6.870255445874841197e-05 0.000000000000000000e+00
4.846827571889200659e-03 2.443579111403165749e-01 -8.338903556487700913e-06 0.000000000000000000e+00
4.849020399254111435e-03 4.219677725279005198e-01 -2.164792893660479403e-03 3.167838379715732233e-01
4.849993498378835088e-03 2.395424491233278108e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.857530751296953997e-03 3.969138977798100099e-01 -1.369388231051127912e-03 2.415476764533245890e-01
4.866725179834247017e-03 2.319072186125396007e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.866994956479957224e-03 2.349796002754774016e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.868680635697258952e-03 2.458363230596975479e-01 -1.282444917743833825e-05 0.000000000000000000e+00
4.871922203629253101e-03 3.372356288182786210e-01 -4.447751322567182280e-04 0.000000000000000000e+00
4.879828616911385808e-03 2.679317177259564198e-01 -1.177200365156465495e-04 0.000000000000000000e+00
4.881909751035397316e-03 2.928887449406425425e-01 -2.155265251995764925e-04 0.000000000000000000e+00
4.885829481361021742e-03 2.411269958923680234e-01 -3.829263451194785811e-07 0.000000000000000000e+00
4.887046712065537535e-03 2.399071907573908646e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.888115361566927608e-03 3.391984837048718782e-01 -4.590507491166774534e-04 0.000000000000000000e+00
4.900631699682772568e-03 3.420930192627215649e-01 -4.805070732342812956e-04 8.315575746753797737e-02
4.901234567901237293e-03 1.194444444444444364e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.906468052229447097e-03 2.416358097467342092e-01 -8.386199499860625545e-07 0.000000000000000000e+00
4.918814095038734346e-03 2.383805696838093569e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.923182926961811035e-03 2.430402589491078569e-01 -3.272675646310402829e-06 0.000000000000000000e+00
4.925358416073749579e-03 3.385828386550562841e-01 -4.499001625955269257e-04 0.000000000000000000e+00
4.937749199283254786e-03 2.403285019295776925e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.940069165654911720e-03 2.437081049465782412e-01 -4.436426237243033853e-06 0.000000000000000000e+00
4.950659777640004089e-03 2.420799031251889277e-01 -9.517781665409276622e-07 0.000000000000000000e+00
4.959117597589608739e-03 3.400626572501693756e-01 -4.564884785760803059e-04 7.919595949289330583e-02
4.962873331668324339e-03 2.372254433734917733e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.964082454064835948e-03 2.425264793673430064e-01 -1.462827655943001615e-06 0.000000000000000000e+00
4.966382376562661349e-03 2.494401549320227063e-01 -2.592659053026309546e-05 0.000000000000000000e+00
4.967891573020334628e-03 2.397073830720054255e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.973479652492000802e-03 2.526748971193415461e-01 -4.287819805466575143e-05 0.000000000000000000e+00
4.978537199925948953e-03 3.409630324978759619e-01 -4.601349317315110189e-04 7.919595949289330583e-02
4.991408788139757580e-03 3.853828082515274867e-01 -1.060574020441524233e-03 2.059094946815226146e-01
5.002100960031979904e-03 2.408063826398883500e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.002912835103054401e-03 4.384640298734948649e-01 -2.746334896023324562e-03 3.682612116419538562e-01
5.004197026993069397e-03 4.459157742816229897e-01 -3.096282171629553132e-03 3.880602015151772277e-01
5.015748777176136375e-03 2.401019081523168841e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.018404657592692719e-03 2.424592760277322068e-01 -5.041312921383691616e-07 0.000000000000000000e+00
5.021442256073684052e-03 2.416775683874581859e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.027151906180020446e-03 2.404682413416112108e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.027440487278933556e-03 4.079889159850293989e-01 -1.608553771378527439e-03 2.732260602504819613e-01
5.027989571606043817e-03 2.431421348153495754e-01 -1.585400926429255406e-06 0.000000000000000000e+00
5.042317580621749618e-03 2.453848959799077578e-01 -6.496637833156259896e-06 0.000000000000000000e+00
5.045724737082757372e-03 1.951646090534979450e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.050196998113723468e-03 2.437261447503102918e-01 -2.321212497488958897e-06 0.000000000000000000e+00
5.051736902329913292e-03 3.770900485660685364e-01 -8.915473584321679731e-04 1.821507068336546131e-01
5.066501549087311373e-03 2.445628902644330638e-01 -3.831776792970155096e-06 0.000000000000000000e+00
5.070366834693071367e-03 2.395039218704620998e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.074645204852415437e-03 2.412356889746364030e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.076464822372880881e-03 4.275015947207685962e-01 -2.245276799421169062e-03 3.326230298701519095e-01
5.077525579005690015e-03 2.464690007585587928e-01 -9.009556597239308084e-06 0.000000000000000000e+00
5.081456786349788923e-03 3.392063232005522733e-01 -4.339105649539911659e-04 0.000000000000000000e+00
5.086065159180461204e-03 3.400154808765160630e-01 -4.408385709662901268e-04 7.919595949289330583e-02
5.101603371834059764e-03 2.385345430840132841e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.110588789742596949e-03 2.426600007466306053e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.112182879584717399e-03 2.435358309066744664e-01 -8.354732771020533140e-07 0.000000000000000000e+00
5.115071405012869277e-03 3.423422821508286251e-01 -4.558557530737715469e-04 8.315575746753797737e-02
5.118278137840055753e-03 2.607439215579276937e-01 -7.928708276228366809e-05 0.000000000000000000e+00
5.118305728311130232e-03 2.438322631385996253e-01 -1.342133994155521705e-06 0.000000000000000000e+00
5.118422417480575359e-03 2.421330751430650075e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.122429394796415569e-03 3.381795203983132825e-01 -4.230361214568921307e-04 0.000000000000000000e+00
5.122994625738043484e-03 2.450280302640759633e-01 -3.792658177769467950e-06 0.000000000000000000e+00
5.125445122348366855e-03 2.433060629323231805e-01 -2.808844278756530023e-07 0.000000000000000000e+00
5.141233928131247466e-03 3.749925908990836554e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.141605559224819710e-03 2.402698394553675620e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.143813668527619232e-03 2.441953596280986294e-01 -1.596257829845367350e-06 0.000000000000000000e+00
5.147403004284581418e-03 3.314910074683737329e-01 -3.750948578134940896e-04 0.000000000000000000e+00
5.150450379251887700e-03 3.483162288946468621e-01 -5.022117649191746788e-04 9.899494936611663576e-02
5.152763668108413520e-03 2.341656798319202704e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.160906518292061873e-03 2.435752850373899547e-01 -1.302995047063959869e-07 0.000000000000000000e+00
5.169489446302029390e-03 3.389355589167097893e-01 -4.238367268458967559e-04 0.000000000000000000e+00
5.172125544239139505e-03 2.478152046003861686e-01 -1.097409505289141402e-05 0.000000000000000000e+00
5.176899744931955094e-03 2.447156994649310191e-01 -2.056361050169696562e-06 0.000000000000000000e+00
5.180403845393942441e-03 3.531689783061525145e-01 -5.454251233237669867e-04 1.108743432900506365e-01
5.182563434971046434e-03 4.362185548348734843e-01 -2.529704651468931559e-03 3.603416156926645408e-01
5.187439277146994876e-03 2.432007689442300113e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.191770557080678528e-03 2.457554746155926617e-01 -4.147399149559107467e-06 0.000000000000000000e+00
5.197721854354485360e-03 3.812158122914867664e-01 -9.294537098400878659e-04 1.940301007575886139e-01
5.200392398451589293e-03 2.412231158965627009e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.201045429220979566e-03 3.045177116974833176e-01 -2.421006601905528093e-04 0.000000000000000000e+00
5.202756136847445922e-03 3.400712587355354533e-01 -4.274490896449215788e-04 7.919595949289330583e-02
5.204032938203477510e-03 2.444479035824728974e-01 -9.960878524831434221e-07 0.000000000000000000e+00
5.208215839924791590e-03 2.426962260301354646e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.214631069112102280e-03 4.122345424986028073e-01 -1.657687724229955440e-03 2.890652521490605364e-01
5.217621093601999827e-03 3.407774621788265956e-01 -4.311707194919385012e-04 7.919595949289330583e-02
5.217799224184811735e-03 4.416300445392808971e-01 -2.740305024674996592e-03 3.761808075912432270e-01
5.218587326633966628e-03 2.437967365561774513e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.218607521813342642e-03 2.821955071212044475e-01 -1.603902742390583835e-04 0.000000000000000000e+00
5.223236206625431199e-03 2.420616562951062589e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.226961421753821557e-03 3.441563650109378258e-01 -4.578996993343875470e-04 8.711555544218263503e-02
5.227212846246748201e-03 2.293321248266505519e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.232283042395771688e-03 2.434548421830256548e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.236198060242495955e-03 1.093969979734345233e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.244390461238611356e-03 2.369532201128629334e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.247743399549531507e-03 3.915447340344460070e-01 -1.118823978073419691e-03 2.257084845547459306e-01
5.252862647390998951e-03 2.398068640304688026e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.258484628360766966e-03 2.441561886683811522e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.260164747505076399e-03 2.451363045478870684e-01 -1.419665368064797900e-06 0.000000000000000000e+00
5.263626499565444983e-03 4.242009696278608022e-01 -2.023788600647759284e-03 3.247034339208625942e-01
5.270981086307295616e-03 2.465559648810520532e-01 -4.470855224681806505e-06 0.000000000000000000e+00
5.274500838286844129e-03 1.685270919067215489e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.290494332036897729e-03 2.445054730275871002e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.290822523406339684e-03 2.433670210486695018e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.304582157759869798e-03 3.394208331512637566e-01 -4.119953131973864979e-04 0.000000000000000000e+00
5.320312500000000389e-03 4.500000000000000111e-01 -3.051090065643319998e-03 3.999395954391112284e-01
5.330656431946106943e-03 2.506612317747087260e-01 -1.797319364017324443e-05 0.000000000000000000e+00
5.331434721822368716e-03 3.641821834408711656e-01 -6.454176461719507082e-04 1.425527270872079810e-01
5.331969890988400018e-03 3.403041902134660290e-01 -4.147515310624113726e-04 7.919595949289330583e-02
5.337678124194410179e-03 3.255687543396162398e-01 -3.237214429101221112e-04 0.000000000000000000e+00
5.344146581599498735e-03 2.462311357762226871e-01 -2.141360541254531133e-06 0.000000000000000000e+00
5.348982846387351220e-03 2.407395074876899355e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.349818583033183472e-03 3.412743207258457923e-01 -4.212161657058473459e-04 8.315575746753797737e-02
5.352766346593505753e-03 2.875514403292181442e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.352833620244849822e-03 2.442239258664930801e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.356350522029311445e-03 4.174134569971078568e-01 -1.755446476948280266e-03 3.049044440476392226e-01
5.358128233894213222e-03 3.423312246884031573e-01 -4.288432205424793937e-04 8.315575746753797737e-02
5.358223699074071700e-03 2.482499842535431656e-01 -7.292585352933656125e-06 0.000000000000000000e+00
5.358727431682114295e-03 2.423018522421254706e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.365011591126768453e-03 4.318978729529712179e-01 -2.254340244098014881e-03 3.484622217687305401e-01
5.366681522327804155e-03 4.436423877093913504e-01 -2.726994033151568676e-03 3.841004035405325423e-01
5.367573781055248738e-03 3.601539375960831624e-01 -5.938565227276478703e-04 1.306733331632739525e-01
5.369673879070460676e-03 3.377558692275307584e-01 -3.942545051218619505e-04 0.000000000000000000e+00
5.384690747231066221e-03 2.452055354455956460e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.384850239594909938e-03 4.490069923095884596e-01 -2.960538351103048083e-03 3.999395954391112284e-01
5.387484516766620490e-03 2.431866101357628707e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.388888888888894446e-03 4.027777777777777901e-01 -1.336763342254208842e-03 2.573868683519032752e-01
5.391271098316711974e-03 2.469677581083747075e-01 -2.954158668838131495e-06 0.000000000000000000e+00
5.399814843039967005e-03 2.765533709292282705e-01 -1.339239667404054862e-04 0.000000000000000000e+00
5.412896257533772459e-03 3.357825704076276008e-01 -3.766959745524147037e-04 0.000000000000000000e+00
5.415984007237167885e-03 3.388274064184819689e-01 -3.963042546052349992e-04 0.000000000000000000e+00
5.416809320895769886e-03 2.444401394761941126e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.423076196674772587e-03 3.996200346479352183e-01 -1.249548716496327178e-03 2.494672724026139321e-01
5.428167665288793908e-03 2.476764059430478504e-01 -3.975982500576774560e-06 0.000000000000000000e+00
5.431420716626070289e-03 3.391845854821323725e-01 -3.971146715892710181e-04 0.000000000000000000e+00
5.449398089401098766e-03 2.459701746047006643e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.451099933953151844e-03 2.209762231367169705e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.473706421603330430e-03 3.407142753103076238e-01 -4.038759663375002446e-04 7.919595949289330583e-02
5.479407628814964015e-03 2.454042880429228024e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.492944897711508900e-03 2.467091314987162054e-01 -5.029230559159799177e-07 0.000000000000000000e+00
5.493664081870491822e-03 4.062822589901795567e-01 -1.387334621743554694e-03 2.692662622758372759e-01
5.502498808213532322e-03 2.566194462581714020e-01 -4.333770047111553428e-05 0.000000000000000000e+00
5.504637068133241828e-03 3.399581702029790264e-01 -3.948386307069486935e-04 7.919595949289330583e-02
5.506627388659396383e-03 2.428496315371690695e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.512903595211414431e-03 2.438909571164936396e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.513925718784715158e-03 4.470209769287653567e-01 -2.781242996730253630e-03 3.920199994898219131e-01
5.520640889671586671e-03 2.502817202678591091e-01 -9.948667822276015520e-06 0.000000000000000000e+00
5.520978967248173219e-03 4.202159082569842941e-01 -1.776092769492816636e-03 3.128240399969285934e-01
5.535008198475604990e-03 2.478114754672256503e-01 -2.103747071871260674e-06 0.000000000000000000e+00
5.535273933507910138e-03 2.460417412677366744e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.546488918401017154e-03 2.633621671497348160e-01 -6.659009260085000000e-05 0.000000000000000000e+00
5.546615548255112715e-03 2.396468307655767738e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.552289661309883773e-03 2.471178951200372620e-01 -2.857155975874404400e-07 0.000000000000000000e+00
5.553670115779549277e-03 8.634227505969618854e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.559764865714154902e-03 6.087444325898830333e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.571000292796390863e-03 2.491251150776270518e-01 -4.648186539783620043e-06 0.000000000000000000e+00
5.573695984881180121e-03 3.393055168766513363e-01 -3.830510651671361483e-04 0.000000000000000000e+00
5.577147107209398658e-03 3.703251480670269880e-01 -6.849766270606171990e-04 1.623517169604312971e-01
5.580939453085430324e-03 2.483842543285590398e-01 -2.517991807712106423e-06 0.000000000000000000e+00
5.590549208580111729e-03 3.383993766718415008e-01 -3.760408413082112593e-04 0.000000000000000000e+00
5.591576487324084743e-03 1.030292638317329978e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.591675588949032716e-03 6.825768288483571866e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.604134049812727059e-03 2.450371540784720692e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.608784066170317828e-03 3.399756498164969720e-01 -3.854023086147164313e-04 7.919595949289330583e-02
5.610964182434015346e-03 2.477894245021996789e-01 -6.432676306634401917e-07 0.000000000000000000e+00
5.617206186273759894e-03 2.988966267604912797e-01 -1.972415354337825073e-04 0.000000000000000000e+00
5.629573443738378202e-03 2.487039274485341178e-01 -2.351043836236390173e-06 0.000000000000000000e+00
5.629802186326811342e-03 3.420598468754449395e-01 -3.988448567712721791e-04 8.315575746753797737e-02
5.630235954184527325e-03 2.439961811428615346e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.636809867984295119e-03 2.482161724408243897e-01 -1.023646289769212982e-06 0.000000000000000000e+00
5.651816205311750718e-03 3.375884235468248895e-01 -3.658280251310193441e-04 0.000000000000000000e+00
5.652169078711279104e-03 2.467018437652627738e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.656663271231467116e-03 2.496869789300093234e-01 -4.358102878820576190e-06 0.000000000000000000e+00
5.660210649915668746e-03 3.412457057898401480e-01 -3.888956633124347056e-04 8.315575746753797737e-02
5.660265944272248329e-03 2.510588139512414663e-01 -8.720729118290413036e-06 0.000000000000000000e+00
5.661074480842152867e-03 2.473406255985489688e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.667795028650231270e-03 2.461502015282379940e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.680910170434448625e-03 2.487704948271509398e-01 -1.499461242613486919e-06 0.000000000000000000e+00
5.682648169370814462e-03 3.403761709562896920e-01 -3.815098852390469246e-04 7.919595949289330583e-02
5.685497730033010899e-03 3.393316580631335899e-01 -3.734350930410411580e-04 7.523616151824864817e-02
5.694511235042852559e-03 2.480665470280965512e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.694755960622424618e-03 3.131811753588618075e-01 -2.436257213871975084e-04 0.000000000000000000e+00
5.696203027868260160e-03 3.957965347987829619e-01 -1.088532401549279632e-03 2.375878784786799036e-01
5.698675980453891954e-03 3.495751122367717900e-01 -4.472226663518731431e-04 1.029547473407613073e-01
5.703847413191416582e-03 3.387823000502175885e-01 -3.675663804843742020e-04 0.000000000000000000e+00
5.704930808376675044e-03 2.491924320442964746e-01 -1.937392654532049457e-06 0.000000000000000000e+00
5.714660705515760275e-03 4.351566072245084404e-01 -2.189857690156407632e-03 3.563818177180198554e-01
5.721170864877264672e-03 2.476848745443618327e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.724570868011050195e-03 2.356102206077438366e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.736422546173715331e-03 2.468374346475130654e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.737404528442478779e-03 3.738378295991464650e-01 -7.058411152199958911e-04 1.702713129097206401e-01
5.740392038637118222e-03 3.384256773336987711e-01 -3.629528444045143458e-04 0.000000000000000000e+00
5.740550101754768320e-03 2.495799865821293761e-01 -2.256410220175225200e-06 0.000000000000000000e+00
5.741588547390083508e-03 2.447977138994318624e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.751671530357306550e-03 2.480621429515417475e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.752576477282264622e-03 2.484724308200887133e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.758775414696423733e-03 2.504834557797628869e-01 -4.299182879542815666e-06 0.000000000000000000e+00
5.759144947416555693e-03 1.270576131687245480e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.759144947416555693e-03 4.301440329218106928e-01 -1.993439296845258071e-03 3.405426258194412803e-01
5.770851326864126496e-03 2.087924859015393986e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.771461421242747580e-03 4.378828035473363300e-01 -2.263507290149301826e-03 3.643014136673092263e-01
5.772643414582036281e-03 3.334149275272325630e-01 -3.303372886567942056e-04 0.000000000000000000e+00
5.772684706925768072e-03 3.847641718459810511e-01 -8.639409691845509722e-04 2.019496967068779569e-01
5.773670217529461302e-03 2.430604322336188949e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.774373852660823203e-03 2.539614165191970141e-01 -1.772676453177146789e-05 0.000000000000000000e+00
5.777218983464102453e-03 2.491198223757291885e-01 -4.482141765824545522e-07 0.000000000000000000e+00
5.777813216017078923e-03 3.790631862238705851e-01 -7.743687947922746340e-04 1.861105048082992708e-01
5.778949792026449872e-03 3.399071572625319004e-01 -3.695865447109766637e-04 7.919595949289330583e-02
5.779985193297310087e-03 3.884145417835658254e-01 -9.255645525333387746e-04 2.138290906308119299e-01
5.783492523813590913e-03 3.395639250176139545e-01 -3.657306090271085670e-04 7.523616151824864817e-02
5.787768050568728451e-03 2.499331584406495887e-01 -2.148434049615470867e-06 0.000000000000000000e+00
5.797771997804700150e-03 3.362268448100844132e-01 -3.457963015483388105e-04 0.000000000000000000e+00
5.798288712861553174e-03 3.187076995219914610e-01 -2.572490560979643574e-04 0.000000000000000000e+00
5.807926878746802468e-03 2.476474510064399503e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.814270460799519924e-03 2.482333774771824375e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.828292249248294421e-03 2.504583949473976334e-01 -2.676178748278832537e-06 0.000000000000000000e+00
5.828728358746745886e-03 3.380573051023581521e-01 -3.522712145862568877e-04 0.000000000000000000e+00
5.845958547020004004e-03 2.491180581417632156e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.846961374828062163e-03 2.462955553862046509e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.848522225421072529e-03 4.155464106081390163e-01 -1.513047147818280189e-03 2.969848480983499073e-01
5.854152790504024706e-03 2.522093884888725879e-01 -7.473322950842691600e-06 0.000000000000000000e+00
5.860868654098287667e-03 2.510714270138238446e-01 -3.561799797498752841e-06 0.000000000000000000e+00
5.865394277069328755e-03 4.231335416349133460e-01 -1.725481216456170109e-03 3.207436359462179087e-01
5.865512497408173487e-03 3.389063084040538354e-01 -3.546247253183689493e-04 0.000000000000000000e+00
5.877123341816864466e-03 3.409629951837678807e-01 -3.682115738823225383e-04 7.919595949289330583e-02
5.878048315805517454e-03 4.235253772290836771e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.878048315805517454e-03 4.433813443072702198e-01 -2.416670687010579605e-03 3.801406055658879124e-01
5.878348631226430754e-03 2.496541014445418094e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.882308026369485743e-03 2.485802506050186766e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.886030049381318907e-03 3.394529597271764287e-01 -3.565863313317613886e-04 7.523616151824864817e-02
5.893378098415447131e-03 2.213299547833158520e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.913557666796499801e-03 5.297655337092921357e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.914945089545840806e-03 4.105285911324116910e-01 -1.362948306215866143e-03 2.811456561997712766e-01
5.921433039318496627e-03 2.480826016512920895e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.921752820615543145e-03 3.432817879438482822e-01 -3.780293073241341810e-04 8.711555544218263503e-02
5.925659076332440156e-03 3.539997698082508748e-01 -4.613678859463100912e-04 1.148341412646953080e-01
5.937499999999998335e-03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.937499999999998335e-03 4.500000000000000111e-01 -2.647712731046642908e-03 3.999395954391112284e-01
5.941859187118807284e-03 2.491984891229356847e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.946262172246211120e-03 2.506622694464096246e-01 -8.168722312749997563e-07 0.000000000000000000e+00
5.958733236264113220e-03 2.495695184426268975e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.959224453268997801e-03 2.521256745812565647e-01 -4.433072526552122791e-06 0.000000000000000000e+00
5.968856373520299574e-03 3.376771833561957314e-01 -3.391637810537398239e-04 0.000000000000000000e+00
5.975584092728344898e-03 3.389466013419996648e-01 -3.454571197587233606e-04 0.000000000000000000e+00
5.976077845776403552e-03 2.514931976438204986e-01 -2.287301597244154570e-06 0.000000000000000000e+00
5.976965299493611217e-03 2.501465630989219702e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.980058153730406778e-03 3.400704450094275133e-01 -3.532339814674493022e-04 7.919595949289330583e-02
5.994057793894690123e-03 2.536139478261505986e-01 -8.669412170976163387e-06 0.000000000000000000e+00
6.005226669878072077e-03 2.930647287281185065e-01 -1.589716624970385309e-04 0.000000000000000000e+00
6.006660029651784971e-03 3.384836654347674334e-01 -3.403425813763394196e-04 0.000000000000000000e+00
6.019918485777354944e-03 3.464093380074175776e-01 -3.927348867080113215e-04 9.503515139147197810e-02
6.020885778072290750e-03 2.489078907844169131e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.022808949838476256e-03 3.991684283862178551e-01 -1.076997024383003973e-03 2.455074744279692467e-01
6.026198082672920564e-03 2.557549852345315511e-01 -1.729341105903624103e-05 0.000000000000000000e+00
6.034712057524697915e-03 2.497259240963844440e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.037568209899195348e-03 4.023087973704199127e-01 -1.137998531196542790e-03 2.573868683519032752e-01
6.040888286386547623e-03 4.456976644632235640e-01 -2.419612922309292979e-03 3.880602015151772277e-01
6.047442723526565145e-03 2.526744376110766632e-01 -4.042062482113991870e-06 0.000000000000000000e+00
6.052399043355700947e-03 1.301288971870819267e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.054579751125076237e-03 3.394498301871776702e-01 -3.428991041776837030e-04 7.523616151824864817e-02
6.056344526799144201e-03 4.324252598124721514e-01 -1.937781355648834566e-03 3.484622217687305401e-01
6.057155921353446493e-03 9.418724279835394286e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.058458924200066376e-03 2.595314346068310352e-01 -3.554500867707294839e-05 0.000000000000000000e+00
6.060121947277792576e-03 2.507978409494677763e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.064662869443640525e-03 4.080800832077314810e-01 -1.257612844327536672e-03 2.732260602504819613e-01
6.071203576690546722e-03 4.218678555098306915e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.074064212839187793e-03 2.480201033424176693e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.077961756947754257e-03 2.248716187058707738e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.082102614350895498e-03 2.614348213072953953e-01 -4.279809464371444813e-05 0.000000000000000000e+00
6.082113013904134891e-03 3.639263812916203600e-01 -5.374688151807936742e-04 1.425527270872079810e-01
6.083011122380264923e-03 4.408351068133621320e-01 -2.217930234985499710e-03 3.722210096165985416e-01
6.085251232027633073e-03 1.785865340649291366e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.091048677087394780e-03 2.139092109942589970e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.097119569223409530e-03 3.357759714729491307e-01 -3.184949604105678095e-04 0.000000000000000000e+00
6.099012593781545644e-03 3.034574941840517681e-01 -1.880387984649076541e-04 0.000000000000000000e+00
6.106285095008191777e-03 2.501233184058144210e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.107148318345363702e-03 2.445234784678617934e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.113346542701833530e-03 2.870084590763603560e-01 -1.369439207622995692e-04 0.000000000000000000e+00
6.115537789742463148e-03 3.413761789486822740e-01 -3.504925584875764888e-04 8.315575746753797737e-02
6.117236281481239213e-03 3.578438740142367847e-01 -4.750711320042560830e-04 1.267135351886292949e-01
6.127818574578974831e-03 2.516079349961792833e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.130887530318505918e-03 1.164511676743043983e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.135592410550075315e-03 2.400183568859983463e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.137428237565419054e-03 3.258630544124371253e-01 -2.669993893355702627e-04 0.000000000000000000e+00
6.140935288645628376e-03 2.536076990690597777e-01 -4.712549696989348086e-06 0.000000000000000000e+00
6.146471970621195102e-03 2.511761649876511626e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.151417626705554809e-03 3.389294081600143227e-01 -3.324697606656927106e-04 0.000000000000000000e+00
6.152256426239240128e-03 2.530950989043289634e-01 -2.827143294792974597e-06 0.000000000000000000e+00
6.156307097118965399e-03 1.549094819556639524e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.160356805496682020e-03 2.542059893481781740e-01 -6.252765051063292889e-06 0.000000000000000000e+00
6.165093666053729493e-03 3.383208532209301955e-01 -3.270422289977767318e-04 0.000000000000000000e+00
6.169118734967053708e-03 2.297496178628797292e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.177021069993036961e-03 3.397953801173381194e-01 -3.355364341677458031e-04 7.919595949289330583e-02
6.194956730850645354e-03 8.008497180307880270e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.205728526918467824e-03 3.691724324368399479e-01 -5.785517973047279473e-04 1.583919189857866117e-01
6.213607951822915088e-03 2.516610950225466325e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.222567544691734454e-03 3.307497288817887182e-01 -2.831256081936974010e-04 0.000000000000000000e+00
6.227613593708991591e-03 3.403676246005151174e-01 -3.351183861869375981e-04 7.919595949289330583e-02
6.234579462937865635e-03 3.390175410719351023e-01 -3.271552755226358826e-04 0.000000000000000000e+00
6.241525128575176051e-03 2.533596980489948303e-01 -1.676596293811733872e-06 0.000000000000000000e+00
6.247412689110512507e-03 2.461568196448691015e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.251475390006810962e-03 2.511227190173063728e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.261529890882966409e-03 2.522526310541542416e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.268391266545526863e-03 2.530031600328505048e-01 -1.910697155574629831e-07 0.000000000000000000e+00
6.276971774034918738e-03 2.557476740121219505e-01 -8.690088363125627116e-06 0.000000000000000000e+00
6.283465493225379173e-03 2.659766872835679918e-01 -4.499629973348374772e-05 0.000000000000000000e+00
6.283801337621047756e-03 4.204861640332605011e-01 -1.503447733847314283e-03 3.128240399969285934e-01
6.288194747051459310e-03 2.542409136992805907e-01 -3.163755371912843270e-06 0.000000000000000000e+00
6.292040291156132670e-03 3.382490797625746226e-01 -3.175899027050839256e-04 0.000000000000000000e+00
6.296081135620280878e-03 3.387343369040155538e-01 -3.201449452796254792e-04 0.000000000000000000e+00
6.309642214717109399e-03 3.395543615767999679e-01 -3.248835303096297457e-04 7.523616151824864817e-02
6.312688079219162807e-03 2.491079187767221981e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.315248830534379854e-03 2.534682350450742638e-01 -4.641641178403446699e-07 0.000000000000000000e+00
6.319527473416623742e-03 3.889347194702704735e-01 -8.291570432724174045e-04 2.177888886054565876e-01
6.332443718535488153e-03 2.426159018592844441e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.337496066192833954e-03 2.703725133907411982e-01 -7.094045693340302917e-05 0.000000000000000000e+00
6.340136482172471777e-03 4.293605263801626437e-01 -1.733079137996142507e-03 3.405426258194412803e-01
6.349403554647838066e-03 3.374899961892567912e-01 -3.091186382919394217e-04 0.000000000000000000e+00
6.361623652766837389e-03 3.389363898775369366e-01 -3.175064422353746280e-04 0.000000000000000000e+00
6.375665481064655971e-03 2.499298798277155842e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.378012317773941453e-03 3.430382856571119743e-01 -3.388829828039618963e-04 8.315575746753797737e-02
6.381924334027670731e-03 4.368617588782197636e-01 -1.947812468162815960e-03 3.603416156926645408e-01
6.388379831524390595e-03 2.521467981334329367e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.388978605123309118e-03 2.550485167045892787e-01 -3.249729129458506227e-06 0.000000000000000000e+00
6.390281921391460784e-03 3.399313147355249587e-01 -3.213326540546783839e-04 7.919595949289330583e-02
6.393824082816794430e-03 2.554918852604827761e-01 -4.612139359799283592e-06 0.000000000000000000e+00
6.397697244659682203e-03 2.584053026652134433e-01 -1.668033234163845838e-05 0.000000000000000000e+00
6.398313265254279569e-03 3.821359167809785240e-01 -7.143052752718245801e-04 1.940301007575886139e-01
6.406875693873236022e-03 2.529368629775671229e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.412782102497426029e-03 3.768896382665244404e-01 -6.427156213099569082e-04 1.781909088590099277e-01
6.413507526089996802e-03 3.383277959143163871e-01 -3.102063571645667390e-04 0.000000000000000000e+00
6.413885908963232185e-03 3.393355921553149468e-01 -3.161312813662728229e-04 7.523616151824864817e-02
6.415738634308533472e-03 2.564395200972450217e-01 -7.421932909768935542e-06 0.000000000000000000e+00
6.422840917430158725e-03 1.415088528171518645e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.431760063675927286e-03 1.730605090687395431e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.442752085576979038e-03 3.926182539548134232e-01 -8.664476779443858580e-04 2.257084845547459306e-01
6.444876954802690461e-03 2.507728747854499618e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.463654269973313771e-03 4.175353661083732737e-01 -1.371756154796123853e-03 3.049044440476392226e-01
6.464329323326016563e-03 3.414415624130813232e-01 -3.241653993962790269e-04 7.919595949289330583e-02
6.465344514059036263e-03 2.539788367072731146e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.465541330081793492e-03 4.112711476909007846e-01 -1.225516815582614744e-03 2.851054541744159621e-01
6.479337102122145753e-03 3.509864571043633807e-01 -3.849301280858547641e-04 1.069145453154059650e-01
6.481721164915688060e-03 2.545091313600690297e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.482965322724583423e-03 3.969058849743747341e-01 -9.325180615367412162e-04 2.415476764533245890e-01
6.489752152731405321e-03 3.391390718528828341e-01 -3.091524161296440188e-04 7.523616151824864817e-02
6.491215055946658596e-03 3.407519081630048241e-01 -3.180116643012719652e-04 7.919595949289330583e-02
6.493925165422229084e-03 3.394661626710512303e-01 -3.111696477835776756e-04 7.523616151824864817e-02
6.498901414581613467e-03 3.737991611486505272e-01 -5.927981089548983382e-04 1.702713129097206401e-01
6.515521869292155432e-03 2.556794650647371547e-01 -2.290724536158073293e-06 0.000000000000000000e+00
6.516998419560930678e-03 2.531955557541941126e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.520322500433266277e-03 2.516369036499254142e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.524234267460231329e-03 4.144636939942533682e-01 -1.281998119235811450e-03 2.930250501237052219e-01
6.527717964859618138e-03 2.377923380331337933e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.527924120709079070e-03 2.575219627355588847e-01 -8.360820237604137031e-06 0.000000000000000000e+00
6.529234770285996525e-03 3.109078430154993411e-01 -1.904848652860876689e-04 0.000000000000000000e+00
6.529495370855321890e-03 3.385570016761555445e-01 -3.029775792972005510e-04 0.000000000000000000e+00
6.532100458940877374e-03 1.947940481633897436e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.537098942568306259e-03 2.563500380064556161e-01 -3.905095328864387899e-06 0.000000000000000000e+00
6.549858919567885795e-03 3.362358035354191532e-01 -2.894755478925108497e-04 0.000000000000000000e+00
6.557903270306579546e-03 4.495097292079459628e-01 -2.305083034617565196e-03 3.999395954391112284e-01
6.562832973967987205e-03 2.495590016891181817e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.564334810919746077e-03 4.485291876238378661e-01 -2.265593043329714590e-03 3.959797974644665430e-01
6.566036571635736063e-03 4.259624069275799174e-01 -1.557264697766430617e-03 3.286632318955072241e-01
6.574597267799998923e-03 3.392596332718450514e-01 -3.047221219961131905e-04 7.523616151824864817e-02
6.578137434572063624e-03 3.399238240049560211e-01 -3.079401288184988733e-04 7.919595949289330583e-02
6.590840375564711862e-03 2.545000406683446958e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.599523630092522797e-03 4.412411725854797906e-01 -2.003409364971378906e-03 3.761808075912432270e-01
6.616070204433832647e-03 2.552432880418196715e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.616269257273821314e-03 2.563319094480192573e-01 -1.986682302161971690e-06 0.000000000000000000e+00
6.617626272726037651e-03 3.382967605174995174e-01 -2.964452612684196579e-04 0.000000000000000000e+00
6.619033923122498442e-03 3.408828473404083015e-01 -3.102639382352833774e-04 7.919595949289330583e-02
6.626781790419832008e-03 2.575385840277968907e-01 -5.674226250876866252e-06 0.000000000000000000e+00
6.631672505148920871e-03 2.557145614802174283e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.641360000451609902e-03 2.614108621653203346e-01 -2.190136085916628492e-05 0.000000000000000000e+00
6.642128038044980975e-03 6.363535651182350428e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.645788694629936599e-03 2.523908397494720734e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.655902216096527824e-03 3.387160039576964099e-01 -2.964073576638753468e-04 0.000000000000000000e+00
6.659384915959486173e-03 2.538131235623392046e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.667481231226270177e-03 3.376172759186466532e-01 -2.894948532069650977e-04 0.000000000000000000e+00
6.670232482978058486e-03 3.390743426360300905e-01 -2.971079572041443028e-04 7.523616151824864817e-02
6.672384926446173203e-03 2.581626604904471156e-01 -6.787157956153217625e-06 0.000000000000000000e+00
6.673033321252706818e-03 3.396573003064243812e-01 -3.001919243684949418e-04 7.523616151824864817e-02
6.675639714725234430e-03 3.423720748768916966e-01 -3.134355227691839902e-04 8.315575746753797737e-02
6.680036324104236811e-03 2.569311288573847274e-01 -2.273609684175876763e-06 0.000000000000000000e+00
6.691044057811956769e-03 2.558618747381972702e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.695227927465137452e-03 4.319751392910972099e-01 -1.683158672447296333e-03 3.484622217687305401e-01
6.699611299842318790e-03 2.563207043419973297e-01 -1.701199355946250366e-07 0.000000000000000000e+00
6.701006790970208404e-03 4.049801859472641485e-01 -1.035897996185366002e-03 2.653064643011925905e-01
6.710037426544059047e-03 2.021214372809023163e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.718894175470432883e-03 2.592449532915643284e-01 -9.696388453446502798e-06 0.000000000000000000e+00
6.723416145912708419e-03 1.864397576588934791e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.728308154886772363e-03 3.386980540366049119e-01 -2.916746463215021904e-04 0.000000000000000000e+00
6.728521714813084920e-03 2.632596772005003638e-01 -2.621407943755667443e-05 0.000000000000000000e+00
6.730690824569424136e-03 4.466906721536351155e-01 -2.127106653133578607e-03 3.920199994898219131e-01
6.730977923891434678e-03 3.354518835218341377e-01 -2.743503073782431120e-04 0.000000000000000000e+00
6.731443377533910533e-03 7.146776406035665330e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.731443377533910533e-03 1.061899862825788771e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.735908456302633351e-03 3.644815032775667873e-01 -4.693629794902267976e-04 1.425527270872079810e-01
6.741848368444623707e-03 2.555503583923771083e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.745348191948628835e-03 2.472192503059640611e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.747954809380264651e-03 3.443915066144062065e-01 -3.212825977987444708e-04 8.711555544218263503e-02
6.748824283526133616e-03 3.381307674735694047e-01 -2.873603367204693917e-04 0.000000000000000000e+00
6.757630981927761904e-03 3.329712047056964108e-01 -2.623321733676204932e-04 0.000000000000000000e+00
6.759984645520383806e-03 1.237190722958898675e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.766674005204711961e-03 1.629756642788192933e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.770336483159014596e-03 2.577210654442181892e-01 -2.677947328169930866e-06 0.000000000000000000e+00
6.770730046207998343e-03 3.399737342782869765e-01 -2.947063943421301783e-04 7.523616151824864817e-02
6.780197965037655650e-03 3.392473906785488102e-01 -2.911471461062274408e-04 7.523616151824864817e-02
6.782649531533242737e-03 2.602256700083820373e-01 -1.177035280524506506e-05 0.000000000000000000e+00
6.787125070273798688e-03 2.563164226883897778e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.788737504513774057e-03 2.583955100626825763e-01 -4.505053036957880515e-06 0.000000000000000000e+00
6.797031357073775315e-03 3.386270851032791018e-01 -2.870251273645368830e-04 0.000000000000000000e+00
6.797550837633996312e-03 2.509451356525097543e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.797668038408782865e-03 3.697530864197531297e-01 -5.133803319620506428e-04 1.583919189857866117e-01
6.814635011469415138e-03 3.412831556031875047e-01 -2.988728602072113910e-04 7.919595949289330583e-02
6.824439241260686628e-03 3.298162135276226925e-01 -2.431955540920481551e-04 0.000000000000000000e+00
6.840675380745724066e-03 2.569306531934751892e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.850551613156660724e-03 2.552539711574211556e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.855763656430681474e-03 2.565716188990908586e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.859055733900991381e-03 2.560127248870728289e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.861958439863390102e-03 3.384140746058658666e-01 -2.816663276289301399e-04 0.000000000000000000e+00
6.862938183426862959e-03 2.589501654493033822e-01 -4.507445363779820618e-06 0.000000000000000000e+00
6.870315952752829858e-03 2.537437742644788052e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.876981854911867753e-03 2.582205114522652112e-01 -1.808138994094181905e-06 0.000000000000000000e+00
6.884250478438554144e-03 3.397024045444893003e-01 -2.868608722401424192e-04 7.523616151824864817e-02
6.885443870178656334e-03 3.371486423243867936e-01 -2.736273532099242276e-04 0.000000000000000000e+00
6.900045163895605904e-03 2.523400598442966380e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.902499299860413717e-03 2.573930499076332312e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.906525667773853738e-03 4.089926570713713350e-01 -1.072157923829360898e-03 2.771858582251265912e-01
6.913961632808433844e-03 3.390524337996629889e-01 -2.820128891191017988e-04 7.523616151824864817e-02
6.923089403255602847e-03 3.380590225443652619e-01 -2.764655388010127477e-04 0.000000000000000000e+00
6.928739869976920096e-03 2.586472663011091244e-01 -1.924570160492323004e-06 0.000000000000000000e+00
6.935427555562236057e-03 2.316892067981205783e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.939490518272521669e-03 2.564677808154075533e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.947886220338754526e-03 2.725545663512907169e-01 -6.029312288192002593e-05 0.000000000000000000e+00
6.956270898368775712e-03 4.438040864366881721e-01 -1.943435144638547751e-03 3.841004035405325423e-01
6.957804335433595555e-03 2.656518837985359927e-01 -2.494473556773541112e-05 0.000000000000000000e+00
6.961631676893578757e-03 3.778065674270521535e-01 -5.817600580497418392e-04 1.821507068336546131e-01
6.968059756299237184e-03 3.400810455555178802e-01 -2.835499950913915757e-04 7.523616151824864817e-02
6.975172586244464401e-03 3.351959049654186229e-01 -2.582955060980492851e-04 0.000000000000000000e+00
6.976695612689785830e-03 3.394193413105058843e-01 -2.797722402878043742e-04 7.523616151824864817e-02
6.982355233669648720e-03 2.637676810505497071e-01 -1.960458434568208234e-05 0.000000000000000000e+00
6.983334932758294977e-03 3.989309725820928687e-01 -8.735426542088709336e-04 2.455074744279692467e-01
6.987694418677671548e-03 2.600211945682615045e-01 -5.065750180037508280e-06 0.000000000000000000e+00
6.997670898149704888e-03 2.579903034632740066e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.000561180955003349e-03 2.612289406433535577e-01 -9.188997629821994868e-06 0.000000000000000000e+00
7.002940548890008998e-03 2.592019216877298748e-01 -1.961074638284407683e-06 0.000000000000000000e+00
7.014666581378538324e-03 3.364985493943937200e-01 -2.630633941268830517e-04 0.000000000000000000e+00
7.017078632005360750e-03 2.569784284444922018e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.020423715896978445e-03 2.992969821673525654e-01 -1.338808281969275545e-04 0.000000000000000000e+00
7.024813608189808822e-03 4.488968907178783607e-01 -2.079499124868922771e-03 3.999395954391112284e-01
7.043090116570803472e-03 2.579442958180817036e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.046299571592022637e-03 2.587711220017587244e-01 -2.582393377777289153e-07 0.000000000000000000e+00
7.048065448961693402e-03 3.391245445763367838e-01 -2.740190268354231184e-04 7.523616151824864817e-02
7.051194770444885185e-03 2.119589239445206497e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.062889039107976552e-03 3.374825465244618017e-01 -2.655104450980261960e-04 0.000000000000000000e+00
7.063708723284378710e-03 2.574824849505371049e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.064738659188475600e-03 3.838431970811435612e-01 -6.404871503561809787e-04 2.019496967068779569e-01
7.067890728278319878e-03 2.583600990404339437e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.068626333350688795e-03 4.289523907639794520e-01 -1.484753130521002107e-03 3.365828278447965949e-01
7.078876190984025041e-03 2.594023963929624754e-01 -9.893965846125485006e-07 0.000000000000000000e+00
7.089993056613994038e-03 1.483319996951684150e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.091103820660346613e-03 4.355244044023701688e-01 -1.653112281505605486e-03 3.563818177180198554e-01
7.099583891651134460e-03 2.598844776121275735e-01 -1.800905487291202395e-06 0.000000000000000000e+00
7.106988985293452576e-03 3.878629753820274084e-01 -6.881152424964174716e-04 2.138290906308119299e-01
7.113368473032059824e-03 2.587369278456859156e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.114074479593855693e-03 2.564772010547950454e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.119839959432779086e-03 3.381478963556227568e-01 -2.649961911675171276e-04 0.000000000000000000e+00
7.123731654264685298e-03 2.918764579072120613e-01 -1.124029880824673665e-04 0.000000000000000000e+00
7.126863755003945422e-03 2.607088958064889828e-01 -3.801541322233619857e-06 0.000000000000000000e+00
7.134104132410924726e-03 2.591207898790299224e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.135389757354844431e-03 2.536227917626989736e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.137487510372741983e-03 4.227785398567291963e-01 -1.315435508267466524e-03 3.207436359462179087e-01
7.143757523366302264e-03 3.189204949112151577e-01 -1.902604395429344231e-04 0.000000000000000000e+00
7.155855830154871089e-03 3.397530229081549003e-01 -2.703391496711247521e-04 7.523616151824864817e-02
7.158552303905420244e-03 2.602216227908380475e-01 -1.626019946061852371e-06 0.000000000000000000e+00
7.159701715093232111e-03 2.583188716562691001e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.166454854172679689e-03 3.409009585190008185e-01 -2.747922897172359272e-04 7.919595949289330583e-02
7.171875000000001166e-03 4.500000000000000111e-01 -2.059326116329689149e-03 3.999395954391112284e-01
7.176376639698070492e-03 2.574787229438451619e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.176954732510294754e-03 2.787037037037037313e-01 -6.787119452481666596e-05 0.000000000000000000e+00
7.183383287712494236e-03 3.371511008933758546e-01 -2.571656111719194514e-04 0.000000000000000000e+00
7.196987214932268340e-03 2.590894094759373933e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.200428578396270152e-03 2.594406685255788991e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.215567203132614016e-03 4.405938288540025560e-01 -1.753820710467205368e-03 3.722210096165985416e-01
7.215946933466728386e-03 3.377418031728627312e-01 -2.584482609888983425e-04 0.000000000000000000e+00
7.226356280810961041e-03 2.554850994051324209e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.229402587124102164e-03 2.604354623029071503e-01 -1.276035868223897307e-06 0.000000000000000000e+00
7.234999380092151100e-03 4.030496800209242281e-01 -8.982724760732157697e-04 2.573868683519032752e-01
7.236870955571739206e-03 6.515986722891220495e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.249209265061194729e-03 2.600714949538975307e-01 -4.023996418264547299e-07 0.000000000000000000e+00
7.253047187330247114e-03 3.392335656291270984e-01 -2.629009808535417731e-04 7.523616151824864817e-02
7.256428933989617081e-03 2.587067700232034140e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.258639246877827966e-03 4.165735236837203592e-01 -1.148823758256780486e-03 3.009446460729945927e-01
7.260739650762265684e-03 2.623914821526127650e-01 -6.130799507522927475e-06 0.000000000000000000e+00
7.271695885965399897e-03 2.852636510920309454e-01 -9.062524026720132425e-05 0.000000000000000000e+00
7.280446192405705397e-03 2.610132691639858171e-01 -1.804862671026896768e-06 0.000000000000000000e+00
7.282442906626968027e-03 3.354678678661726643e-01 -2.434159877224357962e-04 0.000000000000000000e+00
7.288655431313170729e-03 3.399425877368005833e-01 -2.639045841480323808e-04 7.523616151824864817e-02
7.300856539107836163e-03 3.487061592914358910e-01 -3.096256244387971153e-04 9.899494936611663576e-02
7.309497038500728516e-03 2.516395016184856392e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.312525755446046272e-03 3.931235075953868896e-01 -7.316712837609084695e-04 2.296682825293906161e-01
7.313308667345981562e-03 2.615707325174534414e-01 -2.595558515295845470e-06 0.000000000000000000e+00
7.319063505957228155e-03 3.429403815682035006e-01 -2.774576793097588857e-04 8.315575746753797737e-02
7.327582548839500776e-03 2.598129755427915910e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.327944316594989238e-03 3.597650421213267613e-01 -3.791571981446965889e-04 1.306733331632739525e-01
7.329207862313141808e-03 2.685874819594272767e-01 -2.820201287893908410e-05 0.000000000000000000e+00
7.336890164090198452e-03 2.606162039483668202e-01 -4.747703861724805047e-07 0.000000000000000000e+00
7.340732555448301055e-03 1.298455519991875695e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.344617553254918774e-03 3.379264122695896377e-01 -2.519840876137201171e-04 0.000000000000000000e+00
7.348042997673914778e-03 3.389510723203301712e-01 -2.562307184598999494e-04 7.523616151824864817e-02
7.355389519250070396e-03 2.580324499822723716e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.365940670330549389e-03 2.600506935888979854e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.367597711126744331e-03 2.593167380855792015e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.382807389092430062e-03 4.326515549233123092e-01 -1.489089586548166888e-03 3.484622217687305401e-01
7.398740158869966665e-03 2.613074462357616867e-01 -1.064720440821151620e-06 0.000000000000000000e+00
7.405730833714374572e-03 1.353995198902606389e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.413286618922224069e-03 2.636660170933809444e-01 -6.507399271842636158e-06 0.000000000000000000e+00
7.416597143368952594e-03 2.653262335591136112e-01 -1.167776222523266884e-05 0.000000000000000000e+00
7.425798912767365978e-03 2.459419295839048725e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.429088536151234878e-03 3.042440114079769109e-01 -1.364515562421052177e-04 0.000000000000000000e+00
7.434759249400478553e-03 2.621452218160821301e-01 -2.326401082612303793e-06 0.000000000000000000e+00
7.444529119883476487e-03 8.403254077122393473e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.446464252436592324e-03 3.396932390622737774e-01 -2.542243142172537218e-04 7.523616151824864817e-02
7.460812176936594542e-03 2.601909280624891130e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.461016985954513348e-03 3.388759512700654231e-01 -2.499011037094081046e-04 7.523616151824864817e-02
7.466529323985449107e-03 2.611994008640551312e-01 -1.397284934309098343e-07 0.000000000000000000e+00
7.468969735275589328e-03 3.370816639359515143e-01 -2.424188814922521255e-04 0.000000000000000000e+00
7.471839876026800664e-03 3.963153953119913364e-01 -7.544770157209226445e-04 2.375878784786799036e-01
7.481015034803709107e-03 2.607638477272171684e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.498527553926624678e-03 3.416246966032300270e-01 -2.610580724073867202e-04 7.919595949289330583e-02
7.508108197938630213e-03 2.619411765383005131e-01 -1.088254109290792866e-06 0.000000000000000000e+00
7.508579738860945985e-03 4.370598994055784337e-01 -1.565929272306053333e-03 3.603416156926645408e-01
7.510976759414499104e-03 4.679228268048571393e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.519832778282671548e-03 2.615269086291865941e-01 -1.921527935139395737e-07 0.000000000000000000e+00
7.520725881769253773e-03 4.203806725487871931e-01 -1.171426839170893949e-03 3.128240399969285934e-01
7.522194206925396365e-03 2.573018889173928070e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.526139308032309128e-03 2.351508916323730991e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.535480825675532068e-03 2.597582428713521296e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.538598240444373266e-03 4.434804145709495549e-01 -1.730506260873201441e-03 3.801406055658879124e-01
7.549423031657467864e-03 2.626451107322136380e-01 -2.054513814528065654e-06 0.000000000000000000e+00
7.553028882269566258e-03 4.107266375759491828e-01 -9.764962375768265757e-04 2.811456561997712766e-01
7.554233633127939440e-03 3.450584068102809931e-01 -2.737117937997527589e-04 8.711555544218263503e-02
7.555281401333005520e-03 3.353858312804239294e-01 -2.304543940138330347e-04 0.000000000000000000e+00
7.555572490643362726e-03 2.243065081542447714e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.561701996383361768e-03 2.604415611457245872e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.562523062635453930e-03 2.632803355684165125e-01 -3.298486360587269458e-06 0.000000000000000000e+00
7.567613338075158957e-03 3.672648986434995377e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.569732566132754414e-03 2.621513991696328150e-01 -7.941225468551839362e-07 0.000000000000000000e+00
7.578258504288871988e-03 3.306143814647345414e-01 -2.113738615188527278e-04 0.000000000000000000e+00
7.579208228194654617e-03 9.438601839150537187e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.591025609845286626e-03 2.611218804821652251e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.591104052081798503e-03 3.405234273545782453e-01 -2.506075177097829426e-04 7.919595949289330583e-02
7.591969152172049762e-03 3.390082024783327430e-01 -2.438830110531155313e-04 7.523616151824864817e-02
7.600056732544165083e-03 1.926345069349189032e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.607055512922726581e-03 3.373395613377071500e-01 -2.363723058132699908e-04 0.000000000000000000e+00
7.620252817862722960e-03 3.893068797853384000e-01 -6.393819996250523939e-04 2.177888886054565876e-01
7.623451666061313581e-03 2.617992008806741544e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.624225141329578348e-03 3.745035196757495743e-01 -4.770598538628893575e-04 1.742311108843652701e-01
7.631394440018139658e-03 2.632455018617597120e-01 -2.336264472454867552e-06 0.000000000000000000e+00
7.632376249981975835e-03 2.552328010070732400e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.635175870886884431e-03 5.856386221612558396e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.644565421325008603e-03 3.380659359951920240e-01 -2.378092366145314208e-04 0.000000000000000000e+00
7.650986782936464170e-03 2.625097748121422159e-01 -6.103026016753888318e-07 0.000000000000000000e+00
7.652320452003757989e-03 4.406871129626807049e-01 -1.619721118212031274e-03 3.722210096165985416e-01
7.659843917031464167e-03 2.649997365653007919e-01 -6.397226037849191010e-06 0.000000000000000000e+00
7.662713952050106969e-03 2.601460989285296899e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.668610128670830250e-03 2.608025928386044079e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.671380692000531742e-03 2.671077438163060314e-01 -1.337244814768925307e-05 0.000000000000000000e+00
7.675769915204466720e-03 3.338185418931212123e-01 -2.179691013975742966e-04 0.000000000000000000e+00
7.680673474482493934e-03 2.639463952047203521e-01 -3.325499715349706543e-06 0.000000000000000000e+00
7.683859544145070497e-03 3.701819675185016312e-01 -4.328409336937992340e-04 1.583919189857866117e-01
7.684877782754548359e-03 3.392654323775323166e-01 -2.397781607147613306e-04 7.523616151824864817e-02
7.688913727017680777e-03 3.815306990804247511e-01 -5.415318404816552370e-04 1.940301007575886139e-01
7.695665799449045996e-03 4.467236955748615790e-01 -1.771717723002361666e-03 3.920199994898219131e-01
7.699798434138989400e-03 2.614976544258091895e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.702887056136045740e-03 1.558277870920760644e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.707631382167588752e-03 3.368710840819779118e-01 -2.300097278635506674e-04 0.000000000000000000e+00
7.717104567066507270e-03 2.633384278324354399e-01 -1.507625273063019529e-06 0.000000000000000000e+00
7.730054903386053555e-03 3.422404691792126918e-01 -2.517208264795007047e-04 8.315575746753797737e-02
7.732590264619587650e-03 2.620467194753863804e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.749384299793708741e-03 4.244960400119674460e-01 -1.206446979143491888e-03 3.247034339208625942e-01
7.757829731096135828e-03 2.591941428012600745e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.757930266483012427e-03 4.489078985249538856e-01 -1.816123985887932923e-03 3.999395954391112284e-01
7.766985620112631938e-03 2.624497879873359252e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.779848745944888122e-03 3.378507116720922965e-01 -2.303959914718616345e-04 0.000000000000000000e+00
7.787514407289919394e-03 2.638045455163904318e-01 -1.677102193421318652e-06 0.000000000000000000e+00
7.789770399304569992e-03 2.613054430290254193e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.805085606868870929e-03 2.836648376771835900e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.807333507684817431e-03 2.618911695581490062e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.810536196241300855e-03 3.234985633400508931e-01 -1.779295526118263721e-04 0.000000000000000000e+00
7.819653443780570645e-03 2.635591134804437519e-01 -7.875129417867876395e-07 0.000000000000000000e+00
7.822447660996073582e-03 3.145552218716031745e-01 -1.499557990978963706e-04 0.000000000000000000e+00
7.823986218380735158e-03 3.395402388761002421e-01 -2.345412277297863931e-04 7.523616151824864817e-02
7.827160493827159393e-03 2.027777777777777790e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.827334635365668092e-03 2.507025228762487790e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.828320349882178508e-03 3.402523463982309315e-01 -2.377699409366815231e-04 7.523616151824864817e-02
7.830382542771970045e-03 2.644967443887564218e-01 -2.695978892401315087e-06 0.000000000000000000e+00
7.833511154336510185e-03 2.659184534636215846e-01 -6.356698741398513798e-06 0.000000000000000000e+00
7.839870277227392603e-03 3.561804602956866184e-01 -3.197678981380156632e-04 1.187939392393399518e-01
7.848863749691868674e-03 1.018380920930075234e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.857681279388066542e-03 2.628100097720954542e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.862179256089896207e-03 2.605275051031181177e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.862216303606693601e-03 2.639081278640071360e-01 -1.010136109855935566e-06 0.000000000000000000e+00
7.874075665282302683e-03 3.356808766378899245e-01 -2.176026825387506510e-04 0.000000000000000000e+00
7.883551127067713049e-03 2.642078400173629160e-01 -1.354984935830663012e-06 0.000000000000000000e+00
7.891847988204123143e-03 2.651155269909675760e-01 -3.332334795303176344e-06 0.000000000000000000e+00
7.893428355266858543e-03 2.646103063930164145e-01 -2.157038405788884276e-06 0.000000000000000000e+00
7.899405578417922902e-03 1.813585962505715743e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.935528120713304656e-03 1.720679012345679160e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.936369011821799158e-03 3.369986877810687842e-01 -2.198066196670345792e-04 0.000000000000000000e+00
7.936612924267553992e-03 2.636685257228211787e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.942141665951078788e-03 2.632354504612037238e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.944614500951192870e-03 4.289196260732612287e-01 -1.258657568533770241e-03 3.365828278447965949e-01
7.953850930177495948e-03 2.647551859702724775e-01 -1.730403660495734210e-06 0.000000000000000000e+00
7.958054534824489379e-03 2.642186477993251903e-01 -5.184940662445380530e-07 0.000000000000000000e+00
7.958760522505478607e-03 3.391029378525374782e-01 -2.260918728136992323e-04 7.523616151824864817e-02
7.972988534945553429e-03 1.163132525529644995e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.986404774270990103e-03 2.624211278485067411e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.993576644806335563e-03 2.636136152976644165e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.998815519537495755e-03 2.780858395695226526e-01 -4.429344823821752992e-05 0.000000000000000000e+00
8.009303434990337756e-03 2.664341154656897914e-01 -5.176240493801325272e-06 0.000000000000000000e+00
8.011650267503882261e-03 2.649313831205246661e-01 -1.405279133348275727e-06 0.000000000000000000e+00
8.011986215953829926e-03 2.639445042814774767e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.016770719521830457e-03 3.378553668889434647e-01 -2.195361390621613021e-04 0.000000000000000000e+00
8.020656416547963796e-03 4.052378815334157225e-01 -8.074183055896237693e-04 2.653064643011925905e-01
8.025090296656982314e-03 2.677360129241899700e-01 -8.867963840195666053e-06 0.000000000000000000e+00
8.026726391076335898e-03 3.652707920540568254e-01 -3.683478296863254369e-04 1.465125250618526109e-01
8.032130794197622770e-03 2.632278158886945385e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.036998663699272683e-03 2.643654567473786576e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.042780854318740125e-03 3.435286795712035879e-01 -2.417938130222323494e-04 8.315575746753797737e-02
8.045637978635673815e-03 2.563176937448963799e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.063420852157249241e-03 2.656711261984907591e-01 -2.444922417191124075e-06 0.000000000000000000e+00
8.063425356140851985e-03 2.640854334503807688e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.070711481064744841e-03 2.652012745018396123e-01 -1.251961479433361286e-06 0.000000000000000000e+00
8.084610438790308662e-03 2.647901335752502749e-01 -2.583742366514844499e-07 0.000000000000000000e+00
8.094272406950590859e-03 2.973009939014867320e-01 -9.588786725496913164e-05 0.000000000000000000e+00
8.098748497010956060e-03 2.176859472641365645e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.105117725333940704e-03 2.644377034187227471e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.118978997650842799e-03 3.397640492297820392e-01 -2.228757474435287111e-04 7.523616151824864817e-02
8.119658939876053805e-03 3.968917057584943620e-01 -6.745644817485489317e-04 2.415476764533245890e-01
8.127620103747290603e-03 2.738462501011401096e-01 -3.083928789180762292e-05 0.000000000000000000e+00
8.130063998757701416e-03 3.409834543495194881e-01 -2.273193519144566920e-04 7.919595949289330583e-02
8.137063323533109960e-03 2.650013141865034116e-01 -8.512780873281850652e-08 0.000000000000000000e+00
8.141291188769439469e-03 2.639463393222861165e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.143595947273485347e-03 2.663053451723871312e-01 -2.895464983329934777e-06 0.000000000000000000e+00
8.155182624238206668e-03 3.374644750332241872e-01 -2.117369527710670594e-04 0.000000000000000000e+00
8.155376075256751123e-03 2.647713209950711688e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.160097908502722541e-03 2.615857796694898152e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.163574883236206226e-03 2.645445679478405365e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.166050888057191370e-03 4.217899541059120239e-01 -1.066529853585356999e-03 3.167838379715732233e-01
8.166608334697560145e-03 3.353733763484563757e-01 -2.039218388886956251e-04 0.000000000000000000e+00
8.169308853977527707e-03 2.656478800092578751e-01 -1.058043641272794679e-06 0.000000000000000000e+00
8.172888900178948424e-03 4.156708835035309857e-01 -9.543925415310232363e-04 2.969848480983499073e-01
8.190773735769048269e-03 2.628311381719411477e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.202795912434307501e-03 4.379870954630899482e-01 -1.404531778218020069e-03 3.643014136673092263e-01
8.203085991149015876e-03 4.330377690091656295e-01 -1.290930773199111536e-03 3.484622217687305401e-01
8.203639845189750202e-03 2.652826789064973712e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.222606904165749575e-03 2.673695916738156875e-01 -4.574537951301208428e-06 0.000000000000000000e+00
8.223947176903209644e-03 2.648749453799872922e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.227184202950092728e-03 3.755220240816948829e-01 -4.348274884301566064e-04 1.742311108843652701e-01
8.229436382158852870e-03 2.659470669046967717e-01 -9.811690753624849673e-07 0.000000000000000000e+00
8.230230849117919911e-03 2.644246794297276937e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.237385809715100371e-03 2.634857654839554697e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.243154858028185761e-03 2.701849799430716126e-01 -1.349177442597877200e-05 0.000000000000000000e+00
8.245874528469067377e-03 2.654761961116416380e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.248590153939951153e-03 4.008916323731138154e-01 -7.123782016376939029e-04 2.534270703772585898e-01
8.252175552852611395e-03 2.668340400422136716e-01 -2.756244193451618148e-06 0.000000000000000000e+00
8.268112471689362253e-03 3.392057554872892067e-01 -2.141573598194107877e-04 7.127636354360399051e-02
8.268682906442781366e-03 2.597164009309791410e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.279430029060751151e-03 4.120797824531164943e-01 -8.753045116765156451e-04 2.851054541744159621e-01
8.285672093412334294e-03 2.662230274931186025e-01 -8.794653158804071821e-07 0.000000000000000000e+00
8.304547358058599060e-03 2.651988425237308267e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.314730811968325253e-03 3.382071329864730358e-01 -2.077192137022452253e-04 0.000000000000000000e+00
8.349426057329675799e-03 3.324028913839918165e-01 -1.855306508924891521e-04 0.000000000000000000e+00
8.354876646702084908e-03 3.791540711951091325e-01 -4.565259476002745038e-04 1.861105048082992708e-01
8.357361528187029487e-03 2.686638989297233659e-01 -6.215897027475635658e-06 0.000000000000000000e+00
8.358444305200385394e-03 1.917645726430591557e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.361844075486339622e-03 2.669549468510427626e-01 -1.600941669068823604e-06 0.000000000000000000e+00
8.375404345225538616e-03 2.658879755324453642e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.376524157902756618e-03 4.466906721536351155e-01 -1.572988816110620913e-03 3.920199994898219131e-01
8.380092504606806436e-03 2.636798189576390894e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.382450869522529990e-03 3.417934566504045035e-01 -2.195839588789796643e-04 7.919595949289330583e-02
8.390393024188598503e-03 2.625855621693771735e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.390554862987655016e-03 2.675387220550434209e-01 -2.628720525014506017e-06 0.000000000000000000e+00
8.398018024788164726e-03 2.655369287294610525e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.398826382153487535e-03 3.345981047545990572e-01 -1.924439744770155877e-04 0.000000000000000000e+00
8.406250000000003997e-03 4.500000000000000111e-01 -1.651117734339288068e-03 3.999395954391112284e-01
8.412104917676813121e-03 2.650426246159838795e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.416578094776992758e-03 3.396090893870269412e-01 -2.099783519624162306e-04 7.523616151824864817e-02
8.417665023891504616e-03 2.644050631920139005e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.418233376860179140e-03 3.376585299520470373e-01 -2.015845755528071145e-04 0.000000000000000000e+00
8.419071978634798392e-03 3.368172884307623627e-01 -1.989472615403393985e-04 0.000000000000000000e+00
8.432200348458297745e-03 2.681621615769641531e-01 -3.612838411480600621e-06 0.000000000000000000e+00
8.432813880876091628e-03 4.258766730455497695e-01 -1.095771684785735653e-03 3.286632318955072241e-01
8.438175482132437288e-03 2.672039653664264880e-01 -1.186949610457567819e-06 0.000000000000000000e+00
8.441243712848656156e-03 3.869341563786008464e-01 -5.239415310154737701e-04 2.098692926561672722e-01
8.442801810618759395e-03 2.664920784558712508e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.444102842308211232e-03 2.659680073735078421e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.449102308577198517e-03 2.715920302036478051e-01 -1.451586855446776068e-05 0.000000000000000000e+00
8.462531020569416529e-03 3.404521755946676720e-01 -2.115761132663748171e-04 7.523616151824864817e-02
8.463067748818775549e-03 4.410150891632372838e-01 -1.412375445804118015e-03 3.722210096165985416e-01
8.474690511270310811e-03 3.922864908804551964e-01 -5.785793021420571058e-04 2.257084845547459306e-01
8.480025482080280619e-03 3.478084114699468432e-01 -2.407577513258629329e-04 9.503515139147197810e-02
8.491831995461392169e-03 2.328151196463984496e-03 0.000000000000000000e+00 0.000000000000000000e+00
8.500291764383167969e-03 3.591707263835496322e-01 -2.990311621903869385e-04 1.267135351886292949e-01
8.514102371080335685e-03 2.655239681322069112e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.519090792072192553e-03 3.391693370791238893e-01 -2.039195728263307455e-04 7.127636354360399051e-02
8.520897339977406837e-03 3.379511684389057136e-01 -1.989053569797345170e-04 0.000000000000000000e+00
8.524786382684071406e-03 2.900787904960287489e-01 -6.812606863051051329e-05 0.000000000000000000e+00
8.543809098947890979e-03 2.676657138758950505e-01 -9.297165443314012699e-07 0.000000000000000000e+00
8.545003114174477832e-03 1.385229851479280183e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.548684654200215671e-03 2.682838637461255615e-01 -2.301526750417607313e-06 0.000000000000000000e+00
8.554757589240472027e-03 3.439447400070263505e-01 -2.212913746364242925e-04 8.315575746753797737e-02
8.559037481193562669e-03 2.666896930043367031e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.562127507923324166e-03 2.671182271931932251e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.568355209009108353e-03 2.643365280946718410e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.570868830871554434e-03 3.396501804851627115e-01 -2.038104880737880251e-04 7.523616151824864817e-02
8.572206510224084086e-03 5.138338498535116594e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.576754173680284365e-03 2.689726768038848137e-01 -3.703774458997828849e-06 0.000000000000000000e+00
8.589710334731423536e-03 4.305754542837304522e-01 -1.156884852181313747e-03 3.405426258194412803e-01
8.590412893026935781e-03 2.680965900004896874e-01 -1.322211878017082870e-06 0.000000000000000000e+00
8.594207070963658102e-03 8.126365391454559717e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.597269637435220324e-03 2.702711491079657358e-01 -7.169759189698749272e-06 0.000000000000000000e+00
8.599112601398832545e-03 1.269785474775186884e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.600312832189940804e-03 2.612457293785512835e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.624529249225215688e-03 3.378668798068309442e-01 -1.948056294428417504e-04 0.000000000000000000e+00
8.636740249623194032e-03 4.358862978204541827e-01 -1.257731103217630186e-03 3.603416156926645408e-01
8.642459230733506859e-03 2.670617811594368507e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.642932648304013643e-03 2.719571637059185476e-01 -1.191986527013342168e-05 0.000000000000000000e+00
8.651391461384487502e-03 3.533499328555129715e-01 -2.594741236271441015e-04 1.108743432900506365e-01
8.662995986384189329e-03 6.984453589391925732e-03 0.000000000000000000e+00 0.000000000000000000e+00
8.672183125038604445e-03 2.664587733639456890e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.678744925932700693e-03 2.683401923794485056e-01 -7.394480022054634311e-07 0.000000000000000000e+00
8.679894554459680056e-03 2.687749572470148895e-01 -1.777148225569357993e-06 0.000000000000000000e+00
8.680444754433226662e-03 3.360180465313490350e-01 -1.864611479512879016e-04 0.000000000000000000e+00
8.691871722354888030e-03 2.817075649037240614e-01 -4.205760334299797924e-05 0.000000000000000000e+00
8.693067059238585026e-03 2.676083429211716380e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.699155691788931777e-03 2.332118240783078444e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.703600889058811518e-03 3.684824931264799597e-01 -3.463400298264794424e-04 1.544321210111419540e-01
8.730984679973061158e-03 3.393290287816966844e-01 -1.969071663339915738e-04 7.127636354360399051e-02
8.732211687536850508e-03 2.694544668450236102e-01 -2.744620437531970856e-06 0.000000000000000000e+00
8.737607122270722726e-03 3.025272090410788817e-01 -9.500787365771771065e-05 0.000000000000000000e+00
8.738438270878348679e-03 3.412037353553596386e-01 -2.031851564314446617e-04 7.919595949289330583e-02
8.746707954828902842e-03 2.545261374263558807e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.746799660209025884e-03 3.371663134162621867e-01 -1.873675661185367301e-04 0.000000000000000000e+00
8.753897474031817338e-03 3.379577675647822965e-01 -1.905463328268075518e-04 0.000000000000000000e+00
8.765952430048185029e-03 2.702487403163646440e-01 -4.366381486451266329e-06 0.000000000000000000e+00
8.766413544879239628e-03 2.684395574132890094e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.768523226796443026e-03 2.669337470171847526e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.784184563766062048e-03 2.690120025577113494e-01 -9.725562744399940222e-07 0.000000000000000000e+00
8.786711977434934207e-03 9.525563515046828189e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.790510472784854312e-03 2.680061150775465140e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.790971282690740463e-03 4.233622829251036390e-01 -9.855967516181774607e-04 3.207436359462179087e-01
8.793104032244404566e-03 7.331580551745162100e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.797860910242157051e-03 3.966599773069823254e-01 -5.960703922721494186e-04 2.375878784786799036e-01
8.807791124163640017e-03 2.656662317748507141e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.810870751340162121e-03 2.638057971941695778e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.814548107377154218e-03 2.713808582066672415e-01 -6.910415286940957587e-06 0.000000000000000000e+00
8.824701277297793134e-03 3.400366832861714261e-01 -1.957130690559308426e-04 7.523616151824864817e-02
8.826550830666052283e-03 3.962620027434843317e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.829969836726944687e-03 2.583456112719944575e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.843720187189166304e-03 6.463890159020477255e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.844130939332693619e-03 2.685173285754297590e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.845985760448524249e-03 3.254268190950014850e-01 -1.478524405610205737e-04 0.000000000000000000e+00
8.848479123195827911e-03 2.674376375285957841e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.853928458882096009e-03 2.691419834148214285e-01 -3.828061331194020783e-07 0.000000000000000000e+00
8.859242774079789662e-03 2.696638827182248899e-01 -1.533089730537087921e-06 0.000000000000000000e+00
8.890363512661217382e-03 3.388401094712537587e-01 -1.892420715379934670e-04 7.127636354360399051e-02
8.899875267709835003e-03 2.702981003848040076e-01 -2.521706390725439277e-06 0.000000000000000000e+00
8.912050814236745222e-03 2.679704448981788389e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.920101216814427247e-03 3.364428785352268081e-01 -1.788399968109702462e-04 0.000000000000000000e+00
8.935424976968642241e-03 3.376140139106065807e-01 -1.830550541442215514e-04 0.000000000000000000e+00
8.939300951633470660e-03 3.350667493349842041e-01 -1.748480767769654178e-04 0.000000000000000000e+00
8.939452356893806684e-03 3.752701146505444951e-01 -3.796230041100022629e-04 1.742311108843652701e-01
8.940269945299665622e-03 2.446768785246151434e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.940319496112153486e-03 2.667341247664369308e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.954094621980615565e-03 2.263958746126098764e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.957847433309101826e-03 2.696009244234886526e-01 -1.069681722484696479e-07 0.000000000000000000e+00
8.967984346847507338e-03 2.740656315030359780e-01 -1.249961972827880272e-05 0.000000000000000000e+00
8.973716743721313338e-03 1.475099070263679590e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.975825939772218154e-03 2.710446364145587816e-01 -3.375672329859714330e-06 0.000000000000000000e+00
8.984302265438517954e-03 3.653866824142075753e-01 -3.089207524246333041e-04 1.465125250618526109e-01
9.004680881041962626e-03 3.395772857214580664e-01 -1.879051934110753067e-04 7.127636354360399051e-02
9.010421508063297391e-03 4.025117557734536611e-01 -6.439010530909054786e-04 2.573868683519032752e-01
9.025006114565782556e-03 2.702227492445155033e-01 -6.682350570984068282e-07 0.000000000000000000e+00
9.025275901001536538e-03 2.681133299801635728e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.026388645645436193e-03 2.623677660605089890e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.029419401718856431e-03 2.687376525148106321e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.032601554055080806e-03 2.706070508561753685e-01 -1.484791413558224187e-06 0.000000000000000000e+00
9.032846221080810534e-03 2.692232731316692718e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.034759243779250104e-03 2.719366705977184773e-01 -4.899204179007517895e-06 0.000000000000000000e+00
9.036596724754028531e-03 2.771871665904587778e-01 -1.943876701494324415e-05 0.000000000000000000e+00
9.039272468627748691e-03 1.855681298582533278e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.074203038600792137e-03 3.370955728544341445e-01 -1.765441598773208234e-04 0.000000000000000000e+00
9.075722419370414740e-03 2.730182887711616879e-01 -7.368705065138110751e-06 0.000000000000000000e+00
9.078170468160257078e-03 2.698163804392906262e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.096972607827255586e-03 2.705537669094518760e-01 -5.017849696070295594e-07 0.000000000000000000e+00
9.111271828214466406e-03 2.693312424567084751e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.112372304733738770e-03 4.098418262798692036e-01 -7.275889425673032207e-04 2.771858582251265912e-01
9.122884422385256487e-03 2.710969071272255060e-01 -1.444447811652040028e-06 0.000000000000000000e+00
9.127572016460916426e-03 3.092592592592592893e-01 -1.014252490814363021e-04 0.000000000000000000e+00
9.133220809083228420e-03 1.119251596132026100e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.134357487049007962e-03 2.676318925275013028e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.138743469186132173e-03 2.701398903701690557e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.141466431322388397e-03 3.404971289799286205e-01 -1.859611819240503724e-04 7.523616151824864817e-02
9.141591531830431383e-03 3.389056994027489500e-01 -1.808371979600070193e-04 7.127636354360399051e-02
9.148532010138474280e-03 3.804094904232078189e-01 -4.064077669145224614e-04 1.900703027829439562e-01
9.160243080210010713e-03 3.378439909453982981e-01 -1.764184103263035513e-04 0.000000000000000000e+00
9.162852816752393992e-03 2.716595771460204034e-01 -2.286586638417420665e-06 0.000000000000000000e+00
9.171000777343452093e-03 2.664393023364337587e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.181086893935541671e-03 1.764327084285932379e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.187776253619876765e-03 4.269204389574760006e-01 -9.831154034085909377e-04 3.326230298701519095e-01
9.213864756388759347e-03 4.436785550983081694e-01 -1.304825583153422161e-03 3.801406055658879124e-01
9.216877790928661163e-03 2.722417769658365683e-01 -2.958709558244525164e-06 0.000000000000000000e+00
9.223625076955260793e-03 3.359046550065141745e-01 -1.674130639615890273e-04 0.000000000000000000e+00
9.224423667484472900e-03 2.730525642127306640e-01 -4.994670450783622335e-06 0.000000000000000000e+00
9.226225614764278771e-03 2.694396944160242224e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.227174707211689697e-03 2.713508599987758951e-01 -6.384479354359386648e-07 0.000000000000000000e+00
9.235939643347047812e-03 1.049382716049382935e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.235939643347054750e-03 1.671810699588480165e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.236921415549277647e-03 2.708002838745061647e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.241087331570876917e-03 2.700495237617647204e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.251994106589441630e-03 1.561756973022405126e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.255561765087749054e-03 1.326595285271554292e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.264934670198825967e-03 3.375307005790117998e-01 -1.721726091838610747e-04 0.000000000000000000e+00
9.269634195831075868e-03 2.087775265739753028e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.270883501638113589e-03 3.392152166866941876e-01 -1.772945716567485633e-04 7.127636354360399051e-02
9.281749889333397452e-03 2.715927189758011173e-01 -5.012398940121265932e-07 0.000000000000000000e+00
9.282290973509309956e-03 2.720732731106167424e-01 -1.625223502868880510e-06 0.000000000000000000e+00
9.290307692012656632e-03 2.685644865958548011e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.298822420978201941e-03 2.707413303122921944e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.303411333002584854e-03 3.312209163387845878e-01 -1.513732741089616595e-04 0.000000000000000000e+00
9.308008567410784584e-03 2.711804488840260929e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.310860471811538419e-03 1.637364730986130279e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.318880974310075199e-03 2.758263713047969801e-01 -1.087622938858169271e-05 0.000000000000000000e+00
9.323074747087004011e-03 4.660119843971391451e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.323175785883649341e-03 3.401339953396218529e-01 -1.783190125556133668e-04 7.523616151824864817e-02
9.336358792032345422e-03 2.728719949068945105e-01 -2.832857108072371621e-06 0.000000000000000000e+00
9.347883187200263511e-03 3.386059553177117043e-01 -1.729740030884400950e-04 6.731656556895931898e-02
9.348245240265874723e-03 2.723853233902124860e-01 -1.456898303271714473e-06 0.000000000000000000e+00
9.351537279974550532e-03 2.702432581783443255e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.354966748245006902e-03 2.708573502880471384e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.355010245728125756e-03 2.439033683889657578e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.359237630133028507e-03 2.742792879237732073e-01 -6.152539582744199521e-06 0.000000000000000000e+00
9.372717784795439599e-03 3.368905735648896616e-01 -1.665914361284094331e-04 0.000000000000000000e+00
9.378998344612594906e-03 4.053465640274900306e-01 -6.389075295622041739e-04 2.653064643011925905e-01
9.380058181435009523e-03 3.926311199173567745e-01 -4.985857475264723199e-04 2.257084845547459306e-01
9.383691092032055148e-03 3.340412603668465596e-01 -1.575607437550371071e-04 0.000000000000000000e+00
9.391450461522260484e-03 2.717360960870606190e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.394347457086858755e-03 3.375238188622950997e-01 -1.680881923253119744e-04 0.000000000000000000e+00
9.405354397349678652e-03 2.711483438017709413e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.408170111003099495e-03 2.695319069714973148e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.416513263423912511e-03 2.719479783165916209e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.424009752101683568e-03 3.215609776061689185e-01 -1.233533451300500641e-04 0.000000000000000000e+00
9.425434337960381798e-03 4.185180951413233208e-01 -8.114131057031584437e-04 3.049044440476392226e-01
9.433333563316017439e-03 2.674239003012564009e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.436407468346699051e-03 2.731780971177403261e-01 -2.117351722283940946e-06 0.000000000000000000e+00
9.438325348869205239e-03 2.649518897153629871e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.442640857592849574e-03 3.698788294467307280e-01 -3.123467087257818589e-04 1.583919189857866117e-01
9.445014399187882242e-03 2.726954064648837162e-01 -9.416158562301790193e-07 0.000000000000000000e+00
9.449109991443955386e-03 3.474719050029385636e-01 -2.008319921026043356e-04 9.503515139147197810e-02
9.470017681486121719e-03 3.861338323539207917e-01 -4.307332496233939878e-04 2.059094946815226146e-01
9.472169078677344922e-03 3.388729724402022581e-01 -1.700262742358456356e-04 7.127636354360399051e-02
9.480177739128306524e-03 3.412989017212251786e-01 -1.771830696852200789e-04 7.523616151824864817e-02
9.483539547646385737e-03 3.610104257418352836e-01 -2.597472793542396699e-04 1.306733331632739525e-01
9.492736729006606700e-03 4.345861064539620067e-01 -1.070280036641162169e-03 3.524220197433752255e-01
9.498371585462916239e-03 4.478928516994360454e-01 -1.335241599483352748e-03 3.959797974644665430e-01
9.503959988032533585e-03 1.949315399075344235e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.509844088483609265e-03 2.717225154725017022e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.514762065152424647e-03 2.841575076066769623e-01 -3.325006541515687468e-05 0.000000000000000000e+00
9.523132726641861390e-03 3.374618366758510013e-01 -1.639706322193661234e-04 0.000000000000000000e+00
9.523234132565464027e-03 3.398627795599112322e-01 -1.711458232113980446e-04 7.127636354360399051e-02
9.528770456364965558e-03 2.729716452696918094e-01 -7.960846772306242984e-07 0.000000000000000000e+00
9.534408248604544361e-03 2.739589282537919779e-01 -2.604609448313231074e-06 0.000000000000000000e+00
9.541888880613937779e-03 2.751219841911871633e-01 -5.352362173568667950e-06 0.000000000000000000e+00
9.544988060763093252e-03 8.644261545496115251e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.545389916266300290e-03 3.381501824429838932e-01 -1.654952849286798935e-04 0.000000000000000000e+00
9.546645090230811842e-03 3.361611103704430503e-01 -1.588017173237887738e-04 0.000000000000000000e+00
9.550390488951083362e-03 2.725227988866983919e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.554230705588875883e-03 2.733815377760401288e-01 -1.326165482733643233e-06 0.000000000000000000e+00
9.557425314694709129e-03 3.437160945429502679e-01 -1.834789198735208276e-04 8.315575746753797737e-02
9.566541911195498848e-03 2.720427898959987822e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.579716986457570416e-03 4.390730579688055801e-01 -1.139281353851068906e-03 3.682612116419538562e-01
9.587691314977497825e-03 2.709086514437460957e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.594971107135981392e-03 3.388439465931196715e-01 -1.660459065207296845e-04 7.127636354360399051e-02
9.599513411797124668e-03 2.732140398046366547e-01 -6.798231021428791966e-07 0.000000000000000000e+00
9.601619101610624901e-03 2.723917346308623033e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.615075659728990892e-03 2.727693496770923764e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.617233145353860230e-03 2.380887059899405578e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.634278624845789285e-03 3.560609268009055084e-01 -2.293883888664517007e-04 1.187939392393399518e-01
9.637656555902110456e-03 3.380046047463757808e-01 -1.621247049205464766e-04 0.000000000000000000e+00
9.639391156151803919e-03 2.718830553287962526e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.640624999999999889e-03 4.500000000000000111e-01 -1.352670601811097962e-03 3.999395954391112284e-01
9.647421977855182018e-03 4.301018363280213475e-01 -9.656814892579442975e-04 3.405426258194412803e-01
9.651290478863833872e-03 3.373447540196794492e-01 -1.598694416015148875e-04 0.000000000000000000e+00
9.656702357529377279e-03 2.744159069458335654e-01 -2.436763805872040750e-06 0.000000000000000000e+00
9.658617181877215963e-03 2.696344180702327509e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.670302065516212658e-03 3.968018086673779088e-01 -5.156142546177419975e-04 2.375878784786799036e-01
9.670322345190478924e-03 2.738481053181316960e-01 -1.241693929717368940e-06 0.000000000000000000e+00
9.684300617026662256e-03 3.390154353367934581e-01 -1.636546527134863978e-04 7.127636354360399051e-02
9.689478229944616799e-03 2.167924096936442724e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.695323078438771586e-03 2.725712103399420827e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.695622530691724167e-03 2.772393831112014428e-01 -8.720545033128206027e-06 0.000000000000000000e+00
9.713006301533027437e-03 2.713554401739449728e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.713741497835742811e-03 2.731603922734194834e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.716289272576179858e-03 3.385188777764639445e-01 -1.613689420430005229e-04 6.731656556895931898e-02
9.741641471367825517e-03 3.396834816407967583e-01 -1.637298562126490026e-04 7.127636354360399051e-02
9.748518023010389888e-03 5.407147736061013177e-02 0.000000000000000000e+00 0.000000000000000000e+00
9.754751266244927888e-03 2.739143692039248679e-01 -6.919832651561285720e-07 0.000000000000000000e+00
9.772377418927211123e-03 2.755806530149725875e-01 -3.821419129892240571e-06 0.000000000000000000e+00
9.773720150925865185e-03 3.391102275040135394e-01 -1.613094769266571263e-04 7.127636354360399051e-02
9.774049079138927981e-03 4.224202216238491236e-01 -8.253837093636327837e-04 3.167838379715732233e-01
9.774296573275421951e-03 2.747211227844425507e-01 -2.025634274573952232e-06 0.000000000000000000e+00
9.777777777777781065e-03 2.500000000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.781791393588375183e-03 1.245570416095107547e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.783211986154581596e-03 3.340171238981632928e-01 -1.459395655991030209e-04 0.000000000000000000e+00
9.807162633472785856e-03 3.369679462306872098e-01 -1.541979903558663399e-04 0.000000000000000000e+00
9.807619260963341273e-03 2.742674334602963060e-01 -9.162611470871391550e-07 0.000000000000000000e+00
9.808245309368909121e-03 2.728775051454636613e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.817814834258812434e-03 4.137742947947185002e-01 -6.980727896047869306e-04 2.890652521490605364e-01
9.821837248529488584e-03 2.720304398597084283e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.827140132582120463e-03 3.382388886617089252e-01 -1.573260222085030261e-04 0.000000000000000000e+00
9.851945658196727129e-03 3.407061120869113724e-01 -1.638627554660459465e-04 7.523616151824864817e-02
9.854675133095514017e-03 2.680159070652559095e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.861836430094403361e-03 3.377229692456112931e-01 -1.549049471863178564e-04 0.000000000000000000e+00
9.862063709800344274e-03 2.892318244170096198e-01 -3.908693389380367769e-05 0.000000000000000000e+00
9.863229708833597120e-03 3.391283230947799154e-01 -1.586277029699725404e-04 7.127636354360399051e-02
9.879510295856448049e-03 2.750014844192828489e-01 -1.689518803079357884e-06 0.000000000000000000e+00
9.881041670978849001e-03 2.556485574127702054e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.889157181741499436e-03 2.734416833032631278e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.893809943369663573e-03 2.741668083925215549e-01 -6.469755585219658101e-08 0.000000000000000000e+00
9.903294695075788578e-03 3.384748189630514270e-01 -1.557928034868420308e-04 0.000000000000000000e+00
9.908360991460113398e-03 3.358361154267708870e-01 -1.478106629783793990e-04 0.000000000000000000e+00
9.919926599112914578e-03 2.746147199098550318e-01 -6.389546252595005964e-07 0.000000000000000000e+00
9.928104857678851647e-03 3.399450388835179582e-01 -1.589432125937437559e-04 7.127636354360399051e-02
9.936119154962352179e-03 2.760605194786174832e-01 -3.337551420808495053e-06 0.000000000000000000e+00
9.948878568474484041e-03 2.770572577409554649e-01 -5.457879779126718987e-06 0.000000000000000000e+00
9.961643850144100143e-03 3.428574993358186052e-01 -1.678618441880300790e-04 7.919595949289330583e-02
9.963214820015126733e-03 3.372740422929197401e-01 -1.506247548334284283e-04 0.000000000000000000e+00
9.972343525272462511e-03 2.752569918503544599e-01 -1.400138117188672818e-06 0.000000000000000000e+00
9.973627364091217778e-03 3.826622804789243104e-01 -3.700188371544635424e-04 1.940301007575886139e-01
9.986459558112632112e-03 2.746758669177607470e-01 -2.248328654735854901e-07 0.000000000000000000e+00
9.988243012262924131e-03 2.734541173097900790e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.990350763302052045e-03 2.815331334992972057e-01 -1.749086099324663902e-05 0.000000000000000000e+00
9.995181967518505101e-03 3.888050602042372184e-01 -4.166132629558703254e-04 2.138290906308119299e-01
9.995318851193920467e-03 3.380039678207827358e-01 -1.519595308866774058e-04 0.000000000000000000e+00
1.001420122104074162e-02 4.036861100291471716e-01 -5.577712472568021468e-04 2.613466663265479051e-01
1.001565175102817409e-02 2.739228193822587087e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.003876394621969897e-02 2.715754871317608843e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.003970337252865427e-02 2.311999356466663269e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.005758387497156930e-02 3.321739959008724874e-01 -1.341401781794167910e-04 0.000000000000000000e+00
1.005992010401908499e-02 2.729978492438483451e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.006391169724635964e-02 2.783887424317406101e-01 -7.515195912273639131e-06 0.000000000000000000e+00
1.006482563445425943e-02 2.990253856966248458e-01 -5.971555795739037325e-05 0.000000000000000000e+00
1.006913920600622722e-02 3.400006814688626422e-01 -1.554084241949373144e-04 7.127636354360399051e-02
1.007077173195143963e-02 2.636259716506630379e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.008496834559517372e-02 2.764587574510030676e-01 -2.786737650128977631e-06 0.000000000000000000e+00
1.008710147748536831e-02 2.755436476799243417e-01 -9.788831585453216730e-07 0.000000000000000000e+00
1.009322520569577025e-02 2.746038005104061708e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.010288065843621338e-02 6.203703703703705719e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.011580798071982576e-02 3.369425175649587434e-01 -1.458298082162060808e-04 0.000000000000000000e+00
1.011944703849085650e-02 3.382630422063770403e-01 -1.490150195808902494e-04 0.000000000000000000e+00
1.012212900799885212e-02 3.344276841086223917e-01 -1.379033203560318336e-04 0.000000000000000000e+00
1.013175838255679639e-02 3.391826098670790990e-01 -1.506358467470844328e-04 6.731656556895931898e-02
1.013588038431874686e-02 2.742091884504791466e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.014130524039821152e-02 2.758493355006838565e-01 -1.085610483277164688e-06 0.000000000000000000e+00
1.015969695980447479e-02 2.747494645497010612e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.019073424895707708e-02 1.145239546817050508e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.019363297148695446e-02 7.718462632728750883e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.020000044067735645e-02 3.376963690925921524e-01 -1.454017651043187399e-04 0.000000000000000000e+00
1.020969632171947819e-02 2.775966507820414875e-01 -4.050739623218699119e-06 0.000000000000000000e+00
1.021434521110214239e-02 4.336797970047474582e-01 -9.420336182105158718e-04 3.524220197433752255e-01
1.021892499082567574e-02 2.767753669321293963e-01 -2.218681820228651617e-06 0.000000000000000000e+00
1.022603920284660683e-02 3.771969042659486515e-01 -3.175906744881662469e-04 1.781909088590099277e-01
1.025184589811408906e-02 2.755456013711242158e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.026175295093905218e-02 4.287989635726261461e-01 -8.583659169537037614e-04 3.365828278447965949e-01
1.026504807996874227e-02 4.078378408892050500e-01 -5.813827104429129117e-04 2.732260602504819613e-01
1.027400212908046589e-02 2.763354678067652115e-01 -9.023852099107891774e-07 0.000000000000000000e+00
1.027774792261955741e-02 2.749591641370315309e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.028436477997195925e-02 3.393856501740155074e-01 -1.476766780430095564e-04 7.127636354360399051e-02
1.029226386372146182e-02 2.067623922505038292e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.029630070647541071e-02 4.406365899507188599e-01 -1.048378009736814637e-03 3.722210096165985416e-01
1.029876419623228581e-02 2.741009454587726157e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.030446016068431447e-02 3.390101245071218128e-01 -1.457773881001608787e-04 6.731656556895931898e-02
1.030547092207123594e-02 2.770288816771419582e-01 -1.963142754572168823e-06 0.000000000000000000e+00
1.030787726355898368e-02 2.808571813170160358e-01 -1.108168101271960306e-05 0.000000000000000000e+00
1.030987917755687641e-02 3.508912089959186908e-01 -1.846013064740921472e-04 1.029547473407613073e-01
1.031208805986929405e-02 4.483941302985656185e-01 -1.189987701704243311e-03 3.959797974644665430e-01
1.031604825371019649e-02 3.677996240410507101e-01 -2.583867500033842565e-04 1.504723230364972963e-01
1.031961591220851085e-02 3.367283950617284138e-01 -1.399131561904401119e-04 0.000000000000000000e+00
1.033401776409404935e-02 3.411359528987121248e-01 -1.520594527401023140e-04 7.523616151824864817e-02
1.034336543310698450e-02 2.703731719774893349e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.034625227708640266e-02 2.776258429822544005e-01 -2.787873682721844076e-06 0.000000000000000000e+00
1.035123549830162942e-02 2.766854351170420778e-01 -8.960482008140671813e-07 0.000000000000000000e+00
1.035663036912846599e-02 3.127559315145049812e-01 -8.347133839526722570e-05 0.000000000000000000e+00
1.036330409549748172e-02 2.756374976466461901e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.036474630282138362e-02 3.378835475064407290e-01 -1.414650956549660596e-04 0.000000000000000000e+00
1.037432000918257421e-02 1.069484665277989632e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.037573863059164034e-02 2.789552158920536873e-01 -5.456220919309630064e-06 0.000000000000000000e+00
1.038052699507663670e-02 2.771527414072922357e-01 -1.544050680634409881e-06 0.000000000000000000e+00
1.038418551477282570e-02 2.723774535579609468e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.039068829423733104e-02 2.761339922964167193e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.040044215756487714e-02 3.352729409982238007e-01 -1.339664252730939868e-04 0.000000000000000000e+00
1.041687579667476687e-02 3.399642161478455549e-01 -1.460932875200918538e-04 7.127636354360399051e-02
1.042063917960788996e-02 4.451823908956967779e-01 -1.110232009319655350e-03 3.880602015151772277e-01
1.043645672802813798e-02 3.608189808464160042e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.044409320984188150e-02 2.771469461225801734e-01 -9.801612007518918993e-07 0.000000000000000000e+00
1.044737809414102159e-02 2.752328992723975798e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.045430756115740822e-02 3.365803245501556296e-01 -1.360767577645324942e-04 0.000000000000000000e+00
1.045473352368597036e-02 3.389046594151606806e-01 -1.417781815151006493e-04 6.731656556895931898e-02
1.047146080856865141e-02 2.757599005043845364e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.047556057754086070e-02 3.441502913775941752e-01 -1.568232773071294342e-04 8.315575746753797737e-02
1.047580822712939480e-02 2.781246409218405824e-01 -2.627669201815002221e-06 0.000000000000000000e+00
1.048055695113223051e-02 1.993808814148701480e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.048079644672587907e-02 4.161864628434764901e-01 -6.581388855935161155e-04 2.969848480983499073e-01
1.048730615922588080e-02 3.374011698823703442e-01 -1.370672358331549191e-04 0.000000000000000000e+00
1.049847109918856589e-02 2.743650613945717853e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.050576179774529925e-02 2.763937106847232372e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.052331466181457079e-02 2.775622109268082172e-01 -1.080933585336245253e-06 0.000000000000000000e+00
1.054972437970362956e-02 3.285726763021044605e-01 -1.134052726874698429e-04 0.000000000000000000e+00
1.055754239678326212e-02 2.820831945596971591e-01 -1.096172742609839365e-05 0.000000000000000000e+00
1.055764910499931708e-02 2.768653712368021047e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.056846009246557860e-02 1.716620941929584143e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.056895560059034275e-02 3.860045611836497859e-01 -3.589857376580561448e-04 2.059094946815226146e-01
1.057046690037087566e-02 4.879401005944217218e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.057631603732760162e-02 2.759128099443393101e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.057908874174179684e-02 3.967018916493081360e-01 -4.448711883229226893e-04 2.375878784786799036e-01
1.057916306796050435e-02 1.380220240816948940e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.059531663282784961e-02 9.562933608810764152e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.060759284095467644e-02 2.782717607508878865e-01 -1.708314253199964307e-06 0.000000000000000000e+00
1.060988457169595792e-02 2.865360406893709966e-01 -1.938518377236393567e-05 0.000000000000000000e+00
1.061486388458235050e-02 3.390926464720352418e-01 -1.386645227352371890e-04 6.731656556895931898e-02
1.062247781892609183e-02 3.366430035402696586e-01 -1.321411570962026990e-04 0.000000000000000000e+00
1.062985354912398053e-02 1.445932615285610567e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.064286461369884015e-02 3.377396375905147297e-01 -1.338816750066646865e-04 0.000000000000000000e+00
1.064387085543808120e-02 2.766401920988747487e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.065004254847244994e-02 2.774150457360038957e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.066152820090604178e-02 2.779544723036824760e-01 -6.135798992371391258e-07 0.000000000000000000e+00
1.066855762757555962e-02 2.797396066473913367e-01 -4.158418714082269541e-06 0.000000000000000000e+00
1.067686479749741998e-02 3.403712978703613001e-01 -1.409546478796093287e-04 7.127636354360399051e-02
1.069104927077672157e-02 2.788187960076284333e-01 -2.012451998936130165e-06 0.000000000000000000e+00
1.070046508820549427e-02 2.752619897575938612e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.070659399353554239e-02 3.468770130017568842e-01 -1.589581120813661388e-04 9.107535341682730656e-02
1.070893664583651150e-02 4.218221307727481051e-01 -7.071047364737986785e-04 3.167838379715732233e-01
1.072402668289178587e-02 2.807930435568486427e-01 -5.892772428430805270e-06 0.000000000000000000e+00
1.072694921329099202e-02 2.781766104241556459e-01 -4.750340500800820549e-07 0.000000000000000000e+00
1.073183147249157435e-02 2.774211373156822980e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.073651626101788936e-02 2.839975703375874350e-01 -1.296420469423570278e-05 0.000000000000000000e+00
1.073833194262254626e-02 2.784801423521300889e-01 -9.421508898429164711e-07 0.000000000000000000e+00
1.074505918813188979e-02 1.629658207590306551e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.074927100719240414e-02 2.737613394525451049e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.075241748378465839e-02 3.724089315653101862e-01 -2.643688939510673193e-04 1.663115149350759547e-01
1.075308641975309190e-02 3.611111111111111605e-01 -2.094388617466776473e-04 1.306733331632739525e-01
1.076713407509018172e-02 4.007087334247828037e-01 -4.679214118843803838e-04 2.494672724026139321e-01
1.076919441388389173e-02 2.770353163140699682e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.077269314607674777e-02 3.327641442190220067e-01 -1.181677619799682534e-04 0.000000000000000000e+00
1.077580822009649095e-02 2.761118198758971687e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.077625745511837096e-02 2.778130498969729745e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.077716811461667742e-02 3.787722908093278940e-01 -2.999252758276822403e-04 1.821507068336546131e-01
1.078485124337345488e-02 3.395740856777453853e-01 -1.361055707598164428e-04 6.731656556895931898e-02
1.079699734379993212e-02 2.784450206246061321e-01 -3.715080923354986166e-07 0.000000000000000000e+00
1.080133712639941637e-02 2.790817379327198977e-01 -1.523330305145775658e-06 0.000000000000000000e+00
1.081725537896255709e-02 3.376527563440249735e-01 -1.293553756332430950e-04 0.000000000000000000e+00
1.082412668551456167e-02 3.369164320320705008e-01 -1.278163055097266722e-04 0.000000000000000000e+00
1.082886735244403473e-02 3.415755917854928492e-01 -1.401474027995020574e-04 7.523616151824864817e-02
1.083484526033933956e-02 1.910796541855069586e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.084192483267192378e-02 4.266731866754729374e-01 -7.567032668715813204e-04 3.286632318955072241e-01
1.084346177881208295e-02 2.779178989069914230e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.084644015045884216e-02 7.033904045792477300e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.085099801990494287e-02 2.797855075456703311e-01 -2.435020278911592586e-06 0.000000000000000000e+00
1.085669716864148815e-02 2.388842317397415760e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.086229382000343524e-02 3.385096804770866830e-01 -1.311590223347723193e-04 0.000000000000000000e+00
1.087072964748576551e-02 2.788346293175248403e-01 -4.317376431744166833e-07 0.000000000000000000e+00
1.087239540823514011e-02 2.783615634936923988e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.087500000000000272e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.087500000000000272e-02 4.500000000000000111e-01 -1.125326112949402713e-03 3.999395954391112284e-01
1.088173247308273431e-02 2.775790833303088401e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.088599202190103712e-02 4.335775278911487840e-01 -8.502918579693721779e-04 3.524220197433752255e-01
1.088854595336076828e-02 4.376543209876543328e-01 -9.124787084474964005e-04 3.643014136673092263e-01
1.089307049851696504e-02 3.403628602716696205e-01 -1.357173987231205352e-04 7.127636354360399051e-02
1.091563786008230980e-02 4.129629629629629761e-01 -5.808255446526286447e-04 2.890652521490605364e-01
1.092466849565615350e-02 9.362139917695494473e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.092936405745931899e-02 2.794982145079591418e-01 -1.151821249937103921e-06 0.000000000000000000e+00
1.093845640782274697e-02 2.790605865261622798e-01 -2.605770095615782093e-07 0.000000000000000000e+00
1.094598002431652894e-02 2.805563294634574323e-01 -3.047445575442698888e-06 0.000000000000000000e+00
1.094909736906902326e-02 3.353609496373332610e-01 -1.215415231103239048e-04 0.000000000000000000e+00
1.096419357875242501e-02 2.782733597822981131e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.096447018577791782e-02 3.089582380734644529e-01 -6.348427658469713887e-05 0.000000000000000000e+00
1.097353798446110834e-02 2.181569543938085554e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.097784890514657760e-02 3.200502972107910904e-01 -8.657343867872893466e-05 0.000000000000000000e+00
1.098477483767428334e-02 3.383021994094896900e-01 -1.277946914568126816e-04 0.000000000000000000e+00
1.099863774465025673e-02 2.796485494520447590e-01 -8.044886562068353023e-07 0.000000000000000000e+00
1.101103510598254800e-02 2.802116758796367457e-01 -1.754944191541003146e-06 0.000000000000000000e+00
1.102191970745576566e-02 4.427141018476180578e-01 -9.765723519303617928e-04 3.801406055658879124e-01
1.102400548696845159e-02 2.808641975308642791e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.102720617415849091e-02 2.774855796066755254e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.103537739843181431e-02 2.586000609663161032e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.103552605086924321e-02 3.658288031973445653e-01 -2.205375869234306799e-04 1.465125250618526109e-01
1.104077502166200472e-02 2.788565761277000399e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.104212181457445499e-02 2.833734757636940937e-01 -7.756211604479799817e-06 0.000000000000000000e+00
1.106536921990184177e-02 2.817783965224678333e-01 -4.290213661792849440e-06 0.000000000000000000e+00
1.106549289973339859e-02 3.399389033517705716e-01 -1.304822286014113621e-04 6.731656556895931898e-02
1.107239185535177986e-02 2.781804094904232194e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.107856831893888616e-02 3.391604429458958680e-01 -1.281753660137665077e-04 6.731656556895931898e-02
1.108848754898085487e-02 2.804301487234079904e-01 -1.437449358457040024e-06 0.000000000000000000e+00
1.110598730621085647e-02 2.877538146285288922e-01 -1.710069390183522470e-05 0.000000000000000000e+00
1.111147680181148734e-02 2.793287323665145649e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.111550106220634757e-02 2.701057596233636948e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.112062086323241036e-02 2.812046431953759140e-01 -2.593453041975198395e-06 0.000000000000000000e+00
1.112117463023490696e-02 3.553924142096677175e-01 -1.755815572999203892e-04 1.148341412646953080e-01
1.112124776318606720e-02 3.384164254496445645e-01 -1.252069936532457239e-04 0.000000000000000000e+00
1.112749419404094123e-02 2.766972459992945721e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.115464532856274074e-02 2.807451373514274762e-01 -1.398936413081084892e-06 0.000000000000000000e+00
1.116664239430980796e-02 2.789195333342002758e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.116977984804000054e-02 4.063298654036854307e-01 -4.912080706087357945e-04 2.692662622758372759e-01
1.118543721940896615e-02 3.392402260764272870e-01 -1.260701544508302085e-04 6.731656556895931898e-02
1.119353123247496251e-02 3.377068508630167165e-01 -1.216069126972439685e-04 0.000000000000000000e+00
1.119739937915364969e-02 2.855104225011703134e-01 -1.027654351260556256e-05 0.000000000000000000e+00
1.120484117710151412e-02 2.985850734136056839e-01 -4.039798318214221293e-05 0.000000000000000000e+00
1.120800582081454486e-02 2.814053843402519184e-01 -2.105684598683970048e-06 0.000000000000000000e+00
1.121184704946406180e-02 2.799945249508098422e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.121312745901390309e-02 2.795242384876624464e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.122619023641777819e-02 3.410023983011389315e-01 -1.292088982024995874e-04 7.127636354360399051e-02
1.123204457315110996e-02 5.653673220545651912e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.123719785764866474e-02 1.519356452550706671e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.125047227561576033e-02 3.364022726609072755e-01 -1.168652052309837646e-04 0.000000000000000000e+00
1.125321047596880217e-02 2.824803759568614847e-01 -3.677944910875617385e-06 0.000000000000000000e+00
1.125482757347497087e-02 2.806006201354985241e-01 -2.370245159202095074e-07 0.000000000000000000e+00
1.125914542141666017e-02 2.810054450708279750e-01 -9.144065020417427997e-07 0.000000000000000000e+00
1.126398833026098084e-02 2.913214260849276149e-01 -2.375376403467846162e-05 0.000000000000000000e+00
1.127512900459945108e-02 3.689378030675088960e-01 -2.263294554061875269e-04 1.544321210111419540e-01
1.128431014607745794e-02 3.392982603213728354e-01 -1.239896396701921626e-04 6.731656556895931898e-02
1.128675955638390113e-02 2.832676001203475180e-01 -4.765868145075358338e-06 0.000000000000000000e+00
1.129084514179217597e-02 2.798819780706355842e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.129983008461899266e-02 3.925951328557638620e-01 -3.662321932393700075e-04 2.257084845547459306e-01
1.130295178580500298e-02 9.024919981710108341e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.131460286996046130e-02 2.810103307367335379e-01 -4.164308036179757352e-07 0.000000000000000000e+00
1.131605852576615320e-02 2.792494581456629876e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.132214663468854993e-02 3.402384743690380353e-01 -1.253204493374378628e-04 7.127636354360399051e-02
1.132958778507364705e-02 2.826814460674487162e-01 -3.251200898400034150e-06 0.000000000000000000e+00
1.133434222550889006e-02 3.455895386317578422e-01 -1.389638561723703907e-04 8.711555544218263503e-02
1.134462985014629902e-02 2.804019511154338673e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.134534658413484387e-02 3.384160805186532395e-01 -1.203411637404523275e-04 0.000000000000000000e+00
1.134665560240930016e-02 1.239889752578367255e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.134829399896729665e-02 2.818774009830082861e-01 -1.630166451859534765e-06 0.000000000000000000e+00
1.135512879134277855e-02 1.818587105624142886e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.136791290096172621e-02 3.344468153567376478e-01 -1.105039314078844898e-04 0.000000000000000000e+00
1.137044354031307644e-02 2.780364282504237949e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.138506536670720257e-02 3.375539745911580458e-01 -1.172684979530095852e-04 0.000000000000000000e+00
1.138805530623342513e-02 8.345187894799235839e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.139117293892054003e-02 2.812236567545147725e-01 -2.013682631217864581e-07 0.000000000000000000e+00
1.140507601031911372e-02 2.494487628918355959e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.140668730184528010e-02 2.814975586342083891e-01 -5.220283253793474992e-07 0.000000000000000000e+00
1.141225546130922655e-02 2.804167062000754163e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.141233831010901242e-02 2.796887770031060150e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.141501889058984739e-02 2.827420766707077204e-01 -2.579899513422898027e-06 0.000000000000000000e+00
1.141520933097501730e-02 2.807255395767784267e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.141883767794222432e-02 3.426934225721862126e-01 -1.295489669715427141e-04 7.523616151824864817e-02
1.142589409649451618e-02 2.818551270910825135e-01 -9.903138243938557420e-07 0.000000000000000000e+00
1.144408901667563414e-02 2.854039771112880097e-01 -7.759700639847928998e-06 0.000000000000000000e+00
1.144879332286824480e-02 2.822963621251371458e-01 -1.564602094869635592e-06 0.000000000000000000e+00
1.145140601998466054e-02 2.657389061062281899e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.145511719911471507e-02 3.319931466634435391e-01 -1.028787354449573616e-04 0.000000000000000000e+00
1.145881386644989619e-02 4.053307422648988467e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.147611948770732235e-02 4.174345317730472349e-01 -5.817466155783219961e-04 3.009446460729945927e-01
1.147692720280635986e-02 2.801226279080138992e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.148059496764801055e-02 2.813916181651021087e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.150950379251740666e-02 2.826622677666384420e-01 -1.809771598702055329e-06 0.000000000000000000e+00
1.150982520385819899e-02 2.805510108603866404e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.152085836572779368e-02 4.099119500879056521e-01 -5.006745614237126385e-04 2.771858582251265912e-01
1.152410532035645988e-02 3.739890693416578760e-01 -2.414520738365901267e-04 1.702713129097206401e-01
1.152469529054158531e-02 2.812296905591333829e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.152976237144752794e-02 3.496719297156222761e-01 -1.460978852002928208e-04 9.899494936611663576e-02
1.153428250667455635e-02 2.757995086315633837e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.154317412469117038e-02 1.317814442242883355e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.154747518959088615e-02 3.392721821173479979e-01 -1.181942836002902383e-04 6.335676759431464744e-02
1.154778235025148356e-02 2.291152263374485742e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.155447170993581171e-02 1.140765508306660625e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.155481244823889850e-02 3.404727987295478875e-01 -1.206237460003173334e-04 7.127636354360399051e-02
1.155508490124021112e-02 4.293984656810445610e-01 -7.170300293053363805e-04 3.365828278447965949e-01
1.155937724037099656e-02 3.378435705939135669e-01 -1.145253157267694548e-04 0.000000000000000000e+00
1.156494637860844277e-02 2.839489486404869756e-01 -3.750988944770756658e-06 0.000000000000000000e+00
1.156584362139917790e-02 1.862139917695476710e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.157632655441458505e-02 2.794149217482211900e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.158366570011853947e-02 2.817464426519114551e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.158499050233526353e-02 2.830628337247340087e-01 -1.999424020107470022e-06 0.000000000000000000e+00
1.159123027617196822e-02 2.823286650618754834e-01 -7.306776177488059909e-07 0.000000000000000000e+00
1.161485139140955997e-02 3.395575493169129544e-01 -1.174449068674769149e-04 6.731656556895931898e-02
1.161770772273224353e-02 2.714720553279772464e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.163291064608614617e-02 3.365804952948681650e-01 -1.098019342782958693e-04 0.000000000000000000e+00
1.164544700164269961e-02 1.964487120865721914e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.164999435922967064e-02 3.374993928108949715e-01 -1.119723546161625026e-04 0.000000000000000000e+00
1.166223801370689511e-02 2.834356114836993346e-01 -2.132588887925578047e-06 0.000000000000000000e+00
1.166777790113213142e-02 2.781625806063137696e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.168052133587994465e-02 2.825772847670766641e-01 -5.747960380640638675e-07 0.000000000000000000e+00
1.168335337318723507e-02 2.085632271503327917e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.168682568014799833e-02 2.815350728244358502e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.169253679043289959e-02 2.941570183708069330e-01 -2.349482383412525646e-05 0.000000000000000000e+00
1.169399028093220244e-02 3.645960228887120125e-01 -1.937519459124402085e-04 1.425527270872079810e-01
1.169598057190001164e-02 3.414883307836618087e-01 -1.203496211046287297e-04 7.127636354360399051e-02
1.169628613524360816e-02 1.013831732967535593e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.171438382024309055e-02 2.830188111522194405e-01 -1.085729770385025425e-06 0.000000000000000000e+00
1.172485625689249911e-02 3.399610309458878654e-01 -1.158971832852871399e-04 6.731656556895931898e-02
1.173166810397999887e-02 2.820260493287092829e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.173805747016131579e-02 3.865463428677877733e-01 -3.029210963767818218e-04 2.059094946815226146e-01
1.173994735672790127e-02 2.847632258938169181e-01 -4.013071690819706994e-06 0.000000000000000000e+00
1.174124632663229445e-02 2.837806010435344195e-01 -2.204468621874928515e-06 0.000000000000000000e+00
1.174226653639890913e-02 3.389276671038428668e-01 -1.134967683059245495e-04 5.939696961966997590e-02
1.174514323634546706e-02 2.808327264926868683e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.175657398939863527e-02 4.453055936595031183e-01 -9.198896823133309586e-04 3.880602015151772277e-01
1.175769519123187612e-02 3.380741125439031824e-01 -1.112378212376238497e-04 0.000000000000000000e+00
1.178245499814027999e-02 3.809826020197915053e-01 -2.684465104802738131e-04 1.900703027829439562e-01
1.178734921141457934e-02 3.373685692575748574e-01 -1.090040894008372126e-04 0.000000000000000000e+00
1.180039211114242495e-02 2.830435372058822674e-01 -5.835047806466617769e-07 0.000000000000000000e+00
1.180572287446752730e-02 2.818139765160662114e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.183773779966500531e-02 3.437100487862943532e-01 -1.231177009667694996e-04 7.919595949289330583e-02
1.184882408956235839e-02 2.824802224829169872e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.185680451941782676e-02 2.838339970591845507e-01 -1.514578434491534262e-06 0.000000000000000000e+00
1.186302217227339431e-02 3.395157258319396743e-01 -1.120410886797421589e-04 6.335676759431464744e-02
1.187318253578477714e-02 1.398677369642161716e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.187748978603968622e-02 3.404826270042728975e-01 -1.138815122563550941e-04 6.731656556895931898e-02
1.188794867790278487e-02 2.426930741135892855e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.189948239417972994e-02 3.382206986218532219e-01 -1.088293584322109521e-04 0.000000000000000000e+00
1.190090532880621818e-02 2.843974288886161328e-01 -2.175184427549551897e-06 0.000000000000000000e+00
1.190650545717524683e-02 3.989265976844090233e-01 -3.804319072519538243e-04 2.455074744279692467e-01
1.192169278119929038e-02 3.358364804371510859e-01 -1.025223799436161522e-04 0.000000000000000000e+00
1.192308311243339344e-02 2.808002352977526095e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.192826190281497459e-02 2.833239612454030998e-01 -2.268512114267373647e-07 0.000000000000000000e+00
1.193556472285531994e-02 2.817534907430028213e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.194035728307711944e-02 2.825831537268025384e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.196220634415226872e-02 2.855920475293534100e-01 -3.890674330458813741e-06 0.000000000000000000e+00
1.196931019438159452e-02 3.391368833877033140e-01 -1.093009557719766593e-04 6.335676759431464744e-02
1.197144179692572266e-02 3.374510999339531692e-01 -1.057282802571725460e-04 0.000000000000000000e+00
1.197421664242440120e-02 3.227580766256273326e-01 -7.558681567197060407e-05 0.000000000000000000e+00
1.197485151220925581e-02 4.375899676539822813e-01 -7.818236533640913035e-04 3.643014136673092263e-01
1.197723924198548090e-02 2.888431641518061643e-01 -1.025182929311765044e-05 0.000000000000000000e+00
1.197744977678556408e-02 2.837765063666305432e-01 -6.302017561228209774e-07 0.000000000000000000e+00
1.199177466313287865e-02 4.484351978865010468e-01 -9.386844329562979428e-04 3.959797974644665430e-01
1.200202041829422778e-02 2.841502335799388490e-01 -1.072602562222576845e-06 0.000000000000000000e+00
1.200900131278291941e-02 3.593835910289194802e-01 -1.654507805328515782e-04 1.267135351886292949e-01
1.202339582380734448e-02 4.255829903978052275e-01 -6.265305808070361802e-04 3.247034339208625942e-01
1.202863036755911705e-02 2.909727258900858260e-01 -1.367369444532423248e-05 0.000000000000000000e+00
1.202878500395638400e-02 2.832035717040022327e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.203450672687577869e-02 2.851050995266283250e-01 -2.456683747964895186e-06 0.000000000000000000e+00
1.203744347914444471e-02 3.685756744398719920e-01 -1.991037146969760335e-04 1.504723230364972963e-01
1.205474443148697034e-02 2.845106995303789965e-01 -1.311830881891976920e-06 0.000000000000000000e+00
1.205491101031866755e-02 2.826786249007313123e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.205873238418219556e-02 3.382445029901348654e-01 -1.058210277938469515e-04 0.000000000000000000e+00
1.208399096182030327e-02 4.062031658578594273e-01 -4.283762985746738887e-04 2.653064643011925905e-01
1.208854137809940374e-02 2.798144886575681389e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.210109975623927317e-02 4.201786745847610471e-01 -5.599016286879626020e-04 3.088642420222839080e-01
1.210318209873549600e-02 2.836081289658723970e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.210352608733601676e-02 2.850850503334895758e-01 -1.936368207738784018e-06 0.000000000000000000e+00
1.210610659357867769e-02 2.832248840699113090e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.211216494885312273e-02 2.869078171676150424e-01 -5.178900412696981793e-06 0.000000000000000000e+00
1.212119364914336986e-02 2.818445920095190016e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.212770614929090107e-02 2.842767654845698710e-01 -4.567712980313269611e-07 0.000000000000000000e+00
1.213122940304791827e-02 3.733979720545962389e-01 -2.167634829467715476e-04 1.663115149350759547e-01
1.213377025859879374e-02 3.480338363054412687e-01 -1.279531612049600656e-04 9.107535341682730656e-02
1.214714897796745352e-02 1.687623837829599349e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.214836538584137052e-02 2.858732859892704758e-01 -2.977879521543305187e-06 0.000000000000000000e+00
1.216037498929949806e-02 3.397660564229993962e-01 -1.067560596670099997e-04 6.335676759431464744e-02
1.216072590058601618e-02 3.334778460826319790e-01 -9.356332810446056430e-05 0.000000000000000000e+00
1.216587918508357791e-02 6.237044657826551486e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.217161688369042608e-02 3.429314029516906115e-01 -1.144751446013772496e-04 7.523616151824864817e-02
1.217832146634702586e-02 2.835293828223134915e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.218579861169914388e-02 2.754746058358312766e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.218635267804415653e-02 2.828629515398592420e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.219149867230915479e-02 2.852523309158028209e-01 -1.597546460353413411e-06 0.000000000000000000e+00
1.219422224982014830e-02 3.410318831253140170e-01 -1.096209103648531198e-04 7.127636354360399051e-02
1.219825010692492107e-02 2.847242102082151449e-01 -7.052381411059432947e-07 0.000000000000000000e+00
1.220333959931583015e-02 2.685108977290047161e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.220815336898715964e-02 3.016973087218420835e-01 -3.305408519918735799e-05 0.000000000000000000e+00
1.222474555030568164e-02 3.287684804145709627e-01 -8.287382145008397039e-05 0.000000000000000000e+00
1.223544516123926604e-02 3.381455256487480576e-01 -1.022776177501114915e-04 0.000000000000000000e+00
1.223914424154269251e-02 2.922131897107796417e-01 -1.336237401869215524e-05 0.000000000000000000e+00
1.224280682145336904e-02 7.179545800944980849e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.224542962226143200e-02 2.841170679612088912e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.225235361132384626e-02 4.151320184178488581e-01 -4.981424043854106032e-04 2.930250501237052219e-01
1.225281112495401822e-02 2.835941948092361997e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.225934368072345571e-02 2.808511527323424017e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.225997617797647959e-02 1.078078163897779884e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.226225735056567928e-02 3.371999640808878707e-01 -9.989749041397769298e-05 0.000000000000000000e+00
1.227554549917469692e-02 2.846435342242727429e-01 -7.142793626534194029e-08 0.000000000000000000e+00
1.228087866824205052e-02 2.787278240077798452e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.229842448179520667e-02 2.856069412735680602e-01 -1.449365682504343607e-06 0.000000000000000000e+00
1.230055829339475604e-02 3.541749225219733566e-01 -1.416900064643436888e-04 1.108743432900506365e-01
1.231611567455165659e-02 2.837997296718369200e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.231759252369674443e-02 3.391294027559807467e-01 -1.023727467605746975e-04 5.939696961966997590e-02
1.232122606130780715e-02 2.849372264312157732e-01 -2.359306736318699839e-07 0.000000000000000000e+00
1.232474887769811900e-02 2.867751878244106378e-01 -3.210291257240078296e-06 0.000000000000000000e+00
1.233468228625358987e-02 2.831361336441862719e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.233668083569013085e-02 1.482478534776203172e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.234017140381832994e-02 3.401042937612935857e-01 -1.045788594787534949e-04 6.731656556895931898e-02
1.234056231600079434e-02 3.360490628310574546e-01 -9.595484434961592396e-05 0.000000000000000000e+00
1.234139065010819367e-02 2.819583677278817979e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.234559998193590982e-02 5.334489153076257817e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.234734664807570631e-02 3.942344493556199092e-01 -3.241983872873978323e-04 2.296682825293906161e-01
1.235744454189123542e-02 2.860919122828208816e-01 -1.812241233272414431e-06 0.000000000000000000e+00
1.236823511513994792e-02 2.841459874101155969e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.237909765030969708e-02 2.853539176066194893e-01 -4.879009959176013045e-07 0.000000000000000000e+00
1.238010592897424017e-02 4.338134430727023094e-01 -6.919165401937134308e-04 3.524220197433752255e-01
1.238970820295351091e-02 2.845612037958065166e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.241472336534065260e-02 1.610596707818930384e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.241611507025898453e-02 2.899179951476443806e-01 -7.885002391820475701e-06 0.000000000000000000e+00
1.244916026618036672e-02 2.858936077504839468e-01 -8.638850038425981148e-07 0.000000000000000000e+00
1.245829543664853448e-02 2.851317826719851900e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.246531836496090132e-02 2.842273507836540758e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.246772968427079312e-02 2.883464828830981652e-01 -4.769538269616278772e-06 0.000000000000000000e+00
1.246956752020490083e-02 2.837596904733313830e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.247476793877053125e-02 3.380997294776529327e-01 -9.772751184295988341e-05 0.000000000000000000e+00
1.247715738906107069e-02 4.104430218970685496e-01 -4.407627838057259773e-04 2.811456561997712766e-01
1.248289060158613156e-02 3.440522769434634087e-01 -1.109161954789645785e-04 7.919595949289330583e-02
1.248461838879840261e-02 3.388223743375637920e-01 -9.873391442792655919e-05 0.000000000000000000e+00
1.250869943793809710e-02 3.401515954025859934e-01 -1.017417888102994418e-04 6.335676759431464744e-02
1.251060353714352272e-02 2.864873532057730099e-01 -1.366498097809349874e-06 0.000000000000000000e+00
1.251303847593416424e-02 2.871333455082186181e-01 -2.384121213438398362e-06 0.000000000000000000e+00
1.253601784081172579e-02 2.849405364696651621e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.253667937172427832e-02 2.843611580818243278e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.254389894163331423e-02 2.855612003300535551e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.256828316842065543e-02 3.371223449284325158e-01 -9.432001900648231962e-05 0.000000000000000000e+00
1.256829601492760393e-02 2.808943775299400647e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.256961186931603372e-02 2.864351063586165758e-01 -8.649840258729353699e-07 0.000000000000000000e+00
1.258392287301047033e-02 3.822944597801073430e-01 -2.444678305597121001e-04 1.940301007575886139e-01
1.260503564835984205e-02 4.018366102728243017e-01 -3.648332308660165251e-04 2.534270703772585898e-01
1.260789193471821210e-02 2.852927111807074256e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.260878086393620034e-02 2.925645556138875558e-01 -1.112751904623632011e-05 0.000000000000000000e+00
1.261623272158261116e-02 3.418423486502801256e-01 -1.036000064577081992e-04 7.127636354360399051e-02
1.261751515566869597e-02 3.386399637259935869e-01 -9.602746310768224200e-05 0.000000000000000000e+00
1.262005302553326908e-02 3.408293931606929394e-01 -1.014633571608182690e-04 6.731656556895931898e-02
1.263162929413369842e-02 3.089416950015775321e-01 -4.168686194409323525e-05 0.000000000000000000e+00
1.264034473148372903e-02 2.530610641632843327e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.264066681554100111e-02 2.872526590008683822e-01 -1.620812941936018887e-06 0.000000000000000000e+00
1.264651871790784324e-02 2.858494567700115563e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.264925162869549868e-02 2.868458558612019815e-01 -9.355320955851259557e-07 0.000000000000000000e+00
1.265590265429276592e-02 4.413021389015902018e-01 -7.605294998402814923e-04 3.722210096165985416e-01
1.266118910659885105e-02 1.271943640027773659e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.266149470392793214e-02 3.392379907790576965e-01 -9.695356908696710352e-05 0.000000000000000000e+00
1.266232510485527235e-02 2.883462656772394217e-01 -3.153796818731807120e-06 0.000000000000000000e+00
1.266758116140831447e-02 8.292181069958851070e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.267858633568552662e-02 2.787004978846123748e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.268431207140760172e-02 2.835817339800012493e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.268457497879302287e-02 2.865210914666282416e-01 -2.027756321483346370e-07 0.000000000000000000e+00
1.270241538257931013e-02 2.019832399080989382e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.270370370370371010e-02 1.333333333333333592e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.270643237427974623e-02 3.378595260613591611e-01 -9.321319434241606488e-05 0.000000000000000000e+00
1.271230486848367106e-02 2.858347397765207409e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.271787523607198489e-02 2.178137366142243736e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.271795111075359544e-02 4.459999322596487348e-01 -8.173840410909907371e-04 3.880602015151772277e-01
1.272005547182095825e-02 3.194554522515199446e-01 -5.874558604704923498e-05 0.000000000000000000e+00
1.272298409023426766e-02 2.844775194633549775e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.273522691707908855e-02 3.404942354292126439e-01 -9.869114228914978998e-05 6.731656556895931898e-02
1.273747620122945082e-02 2.868498022241209866e-01 -3.277782703936592094e-07 0.000000000000000000e+00
1.274375902170959279e-02 2.853763967424036152e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.274663686583357367e-02 2.862783658171471068e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.274885688157293209e-02 1.841563786008232340e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.275838081621613260e-02 2.900618206591547010e-01 -5.122921480066712843e-06 0.000000000000000000e+00
1.276219853978865365e-02 2.876271580592631438e-01 -1.295681545588527397e-06 0.000000000000000000e+00
1.276611318991616520e-02 2.888883096732656752e-01 -3.156139497971152674e-06 0.000000000000000000e+00
1.278196921201036479e-02 4.471879286694102618e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.278798963572626984e-02 2.975651577503429790e-01 -1.889593520615015249e-05 0.000000000000000000e+00
1.279255402758507770e-02 2.859225070136477420e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.280378395720315268e-02 4.175185015834307345e-01 -4.829780118876213224e-04 3.009446460729945927e-01
1.280493601359322664e-02 2.305657166082406284e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.281296324521442875e-02 1.897278108011990483e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.281967599445314396e-02 2.864698353842957124e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.282512492231378462e-02 2.870183818543474707e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.283213940964283983e-02 3.776291723822588486e-01 -2.135441001693719296e-04 1.781909088590099277e-01
1.283987318807556371e-02 3.400079372802609079e-01 -9.588246692248487621e-05 6.335676759431464744e-02
1.284319938863414529e-02 2.877863164947089825e-01 -9.666564440856438914e-07 0.000000000000000000e+00
1.285067689649791595e-02 3.386396269041930251e-01 -9.244382397869278095e-05 0.000000000000000000e+00
1.285710812522360483e-02 3.413231736047909748e-01 -9.825698372921649675e-05 6.731656556895931898e-02
1.286035859734822526e-02 4.076408293677002970e-01 -3.951340663812998727e-04 2.692662622758372759e-01
1.287751556616821211e-02 3.223847990651831918e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.287763364867710453e-02 2.882568426834029029e-01 -1.483129098321048916e-06 0.000000000000000000e+00
1.288001698158337816e-02 2.891977680096315950e-01 -2.937789619083012397e-06 0.000000000000000000e+00
1.288726619521206318e-02 2.861127584813925595e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.288951925049064764e-02 3.372182424765872710e-01 -8.904142597098959125e-05 0.000000000000000000e+00
1.288976597743667421e-02 2.874749487414608451e-01 -2.988901351896541825e-07 0.000000000000000000e+00
1.290170875035987277e-02 1.820397043133668846e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.291509093708543762e-02 2.868809874354297795e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.292591853771142552e-02 2.885997624806972417e-01 -1.751670251956668947e-06 0.000000000000000000e+00
1.292797068097243166e-02 2.722610317984499040e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.292846618909718540e-02 1.004572473708276459e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.292916820299585406e-02 2.880254893913070102e-01 -8.839682199386026534e-07 0.000000000000000000e+00
1.294862235848348239e-02 2.849102879403985211e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.295360852762339476e-02 2.864749587653097063e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.296653936131913001e-02 2.871496216866321061e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.297335922520092069e-02 3.628647394536740900e-01 -1.524664528632676923e-04 1.346331311379186380e-01
1.300101673507515765e-02 3.394626474569341079e-01 -9.207299237365907318e-05 5.543717164502531825e-02
1.300403647985691469e-02 2.892746406863370701e-01 -2.373237067240417057e-06 0.000000000000000000e+00
1.300702002633898763e-02 2.861624961279044532e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.301126559674544922e-02 1.550680367152703909e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.301199853584666943e-02 4.298690729544766276e-01 -5.917780469659201376e-04 3.405426258194412803e-01
1.302010498287379039e-02 2.883446767490572271e-01 -8.910601259398600454e-07 0.000000000000000000e+00
1.302278616064624431e-02 5.877914951989027248e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.303106114632981635e-02 4.230777264080114453e-01 -5.202658914153866082e-04 3.167838379715732233e-01
1.303818256326999547e-02 3.402107824503830535e-01 -9.301637392858082623e-05 6.335676759431464744e-02
1.304192732801443683e-02 2.871469985725299545e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.305509638809342413e-02 2.876656151043736620e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.306111371409683988e-02 2.912853449395135241e-01 -5.372438352074489568e-06 0.000000000000000000e+00
1.306159991020333991e-02 3.381117776272282160e-01 -8.797652822323494064e-05 0.000000000000000000e+00
1.306673773131292182e-02 3.688236323505337810e-01 -1.709158598030561984e-04 1.504723230364972963e-01
1.310147285085895910e-02 3.975492105426566836e-01 -3.110393014340868262e-04 2.375878784786799036e-01
1.310414623463074593e-02 2.866257589265841510e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.310840619221870923e-02 3.361619099861288262e-01 -8.375238677075742333e-05 0.000000000000000000e+00
1.311273620266747292e-02 2.890027895647913625e-01 -1.368172784504820879e-06 0.000000000000000000e+00
1.312067929633944571e-02 3.430911113996348849e-01 -9.758839596688733201e-05 7.523616151824864817e-02
1.312098485506774451e-02 2.879319636249189629e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.312460895105111228e-02 3.922740247741518527e-01 -2.783053727116414564e-04 2.217486865801012730e-01
1.312910646894913450e-02 2.901370102808372708e-01 -3.030190992738121189e-06 0.000000000000000000e+00
1.312921335702244355e-02 2.886277288929514628e-01 -7.522802401225799421e-07 0.000000000000000000e+00
1.313717421124829116e-02 3.882716049382716750e-01 -2.555006025831531649e-04 2.098692926561672722e-01
1.314143558112126561e-02 3.336130445336359385e-01 -7.817680902752390665e-05 0.000000000000000000e+00
1.316725452248575581e-02 2.852251082156886386e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.317864482008735197e-02 2.875025468774317083e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.318533760097546220e-02 1.162894375857338874e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.319938525631255202e-02 8.116140832190227306e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.320495877112306746e-02 2.891059991150855546e-01 -1.039398535366805112e-06 0.000000000000000000e+00
1.325465838708354133e-02 2.911641092029768063e-01 -3.923506684881629056e-06 0.000000000000000000e+00
1.325642282951122047e-02 3.398465262894240224e-01 -8.885197168512562471e-05 5.939696961966997590e-02
1.325758268556622918e-02 2.621742112482853271e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.325837549856584766e-02 2.475602183497321584e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.327241673064948058e-02 2.835993292032626401e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.328072447832430447e-02 2.871657075034046991e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.328166438042981817e-02 2.797325102880658387e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.328867062061863530e-02 2.881923114422583199e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.329426374504421443e-02 3.376544429481632692e-01 -8.353565744638316094e-05 0.000000000000000000e+00
1.329562841877085164e-02 2.705380277396723931e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.329885291608543310e-02 2.892283870020101455e-01 -7.318431999330703500e-07 0.000000000000000000e+00
1.331102945616281438e-02 3.411707537491648345e-01 -9.025408510533955778e-05 6.731656556895931898e-02
1.332216921289365585e-02 2.898510452166612739e-01 -1.501509921375521715e-06 0.000000000000000000e+00
1.333913030269213290e-02 3.402625974263672748e-01 -8.829855069011384450e-05 6.335676759431464744e-02
1.334375000000000144e-02 4.500000000000000111e-01 -8.065368867172725831e-04 3.999395954391112284e-01
1.336269778987118212e-02 3.387971187037555065e-01 -8.510713305417431029e-05 0.000000000000000000e+00
1.336943076423957252e-02 2.887281166742836080e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.338069223426012477e-02 2.923559374527556209e-01 -5.064834815858196802e-06 0.000000000000000000e+00
1.338518461468820794e-02 2.883538071601577379e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.339070920175314261e-02 3.560836010018045839e-01 -1.239171744821807378e-04 1.148341412646953080e-01
1.339396365017752472e-02 3.449164856250027111e-01 -9.697177157238449224e-05 7.919595949289330583e-02
1.339437089174806000e-02 2.901396779823439687e-01 -1.535593726150917201e-06 0.000000000000000000e+00
1.340207285474774926e-02 2.397462277091906846e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.340874569749459302e-02 3.490112260815405598e-01 -1.058886818286193347e-04 9.107535341682730656e-02
1.341372329222677642e-02 2.878290894074698181e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.342483570198429316e-02 2.910164416773184382e-01 -2.670487194347662997e-06 0.000000000000000000e+00
1.343610776036623794e-02 2.895515470530522495e-01 -4.831887583052257504e-07 0.000000000000000000e+00
1.344405890985286151e-02 3.037036096198825752e-01 -2.323520547717491079e-05 0.000000000000000000e+00
1.344993862240237426e-02 3.397705122405129674e-01 -8.568364674461231845e-05 5.543717164502531825e-02
1.345504679685528490e-02 2.871539634162199039e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.345826347609612242e-02 1.735653863740283798e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.346495283578045057e-02 2.228356957780826264e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.347475997447605475e-02 2.887764354633522990e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.347752970704987549e-02 2.904701103643030358e-01 -1.557308060616904594e-06 0.000000000000000000e+00
1.348431481575565472e-02 2.485478162204271535e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.348635878677031594e-02 3.141632373113855126e-01 -4.081820965782948299e-05 0.000000000000000000e+00
1.348942147827482049e-02 2.892627262894155171e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.349034472246609523e-02 2.898272845897324479e-01 -5.812281727554701252e-07 0.000000000000000000e+00
1.349745245920641948e-02 2.881409933639312859e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.349888275462375262e-02 4.106428559332080397e-01 -3.841524900927931890e-04 2.811456561997712766e-01
1.349894406629627286e-02 3.384273049723328652e-01 -8.236539302187333503e-05 0.000000000000000000e+00
1.350303573209443719e-02 4.374070687056512696e-01 -6.355713747310809403e-04 3.603416156926645408e-01
1.350617601483514174e-02 4.482624599908550111e-01 -7.673422308001644210e-04 3.959797974644665430e-01
1.350931732988443906e-02 2.949401250562150856e-01 -8.237624295664774596e-06 0.000000000000000000e+00
1.352917068875002238e-02 1.079637250419143574e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.353740679505810798e-02 3.388903868736792835e-01 -8.272170422786373695e-05 0.000000000000000000e+00
1.355054990366584555e-02 2.900019286614523017e-01 -5.022744339314069023e-07 0.000000000000000000e+00
1.355598624263778390e-02 3.405746235584355408e-01 -8.532755789168233252e-05 6.335676759431464744e-02
1.355739669998216879e-02 2.894601963518420584e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.355873538001794304e-02 2.915515580368113757e-01 -2.671177049184600676e-06 0.000000000000000000e+00
1.355994174329793259e-02 9.202484377381500713e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.357164565879909190e-02 2.908423423625383086e-01 -1.558665857616197119e-06 0.000000000000000000e+00
1.358696345303514116e-02 2.861551893813236158e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.359672761395952154e-02 3.375944093395638612e-01 -7.918907672096542685e-05 0.000000000000000000e+00
1.361306527349221210e-02 2.892871698282749038e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.361672330396548544e-02 2.900754792682118666e-01 -2.563925431692129844e-07 0.000000000000000000e+00
1.361935903561478298e-02 2.887535627342621147e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.361971005263388351e-02 2.905108471603490283e-01 -8.367052577585958051e-07 0.000000000000000000e+00
1.362482853223594137e-02 4.327160493827160725e-01 -5.749395967451741141e-04 3.484622217687305401e-01
1.363106811690707049e-02 3.385716737350976668e-01 -8.071356355547837716e-05 0.000000000000000000e+00
1.365246595669854582e-02 3.426471193938326332e-01 -8.829403449922577430e-05 7.127636354360399051e-02
1.366244008487968453e-02 2.896477503987204827e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.367076119513706625e-02 2.906147198502968543e-01 -7.025631330976017490e-07 0.000000000000000000e+00
1.369595872354598468e-02 3.241528222323832864e-01 -5.472565635058395175e-05 0.000000000000000000e+00
1.369833312372862114e-02 2.892696295696967068e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.370534946725163877e-02 3.399986479978519549e-01 -8.210568450443215399e-05 5.543717164502531825e-02
1.371059884754831371e-02 3.414383165212514504e-01 -8.481741323201246255e-05 6.731656556895931898e-02
1.371513488797439576e-02 2.124485596707819113e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.371581208241157146e-02 3.308727591585896022e-01 -6.528391859468270567e-05 0.000000000000000000e+00
1.372386824699461591e-02 2.914563942951401421e-01 -1.561763584193129502e-06 0.000000000000000000e+00
1.372571763463129035e-02 2.901114007512352599e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.373199868115389938e-02 2.051231933554242270e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.373595448768327731e-02 4.219129687020760633e-01 -4.634266450480924865e-04 3.128240399969285934e-01
1.373684915513077517e-02 3.358985600784785142e-01 -7.377482103411263370e-05 0.000000000000000000e+00
1.373898017740450214e-02 3.405426866540579578e-01 -8.237523746836613453e-05 5.939696961966997590e-02
1.373951468825943337e-02 2.909991506885257762e-01 -8.423519548577578300e-07 0.000000000000000000e+00
1.374390134367244748e-02 2.880442155706431917e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.374531959124134298e-02 3.804939776946077989e-01 -1.979618145518430197e-04 1.861105048082992708e-01
1.375906994170357500e-02 3.392302249920499113e-01 -8.006175207525426454e-05 0.000000000000000000e+00
1.377604445953813442e-02 2.926005026027418410e-01 -2.864490879161908556e-06 0.000000000000000000e+00
1.377842907130499145e-02 2.898762344354081089e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.378200052862339764e-02 2.903824885500857489e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.380030848266186952e-02 2.935895302721930333e-01 -4.099835351040973658e-06 0.000000000000000000e+00
1.380099221741356783e-02 3.401910954430704126e-01 -8.087094091233874155e-05 5.543717164502531825e-02
1.381320025069139590e-02 2.894075755761074675e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.382391462264662141e-02 2.909263379201403321e-01 -2.885845334333020200e-07 0.000000000000000000e+00
1.382726671509699329e-02 2.914956600725024383e-01 -1.027474493731268552e-06 0.000000000000000000e+00
1.383102804450541193e-02 4.447873799725651778e-01 -6.932620698623000177e-04 3.841004035405325423e-01
1.385406710768980962e-02 3.996939453297732037e-01 -2.928268660824838790e-04 2.455074744279692467e-01
1.385675111003228585e-02 3.606960603340728655e-01 -1.268796485481534300e-04 1.267135351886292949e-01
1.386358613143285484e-02 3.381215141411894054e-01 -7.663436460541846011e-05 0.000000000000000000e+00
1.388930599382936018e-02 3.943160200285639183e-01 -2.605910598532700309e-04 2.296682825293906161e-01
1.389173398364071041e-02 1.906950160036580133e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.390497742742002191e-02 2.906303866969912053e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.390536365925808607e-02 2.901456484619050480e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.390738109706256623e-02 3.418882766548777541e-01 -8.305064606853512289e-05 6.731656556895931898e-02
1.391079865874104635e-02 4.165294924554183709e-01 -4.078319097862957709e-04 2.969848480983499073e-01
1.391452863288390393e-02 2.912832532104318028e-01 -2.644851172586295228e-07 0.000000000000000000e+00
1.392334434330860099e-02 3.410932066114862327e-01 -8.107289051236650989e-05 6.335676759431464744e-02
1.393320801368354983e-02 1.242607834171620407e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.393330786298881130e-02 3.399047448159098206e-01 -7.850500339360331830e-05 0.000000000000000000e+00
1.393353096122346146e-02 2.927211911158828506e-01 -2.050557587228094003e-06 0.000000000000000000e+00
1.393401727564974255e-02 2.921042480022268961e-01 -1.227392885000703690e-06 0.000000000000000000e+00
1.394607470798995413e-02 3.698992456359220249e-01 -1.532327315793662048e-04 1.544321210111419540e-01
1.395795864451556886e-02 7.042752629172385759e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.396753906083893909e-02 2.916052175099452248e-01 -3.870620202117962955e-07 0.000000000000000000e+00
1.397146776612530686e-02 3.391390206004308849e-01 -7.680433185180469448e-05 0.000000000000000000e+00
1.397339787638145203e-02 2.891375285093229497e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.397926807299989735e-02 2.947380527113354076e-01 -4.397909429074966722e-06 0.000000000000000000e+00
1.398565400035534437e-02 2.908191737089281803e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.399404642219454972e-02 2.930957628343479615e-01 -2.161011920556970937e-06 0.000000000000000000e+00
1.401481820183238247e-02 3.533798201493675295e-01 -1.055356732706331721e-04 1.029547473407613073e-01
1.401615607376924602e-02 1.456618655692730191e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.401811855833055495e-02 2.920007314642107943e-01 -6.071177457997261294e-07 0.000000000000000000e+00
1.402136622728341470e-02 3.406346040593635771e-01 -7.871510770249993472e-05 5.939696961966997590e-02
1.402801727401671583e-02 2.879019780623941482e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.402962605125249174e-02 2.936872595677685327e-01 -2.701540689355294740e-06 0.000000000000000000e+00
1.403151682563696934e-02 2.799926050116570142e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.405407127398316733e-02 2.914281513171769200e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.405782830706200220e-02 2.993824337979192896e-01 -1.146739091935377632e-05 0.000000000000000000e+00
1.406626712535876192e-02 2.924697950732285667e-01 -9.196227288317125777e-07 0.000000000000000000e+00
1.406726675293850162e-02 2.910286266482774442e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.407764863205260633e-02 3.456200217898129923e-01 -8.784395286019373514e-05 7.919595949289330583e-02
1.407897610443624437e-02 2.901030318894672888e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.408527945717398533e-02 1.315773764161967119e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.408608788083196006e-02 3.400671361369326240e-01 -7.660946330477892523e-05 5.147737367038065365e-02
1.410869221606914081e-02 4.049560534471371431e-01 -3.150488922260691327e-04 2.613466663265479051e-01
1.411556365856302467e-02 2.932279631576222845e-01 -1.577769715143404264e-06 0.000000000000000000e+00
1.411667320353804031e-02 2.967221854764744982e-01 -6.678242321395567310e-06 0.000000000000000000e+00
1.411750930395424403e-02 3.393908028441934288e-01 -7.508110042337584090e-05 0.000000000000000000e+00
1.412017065057671883e-02 2.941632848967767333e-01 -2.715203500946485049e-06 0.000000000000000000e+00
1.413696909767298698e-02 2.916414528670098760e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.414633299118054841e-02 3.419245039593143964e-01 -7.972421281831982220e-05 6.731656556895931898e-02
1.414922044186351854e-02 2.920771740598365751e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.415195007536114088e-02 6.222374638012498349e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.415715749870936901e-02 3.432780298178809697e-01 -8.190448865476512364e-05 7.127636354360399051e-02
1.416207498447699664e-02 2.908385549187272878e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.418941048959338966e-02 3.750304831580552056e-01 -1.649875149535247928e-04 1.702713129097206401e-01
1.420209274476447181e-02 2.927859034837984598e-01 -5.220302978141497935e-07 0.000000000000000000e+00
1.420744647555282486e-02 3.409058607506946226e-01 -7.689926791751375973e-05 5.939696961966997590e-02
1.420761557717228202e-02 2.914190332240160775e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.421440887448779250e-02 3.888222775435091760e-01 -2.215400746999243026e-04 2.138290906308119299e-01
1.422137557069639777e-02 3.402499063921904932e-01 -7.534716599938689335e-05 5.147737367038065365e-02
1.422837600975460776e-02 4.382030178326474790e-01 -5.871279249033359987e-04 3.643014136673092263e-01
1.423496083863546452e-02 3.375399080919543882e-01 -7.062101133482184823e-05 0.000000000000000000e+00
1.423577078031100854e-02 2.852994186247078123e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.424102083276471142e-02 3.389024777416973500e-01 -7.264607205059009885e-05 0.000000000000000000e+00
1.424420749434085823e-02 1.764720825077481514e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.425517803333523417e-02 2.936430782561023634e-01 -1.380200112829725861e-06 0.000000000000000000e+00
1.425802840713122702e-02 2.903354588068779440e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.426245238026650070e-02 2.930337580590394175e-01 -5.640068686878999676e-07 0.000000000000000000e+00
1.426568022016723794e-02 2.945238388213725633e-01 -2.542712813238356788e-06 0.000000000000000000e+00
1.426600365797896577e-02 4.261316872427983737e-01 -4.680188632109026636e-04 3.286632318955072241e-01
1.427346502127690986e-02 2.924274081727677999e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.428239258920557461e-02 1.558965858862978449e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.428821595636644431e-02 2.918240285972875103e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.429127457234199289e-02 3.788506155904416972e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.430064021162572377e-02 2.932847563681513225e-01 -7.283434619309581137e-07 0.000000000000000000e+00
1.431004194256747450e-02 3.348524107097495817e-01 -6.437620062759363479e-05 0.000000000000000000e+00
1.431155130517633781e-02 2.913413706934844249e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.431292323055222485e-02 2.960460699201688528e-01 -4.519119639997048674e-06 0.000000000000000000e+00
1.433008636269979957e-02 2.926722924372174295e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.433580916867873561e-02 2.923844138828422534e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.435203625614132547e-02 3.965765719995258953e-01 -2.561548093755160183e-04 2.375878784786799036e-01
1.435374575917176126e-02 5.404790936341005714e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.435849713152367868e-02 3.414022754485760425e-01 -7.588075052496331616e-05 6.335676759431464744e-02
1.436243267725962822e-02 2.935552140074327854e-01 -8.101152480641986633e-07 0.000000000000000000e+00
1.436855377138646431e-02 2.942974833863265527e-01 -1.750599178388290069e-06 0.000000000000000000e+00
1.437059235570441532e-02 3.397767222889443439e-01 -7.246431607421817932e-05 0.000000000000000000e+00
1.438355781178110235e-02 2.895619738376821184e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.438429022127543644e-02 2.931774327893122978e-01 -2.449271592358808099e-07 0.000000000000000000e+00
1.439039113810399936e-02 2.928032290005838645e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.439477383190232093e-02 2.727975918305136638e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.440387612205948006e-02 2.920535410385415309e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.441127425245700144e-02 1.667441446933902727e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.441811226457876544e-02 2.874477129163914846e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.444782977716820016e-02 2.938451309768837505e-01 -8.085615821158621992e-07 0.000000000000000000e+00
1.445679683033676555e-02 2.925599617752219217e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.446186989150752625e-02 3.406462936837603150e-01 -7.312438748445439403e-05 5.543717164502531825e-02
1.446754195284700312e-02 3.317506396131775226e-01 -5.802997592136783025e-05 0.000000000000000000e+00
1.447047952076690666e-02 3.431208610523436286e-01 -7.706740067729006549e-05 7.127636354360399051e-02
1.447144804870633891e-02 2.931571584213359949e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.447369175923992821e-02 3.484206148942216030e-01 -8.752676346451392780e-05 8.711555544218263503e-02
1.448426259923491291e-02 4.321504174499145035e-01 -5.092016331709799809e-04 3.445024237940859102e-01
1.449516561319502336e-02 3.417610066048933914e-01 -7.466947999243910526e-05 6.335676759431464744e-02
1.450330772157240600e-02 2.936875887177440303e-01 -3.799553431756662325e-07 0.000000000000000000e+00
1.451259592902295545e-02 2.955972955352222931e-01 -2.833241165278981705e-06 0.000000000000000000e+00
1.451578683972666942e-02 2.916418196328279255e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.454601591668645139e-02 2.947759442067092728e-01 -1.571759521647631171e-06 0.000000000000000000e+00
1.456271254667690709e-02 2.975379048034808571e-01 -5.292847290820894973e-06 0.000000000000000000e+00
1.456334569594743347e-02 4.590001524157905077e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.458054230084406683e-02 2.929725835903019271e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.458207590306356133e-02 3.658436213991769770e-01 -1.273086918865537140e-04 1.425527270872079810e-01
1.458219702727184264e-02 3.012695357214316139e-01 -1.012624598187078159e-05 0.000000000000000000e+00
1.458222414767538014e-02 2.924489114978118809e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.458334936456650091e-02 2.935097720093687856e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.458459168866747813e-02 3.393684876847078979e-01 -6.900432387464813452e-05 0.000000000000000000e+00
1.459064533884268586e-02 2.940604767550123455e-01 -4.657018732912064987e-07 0.000000000000000000e+00
1.460888289261335835e-02 3.101146223193167462e-01 -2.354578142947346200e-05 0.000000000000000000e+00
1.461117078173803166e-02 2.943949262694892655e-01 -7.907835486014062540e-07 0.000000000000000000e+00
1.461128610701846117e-02 8.474063913021392946e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.462298828926073685e-02 3.451497308393516872e-01 -7.923340215743448838e-05 7.919595949289330583e-02
1.463190852304148415e-02 3.369600828597374420e-01 -6.462763109786888623e-05 0.000000000000000000e+00
1.463283245197700283e-02 2.460950980447500491e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.463577063163533365e-02 3.385370885740635605e-01 -6.675885876956033291e-05 0.000000000000000000e+00
1.465065784061113374e-02 4.491547509507169966e-01 -6.747465349800883805e-04 3.959797974644665430e-01
1.465358506632829030e-02 2.911351767071875263e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.465652018729448822e-02 3.407598833137605032e-01 -7.084334472038365284e-05 5.543717164502531825e-02
1.467884863983020399e-02 2.959698724787888091e-01 -2.493249392005098854e-06 0.000000000000000000e+00
1.468795470615047796e-02 2.933116808517579610e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.469685108968495774e-02 2.943483578467460671e-01 -3.601277923196170502e-07 0.000000000000000000e+00
1.470076416892860879e-02 3.420736767615819574e-01 -7.236174979748447034e-05 6.335676759431464744e-02
1.470223662331911901e-02 2.822953535764082811e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.470664664562952931e-02 3.046122711646259695e-01 -1.470501364799663493e-05 0.000000000000000000e+00
1.471825481273857442e-02 2.926830126297218504e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.473019361313818165e-02 2.950541138003674457e-01 -1.075700687176044980e-06 0.000000000000000000e+00
1.473538611686590546e-02 2.346429801238519575e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.474741207866267501e-02 3.397916521911158449e-01 -6.794295211458214329e-05 0.000000000000000000e+00
1.475510734023155815e-02 4.440380023370410489e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.476254776869094162e-02 2.945217271551055505e-01 -2.813776680187993207e-07 0.000000000000000000e+00
1.476907659109377366e-02 3.409705149202886809e-01 -6.978244270446141810e-05 5.543717164502531825e-02
1.476971431707400917e-02 2.939304829848583545e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.477670970457001243e-02 2.953853261488191273e-01 -1.264132277656771115e-06 0.000000000000000000e+00
1.477844577290800265e-02 2.009377804873918594e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.478850703479444098e-02 2.884078818686329204e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.478855413865320934e-02 2.639206421785297296e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.479572352183340656e-02 4.474642528521510232e-01 -6.440235292249576636e-04 3.920199994898219131e-01
1.482657199952581994e-02 2.391022709952753122e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.483729302570983150e-02 2.947829385952905890e-01 -2.571152603772866065e-07 0.000000000000000000e+00
1.484043585075234956e-02 2.938396157018370314e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.484520968120505921e-02 3.387019408516621644e-01 -6.466901360699622674e-05 0.000000000000000000e+00
1.485667411810530358e-02 4.211324493217497578e-01 -3.941858322988999602e-04 3.128240399969285934e-01
1.485674844432401803e-02 4.106597910210164626e-01 -3.201221974617274118e-04 2.771858582251265912e-01
1.486059860324967508e-02 2.941627098182030831e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.487397459622856466e-02 2.957443826622189742e-01 -1.252342571787486755e-06 0.000000000000000000e+00
1.488458558438985821e-02 2.922884455395956538e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.489099463193337136e-02 2.934256543024496566e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.489771457853898001e-02 1.779055671278655937e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.491758445434205813e-02 7.491659469254352555e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.492108686074164470e-02 2.951319921673011826e-01 -3.016028493100998860e-07 0.000000000000000000e+00
1.492479358777537915e-02 3.439077165714898854e-01 -7.298586281135818754e-05 7.127636354360399051e-02
1.493393622245931321e-02 1.152225270538028007e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.493934964872237203e-02 4.289101706492348676e-01 -4.528805965030129055e-04 3.365828278447965949e-01
1.494749163437445599e-02 2.954124947366750797e-01 -5.061526482094463528e-07 0.000000000000000000e+00
1.494991299492165471e-02 3.374907492953992949e-01 -6.144351015528954144e-05 0.000000000000000000e+00
1.494994541705820662e-02 3.400779846855235267e-01 -6.602843341624808036e-05 0.000000000000000000e+00
1.495146069313851508e-02 2.972614081337344727e-01 -2.724526935169498815e-06 0.000000000000000000e+00
1.496797763063068346e-02 2.534856644481701671e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.497519553231476883e-02 3.345785797482693225e-01 -5.665435441176138939e-05 0.000000000000000000e+00
1.497529279872444191e-02 3.423402859186417957e-01 -6.913686883218807602e-05 6.335676759431464744e-02
1.497982280987674927e-02 2.942711226583808459e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.498112544349851707e-02 2.957455917944303292e-01 -7.444673090140269990e-07 0.000000000000000000e+00
1.498211612912398946e-02 2.998139022017495825e-01 -5.609310527730001356e-06 0.000000000000000000e+00
1.501701630476005161e-02 2.932133377695468335e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.502198828811383835e-02 2.961312833405669309e-01 -9.977972989543741969e-07 0.000000000000000000e+00
1.502799259894169528e-02 2.947408047598982783e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.504621041093157086e-02 3.389751045149292930e-01 -6.298725661245353422e-05 0.000000000000000000e+00
1.504741344615315515e-02 2.953611093805050825e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.505087722743888093e-02 2.939098533970411209e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.506849455066507776e-02 4.441302985655980473e-01 -5.879250412899050815e-04 3.801406055658879124e-01
1.507649390995426456e-02 3.243302172771765912e-01 -3.993743975786345941e-05 0.000000000000000000e+00
1.508437606894066918e-02 2.968354036897620229e-01 -1.511359662501867915e-06 0.000000000000000000e+00
1.509598634314873039e-02 2.903159488036266556e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.510913976907325360e-02 2.957707672588615333e-01 -1.756960225704072738e-07 0.000000000000000000e+00
1.510917705490791296e-02 2.923045056091496674e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.510949674487774633e-02 3.402407898333947855e-01 -6.442711832118481162e-05 0.000000000000000000e+00
1.511201370864456370e-02 2.951805687153525870e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.512051442077231439e-02 2.947768792444473984e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.512121627103723068e-02 3.932552563062817752e-01 -2.148293656346628860e-04 2.257084845547459306e-01
1.512897771615842601e-02 2.962022068897628979e-01 -5.662971764222178746e-07 0.000000000000000000e+00
1.513194126911548282e-02 2.269433013260173937e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.513977199676017765e-02 3.412878052507956617e-01 -6.550149428996327079e-05 5.543717164502531825e-02
1.514708179514997338e-02 4.168009556407328287e-01 -3.487506407523054824e-04 2.969848480983499073e-01
1.515401615607377128e-02 3.816186556927298468e-01 -1.659591147861773364e-04 1.900703027829439562e-01
1.515719360192382612e-02 1.061575979271453529e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.516808858681710850e-02 3.554859805698092901e-01 -9.214122347273381863e-05 1.108743432900506365e-01
1.517044225040973388e-02 1.453174482209690366e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.518539632713140908e-02 2.964392615094184613e-01 -5.638872550318974053e-07 0.000000000000000000e+00
1.518847874615119123e-02 2.085786098550921341e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.518989520256005393e-02 2.949860449157722386e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.519341731046135180e-02 2.960004497206651375e-01 -4.360771197809733268e-08 0.000000000000000000e+00
1.519392933552360728e-02 9.667098511405783356e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.520137021586383252e-02 3.866871393061507289e-01 -1.841557898199248228e-04 2.059094946815226146e-01
1.520548293329938502e-02 3.610403600776003752e-01 -1.037239926018678968e-04 1.267135351886292949e-01
1.521415029883417189e-02 2.968102848008583039e-01 -8.354453308762619171e-07 0.000000000000000000e+00
1.522153695473069113e-02 2.944092642580913854e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.523613494430490697e-02 2.953683017738727434e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.523877282081485471e-02 3.393565795638650573e-01 -6.149084367477195348e-05 0.000000000000000000e+00
1.524546218049919327e-02 2.982246382947495444e-01 -2.234321305513817420e-06 0.000000000000000000e+00
1.524736162831078629e-02 2.771929997873705531e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.527839560199218544e-02 2.964819311178282790e-01 -1.631100806585286320e-07 0.000000000000000000e+00
1.527967922556965411e-02 2.971135195949845542e-01 -8.408400752469950834e-07 0.000000000000000000e+00
1.528688190428146437e-02 2.949004843058548042e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.529382377347627067e-02 2.866407559823197504e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.530385781300276291e-02 3.725842097241274242e-01 -1.327141567068800335e-04 1.623517169604312971e-01
1.532860844383478541e-02 3.462620027434842873e-01 -7.191545266046106728e-05 7.919595949289330583e-02
1.534023006918918894e-02 3.420427455115829241e-01 -6.448366544588779101e-05 5.939696961966997590e-02
1.534055018964163020e-02 2.931719137213726345e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.536209026994555041e-02 2.963318240378350343e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.536302881263234762e-02 2.956012960765221353e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.537677183356196339e-02 3.295267489711934394e-01 -4.496127995492994397e-05 0.000000000000000000e+00
1.538684043630950474e-02 3.433952861357315034e-01 -6.640923423057777143e-05 6.731656556895931898e-02
1.539272026214390590e-02 2.997812336275276213e-01 -3.594103448423214761e-06 0.000000000000000000e+00
1.540015818574841377e-02 2.971154707695389807e-01 -3.089536238605125607e-07 0.000000000000000000e+00
1.540297381380880543e-02 2.949238868856003948e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.540660749474312766e-02 2.976796316908267848e-01 -9.291756522999874285e-07 0.000000000000000000e+00
1.540741075260993950e-02 3.023918459433878603e-01 -7.011837909005002277e-06 0.000000000000000000e+00
1.541122815898475842e-02 3.391227308063203827e-01 -5.919597951631414695e-05 0.000000000000000000e+00
1.543167413378594352e-02 3.066281111167561413e-01 -1.213803408478542067e-05 0.000000000000000000e+00
1.543296245491033308e-02 3.551668952903519472e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.543426585635193637e-02 2.962876112047667099e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.544801198548337653e-02 2.966514579531641105e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.546017246679773360e-02 2.982609957549250956e-01 -1.409227844145636080e-06 0.000000000000000000e+00
1.546480242040064804e-02 2.916959412541549890e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.547510542092160948e-02 5.746456332876087592e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.548573474990718596e-02 3.400334054092838953e-01 -5.968252034672504730e-05 0.000000000000000000e+00
1.548989633844585073e-02 4.039839794069333134e-01 -2.566065640275403195e-04 2.573868683519032752e-01
1.549269531362688565e-02 2.958795516233009293e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.549316669206930036e-02 1.707704618198445656e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.549407777449788096e-02 3.414451451482216626e-01 -6.166994026814902156e-05 5.543717164502531825e-02
1.550515893804400164e-02 2.974436195678366035e-01 -3.065661472847537074e-07 0.000000000000000000e+00
1.550866345378032474e-02 2.939960432758629838e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.550917690623223807e-02 3.379782074458121954e-01 -5.620181034956032128e-05 0.000000000000000000e+00
1.551317784094117039e-02 2.978011337769844724e-01 -6.788148184831352405e-07 0.000000000000000000e+00
1.553466720140710480e-02 2.969524410044913632e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.556085310191222468e-02 2.988595629618339689e-01 -1.725698586376518857e-06 0.000000000000000000e+00
1.556195560748982118e-02 4.376035157242290641e-01 -4.923596483958573439e-04 3.603416156926645408e-01
1.556440424347304424e-02 3.352795512578066184e-01 -5.154985310335978219e-05 0.000000000000000000e+00
1.557420211798177592e-02 2.976987860081917181e-01 -3.380185035681531475e-07 0.000000000000000000e+00
1.558178750075615848e-02 2.965070790521183164e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.559303989819517400e-02 2.971525653949118606e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.561892665413470299e-02 1.371380124980948190e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.562130434545328309e-02 2.983597411132274946e-01 -9.056836141105696972e-07 0.000000000000000000e+00
1.562316324860144739e-02 3.512866432962455376e-01 -7.748017538265674492e-05 9.503515139147197810e-02
1.563364324544022979e-02 3.115683584819387564e-01 -1.745315093891561947e-05 0.000000000000000000e+00
1.563519155539551397e-02 3.006702357189993680e-01 -3.615571264148180475e-06 0.000000000000000000e+00
1.567025037519663433e-02 2.968064691720525006e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.567214422673448432e-02 2.372394113363477941e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.567495394132343428e-02 2.955992972147634679e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.568216266693112787e-02 3.473698501913770054e-01 -6.968175588501087335e-05 8.315575746753797737e-02
1.568672331283611776e-02 2.997038448449225179e-01 -2.210689068802662409e-06 0.000000000000000000e+00
1.568890282356176155e-02 3.403051555567057074e-01 -5.765115547779376022e-05 0.000000000000000000e+00
1.570588833003099330e-02 1.062185642432556393e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.570985873394827731e-02 2.976057265334198232e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.571003003707082540e-02 3.420695450105635249e-01 -6.055118253534604728e-05 5.939696961966997590e-02
1.571596366190121732e-02 2.193881823193920277e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.572435365440881874e-02 3.392984915157649661e-01 -5.598561656739125918e-05 0.000000000000000000e+00
1.572782282302059853e-02 4.186106265794322101e-01 -3.354704781099917404e-04 3.049044440476392226e-01
1.572885781646584172e-02 2.985208743696567968e-01 -6.791974989562741746e-07 0.000000000000000000e+00
1.573844321382806416e-02 4.181654219377126114e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.574171356745152073e-02 1.893808531897238079e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.575725105130564019e-02 2.990650363056387984e-01 -1.174950078230334663e-06 0.000000000000000000e+00
1.576159506628468585e-02 2.971213242932022602e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.577255894821814539e-02 4.234390082812579670e-01 -3.669575888098040861e-04 3.167838379715732233e-01
1.577939227034531877e-02 3.431799201384003739e-01 -6.150619678133473385e-05 6.335676759431464744e-02
1.578246635789053859e-02 2.938923292206159221e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.579377901757837016e-02 2.979970692988654357e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.581024234110653751e-02 3.965020576131688124e-01 -2.096231218359605186e-04 2.336280805040352737e-01
1.581250000000000017e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.581250000000000017e-02 4.500000000000000111e-01 -5.953655798744683647e-04 3.999395954391112284e-01
1.582850905440884304e-02 2.965419114036583759e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.585617202461495762e-02 2.989703897023370804e-01 -6.837811552731906314e-07 0.000000000000000000e+00
1.585662006636929036e-02 3.415835697450684272e-01 -5.816647732413238008e-05 5.147737367038065365e-02
1.586412528120060769e-02 2.995817358539341613e-01 -1.325707839336452525e-06 0.000000000000000000e+00
1.586628431001748524e-02 3.617914782638148585e-01 -9.551926391260798579e-05 1.267135351886292949e-01
1.587358031785956330e-02 2.977293093250247269e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.587624402332526302e-02 1.531524665955393272e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.589088416998457251e-02 2.983490092337372501e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.591058273637148759e-02 1.231595793324188615e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.591065031458671272e-02 2.992681935613030197e-01 -7.899333478186918583e-07 0.000000000000000000e+00
1.591192611395419662e-02 2.876545248359335116e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.591771805336811285e-02 2.686912564141645254e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.593357431336059338e-02 4.139632621495142883e-01 -2.976612672761936446e-04 2.890652521490605364e-01
1.593731081166438468e-02 3.007592982517762747e-01 -2.328585432725201361e-06 0.000000000000000000e+00
1.594489295449081148e-02 2.982917208550974197e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.595473251028807493e-02 3.037037037037036979e-01 -5.465675940405931646e-06 0.000000000000000000e+00
1.595787072841158352e-02 2.915999612374656769e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.596521600763007101e-02 2.998224601513008736e-01 -1.166053645106730416e-06 0.000000000000000000e+00
1.596826171730943503e-02 2.977175944481346148e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.597429888736473166e-02 5.932784636488358521e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.597553297617841997e-02 2.988085588834203388e-01 -5.083798135338980090e-08 0.000000000000000000e+00
1.599390242755075256e-02 8.585242764483741462e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.599910186431398665e-02 3.424354391205159942e-01 -5.800070964338171001e-05 5.939696961966997590e-02
1.601165363794456939e-02 2.992524551276378175e-01 -3.702161495389936358e-07 0.000000000000000000e+00
1.601279760012899386e-02 3.390290139636884525e-01 -5.247642712689491902e-05 0.000000000000000000e+00
1.603526291214471197e-02 3.404819362818986561e-01 -5.443300908511373645e-05 0.000000000000000000e+00
1.604897815561840552e-02 2.969051127030093440e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.605244518692186539e-02 3.020060283690020886e-01 -3.149980042768869316e-06 0.000000000000000000e+00
1.606311296102417435e-02 2.987529076579117371e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.606778268895324088e-02 4.284484072549916700e-01 -3.898698520586000443e-04 3.326230298701519095e-01
1.607524818735957955e-02 2.998750476657303654e-01 -7.659967518407976433e-07 0.000000000000000000e+00
1.607766807604231116e-02 3.369553252383613584e-01 -4.895275238203091947e-05 0.000000000000000000e+00
1.609352250081952027e-02 2.952787118210467021e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.609421193002521372e-02 2.991263463481922402e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.609471630835715428e-02 3.445609045344011911e-01 -6.018947982451322738e-05 7.127636354360399051e-02
1.611355938121280390e-02 3.488483199452056538e-01 -6.711090817508418016e-05 8.711555544218263503e-02
1.611959397686889284e-02 2.983238177421225767e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.613291723195362307e-02 4.012136812929375518e-01 -2.223030477353695605e-04 2.494672724026139321e-01
1.614239664584339942e-02 3.001301626028851643e-01 -7.560742402843616608e-07 0.000000000000000000e+00
1.614445842503355044e-02 2.973064566675512332e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.614758719519693644e-02 2.988132199043298520e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.615170380963282595e-02 3.431797237109987520e-01 -5.729889571848148858e-05 6.335676759431464744e-02
1.615362947156881099e-02 1.163262714017172517e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.615675117275483866e-02 3.193110806279531033e-01 -2.438760981930741898e-05 0.000000000000000000e+00
1.616631662442345393e-02 3.006763364976979269e-01 -1.215376937410478017e-06 0.000000000000000000e+00
1.616959757815636042e-02 2.993183152053646712e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.617659627315167631e-02 3.827058883300310521e-01 -1.471167025165033906e-04 1.940301007575886139e-01
1.618350861149215128e-02 6.958161865569276183e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.618562512574717172e-02 2.998391036452270897e-01 -2.809395468675703403e-07 0.000000000000000000e+00
1.618791863380256851e-02 3.675399526946547257e-01 -1.038653791755406522e-04 1.465125250618526109e-01
1.620684704416858885e-02 3.773895408897695036e-01 -1.297693918604148414e-04 1.742311108843652701e-01
1.621962076010833448e-02 3.003109427938883691e-01 -6.160970660777729396e-07 0.000000000000000000e+00
1.622691512322158372e-02 1.009022168029941463e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.622895567869669584e-02 2.989894956226747391e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.623568561702992685e-02 3.896204846822131640e-01 -1.703766746381698421e-04 2.138290906308119299e-01
1.623637106993585863e-02 3.408332251369390331e-01 -5.309231543025095569e-05 0.000000000000000000e+00
1.626270909401146200e-02 3.396286239006838237e-01 -5.078059570821739921e-05 0.000000000000000000e+00
1.626480314261335297e-02 2.966904395575217235e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.626529223881314004e-02 3.015550831515263486e-01 -1.658141027775913642e-06 0.000000000000000000e+00
1.629321411031516703e-02 3.075826855662247006e-01 -8.649449277468856945e-06 0.000000000000000000e+00
1.629630828327202977e-02 2.981275124300408752e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.629634682279284749e-02 2.997146280897911019e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.629789666209419466e-02 1.779835390946502005e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.630692053015436738e-02 3.004173882387401462e-01 -3.533345884214507404e-07 0.000000000000000000e+00
1.630943924857830574e-02 2.289983428702966894e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.631595793324188207e-02 9.176954732510292367e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.632571944329976391e-02 3.309385707914895836e-01 -3.803924585653946540e-05 0.000000000000000000e+00
1.634343697073810386e-02 3.009445571729992830e-01 -7.078094694016288935e-07 0.000000000000000000e+00
1.634370378267618190e-02 2.992682241052047054e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.636129325622735081e-02 3.425428274780790705e-01 -5.421448943476823296e-05 5.543717164502531825e-02
1.637026562371615007e-02 1.285888979209357519e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.638970812376162184e-02 4.461591220850480433e-01 -5.200156651694130133e-04 3.880602015151772277e-01
1.639128755590930561e-02 4.348430964114549102e-01 -4.229978415996350771e-04 3.524220197433752255e-01
1.639172632529510565e-02 3.445637392450868197e-01 -5.714865908924620860e-05 6.731656556895931898e-02
1.639322003759589863e-02 4.207361682670325287e-01 -3.220354031119483651e-04 3.088642420222839080e-01
1.640046776152823127e-02 3.030447510740713613e-01 -2.685501785751613808e-06 0.000000000000000000e+00
1.641629832850683562e-02 1.609682213077275326e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.642008460419288468e-02 2.998921256072236141e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.644912298894961669e-02 2.950386935395148957e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.645809814324680070e-02 3.008612001287314097e-01 -1.289875634958876499e-07 0.000000000000000000e+00
1.646468469689015349e-02 3.555352334501854505e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.647257887540378232e-02 3.579689362402307395e-01 -7.899498334434061630e-05 1.148341412646953080e-01
1.648408383997471485e-02 2.847228572880150521e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.650193732397050098e-02 3.431136398286875888e-01 -5.356211619402645972e-05 5.939696961966997590e-02
1.650580884653900585e-02 2.991005486031483307e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.650884242340627459e-02 3.352294324578171669e-01 -4.235219105486794783e-05 0.000000000000000000e+00
1.650937402409814736e-02 3.406970701670866131e-01 -5.024376366021855722e-05 0.000000000000000000e+00
1.651161757477416850e-02 3.739360060665247731e-01 -1.148135869119852256e-04 1.663115149350759547e-01
1.651315670110074102e-02 3.019033223915699171e-01 -1.024727433780064402e-06 0.000000000000000000e+00
1.653174720444688592e-02 3.011032656164698285e-01 -1.455533074303698785e-07 0.000000000000000000e+00
1.653895861196954392e-02 3.390236326014239299e-01 -4.728422279182175128e-05 0.000000000000000000e+00
1.654359987140484323e-02 2.977627964973220687e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.654800194111571976e-02 3.054477860230051522e-01 -4.855989535988963074e-06 0.000000000000000000e+00
1.655075445816186694e-02 4.104938271604938738e-01 -2.562410383004495515e-04 2.771858582251265912e-01
1.657385040620177469e-02 3.000872070528878832e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.658578076519851355e-02 3.402526269074014342e-01 -4.886496304310860954e-05 0.000000000000000000e+00
1.660493827160494304e-02 1.777777777777777846e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.660601588954034591e-02 3.014175375641949817e-01 -2.221069733839529936e-07 0.000000000000000000e+00
1.662279858667981003e-02 3.506974120049701771e-01 -6.427273088627379581e-05 9.107535341682730656e-02
1.662398676899310909e-02 3.005452743291081585e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.664011567803271724e-02 2.925601389011720510e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.664263748032321008e-02 3.023450728119739805e-01 -1.049723249608460439e-06 0.000000000000000000e+00
1.664507442971092238e-02 2.764860539551897700e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.667747984541933029e-02 2.998242212223318770e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.668090419852718762e-02 3.018040159719069249e-01 -3.701713802563115496e-07 0.000000000000000000e+00
1.670427694519791353e-02 3.400803071620717155e-01 -4.750701394488801403e-05 0.000000000000000000e+00
1.670900965952784589e-02 3.410371779536937042e-01 -4.878047403226895389e-05 0.000000000000000000e+00
1.671330589849108483e-02 2.567901234567901425e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.671916941130080839e-02 3.465874857227801975e-01 -5.667495776205894523e-05 7.523616151824864817e-02
1.672275152211941465e-02 4.413913303640479846e-01 -4.585199590400722974e-04 3.722210096165985416e-01
1.672743395211719747e-02 3.043366631288311197e-01 -2.838430093586195510e-06 0.000000000000000000e+00
1.672846844710890180e-02 1.996697657877356258e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.673385154134169467e-02 3.033278800724450441e-01 -1.744519919824995616e-06 0.000000000000000000e+00
1.673638231831319975e-02 3.009504016362610779e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.674207014513370492e-02 2.711095869532084701e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.674487009582354899e-02 3.025390360305790782e-01 -8.923075030465221422e-07 0.000000000000000000e+00
1.675113383157527530e-02 3.433896169079483363e-01 -5.174420794672261043e-05 5.939696961966997590e-02
1.675279239038904647e-02 3.422343527628969317e-01 -4.974274343474841334e-05 5.147737367038065365e-02
1.678923915572830272e-02 2.996075774120301460e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.679313225739076029e-02 3.090065030737184637e-01 -7.509735228082028112e-06 0.000000000000000000e+00
1.679491608663991400e-02 3.119608291418991541e-01 -1.116364305922404928e-05 0.000000000000000000e+00
1.680099985856904274e-02 3.016505117065946817e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.680490781929351932e-02 3.004634431510982973e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.681985454760175080e-02 3.024852120473852102e-01 -5.797947401185591168e-07 0.000000000000000000e+00
1.682747097043698140e-02 2.226426357770665276e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.682781937458720581e-02 4.487197073616827070e-01 -5.168403119826421588e-04 3.959797974644665430e-01
1.683810559402283344e-02 3.028785996529604896e-01 -9.046891239080333269e-07 0.000000000000000000e+00
1.684232030898087998e-02 3.389993816253740189e-01 -4.464555723881114165e-05 0.000000000000000000e+00
1.685076291099307788e-02 3.012229677145443762e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.686486256409635426e-02 3.401801109310974569e-01 -4.618191062341148526e-05 0.000000000000000000e+00
1.686497020278697814e-02 3.034616367341798071e-01 -1.390992068774879638e-06 0.000000000000000000e+00
1.687133246618686272e-02 3.019245514333327440e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.688532980247206550e-02 2.985350678626602083e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.689165762474684543e-02 2.967282560267482383e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.689503350324871381e-02 1.026647360666566033e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.690044837389417798e-02 3.042343232910431072e-01 -2.034852819555142689e-06 0.000000000000000000e+00
1.692865372951403435e-02 3.614179184519071830e-01 -8.004595525149850455e-05 1.267135351886292949e-01
1.693004115226337883e-02 1.425925925925926041e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.693986730268156465e-02 3.434071749622927827e-01 -5.002427953601095052e-05 5.939696961966997590e-02
1.694337993996575600e-02 3.020654745380685346e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.695032395150376792e-02 3.057159214287192839e-01 -3.305318399760221251e-06 0.000000000000000000e+00
1.695595622718859552e-02 2.463527465889910895e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.695940956528543125e-02 3.035720661673531051e-01 -1.146915954949086908e-06 0.000000000000000000e+00
1.696061069312505831e-02 3.028227068390512700e-01 -4.141643586652544659e-07 0.000000000000000000e+00
1.696547736935915748e-02 3.013874714690166767e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.696890550618245647e-02 2.374090915078061470e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.697723830114725857e-02 4.152762959575946322e-01 -2.680201302270122238e-04 2.930250501237052219e-01
1.698455507075375889e-02 3.019255620349629576e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.698979943211005594e-02 5.359574251892496033e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.699867178036627499e-02 3.448208581322605992e-01 -5.139502785026428197e-05 6.731656556895931898e-02
1.700086129414803138e-02 3.006157065947020479e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.700927096424165869e-02 3.420120210782141013e-01 -4.716515677257067385e-05 3.959797974644665292e-02
1.701716962883706094e-02 3.036591683719649382e-01 -1.014698885557093443e-06 0.000000000000000000e+00
1.703258655868352886e-02 6.342119821391278833e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.704480790293635972e-02 3.023237400978036615e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.705446324239191444e-02 8.104709647919527971e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.705500689575733392e-02 3.030996739900427839e-01 -3.459977141899222772e-07 0.000000000000000000e+00
1.706813773728937944e-02 3.431663139917208172e-01 -4.849348630539171943e-05 5.543717164502531825e-02
1.707185557757117181e-02 2.123494894071026040e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.707224743001826625e-02 3.048545443604558924e-01 -1.941919862286371930e-06 0.000000000000000000e+00
1.709861301630848790e-02 4.031550068587105851e-01 -2.042068432530968689e-04 2.534270703772585898e-01
1.711327969428988807e-02 3.041841095683506802e-01 -1.142482173251721349e-06 0.000000000000000000e+00
1.712313975087673482e-02 3.377944013436006143e-01 -4.048047516711904964e-05 0.000000000000000000e+00
1.712535393810832654e-02 3.307831443189366283e-01 -3.171727028261107917e-05 0.000000000000000000e+00
1.714008704635133426e-02 3.768785246151501456e-01 -1.121823553403835869e-04 1.742311108843652701e-01
1.715948618943589563e-02 3.953436976070721642e-01 -1.705378852305712567e-04 2.296682825293906161e-01
1.716617981240839072e-02 3.024099903546058066e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.717100675333668724e-02 1.488509542921980233e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.718364736120469791e-02 3.036799574333646778e-01 -4.109054996893945003e-07 0.000000000000000000e+00
1.718724036530987556e-02 3.028171467591121435e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.718948920639042782e-02 1.877078076399826267e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.720688276504654321e-02 3.406353964800246104e-01 -4.353516646249562527e-05 0.000000000000000000e+00
1.721902149062642939e-02 4.403292181069959343e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.723422991962616710e-02 3.004377772467268781e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.724924870971395949e-02 3.051885432806833442e-01 -1.501622028083444624e-06 0.000000000000000000e+00
1.725042202401433356e-02 3.040386159726312099e-01 -4.807734829551709582e-07 0.000000000000000000e+00
1.726251741182880522e-02 3.032575890616415748e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.726649116897893688e-02 3.020890842069016147e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.729126657521719637e-02 3.074759945130315364e-01 -3.687372446904745374e-06 0.000000000000000000e+00
1.729899650196352681e-02 3.877195210757168331e-01 -1.408096710081184130e-04 2.059094946815226146e-01
1.730283668993046892e-02 3.392823474289714536e-01 -4.112108716578834200e-05 0.000000000000000000e+00
1.733158441963559074e-02 3.107376453830246743e-01 -7.009051338863160271e-06 0.000000000000000000e+00
1.734052008281885410e-02 2.966110066780696108e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.734470722842952617e-02 3.045126671785290950e-01 -5.311478520734786574e-07 0.000000000000000000e+00
1.734988984616221350e-02 3.029170044531812600e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.735644734978267212e-02 3.048598036976820636e-01 -7.784210014988518847e-07 0.000000000000000000e+00
1.736237998903449042e-02 3.054084291086628378e-01 -1.289303319258728285e-06 0.000000000000000000e+00
1.736250514618498109e-02 3.061585434114714177e-01 -2.047641188009617641e-06 0.000000000000000000e+00
1.736592726191618988e-02 4.233585666141679305e-01 -3.008177286304217213e-04 3.167838379715732233e-01
1.738725888668732691e-02 4.431717725956408893e-01 -4.381240793359560126e-04 3.761808075912432270e-01
1.739361377838744352e-02 3.682441700960219499e-01 -8.803422453095444827e-05 1.465125250618526109e-01
1.740503524066328023e-02 1.564280653920190889e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.741182553718784859e-02 3.035708312138338805e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.745060363598890940e-02 3.023630353865977560e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.745294904111280299e-02 3.424437310800049206e-01 -4.407530612943015569e-05 4.355777772109131751e-02
1.745314907957798076e-02 1.705513641213229903e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.745983843926231238e-02 3.168381344307270586e-01 -1.299119968928795759e-05 0.000000000000000000e+00
1.746163047033776408e-02 3.056159454953348842e-01 -1.188201658917052705e-06 0.000000000000000000e+00
1.747538611120453417e-02 3.048782006338337514e-01 -4.436313443608331381e-07 0.000000000000000000e+00
1.749017373213836851e-02 3.035964493091122818e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.751335331673695150e-02 2.910417619265355804e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.751615018481895991e-02 3.488733619222704752e-01 -5.237611043156886574e-05 8.315575746753797737e-02
1.752271842029501370e-02 3.263336381649138973e-01 -2.347807897978859172e-05 0.000000000000000000e+00
1.752405353940896665e-02 3.456407359111046129e-01 -4.778556206465204084e-05 7.127636354360399051e-02
1.752424470766697842e-02 3.029076744312301783e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.752606310013717777e-02 3.542181069958847961e-01 -6.057156369250298045e-05 1.029547473407613073e-01
1.752762395073019161e-02 3.350772240004064595e-01 -3.392113664529025976e-05 0.000000000000000000e+00
1.753162350788549026e-02 3.410416755217094975e-01 -4.138861046978068760e-05 0.000000000000000000e+00
1.753445095156028893e-02 3.043108422822727865e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.754412437128486518e-02 4.384773662551440521e-01 -3.944042063319490310e-04 3.643014136673092263e-01
1.754700015362378393e-02 3.058110924406994835e-01 -1.110903510905003090e-06 0.000000000000000000e+00
1.755086878742750239e-02 3.006891796706188114e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.755587978609865832e-02 3.050584018673312969e-01 -3.739321153336128828e-07 0.000000000000000000e+00
1.756952252724042901e-02 3.073600536263842442e-01 -2.546267015458977476e-06 0.000000000000000000e+00
1.757735989715605157e-02 3.436213730210502248e-01 -4.441346891428661452e-05 5.543717164502531825e-02
1.757992065308658369e-02 3.036885695660768159e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.758128748064225616e-02 1.254691019322935475e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.758693627326457509e-02 9.112559061118732928e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.759046926658543869e-02 3.089635909782768586e-01 -4.055992528805333307e-06 0.000000000000000000e+00
1.759228776101204317e-02 2.064586191129401116e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.760214820654370030e-02 3.400145112528281111e-01 -3.930538834104367954e-05 0.000000000000000000e+00
1.761157954400290049e-02 2.514877945058812125e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.761636945587563216e-02 1.105967078189300651e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.764221846305088354e-02 3.582628645512860310e-01 -6.588383787207822972e-05 1.148341412646953080e-01
1.764525309346765686e-02 3.044859125274606004e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.766126249197935705e-02 2.664427001304001674e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.766241454836943101e-02 4.294340293654422824e-01 -3.272923103955598101e-04 3.365828278447965949e-01
1.768106630003247332e-02 3.038471919847274827e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.771030494982417380e-02 3.027891566932588985e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.771325781120471760e-02 1.944474551267215134e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.771507487824166421e-02 3.062024329332773132e-01 -9.384843343939039059e-07 0.000000000000000000e+00
1.772024202881020138e-02 3.052997033153814765e-01 -1.097081713669068037e-07 0.000000000000000000e+00
1.773212015382077608e-02 2.171915132629962941e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.774279835390946830e-02 3.907407407407408328e-01 -1.421345392131709989e-04 2.177888886054565876e-01
1.775077604982284313e-02 3.443055550210373239e-01 -4.384491509386214542e-05 5.939696961966997590e-02
1.775507711094639549e-02 3.427796520720410856e-01 -4.187297984503722884e-05 4.355777772109131751e-02
1.778092770411014711e-02 9.981710105166896607e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.778294154700734223e-02 3.071497658323383284e-01 -1.585835412030371476e-06 0.000000000000000000e+00
1.779844299871295721e-02 3.044415769786507076e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.781528293409386648e-02 3.056464405267941276e-01 -1.289948044756218659e-07 0.000000000000000000e+00
1.782569227514448768e-02 3.009220162204688798e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.783908479261319888e-02 3.413989480561520073e-01 -3.947990696122056879e-05 0.000000000000000000e+00
1.784300019042101351e-02 2.975293327219975525e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.785049704482718352e-02 1.331199512269471419e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.786264571682073810e-02 3.063440899353156999e-01 -5.888441866270036074e-07 0.000000000000000000e+00
1.786613858463226637e-02 3.202911517929553642e-01 -1.465153933656484879e-05 0.000000000000000000e+00
1.787030085288029979e-02 3.087930739254216572e-01 -2.751020935102340033e-06 0.000000000000000000e+00
1.788094601909399894e-02 7.664115113436870130e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.790857059704966531e-02 3.127761124941432769e-01 -6.515792128259810176e-06 0.000000000000000000e+00
1.791850553495119569e-02 3.827973378041965580e-01 -1.153060924437851811e-04 1.900703027829439562e-01
1.792445163244837589e-02 6.708623346712055957e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.792541787329167066e-02 3.987882944673068475e-01 -1.663870976149331091e-04 2.415476764533245890e-01
1.792604327387548047e-02 3.043013229741702852e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.793152363451794989e-02 3.068451311308937890e-01 -8.006824073387725643e-07 0.000000000000000000e+00
1.793409171242876798e-02 3.050949438169749950e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.794133863770259671e-02 3.059847057417760530e-01 -3.174175826966153108e-08 0.000000000000000000e+00
1.795445590308908032e-02 3.434862496607228866e-01 -4.097683764433526429e-05 5.147737367038065365e-02
1.796779670977999635e-02 3.410506870482010733e-01 -3.800190822531588145e-05 0.000000000000000000e+00
1.797198442181513478e-02 3.397195108078034931e-01 -3.611143364911674480e-05 0.000000000000000000e+00
1.797319749911317766e-02 3.444962770799662177e-01 -4.235331151032162636e-05 5.939696961966997590e-02
1.798774040768401361e-02 4.145988924452573832e-01 -2.328429830064995820e-04 2.890652521490605364e-01
1.799135083689391498e-02 3.078402882300837473e-01 -1.452583408238913507e-06 0.000000000000000000e+00
1.799394979626674218e-02 3.063085719377118266e-01 -1.390191076405117299e-07 0.000000000000000000e+00
1.799465569457853187e-02 3.066156745147145535e-01 -3.965470488055070769e-07 0.000000000000000000e+00
1.800680134438287228e-02 3.375464391740004566e-01 -3.338988286476717547e-05 0.000000000000000000e+00
1.800706522454985359e-02 4.067410117021457161e-01 -1.961876324374153824e-04 2.653064643011925905e-01
1.804214719978323306e-02 4.199055022100289802e-01 -2.582489979350600928e-04 3.049044440476392226e-01
1.804559511048472314e-02 3.033674481268852086e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.805121154894142460e-02 3.071291012696026890e-01 -6.381777890157851879e-07 0.000000000000000000e+00
1.805607867579765713e-02 3.045530686297801548e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.805849365295088965e-02 3.066933204755380449e-01 -2.518367896761197072e-07 0.000000000000000000e+00
1.807720934449597722e-02 3.054625455676402979e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.809232091491165886e-02 3.420336022806476084e-01 -3.818834566794845550e-05 0.000000000000000000e+00
1.810898711657968688e-02 3.060958789404656377e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.812024548259415571e-02 3.085665193097208436e-01 -1.568722712562181827e-06 0.000000000000000000e+00
1.813031961364450911e-02 3.066422882192996191e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.813509309920766782e-02 3.431828198301613564e-01 -3.918509191956501617e-05 4.751757569573598905e-02
1.813515305572711844e-02 3.073591029350954962e-01 -5.383585551232148228e-07 0.000000000000000000e+00
1.813657866066036017e-02 3.711070466900370235e-01 -8.419602725304523028e-05 1.544321210111419540e-01
1.817222802328351261e-02 3.078826596339358512e-01 -8.284099846530244837e-07 0.000000000000000000e+00
1.818201959495642159e-02 3.070655479017480038e-01 -1.381609576229939421e-07 0.000000000000000000e+00
1.818854920447948026e-02 3.051968139454802609e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.820551296024913723e-02 3.062687892585876925e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.820611155958512181e-02 3.074379551744982342e-01 -3.541942163420548975e-07 0.000000000000000000e+00
1.821590308818179377e-02 2.992877122975289850e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.822794416501549372e-02 4.448788294467307391e-01 -4.103705484475618503e-04 3.841004035405325423e-01
1.823076017541240892e-02 3.067018844478305306e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.823112436368846956e-02 3.034834691590098110e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.824204756501663152e-02 1.441929583904892620e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.824499859118189696e-02 3.104297874395589574e-01 -2.871943949881361133e-06 0.000000000000000000e+00
1.825333709948150085e-02 3.085836435761317165e-01 -1.126221552133358297e-06 0.000000000000000000e+00
1.825721011363444155e-02 3.756820606614845182e-01 -9.267461285357436740e-05 1.702713129097206401e-01
1.826348138833850179e-02 4.482929431489102168e-01 -4.350478471004323722e-04 3.920199994898219131e-01
1.826408706051542430e-02 3.073656579878108475e-01 -9.766400829605646067e-08 0.000000000000000000e+00
1.826494273278508884e-02 3.419986341593134749e-01 -3.672785675091529145e-05 0.000000000000000000e+00
1.827527138478212895e-02 5.928974241731443939e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.827679158875530549e-02 3.060086043874669648e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.827861606462429650e-02 2.286351165980795852e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.828125000000000236e-02 4.500000000000000111e-01 -4.474656468988515157e-04 3.959797974644665430e-01
1.828612301271448706e-02 3.877169808125455752e-01 -1.229334356203258191e-04 2.059094946815226146e-01
1.830321804301889357e-02 3.458144930481464874e-01 -4.122520551953822235e-05 6.731656556895931898e-02
1.831673623874859741e-02 3.495108477600419317e-01 -4.601457850316489732e-05 8.315575746753797737e-02
1.831820757161865473e-02 3.090238243698050224e-01 -1.336718929989544336e-06 0.000000000000000000e+00
1.832135364038529543e-02 3.640239462141611204e-01 -6.833667834133406310e-05 1.306733331632739525e-01
1.832155824423169210e-02 3.081605870488692278e-01 -5.638354472442368148e-07 0.000000000000000000e+00
1.832513498676240429e-02 2.356094091347848973e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.833976088359815654e-02 3.430185801298701875e-01 -3.746051685483368227e-05 3.959797974644665292e-02
1.834179386996407854e-02 3.072265044409131507e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.836274639984544765e-02 3.409437200674226842e-01 -3.484412299111731143e-05 0.000000000000000000e+00
1.836290199664685277e-02 4.255829903978052275e-01 -2.788784060582180646e-04 3.247034339208625942e-01
1.837202156652644955e-02 3.068014254532624441e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.837217459176077386e-02 3.395899128608038109e-01 -3.314351479898058894e-05 0.000000000000000000e+00
1.837628071601551602e-02 3.557384545038865808e-01 -5.452136724460720368e-05 1.069145453154059650e-01
1.837917668572247934e-02 3.142159869737812805e-01 -5.832558266046015787e-06 0.000000000000000000e+00
1.838386199032442103e-02 4.775821775135905001e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.838927298285034789e-02 3.075124298816661605e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.839238730541363498e-02 3.086478124848648363e-01 -7.926379479394852698e-07 0.000000000000000000e+00
1.841106538637403076e-02 3.061271147690900474e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.841290496028721857e-02 7.068282274043602431e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.841982710437928966e-02 3.441113587868778190e-01 -3.832116325950879129e-05 5.543717164502531825e-02
1.842542778113111582e-02 3.040189733615250023e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.845184570504220314e-02 1.072356573918835931e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.845722196819590821e-02 3.733424782807495679e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.845922877610120527e-02 3.018861454046639081e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.847193855950143848e-02 3.591525682060661140e-01 -5.882136019664521362e-05 1.148341412646953080e-01
1.847423913779291244e-02 3.075752771428668098e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.848241855634021741e-02 2.450287049738353040e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.848882527021492722e-02 3.099931151292310560e-01 -1.681333440257514605e-06 0.000000000000000000e+00
1.849535131839659050e-02 2.801783264746227076e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.850739216582837979e-02 2.713648834019204426e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.850917874790045450e-02 3.269523647341222583e-01 -1.821357596156186059e-05 0.000000000000000000e+00
1.851328855391423667e-02 3.069891042856021657e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.851441599349692990e-02 1.527206218564244877e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.851927022286802352e-02 3.093331020884648730e-01 -1.017865783724410632e-06 0.000000000000000000e+00
1.852010205118501465e-02 3.109388029810679077e-01 -2.411499923563715196e-06 0.000000000000000000e+00
1.852079566060328350e-02 3.378425827137913617e-01 -2.979892975481387117e-05 0.000000000000000000e+00
1.853739610039055463e-02 3.087590260359203143e-01 -4.799191605101352232e-07 0.000000000000000000e+00
1.855377172630639712e-02 9.000025402631714466e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.855539879191974925e-02 3.078664080412122361e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.855655895950820283e-02 4.342706904435299498e-01 -3.233573677287153447e-04 3.484622217687305401e-01
1.855867725674157850e-02 2.592719605751155898e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.859168635631968866e-02 3.322707506571754843e-01 -2.338804021680346637e-05 0.000000000000000000e+00
1.861310056577829275e-02 3.121701656439754835e-01 -3.129969712367198023e-06 0.000000000000000000e+00
1.861585889433948343e-02 3.177016827832251922e-01 -8.302346997960058719e-06 0.000000000000000000e+00
1.861650238652080847e-02 3.435010031826168930e-01 -3.608367795288362420e-05 4.355777772109131751e-02
1.862374369286391024e-02 3.412076450608165779e-01 -3.309354421710897567e-05 0.000000000000000000e+00
1.862780064014632128e-02 1.594650205761317108e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.862850536281265151e-02 3.049739607344308379e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.863761170101667364e-02 2.952878118173042354e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.864563375929439298e-02 3.080312614588296416e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.864819053892515649e-02 3.093185000600212620e-01 -6.236030619568688066e-07 0.000000000000000000e+00
1.865366616425906399e-02 2.851140578163897654e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.865456113757577375e-02 3.072649209448495844e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.866392318244170304e-02 8.179012345679015361e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.870220699659486119e-02 3.102164558596692823e-01 -1.192101291405721700e-06 0.000000000000000000e+00
1.870496851979005365e-02 3.089800182844743004e-01 -1.856358380951600787e-07 0.000000000000000000e+00
1.870673508442141642e-02 1.508078036884621387e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.873012005075600298e-02 3.418966449741209224e-01 -3.319136448299382300e-05 0.000000000000000000e+00
1.874494403991685751e-02 3.080698373957190817e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.875891208995918852e-02 3.693949093126047689e-01 -7.330338554038806631e-05 1.465125250618526109e-01
1.876609614211705024e-02 3.063825012362729749e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.878776661333354803e-02 3.096388833477518587e-01 -4.636566818146375252e-07 0.000000000000000000e+00
1.881016695646276285e-02 3.089501660945969674e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.881770606613426475e-02 3.111014948153658088e-01 -1.522665426769353667e-06 0.000000000000000000e+00
1.884605636977552956e-02 3.223022509658749479e-01 -1.171536116605271811e-05 0.000000000000000000e+00
1.884905121170553019e-02 4.393004115226337714e-01 -3.444377601820487744e-04 3.643014136673092263e-01
1.885817652796136293e-02 3.085630951877714745e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.885867322935367435e-02 3.104400742384759160e-01 -8.700241948319392682e-07 0.000000000000000000e+00
1.886735582163687891e-02 3.093073848115450719e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.887263120459279839e-02 3.807727480566986955e-01 -9.594933153745819829e-05 1.821507068336546131e-01
1.887530246238474513e-02 3.079645729578333602e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.887605021065368038e-02 4.293180240139545245e-01 -2.826733467480371798e-04 3.326230298701519095e-01
1.887638100254309878e-02 3.125631142084485115e-01 -2.440410972804653300e-06 0.000000000000000000e+00
1.888600258310035515e-02 3.462767843571639137e-01 -3.743494086426240285e-05 6.731656556895931898e-02
1.890481264851416252e-02 3.099796345997246627e-01 -3.709660068007807759e-07 0.000000000000000000e+00
1.891518962784684288e-02 3.428395750342809745e-01 -3.313214474802948784e-05 0.000000000000000000e+00
1.892020649089932310e-02 3.445081792425971901e-01 -3.482629585689861300e-05 5.543717164502531825e-02
1.893484224965706619e-02 4.024691358024691801e-01 -1.584009153032285566e-04 2.534270703772585898e-01
1.894168026177882325e-02 3.949567308506495289e-01 -1.332736357541721220e-04 2.296682825293906161e-01
1.894276212118456426e-02 1.826009378275293416e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.895011407288327981e-02 3.409812866789293517e-01 -3.053367725081327852e-05 0.000000000000000000e+00
1.895612432361572924e-02 3.097201758991119935e-01 -1.915555401473846564e-08 0.000000000000000000e+00
1.896159433001891673e-02 3.078726297694595604e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.897054700859321028e-02 3.105798445523101359e-01 -6.135582826175120172e-07 0.000000000000000000e+00
1.897460677666947329e-02 3.140142085386712356e-01 -3.463284376349715782e-06 0.000000000000000000e+00
1.897632820859921493e-02 3.013815216030042987e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.897653925835605590e-02 2.073566021439821327e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.898278266072809736e-02 1.201277752375146252e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.899425860170928307e-02 3.087446943210068184e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.899604989076868547e-02 4.185185185185185119e-01 -2.232778824285894248e-04 3.009446460729945927e-01
1.900070606541895760e-02 3.102007969190176961e-01 -2.370339898481992752e-07 0.000000000000000000e+00
1.901522192596272892e-02 3.069086220295385026e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.902278862428198603e-02 3.092914245474163715e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.904143566518153030e-02 3.115049684426989263e-01 -1.066479194181384899e-06 0.000000000000000000e+00
1.905097558998745250e-02 3.045577809515386258e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.907544686404792980e-02 3.103023703056310145e-01 -7.447535636969076361e-08 0.000000000000000000e+00
1.908936645836509238e-02 1.391784788904130710e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.909524234188519215e-02 3.421139008861248110e-01 -3.103281451092860382e-05 0.000000000000000000e+00
1.909667520320537659e-02 3.492691098353344903e-01 -3.952448812954024310e-05 7.919595949289330583e-02
1.909737353031010568e-02 3.090833873585405733e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.909850858326700776e-02 3.646751003403952418e-01 -6.145375135093063268e-05 1.346331311379186380e-01
1.911798294752093882e-02 3.094094034221303025e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.913018705358911567e-02 3.113306315522890722e-01 -6.937704605952405706e-07 0.000000000000000000e+00
1.913084048840793527e-02 3.538446883097088880e-01 -4.516364258245293348e-05 9.899494936611663576e-02
1.913135618390074399e-02 3.396223140898466664e-01 -2.790055191547423374e-05 0.000000000000000000e+00
1.913781063602963337e-02 3.109178629424526608e-01 -3.443979584345389575e-07 0.000000000000000000e+00
1.915134901912738177e-02 3.085493341060751016e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.916547650632902458e-02 2.513205134718623501e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.916879029338069279e-02 3.124955475702783092e-01 -1.550083945274787108e-06 0.000000000000000000e+00
1.918637743074560684e-02 3.103281726896195969e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.919058225131712453e-02 3.159670593725361631e-01 -4.382910450792163425e-06 0.000000000000000000e+00
1.919364614322192214e-02 3.609984927771850427e-01 -5.473211192342239753e-05 1.227537372139846233e-01
1.919706514928280067e-02 3.896128638926993348e-01 -1.134983377274649888e-04 2.098692926561672722e-01
1.921131485955618681e-02 3.115690632717155739e-01 -6.786006197749940363e-07 0.000000000000000000e+00
1.922181578011482317e-02 1.959647919524462878e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.923720992836918872e-02 3.107234475020240749e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.923916971171514209e-02 3.468849245606109299e-01 -3.547819583417637784e-05 6.731656556895931898e-02
1.924647549981970199e-02 3.099587002612037567e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.924869296664896354e-02 4.324104651315950343e-01 -2.876509940473708643e-04 3.445024237940859102e-01
1.925811450307679182e-02 3.437467501880108189e-01 -3.153104894017396895e-05 3.959797974644665292e-02
1.925862281239453661e-02 3.111954300253851335e-01 -2.636237860225310731e-07 0.000000000000000000e+00
1.927374503159021146e-02 2.783744573715614679e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.927899679842197400e-02 3.082201825460673117e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.929350844225025466e-02 3.091757462522845001e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.929629065126702361e-02 6.254254940811868058e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.929703391345417504e-02 2.165824146048197507e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.931131742416365704e-02 3.103636838327704650e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.931457490107086131e-02 7.238733932835442197e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.932734364925823081e-02 3.112937793024157518e-01 -1.661482275139335510e-07 0.000000000000000000e+00
1.933675714812286076e-02 3.187132249864048639e-01 -6.227601166076588389e-06 0.000000000000000000e+00
1.933821063862216708e-02 1.729080932784636815e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.933827347397649998e-02 3.108087101798411300e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.937031956510694430e-02 4.133973479652492400e-01 -1.910642424737254638e-04 2.851054541744159621e-01
1.939213293388828210e-02 3.069354672798422778e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.939395346744296825e-02 3.125545712297110312e-01 -9.597304731262436966e-07 0.000000000000000000e+00
1.940171972843085860e-02 3.118536717779700762e-01 -3.992843731294220752e-07 0.000000000000000000e+00
1.940386882971488827e-02 3.413873074095469251e-01 -2.819646756179036359e-05 0.000000000000000000e+00
1.940815161043276879e-02 3.758310894341987396e-01 -7.838691670856035715e-05 1.663115149350759547e-01
1.941045572321292365e-02 9.708504801097395109e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.941070518787720717e-02 3.452468514126520449e-01 -3.244676611782347161e-05 5.543717164502531825e-02
1.941196915316903762e-02 3.108342300016692650e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.941313146708666462e-02 3.222527053802773933e-01 -8.935150057316028002e-06 0.000000000000000000e+00
1.941878025970898355e-02 2.977006384528103622e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.943636284553861004e-02 3.143839771210447664e-01 -2.245478553531549126e-06 0.000000000000000000e+00
1.944672691794573430e-02 4.788692441870312511e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.944736714122851859e-02 3.112850760900831570e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.945026684430208735e-02 3.104089037350835634e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.946527543874944713e-02 2.230021300577110233e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.948219381259070834e-02 3.132544623240098858e-01 -1.238618955597364617e-06 0.000000000000000000e+00
1.948270080780369062e-02 3.090192043895747531e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.948386206859138020e-02 3.117126648017833346e-01 -7.994276830683259838e-08 0.000000000000000000e+00
1.949551516504866369e-02 3.121087169198397682e-01 -3.407672664282757752e-07 0.000000000000000000e+00
1.951481440162609188e-02 3.427484055960705600e-01 -2.880032163086023236e-05 0.000000000000000000e+00
1.951547867025690830e-02 4.066148452979728711e-01 -1.614553126014651313e-04 2.653064643011925905e-01
1.953089570583595169e-02 3.108487841660503292e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.953190476459287783e-02 2.360124642246270166e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.954011911768393714e-02 3.124405974276927567e-01 -4.612890353304947497e-07 0.000000000000000000e+00
1.954109798877015983e-02 4.485605175362834540e-01 -3.783287060563945980e-04 3.920199994898219131e-01
1.954470664903120228e-02 3.120318815538565271e-01 -1.501344028617549245e-07 0.000000000000000000e+00
1.954617743100102098e-02 3.113072397083186393e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.955345031278099555e-02 3.443680454993522932e-01 -3.047755672822330918e-05 4.751757569573598905e-02
1.957568290741587905e-02 4.222527053802774821e-01 -2.249393925052474430e-04 3.128240399969285934e-01
1.958661920825389979e-02 3.135717946416268220e-01 -1.156540695799860609e-06 0.000000000000000000e+00
1.959204396631046563e-02 4.456815526088502843e-01 -3.569392326824814832e-04 3.841004035405325423e-01
1.959597396512501727e-02 1.650459787633999365e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.961013876081828949e-02 3.119423824320934346e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.961515838802216707e-02 3.372776093677378739e-01 -2.257284258043944745e-05 0.000000000000000000e+00
1.961626512479055021e-02 3.128248386212738041e-01 -5.272314938689452724e-07 0.000000000000000000e+00
1.962377451857572758e-02 3.113602701571223097e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.965102491778642282e-02 1.300650025120380637e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.965729309556469781e-02 3.995198902606308944e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.965855820461438752e-02 3.104247839612839788e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.967614879758813190e-02 3.118326912985597277e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.967847606789841636e-02 3.048785754204135223e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.968086368297367744e-02 3.165096041810013805e-01 -3.118886664842221608e-06 0.000000000000000000e+00
1.968801854287316813e-02 3.122660475903625832e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.970255776276199841e-02 3.964690341919423489e-01 -1.246177760142646099e-04 2.336280805040352737e-01
1.970722965443254260e-02 3.135065681825618955e-01 -7.372775216810947482e-07 0.000000000000000000e+00
1.970868967580597167e-02 4.281003912005283962e-01 -2.498523890646225931e-04 3.286632318955072241e-01
1.972455281785574777e-02 3.146303007608871605e-01 -1.459177987451045280e-06 0.000000000000000000e+00
1.973028908907293807e-02 3.112896438732232207e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.973154498806076879e-02 3.326360310928211939e-01 -1.734346923468557157e-05 0.000000000000000000e+00
1.973483134883969106e-02 3.451088794893343858e-01 -3.008946905627999865e-05 5.147737367038065365e-02
1.973980335862661126e-02 3.422174742458359287e-01 -2.679371103892630446e-05 0.000000000000000000e+00
1.976265051059289402e-02 4.387517146776406252e-01 -3.067778607513359235e-04 3.643014136673092263e-01
1.976884710217838986e-02 3.124538448245359201e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.978087102065132982e-02 3.130645651655247774e-01 -2.146554867177557363e-07 0.000000000000000000e+00
1.979511868046814060e-02 3.095758042755451522e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.980549957568197156e-02 3.707327812494708441e-01 -6.448660021122001873e-05 1.504723230364972963e-01
1.982029049320620934e-02 2.401056749479246744e-02 0.000000000000000000e+00 0.000000000000000000e+00
1.982213580216714288e-02 3.407928579507832900e-01 -2.496394290341531069e-05 0.000000000000000000e+00
1.982843128076564043e-02 3.137559653037080287e-01 -5.365798075502616060e-07 0.000000000000000000e+00
1.983203403576314777e-02 3.519792883876102785e-01 -3.734268324453288677e-05 8.711555544218263503e-02
1.983765174301065776e-02 3.120309217177204553e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.985340965661081328e-02 3.127748032792693200e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.985596707818930440e-02 3.481481481481481510e-01 -3.271649776708462042e-05 7.127636354360399051e-02
1.985802963075863556e-02 6.522125692221714122e-03 0.000000000000000000e+00 0.000000000000000000e+00
1.987516035367154280e-02 3.135137039621623822e-01 -2.332149384498332853e-07 0.000000000000000000e+00
1.987939339728623037e-02 3.104357646660241832e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.988245987208660248e-02 3.431111591906539360e-01 -2.697932626288227116e-05 0.000000000000000000e+00
1.990086011429303275e-02 3.079696523226472804e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.990290383419283937e-02 3.142476237663998639e-01 -7.050847270406376821e-07 0.000000000000000000e+00
1.990982881135127530e-02 2.670033926625909881e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.991577477668275351e-02 3.463451175182081232e-01 -3.020465429908001515e-05 6.335676759431464744e-02
1.991609545978349424e-02 3.152330783801163272e-01 -1.422930587106126937e-06 0.000000000000000000e+00
1.991805424622237683e-02 3.874776315715197650e-01 -9.745025414875305159e-05 2.059094946815226146e-01
1.992197875353422451e-02 3.127969043749188049e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.993498961279769124e-02 1.784444714151398603e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.994025301021186414e-02 2.929355281207132733e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.994170620617044878e-02 3.132289229545626164e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.995823995514083710e-02 1.112931633050517483e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.997082039782141147e-02 3.123869868909243674e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.998128108294242034e-02 3.161852867957120061e-01 -1.975357458714518261e-06 0.000000000000000000e+00
1.999392323903731103e-02 3.447729815127734687e-01 -2.804000761289816845e-05 4.751757569573598905e-02
2.000179511930769843e-02 3.117385561144134232e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.000402490586914231e-02 1.575318803027994097e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.000566008268086365e-02 3.827295974529628664e-01 -8.532106379158417575e-05 1.900703027829439562e-01
2.001049128689732365e-02 3.591678097850937723e-01 -4.500883294078451488e-05 1.148341412646953080e-01
2.002325716478114623e-02 3.131908297786184514e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.004245247855231810e-02 3.148836475837497595e-01 -8.311838245672956149e-07 0.000000000000000000e+00
2.005725641754572269e-02 3.126476012790903591e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.005902630771807735e-02 2.596445325069010601e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.006467510034039975e-02 3.654778235025148980e-01 -5.355680265917671379e-05 1.346331311379186380e-01
2.007080887062726374e-02 3.136959651022024342e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.009041246525297350e-02 3.434317401318441876e-01 -2.610178816047693286e-05 0.000000000000000000e+00
2.009492319783382289e-02 3.424687989333470295e-01 -2.501767400555666987e-05 0.000000000000000000e+00
2.011277242231761242e-02 3.104418458493040656e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.012442175715699333e-02 3.155870321690704139e-01 -1.126760190548912674e-06 0.000000000000000000e+00
2.013790583147673577e-02 3.169627029586450373e-01 -2.083963002299593983e-06 0.000000000000000000e+00
2.014747450798866357e-02 3.185739809310911275e-01 -3.193876730472368364e-06 0.000000000000000000e+00
2.015238003842383802e-02 8.285025995359787676e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.015652590301926853e-02 3.457783249171418882e-01 -2.807282632212842327e-05 5.543717164502531825e-02
2.015911280859969401e-02 3.136032041657882408e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.016010705808399944e-02 3.147635208625054748e-01 -4.463424108666711604e-07 0.000000000000000000e+00
2.017826162801279050e-02 3.141383226268673612e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.018137862764262866e-02 3.152063818028250641e-01 -7.033215171690183551e-07 0.000000000000000000e+00
2.022826792715902086e-02 3.129753247682949824e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.023740923263354224e-02 3.005148266693762338e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.024127419600670399e-02 4.039780521262003044e-01 -1.384435648906596691e-04 2.534270703772585898e-01
2.025296599049042356e-02 3.138589606624351824e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.025960706768689668e-02 3.152685923768993037e-01 -5.410790970139392822e-07 0.000000000000000000e+00
2.026624077050297873e-02 3.388298338681824395e-01 -2.047775881914952467e-05 0.000000000000000000e+00
2.028496190349912687e-02 3.161288411491318673e-01 -1.061212566796530463e-06 0.000000000000000000e+00
2.029902566794809099e-02 5.595056647868718036e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.030058651854110482e-02 1.871869125641416609e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.030155096626634625e-02 3.141667535517984611e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.030162936262946971e-02 3.474666535382954224e-01 -2.900932191037268633e-05 6.731656556895931898e-02
2.030486773592745167e-02 3.145265828338779102e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.031346972978499699e-02 4.336426809373006841e-01 -2.603566190678002767e-04 3.484622217687305401e-01
2.031807795534531363e-02 2.066324860144399811e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.032157404044782414e-02 3.118616961556723299e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.034953170997624503e-02 3.156921621277495316e-01 -5.851163831064893489e-07 0.000000000000000000e+00
2.036848764857142335e-02 3.242810114387109643e-01 -6.958777340709647319e-06 0.000000000000000000e+00
2.037222132608135575e-02 3.431817987174137219e-01 -2.416814652851889504e-05 0.000000000000000000e+00
2.038093224336414225e-02 3.171073291505757119e-01 -1.431383864789002175e-06 0.000000000000000000e+00
2.038345199393933396e-02 3.343424293571628514e-01 -1.566207309921770555e-05 0.000000000000000000e+00
2.039171046268541815e-02 1.234673745533370892e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.039233948838582722e-02 3.144075612505873307e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.040111410576429807e-02 3.206640216568411583e-01 -4.068355318023785319e-06 0.000000000000000000e+00
2.041118393198869049e-02 1.249809480262156769e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.042152353485878966e-02 3.138353551946500009e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.043311699758863439e-02 3.447594417237958564e-01 -2.529936797099232963e-05 3.959797974644665292e-02
2.043651112628688121e-02 3.162728979984328892e-01 -7.238250727552341182e-07 0.000000000000000000e+00
2.043883328535058691e-02 1.437966773357720052e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.043992340322506665e-02 1.024155080244091159e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.045062719437123686e-02 3.148607457232340812e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.045533370590527089e-02 2.496608748666361843e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.048873591539278685e-02 3.157176154795467982e-01 -2.203800682931298868e-07 0.000000000000000000e+00
2.050929454069219671e-02 3.539450287049738519e-01 -3.485429643360939134e-05 9.503515139147197810e-02
2.052256464250484108e-02 3.133339292749692251e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.054140346717698434e-02 3.100111771579535658e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.054258915218773809e-02 3.147227385023511070e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.054985646874242164e-02 3.119136826937410345e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.055143750670346964e-02 3.900904333688970382e-01 -9.508749013382219312e-05 2.098692926561672722e-01
2.055433622923335049e-02 3.151577503429353611e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.056236346085454914e-02 1.503657978966621012e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.056761062454346561e-02 3.463265933516489481e-01 -2.621729261015033965e-05 5.543717164502531825e-02
2.057136763874149038e-02 3.177667487147278758e-01 -1.388348219483366563e-06 0.000000000000000000e+00
2.057906942552024249e-02 3.160192027169734796e-01 -1.602351828696238489e-07 0.000000000000000000e+00
2.058082633827866895e-02 3.150547198473026556e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.059291153674631947e-02 3.773256109332927544e-01 -6.798813922086329939e-05 1.702713129097206401e-01
2.059313451540246281e-02 3.413542142966011217e-01 -2.112321335017266002e-05 0.000000000000000000e+00
2.059617363190102690e-02 2.430112185548348736e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.059631392391330154e-02 3.142527499365166399e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.060767767886432372e-02 3.719763811975365653e-01 -5.873753783109270793e-05 1.544321210111419540e-01
2.061580401211047034e-02 3.494923707429423154e-01 -2.924725779827040163e-05 7.523616151824864817e-02
2.063594641738217966e-02 2.137555250723975064e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.064579051212751468e-02 3.170558443928864767e-01 -7.030289822789349136e-07 0.000000000000000000e+00
2.064795633803801281e-02 3.163768230647192037e-01 -2.301314388076895756e-07 0.000000000000000000e+00
2.066017676468319755e-02 2.786444308963741956e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.066928172647575224e-02 4.181247777269725407e-01 -1.803413824936865584e-04 3.009446460729945927e-01
2.067952635695527105e-02 3.853844547183977731e-01 -8.295768796543314186e-05 1.979898987322332715e-01
2.068738016073280728e-02 3.191370726007214387e-01 -2.071073678156540136e-06 0.000000000000000000e+00
2.070310143044603104e-02 3.147441654150614498e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.071086724584667374e-02 1.336076817558299323e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.071900907646627432e-02 3.160554220842975992e-01 -1.652814831464966656e-10 0.000000000000000000e+00
2.072892025852561548e-02 2.313916314322756462e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.073353674255468126e-02 1.957696150654542055e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.074188605445697470e-02 3.153096016302844307e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.075000000000000108e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.075000000000000108e-02 4.500000000000000111e-01 -3.398785636157634904e-04 3.959797974644665430e-01
2.078659189860245296e-02 3.138681747675972633e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.078868679684104520e-02 9.067850429304477600e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.080630211067644592e-02 3.443847482599197152e-01 -2.287524548526698870e-05 1.979898987322332646e-02
2.081321444901692089e-02 4.121399176954733123e-01 -1.551172048620819144e-04 2.811456561997712766e-01
2.082017633816987331e-02 2.237888589702337616e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.082191061660655304e-02 1.627648224356043616e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.082567647835476682e-02 3.290370426820662386e-01 -9.170060345355742111e-06 0.000000000000000000e+00
2.083470634925558077e-02 3.149700862232920895e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.083607174942159884e-02 3.168374619056349983e-01 -1.194072150997784604e-07 0.000000000000000000e+00
2.084145382409034741e-02 3.121129731344693958e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.084357397353172811e-02 3.162084554206424092e-01 -1.914658962894723933e-11 0.000000000000000000e+00
2.084871760615634659e-02 2.866883153539150908e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.086665500027284903e-02 3.215532862537892056e-01 -3.164645829732085774e-06 0.000000000000000000e+00
2.086980147686510328e-02 3.426822074322455336e-01 -2.083828786540969751e-05 0.000000000000000000e+00
2.088464047249820668e-02 3.156370079719763577e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.088678364142997762e-02 3.177240590520239438e-01 -5.788093883173214479e-07 0.000000000000000000e+00
2.091423134768120168e-02 3.165007963737301866e-01 -4.253477612413941310e-10 0.000000000000000000e+00
2.092902295624329140e-02 4.367881853300742412e-01 -2.583921496072168894e-04 3.563818177180198554e-01
2.094375606448630953e-02 3.087337070342709433e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.096654943822550896e-02 3.188323821459013718e-01 -1.093503032264034336e-06 0.000000000000000000e+00
2.096808551341227886e-02 3.467536847928556210e-01 -2.420074895988005501e-05 5.939696961966997590e-02
2.097564109470731117e-02 3.157324822719946300e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.097576588934613531e-02 3.973251028806584761e-01 -1.072833144186418480e-04 2.336280805040352737e-01
2.098237701448292525e-02 3.168592947726107112e-01 -9.742573920171962042e-10 0.000000000000000000e+00
2.098245789989698282e-02 3.151021543545674541e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.099382716049382966e-02 4.277777777777778123e-01 -2.132499742697920031e-04 3.286632318955072241e-01
2.100453013598875540e-02 4.426459381191891751e-01 -2.874804525421909007e-04 3.761808075912432270e-01
2.100453013598875887e-02 7.608215211095872843e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.102028454153337389e-02 3.480714855145412567e-01 -2.535184000676906670e-05 6.731656556895931898e-02
2.103217948935065182e-02 3.605192297922065192e-01 -3.897280653281315690e-05 1.148341412646953080e-01
2.104801097393690576e-02 3.172839506172839275e-01 -1.655135041319442376e-09 0.000000000000000000e+00
2.105523284059226258e-02 3.159843786036829472e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.106304832009027114e-02 3.164564717949132078e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.106763309567760006e-02 3.563277955596200197e-01 -3.375309376560300251e-05 1.029547473407613073e-01
2.109221029866596014e-02 2.975767300603453513e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.109349861979034971e-02 3.037303764670019612e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.110942094753280249e-02 3.181339979414459229e-01 -2.818479844180149865e-07 0.000000000000000000e+00
2.111924026687189704e-02 3.409489011950526671e-01 -1.805254550365934310e-05 0.000000000000000000e+00
2.112700910697920195e-02 3.157641817441410037e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.113702625572805652e-02 3.146038945684155319e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.116306796050737918e-02 2.700007620789513507e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.116425718000681730e-02 3.200761232196988604e-01 -1.338463321838394282e-06 0.000000000000000000e+00
2.116549289162659997e-02 3.163529824954611214e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.116614011088092245e-02 3.443587811252801223e-01 -2.095078695517902170e-05 0.000000000000000000e+00
2.116647289658446854e-02 3.174283710250543344e-01 -1.422184564267200811e-09 0.000000000000000000e+00
2.118331595862844169e-02 3.176964781669045501e-01 -1.928453446203316012e-09 0.000000000000000000e+00
2.118848752730782825e-02 4.074302697759488723e-01 -1.327460954765428969e-04 2.653064643011925905e-01
2.119636610649160147e-02 3.124595674778573584e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.119852156683432395e-02 4.430727023319613878e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.120545868058103939e-02 3.458321337646135252e-01 -2.196472838518221532e-05 4.751757569573598905e-02
2.120996780451640112e-02 3.423076597402157084e-01 -1.869677263894751681e-05 0.000000000000000000e+00
2.122465085216492311e-02 3.168828393456495363e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.123423577373059409e-02 3.472906734289935571e-01 -2.337312618813256956e-05 5.939696961966997590e-02
2.123989333460369125e-02 3.152070804649673152e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.124912433150466171e-02 3.161424091589538632e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.127192065065109522e-02 3.166308043403455175e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.127405403176805404e-02 3.175270655342133375e-01 -1.120583664158848267e-09 0.000000000000000000e+00
2.131370243043599622e-02 3.182856610611525250e-01 -2.561699140967312711e-09 0.000000000000000000e+00
2.134174819029770187e-02 1.987853308269403318e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.134198676828370084e-02 3.168671645164331530e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.134670327154536071e-02 2.624880748756682203e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.135365896684674261e-02 7.214347406391319328e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.136348291670587402e-02 3.189759861926145246e-01 -1.749972801216859164e-07 0.000000000000000000e+00
2.137759798788316928e-02 3.177317044917569722e-01 -1.043663515369534808e-09 0.000000000000000000e+00
2.138622463253356948e-02 3.501863382346822595e-01 -2.535346841839444462e-05 7.523616151824864817e-02
2.141716085645641379e-02 3.146643643310252925e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.142328405222780965e-02 6.425468678555099067e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.142462192416467667e-02 3.678707514098460973e-01 -4.560418354472399460e-05 1.385929291125632956e-01
2.143997869973263484e-02 3.167282358161495615e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.144556356568947525e-02 3.429097282462001961e-01 -1.820020355345480789e-05 0.000000000000000000e+00
2.145161729516410418e-02 3.200111434349048323e-01 -6.366250743532111261e-07 0.000000000000000000e+00
2.146906900295611487e-02 4.340759369337330309e-01 -2.299085455847137138e-04 3.484622217687305401e-01
2.147282660623558645e-02 3.160425145971048067e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.147456363749517677e-02 3.448312073525878763e-01 -1.967588184802150295e-05 1.583919189857866186e-02
2.147696409907737594e-02 3.479684010078258893e-01 -2.264737400205544225e-05 6.335676759431464744e-02
2.147710476492980733e-02 3.180422878976851830e-01 -1.315967799866443085e-09 0.000000000000000000e+00
2.148148148148148334e-02 1.166666666666666824e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.148148148148148334e-02 3.833333333333333592e-01 -6.988675160823389076e-05 1.900703027829439562e-01
2.148215041744991685e-02 3.463839353757048878e-01 -2.117297455173387452e-05 5.147737367038065365e-02
2.148435894043682765e-02 3.185281494624306320e-01 -2.395198688206559849e-09 0.000000000000000000e+00
2.148950871310268199e-02 1.708047553726566303e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.150512272467861724e-02 3.172750283349107248e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.151420153465348137e-02 3.251837927446319942e-01 -3.847703270703898594e-06 0.000000000000000000e+00
2.152399607858633546e-02 1.798243831394265857e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.155461848069682371e-02 3.391848295483411713e-01 -1.447869721048233339e-05 0.000000000000000000e+00
2.155708749726176557e-02 3.178062648086854569e-01 -4.510206093652712161e-10 0.000000000000000000e+00
2.155830175775758084e-02 3.765419867868682324e-01 -5.736118126710779141e-05 1.663115149350759547e-01
2.156313449132010729e-02 3.165558951633040130e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.156517586244644652e-02 3.438306137185222489e-01 -1.841417380718784330e-05 0.000000000000000000e+00
2.157287764922520903e-02 3.467076325046917762e-01 -2.101642145212125230e-05 5.147737367038065365e-02
2.157800336725996040e-02 4.463471015597215708e-01 -2.894151996334602683e-04 3.841004035405325423e-01
2.157810556581069711e-02 3.213911327880234481e-01 -1.184792230415811914e-06 0.000000000000000000e+00
2.158914300928983787e-02 5.333367203508948551e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.160863681889576768e-02 3.152464469941856362e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.161248913967480506e-02 3.185661742969922439e-01 -1.922545080905702539e-09 0.000000000000000000e+00
2.161420990951727628e-02 3.174723999804884289e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.161894782299446371e-02 4.199817101051669388e-01 -1.672920891648398828e-04 3.049044440476392226e-01
2.161953721303781772e-02 3.181579724330460546e-01 -9.849840830594420830e-10 0.000000000000000000e+00
2.161967742868768985e-02 3.194977567384155170e-01 -4.362415794015506902e-09 0.000000000000000000e+00
2.164162970740559494e-02 3.133466838275555943e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.164847200169633251e-02 3.170406934130940435e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.165215925505684785e-02 3.415903176457969481e-01 -1.602341874690303009e-05 0.000000000000000000e+00
2.166142525698995860e-02 3.545191281816796325e-01 -2.807892785050927244e-05 9.503515139147197810e-02
2.166476993683212615e-02 1.418457552202408434e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.168903500217687907e-02 3.181014781934605185e-01 -5.669428243152944025e-10 0.000000000000000000e+00
2.169154389250694051e-02 2.502800404936766365e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.171145414304611471e-02 3.163501425578965076e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.172577672949157351e-02 3.182413509369143578e-01 -7.177428709038550955e-10 0.000000000000000000e+00
2.172814787294329378e-02 3.472089424650950384e-01 -2.061562827363632756e-05 5.543717164502531825e-02
2.172883913736426559e-02 3.174969093464748982e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.175951843114833431e-02 3.457705611305446070e-01 -1.921464844845772665e-05 3.959797974644665292e-02
2.176159222441123933e-02 3.448774652313238986e-01 -1.835351353819789262e-05 0.000000000000000000e+00
2.177540038415469448e-02 3.437509055567786187e-01 -1.727499566883824132e-05 0.000000000000000000e+00
2.179492585122415338e-02 3.199159524833493640e-01 -4.406156295626148582e-09 0.000000000000000000e+00
2.179837544420631587e-02 3.170158587688943208e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.180128242520493198e-02 2.433603165732414197e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.182516591681861115e-02 3.587164896949990855e-01 -3.158641989024074670e-05 1.069145453154059650e-01
2.183059173078479367e-02 3.730444207353215691e-01 -4.962690953222003570e-05 1.583919189857866117e-01
2.183467967281410571e-02 2.343735711019661605e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.183600191143565683e-02 3.186609691672759870e-01 -1.134340561968592712e-09 0.000000000000000000e+00
2.183989136700282760e-02 3.177861343053541843e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.187882944673068611e-02 3.329218106995884274e-01 -8.189619298741655090e-06 0.000000000000000000e+00
2.188671134138567634e-02 3.183390497148779197e-01 -2.300779515559236960e-10 0.000000000000000000e+00
2.189530172731779176e-02 3.165757956337719170e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.191409739044545071e-02 3.465695697240214201e-01 -1.912411068616609935e-05 4.751757569573598905e-02
2.193158699203438811e-02 3.224580502891264966e-01 -9.571239627411114864e-07 0.000000000000000000e+00
2.193269668553849208e-02 3.155110037301098735e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.194304729970025097e-02 1.354823959762231633e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.194572304357398501e-02 2.884849870446578035e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.194755976176382059e-02 3.176226345848562338e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.194796108860417108e-02 3.478878652569146190e-01 -2.011947778721829248e-05 5.939696961966997590e-02
2.194862176610385546e-02 3.688335111517554443e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.195107453132144615e-02 9.886831275720164847e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.195483305220856038e-02 3.172005244023115567e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.195583741341855868e-02 3.192757239537736269e-01 -1.839585965720314222e-09 0.000000000000000000e+00
2.196913580246913703e-02 2.222222222222222654e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.198065636636992864e-02 3.507675828549171038e-01 -2.253280896789247763e-05 7.523616151824864817e-02
2.198424074571854459e-02 3.185700456720036433e-01 -2.767119369049762768e-10 0.000000000000000000e+00
2.199596756742517450e-02 3.051232874392453831e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.199968387836091430e-02 3.100835746583345820e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.200070150523195447e-02 3.443598839967392244e-01 -1.679118765280903161e-05 0.000000000000000000e+00
2.201056028169950593e-02 3.625661174053187996e-01 -3.474863243121354556e-05 1.227537372139846233e-01
2.203246174081412503e-02 3.954630899761215068e-01 -8.850051326112981509e-05 2.257084845547459306e-01
2.203433824843476982e-02 3.137099937298359897e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.203481265158384675e-02 3.460502827846050899e-01 -1.809699882434961590e-05 3.959797974644665292e-02
2.204795486608007032e-02 3.178812450469029605e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.206617875769257414e-02 3.173342684258497748e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.207783285049749050e-02 3.208598153155497457e-01 -5.772116264192624497e-09 0.000000000000000000e+00
2.208834564331298156e-02 3.193411737059678179e-01 -1.327759028284861674e-09 0.000000000000000000e+00
2.212128340739356186e-02 3.468167418605472285e-01 -1.825216338014129872e-05 4.751757569573598905e-02
2.213882255979497671e-02 3.251232027638062960e-01 -2.053612565915650945e-06 0.000000000000000000e+00
2.216379616928314256e-02 2.808184727937814151e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.216735922841476733e-02 3.201349142507534662e-01 -2.769340525283199794e-09 0.000000000000000000e+00
2.217359071321599318e-02 3.416303503116996376e-01 -1.379093176923128564e-05 0.000000000000000000e+00
2.218844482734751503e-02 3.195248139533591325e-01 -1.328816240811274104e-09 0.000000000000000000e+00
2.219122315572731596e-02 3.447168083952317774e-01 -1.625903257190287887e-05 0.000000000000000000e+00
2.219189147995732567e-02 3.432784636488339647e-01 -1.497908350009619430e-05 0.000000000000000000e+00
2.219574835478909172e-02 3.169210358283348072e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.220296333372291306e-02 3.185936601303499538e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.220479080031309907e-02 3.178731650663937369e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.220794594319971602e-02 1.254229538180155479e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.222302835408377503e-02 3.228592237025439959e-01 -5.403919882239352837e-07 0.000000000000000000e+00
2.223002083015800448e-02 3.900091449474165639e-01 -7.476218660536042282e-05 2.098692926561672722e-01
2.225140200574162591e-02 3.792559286919903183e-01 -5.537532120889789022e-05 1.742311108843652701e-01
2.227096267672113231e-02 3.198123406282841752e-01 -1.602613190590635551e-09 0.000000000000000000e+00
2.229267783253456592e-02 2.215985876136767896e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.229941674303137153e-02 3.690017330239857563e-01 -4.047428333025376856e-05 1.425527270872079810e-01
2.230087308327511481e-02 3.187298872942272987e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.230409378916457103e-02 3.478730313744454183e-01 -1.842171600376432683e-05 5.543717164502531825e-02
2.230626959547419783e-02 3.207940999604694809e-01 -3.787455461658991481e-09 0.000000000000000000e+00
2.230962961031479619e-02 3.190983539033561689e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.233589919143383340e-02 3.202037537307428905e-01 -2.140437233464715034e-09 0.000000000000000000e+00
2.233871053732524800e-02 3.283216763478918332e-01 -3.563189736145787150e-06 0.000000000000000000e+00
2.234173313688631729e-02 1.926878524615150134e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.234842249657064892e-02 1.580246913580247159e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.235919979828428564e-02 4.239377466172162823e-01 -1.669337501531645979e-04 3.167838379715732233e-01
2.238107648199267122e-02 3.465120775401220321e-01 -1.683971464496673148e-05 4.355777772109131751e-02
2.238535612346027534e-02 3.194586934613855567e-01 -3.912408175968752134e-10 0.000000000000000000e+00
2.239002630578764211e-02 3.184976478489757179e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.240421120577337430e-02 3.376889281532035048e-01 -9.784868459103771010e-06 0.000000000000000000e+00
2.240884971238575954e-02 4.318040949042321053e-01 -1.965575855723822318e-04 3.405426258194412803e-01
2.241449850500808888e-02 8.865095090518046450e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.242721379405413981e-02 3.448668494401698759e-01 -1.529579822190049211e-05 0.000000000000000000e+00
2.242762121184561572e-02 3.156894180162990726e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.242864066596003680e-02 3.190101046868062395e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.243403151643187654e-02 3.200597589897652973e-01 -1.420677532644217718e-09 0.000000000000000000e+00
2.243538417246693575e-02 1.097126962353299900e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.245242965195885787e-02 3.225946530282759461e-01 -1.028186675814594768e-08 0.000000000000000000e+00
2.245657601500782030e-02 3.178253106665197003e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.246169565389196862e-02 2.077033480668597221e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.246445581766843419e-02 3.435243569423092058e-01 -1.407398842555155662e-05 0.000000000000000000e+00
2.249490295671997819e-02 4.603615453079457076e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.250093989737336764e-02 4.391860996799268335e-01 -2.266759076990400301e-04 3.643014136673092263e-01
2.250507674449126611e-02 3.213187308351159177e-01 -3.948167186702579028e-09 0.000000000000000000e+00
2.251053956863219643e-02 3.190739727500575551e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.251097393689986334e-02 4.061728395061728891e-01 -1.084854445420604593e-04 2.613466663265479051e-01
2.252545648623045099e-02 3.198566917884215766e-01 -6.188202485397121139e-10 0.000000000000000000e+00
2.252868835236022244e-02 3.122722936318425013e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.255646158275330382e-02 4.124523700655388092e-01 -1.253969809207004099e-04 2.811456561997712766e-01
2.256915582346613255e-02 3.183350073155267745e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.258083923440152088e-02 3.205168297771674446e-01 -1.670945106759266251e-09 0.000000000000000000e+00
2.258324379689686731e-02 3.492191513262996039e-01 -1.817930691101971377e-05 6.335676759431464744e-02
2.259468621813675096e-02 3.191531266403643263e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.261017410082954981e-02 3.195945521267117284e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.263671646442013199e-02 3.440348714365490945e-01 -1.374555752328547077e-05 0.000000000000000000e+00
2.264118521361940806e-02 3.835517018822409696e-01 -5.888370831972885092e-05 1.900703027829439562e-01
2.264230836536887739e-02 1.513742823756541456e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.265124555789820374e-02 3.476876409471466589e-01 -1.662983558259507888e-05 5.147737367038065365e-02
2.266334498494850316e-02 3.187908550443235844e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.266586977670146177e-02 3.554734203796846570e-01 -2.334820895432895838e-05 9.503515139147197810e-02
2.267025502360563161e-02 3.131086047181155796e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.267415247708629705e-02 3.219816065277848471e-01 -4.978253423157488381e-09 0.000000000000000000e+00
2.268957064425555434e-02 3.197965881272163413e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.270867342021242255e-02 3.448100071315536308e-01 -1.395914383839650871e-05 0.000000000000000000e+00
2.271939433248217760e-02 3.206023584020272210e-01 -1.193841651839375672e-09 0.000000000000000000e+00
2.272690139008110358e-02 3.211577857463289165e-01 -2.249283095886568196e-09 0.000000000000000000e+00
2.273914349945493213e-02 3.191928538529101300e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.274035188675837399e-02 3.181057385300031792e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.276966006830034167e-02 3.199758906458408658e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.277426217899384056e-02 3.424277577379238324e-01 -1.196080170372476950e-05 0.000000000000000000e+00
2.278189300411522997e-02 1.814814814814814936e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.278189300411522997e-02 3.611111111111111605e-01 -2.831765682673962475e-05 1.148341412646953080e-01
2.279839342466991048e-02 3.513996850073667355e-01 -1.902266487735439389e-05 7.523616151824864817e-02
2.281334675874615442e-02 3.237335063221191689e-01 -1.253584020898068592e-08 0.000000000000000000e+00
2.281489384522458752e-02 1.728395061728395521e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.281801554641061172e-02 2.578189300411522500e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.284312638921892277e-02 3.221923808087496233e-01 -4.467309217534596655e-09 0.000000000000000000e+00
2.285044237296391528e-02 3.201324596825853019e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.285549159395817639e-02 3.209920319289050195e-01 -1.397418998808814020e-09 0.000000000000000000e+00
2.289159850293823878e-02 3.990550221002895914e-01 -8.612290313845735734e-05 2.375878784786799036e-01
2.289472020412426298e-02 3.015559111923995506e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.289591633400220663e-02 3.216234210318184572e-01 -2.534382088072762741e-09 0.000000000000000000e+00
2.289979296855154320e-02 9.144947416552362540e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.291880189898784503e-02 1.033963318599807057e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.291902487764399185e-02 7.104099984758421860e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.292638317329675698e-02 8.220164609053498550e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.293143735616936033e-02 2.676882758387101879e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.293608393244233462e-02 3.202264186824322900e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.294599290733433453e-02 5.379501205213746418e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.297068159965076281e-02 3.454901861166149724e-01 -1.351438563121820820e-05 0.000000000000000000e+00
2.297663494738113460e-02 3.209082072450741840e-01 -7.513258149532607794e-10 0.000000000000000000e+00
2.297947996579112126e-02 4.463953665599755816e-01 -2.482280875412603421e-04 3.841004035405325423e-01
2.298117447698195398e-02 3.196385891196373841e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.298262334545760413e-02 3.710237825083123608e-01 -3.821647408307291688e-05 1.504723230364972963e-01
2.298913101882951726e-02 3.216858503578007289e-01 -2.234271771001651000e-09 0.000000000000000000e+00
2.298941639480507615e-02 3.473316939750183963e-01 -1.478895465169423849e-05 4.751757569573598905e-02
2.299847960545008813e-02 3.269200155802807761e-01 -1.035923403671810614e-06 0.000000000000000000e+00
2.300779882862622958e-02 3.187365682278099355e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.302533614581236260e-02 3.172990510705797629e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.304966437126148085e-02 3.499163612252835232e-01 -1.668124640508009474e-05 6.731656556895931898e-02
2.304980185947264060e-02 4.200274348422496917e-01 -1.406178858575322932e-04 3.049044440476392226e-01
2.305392696461131333e-02 2.153228674490677286e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.307163312160292676e-02 3.146264590048566401e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.308019365067195613e-02 3.209079583481249665e-01 -3.405108644062403703e-10 0.000000000000000000e+00
2.308528222935571014e-02 3.200467394485168593e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.309365019927998863e-02 3.076882005716533586e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.310704543558613974e-02 2.377285531225479254e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.311219872008370146e-02 1.656988263984149057e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.311243098951718325e-02 3.048315805517454180e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.311383389689542281e-02 2.460465037511219422e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.311537547772802431e-02 3.440428633344685960e-01 -1.179211701443400213e-05 0.000000000000000000e+00
2.311814481758088166e-02 3.928110552253213372e-01 -7.081540291610424059e-05 2.177888886054565876e-01
2.314239994028813655e-02 1.590148294918908300e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.315113485131138973e-02 3.481779332274808625e-01 -1.485022729406319103e-05 5.543717164502531825e-02
2.315406267673044208e-02 3.218008110433209223e-01 -1.737363436269008781e-09 0.000000000000000000e+00
2.316021345737344361e-02 3.385146234483225602e-01 -7.743111427510390374e-06 0.000000000000000000e+00
2.316616770383064447e-02 3.209912852380573112e-01 -1.570409452422142813e-10 0.000000000000000000e+00
2.317937283298061521e-02 3.194284755548899013e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.319391942897475190e-02 3.185208874562129311e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.321389880595602778e-02 3.225902775498277752e-01 -3.067283347246269846e-09 0.000000000000000000e+00
2.321874999999999981e-02 4.500000000000000111e-01 -2.593679444308494286e-04 3.959797974644665430e-01
2.323888485412551469e-02 3.237455838970870747e-01 -7.014210301160638634e-09 0.000000000000000000e+00
2.325055741992042291e-02 3.219312075627815406e-01 -1.553701987735485224e-09 0.000000000000000000e+00
2.325891684061139053e-02 3.197177997599398580e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.325915820540577425e-02 3.211263052223342629e-01 -3.369249942315245307e-11 0.000000000000000000e+00
2.326988179308709867e-02 5.974317939338513739e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.327497313906906271e-02 2.003361614929973222e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.329795834189481857e-02 3.204877560480975385e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.331504261768664599e-02 3.171082943808890553e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.332872934735261139e-02 3.456621922492074672e-01 -1.218898733600657161e-05 0.000000000000000000e+00
2.333071505028222817e-02 3.885772519119400359e-01 -6.103770787630261041e-05 2.059094946815226146e-01
2.333709670931462601e-02 3.221107366798730554e-01 -1.486821116826653170e-09 0.000000000000000000e+00
2.334019439599127610e-02 4.000618130705008157e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.336118329430945939e-02 3.510177046934654932e-01 -1.621876664600115786e-05 7.127636354360399051e-02
2.336698899783795288e-02 3.304729970024894437e-01 -2.153829348081276809e-06 0.000000000000000000e+00
2.337404998861586369e-02 3.563040864366882055e-01 -2.054720140668049588e-05 9.503515139147197810e-02
2.337579997966728745e-02 3.206191631620184945e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.338371077707480233e-02 3.214025340951959797e-01 -2.002999933256366166e-11 0.000000000000000000e+00
2.338973282076467833e-02 1.873431387491744371e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.338994815269049982e-02 3.199892855950630666e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.339911627647550674e-02 3.414499654921451244e-01 -8.940152945881687033e-06 0.000000000000000000e+00
2.341368054491305140e-02 3.223393983945954666e-01 -1.576135992436158596e-09 0.000000000000000000e+00
2.341432378786760526e-02 3.472857444821406681e-01 -1.308196472563040100e-05 3.959797974644665292e-02
2.343263403655453103e-02 3.195081583565911876e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.344213280495859725e-02 3.813900320073160266e-01 -4.867623332725258545e-05 1.821507068336546131e-01
2.345099740452808237e-02 3.231321318295068412e-01 -3.150962935157005073e-09 0.000000000000000000e+00
2.345350471642195650e-02 1.309937509525986865e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.347424173144337795e-02 3.739368998628258556e-01 -3.850873644321937267e-05 1.583919189857866117e-01
2.347829358090557789e-02 3.207418986686581541e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.348962725871733825e-02 3.251638469745465887e-01 -1.166262245206611142e-08 0.000000000000000000e+00
2.349760599601258618e-02 3.216871197556635531e-01 -3.047879434963647160e-11 0.000000000000000000e+00
2.350434385002286505e-02 1.216735253772290859e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.351337344903993085e-02 3.203408708334989363e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.352842554488645405e-02 9.307270233196160425e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.353550924676808820e-02 3.225550161783575787e-01 -1.522898408925438135e-09 0.000000000000000000e+00
2.353946298836559481e-02 4.112025605852767107e-01 -1.072826220276188597e-04 2.771858582251265912e-01
2.356069168814662468e-02 3.180647766411754951e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.357004822736672930e-02 2.825881894697623853e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.359241491355404743e-02 3.524871371735840420e-01 -1.630042729551636933e-05 7.919595949289330583e-02
2.360084386221912231e-02 3.219800622037369831e-01 -1.820105082627332253e-10 0.000000000000000000e+00
2.360118265453947303e-02 3.442106461488669278e-01 -1.014896693838892097e-05 0.000000000000000000e+00
2.360583951330462796e-02 3.494810231887348628e-01 -1.393548121109188312e-05 5.939696961966997590e-02
2.362919272965968362e-02 3.207725554752474117e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.363109133664563141e-02 3.228790211124384357e-01 -1.749724699067385997e-09 0.000000000000000000e+00
2.364303657414464077e-02 3.660900269267896578e-01 -2.852882404109653020e-05 1.306733331632739525e-01
2.364700125088118471e-02 3.214072699056450544e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.365792832990929601e-02 3.223508672090486527e-01 -6.640104719211723541e-10 0.000000000000000000e+00
2.366087486663618830e-02 3.143080323121475450e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.369090265899695749e-02 2.236769462649663975e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.370042681454568104e-02 3.233114131968379268e-01 -2.271898320771677563e-09 0.000000000000000000e+00
2.371710656005210360e-02 3.215822226930399319e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.372107910379515558e-02 1.415637860082304689e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.373054330897816921e-02 2.064064025921974466e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.373150098548350295e-02 3.479250405623229847e-01 -1.229921991943022652e-05 4.751757569573598905e-02
2.373178207929008132e-02 4.284484072549916700e-01 -1.564831377789868000e-04 3.286632318955072241e-01
2.373311995122694834e-02 2.917009602194787221e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.373441350611342135e-02 3.245513396169401044e-01 -5.499703549949347013e-09 0.000000000000000000e+00
2.374184979086313083e-02 3.221935183109705392e-01 -4.967284138173379726e-11 0.000000000000000000e+00
2.375323758109241373e-02 3.341069845947151062e-01 -3.267867200120897972e-06 0.000000000000000000e+00
2.376228335719229520e-02 3.201684978514391378e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.376246863841199528e-02 3.211458798625043132e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.377157138170872888e-02 2.751738669014998639e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.380426841287289208e-02 3.230484400690078473e-01 -1.345942401824693375e-09 0.000000000000000000e+00
2.383640351739872709e-02 3.237467227950543425e-01 -2.479494813929546945e-09 0.000000000000000000e+00
2.385754204135548742e-02 3.092363968907179128e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.386349991041183602e-02 3.225652596135381023e-01 -2.475091885583044461e-10 0.000000000000000000e+00
2.387359650459787777e-02 1.136031092821216532e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.387812130716251979e-02 3.218618718304286919e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.388574623391710727e-02 3.208561088560978880e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.391110646964260400e-02 3.453493426363415386e-01 -9.832093388149193425e-06 0.000000000000000000e+00
2.391246911698570801e-02 7.574895425832781082e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.391373266270385711e-02 1.542524005486968774e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.392175989432505229e-02 3.417924096936442169e-01 -7.444589948299960847e-06 0.000000000000000000e+00
2.393380074175684852e-02 4.009830818472793768e-01 -7.844757985678470213e-05 2.415476764533245890e-01
2.395372016837240756e-02 3.271257768971532198e-01 -1.848556969194668971e-08 0.000000000000000000e+00
2.396684032210409654e-02 3.229220669079543304e-01 -4.505888656870971645e-10 0.000000000000000000e+00
2.397052863320986438e-02 3.236403886992151313e-01 -1.645323988260966966e-09 0.000000000000000000e+00
2.397531044647141854e-02 3.213367010098655552e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.397895391962607398e-02 4.830818472793779739e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.399186324156944369e-02 3.220108995180934741e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.399723816942990820e-02 4.358050093989737084e-01 -1.780238594387140161e-04 3.524220197433752255e-01
2.401318644507725170e-02 3.251787586794357976e-01 -5.579787052865069208e-09 0.000000000000000000e+00
2.401683403739651029e-02 3.205379568864258344e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.403097599485522901e-02 3.216102743127420838e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.404201145773681922e-02 3.501396203905984272e-01 -1.273671535766325059e-05 6.335676759431464744e-02
2.405611765115461820e-02 3.241808790000950680e-01 -2.328173619599927305e-09 0.000000000000000000e+00
2.406649242269058575e-02 3.225605524111096467e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.407388631035906057e-02 3.233081435773196843e-01 -6.455532293360872884e-10 0.000000000000000000e+00
2.408958849618302381e-02 3.712103507256685475e-01 -3.137527222188060683e-05 1.465125250618526109e-01
2.409024611499058222e-02 3.190143785864665849e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.409300750224389887e-02 3.482700807803687515e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.409848035251749288e-02 3.222006069817411333e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.409974641274071142e-02 3.163886489751449593e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.413425580080768781e-02 3.442259504504419088e-01 -8.313389113126078839e-06 0.000000000000000000e+00
2.413887689040379939e-02 3.227152519241966444e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.415216560851415201e-02 3.231542091401085615e-01 -6.037303061594466121e-11 0.000000000000000000e+00
2.417327981845586102e-02 1.662322816643804768e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.417433965527827563e-02 3.470083540160933122e-01 -9.982438673686745007e-06 2.375878784786799452e-02
2.417695896628224012e-02 4.065310166133211944e-01 -8.767757128723234483e-05 2.613466663265479051e-01
2.418463787517673158e-02 3.237234896216343305e-01 -9.768803550051244572e-10 0.000000000000000000e+00
2.418606392807480174e-02 4.177496655320158681e-01 -1.156396995408105408e-04 2.969848480983499073e-01
2.419629617085120726e-02 3.586425398115689056e-01 -1.877186128599900999e-05 1.029547473407613073e-01
2.419797264000666040e-02 3.224309942213717251e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.420783841748063575e-02 3.211516466802044056e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.420929087142316763e-02 2.422903012752120055e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.422532086449917868e-02 3.231931526872744986e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.422934965969881713e-02 4.429312943487611620e-01 -2.014012287986869515e-04 3.722210096165985416e-01
2.423281511964639826e-02 3.893689986282579119e-01 -5.441988242525265529e-05 2.059094946815226146e-01
2.423647612615578359e-02 3.248106620888832063e-01 -2.848501679728975797e-09 0.000000000000000000e+00
2.426293984485576941e-02 3.237675351611164487e-01 -7.629000226779831796e-10 0.000000000000000000e+00
2.428380642297089595e-02 3.228352315370665027e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.429283216484712238e-02 3.455901344959584343e-01 -8.700088794191557923e-06 0.000000000000000000e+00
2.429311856038672904e-02 3.224009582518492234e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.429335207831414059e-02 3.234249742188174404e-01 -4.249676223837870576e-11 0.000000000000000000e+00
2.430837429715804535e-02 3.263736777999884930e-01 -7.501962963592784923e-09 0.000000000000000000e+00
2.431082958107643605e-02 3.241541416428976308e-01 -1.257195745297661491e-09 0.000000000000000000e+00
2.433297984402678707e-02 3.229115836720757304e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.433308118869263389e-02 2.554213449846737261e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.434840319712673271e-02 3.218602968621001592e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.435240967598903059e-02 3.486378021684857220e-01 -1.054634479193908986e-05 4.751757569573598905e-02
2.436243851573890659e-02 3.236398493627423711e-01 -1.657288454504735964e-10 0.000000000000000000e+00
2.436801451148857406e-02 3.298489390167487767e-01 -3.907267178210940004e-08 0.000000000000000000e+00
2.436994699317516361e-02 1.016079865874104787e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.437262273704889418e-02 2.327655845145557012e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.437853321989960631e-02 4.476437647829203392e-01 -2.179788595913119409e-04 3.880602015151772277e-01
2.438541235231366650e-02 3.250990859443161907e-01 -2.673218724297062748e-09 0.000000000000000000e+00
2.440740740740740891e-02 6.666666666666667962e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.440740740740741238e-02 2.166666666666666741e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.440870857503874003e-02 3.204859889328156020e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.441236248865506081e-02 2.684771686791195822e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.441382423762311626e-02 5.945810541527657422e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.443148910227099443e-02 1.259945130315500705e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.443496581565669790e-02 3.232310749057982768e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.443852837633479422e-02 3.226639074321131506e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.445260233642418748e-02 3.502246303498935398e-01 -1.125577768292559781e-05 6.335676759431464744e-02
2.445456739318193490e-02 3.955875628715135317e-01 -6.287833958205663737e-05 2.257084845547459306e-01
2.447491763658374980e-02 3.517688385603168211e-01 -1.228471480655335055e-05 7.127636354360399051e-02
2.449972057105116383e-02 1.775034293552812392e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.450393055489638941e-02 3.233894679225393087e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.451587801026187258e-02 3.242988670379794991e-01 -6.923035469842091629e-10 0.000000000000000000e+00
2.452636652046041171e-02 4.129578824366204604e-01 -9.846972429778614450e-05 2.811456561997712766e-01
2.452826183903763710e-02 3.034191942285220933e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.453732963772083803e-02 3.392064217852969743e-01 -4.127842975336923695e-06 0.000000000000000000e+00
2.454186353706244370e-02 3.564014631915866094e-01 -1.542089934290476541e-05 9.503515139147197810e-02
2.455031504751546689e-02 8.199405013915000984e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.455827104984372594e-02 1.633727920879268769e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.456990103845540369e-02 3.455360990213400818e-01 -7.721484308469443378e-06 0.000000000000000000e+00
2.458599037078805852e-02 3.268961705584961797e-01 -7.109490971695674763e-09 0.000000000000000000e+00
2.459711687318633447e-02 3.469987214589468350e-01 -8.632280556867839155e-06 3.959797974644665465e-03
2.461093937479732693e-02 3.248729428969359123e-01 -1.226324152653625638e-09 0.000000000000000000e+00
2.461368193410132590e-02 3.221712601524283626e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.461728722584129864e-02 3.234604289346194039e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.462213585327439891e-02 3.802240512117056048e-01 -3.853929158144581493e-05 1.781909088590099277e-01
2.464330210475781241e-02 3.231611624959773166e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.465829112357555836e-02 3.244080472470829979e-01 -2.943370074711688228e-10 0.000000000000000000e+00
2.465864899055455334e-02 3.259119144057453510e-01 -3.080030415155624572e-09 0.000000000000000000e+00
2.466007434108628479e-02 3.179308918790818561e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.467297498687531093e-02 3.632220698064319575e-01 -2.047181977919958901e-05 1.187939392393399518e-01
2.467815986652970375e-02 3.245961663633127881e-01 -5.101687406069333093e-10 0.000000000000000000e+00
2.468880647146155793e-02 2.459470101102474160e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.470462901786969756e-02 3.238306563853415865e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.472950007620789911e-02 4.016003657978967079e-01 -7.128081659104300305e-05 2.455074744279692467e-01
2.473251028806584470e-02 3.333333333333333148e-01 -7.081043897397797104e-07 0.000000000000000000e+00
2.473378361027032263e-02 3.248573906735221506e-01 -7.323311737706281009e-10 0.000000000000000000e+00
2.476524910121622944e-02 3.245075089459195095e-01 -1.503524403655647325e-11 0.000000000000000000e+00
2.476723899568690490e-02 3.235547322846933915e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.477353836079640090e-02 1.099476705786719827e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.477775017985690831e-02 2.830688637120583051e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.478182986341747468e-02 3.861814387674267213e-01 -4.526689157736442370e-05 1.940301007575886139e-01
2.478479414391529870e-02 3.229107810557742542e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.480750534079264810e-02 3.286759251651246716e-01 -1.430679972320669205e-08 0.000000000000000000e+00
2.481229382527572538e-02 3.239227594129643339e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.481322856159009702e-02 2.752451353960270186e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.482516235479740457e-02 3.251917201777111410e-01 -9.775156863608935301e-10 0.000000000000000000e+00
2.483496349191107247e-02 3.246319454467468946e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.483666609589148602e-02 4.294952779330161174e-01 -1.404457210133023409e-04 3.326230298701519095e-01
2.484087791495198996e-02 3.487654320987654266e-01 -8.949180933521920511e-06 4.355777772109131751e-02
2.485236131574342089e-02 4.310064522684550758e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.486903990511456913e-02 3.468222631870148120e-01 -7.652854426283117045e-06 0.000000000000000000e+00
2.488255748910584916e-02 3.512927012489522882e-01 -1.043144590062087922e-05 6.731656556895931898e-02
2.488505983912138453e-02 3.235858967438348666e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.490162110876860402e-02 3.248797220083697868e-01 -1.748710119429744550e-10 0.000000000000000000e+00
2.490398087464083809e-02 9.171493166692071264e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.491125903255984181e-02 3.272038734378862612e-01 -5.085447181432342124e-09 0.000000000000000000e+00
2.491365521197306046e-02 3.260453601100070098e-01 -2.078053947495985622e-09 0.000000000000000000e+00
2.491447901971958340e-02 3.241966072166100887e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.492840667236884827e-02 3.226383236019301215e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.495206993814929816e-02 3.147657030601703765e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.495771873077161709e-02 3.424935223289132802e-01 -4.859486651102732160e-06 0.000000000000000000e+00
2.496522195178881368e-02 3.252508386307880750e-01 -5.610171614137579149e-10 0.000000000000000000e+00
2.497760077085484087e-02 3.249836232131291247e-01 -7.492766471715769623e-11 0.000000000000000000e+00
2.498202340429135290e-02 4.202636793171772855e-01 -1.111252033398962488e-04 3.049044440476392226e-01
2.499115757659374146e-02 3.208721437807074972e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.499879558145993996e-02 3.246213723668657791e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.500454424856193153e-02 3.257404867144236271e-01 -1.206714812911376716e-09 0.000000000000000000e+00
2.502149062642890220e-02 2.006172839506172867e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.502880638360410748e-02 3.241640860919980938e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.504557232129248773e-02 1.878600823045267765e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.505323719985289715e-02 3.264310596386656438e-01 -2.133659320025318057e-09 0.000000000000000000e+00
2.505761316872428396e-02 4.074074074074074403e-01 -7.950791367080864425e-05 2.613466663265479051e-01
2.506595925200710839e-02 3.248203090002294569e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.506894103502099388e-02 3.444399911435762629e-01 -5.650445723565534345e-06 0.000000000000000000e+00
2.507255273868595410e-02 3.596504597876339915e-01 -1.578626323140829707e-05 1.069145453154059650e-01
2.507551997591949897e-02 3.501243753269848713e-01 -9.052329825673128411e-06 5.543717164502531825e-02
2.507585060669262345e-02 3.254152359046302845e-01 -4.134640617067281983e-10 0.000000000000000000e+00
2.510598087908562370e-02 3.234753420591547357e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.512454004111700639e-02 3.245027427206274018e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.513361172736014101e-02 4.339057393012583086e-01 -1.495900108774636528e-04 3.445024237940859102e-01
2.514324247832953885e-02 3.289749630407389214e-01 -1.097596060693766554e-08 0.000000000000000000e+00
2.515139794593288652e-02 3.261549301338634854e-01 -1.271603358566730617e-09 0.000000000000000000e+00
2.515148718296104924e-02 3.736041253873901846e-01 -2.782095174516056174e-05 1.544321210111419540e-01
2.515704831950883388e-02 3.256849119992377695e-01 -5.270441086642581785e-10 0.000000000000000000e+00
2.515815176723913693e-02 3.091683742880206864e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.519634076193631375e-02 3.461652584409390387e-01 -6.265301626980209967e-06 0.000000000000000000e+00
2.519708631814256139e-02 3.964106081390031955e-01 -5.761788288290940058e-05 2.296682825293906161e-01
2.521756319139848226e-02 2.382838828769326955e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.522269239152765199e-02 3.249654305196026938e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.524390831843692506e-02 3.263488187636870430e-01 -1.203056924819111763e-09 0.000000000000000000e+00
2.525632844369261193e-02 2.530657213124316574e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.527885448773980678e-02 3.245238330696547102e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.528015320841743574e-02 3.275221729432074569e-01 -3.416234287622806358e-09 0.000000000000000000e+00
2.530404499248533473e-02 3.267553263038703304e-01 -1.662480047155144149e-09 0.000000000000000000e+00
2.530511947704449163e-02 1.416857186404511526e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.532326343483604428e-02 3.255521494889239142e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.533187691578181119e-02 3.533438330877745615e-01 -1.027096484427993291e-05 7.523616151824864817e-02
2.535290012243002558e-02 3.249217123878029856e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.537347621626003663e-02 3.237534011785319077e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.537439701853249144e-02 3.254192195033856483e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.538499171632608437e-02 3.220472158611105695e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.538807345060162951e-02 3.263949872047164913e-01 -7.787489555480807976e-10 0.000000000000000000e+00
2.541019921380564817e-02 3.477512073451541341e-01 -6.611645470070955447e-06 1.187939392393399726e-02
2.544702749833140792e-02 3.257837966334299895e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.545183943278745906e-02 1.331986993852563028e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.545496113397348326e-02 2.111796982167352676e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.545658244471422221e-02 3.246891546048303878e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.546908311552929099e-02 3.574407130800973387e-01 -1.262662806979903372e-05 9.503515139147197810e-02
2.547328453503655901e-02 3.270523462170323858e-01 -1.519384535757145523e-09 0.000000000000000000e+00
2.547569814899490470e-02 8.392394452065235488e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.548506773485859078e-02 3.266744175301821151e-01 -8.825161637958034368e-10 0.000000000000000000e+00
2.548560739388257279e-02 3.299487096822078525e-01 -1.171803935711770181e-08 0.000000000000000000e+00
2.549053861733162687e-02 3.889512664623165916e-01 -4.399915264595433140e-05 2.019496967068779569e-01
2.549242154820573203e-02 2.624980948026215399e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.549937728598895489e-02 3.254237281704530638e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.550312452370065777e-02 3.503149926332368436e-01 -7.856436838577342610e-06 5.543717164502531825e-02
2.553113235577997298e-02 3.467733709612864645e-01 -5.715630362664730901e-06 0.000000000000000000e+00
2.555781162290580305e-02 3.263495233240261140e-01 -1.110336096906170089e-10 0.000000000000000000e+00
2.556418351237484121e-02 5.196447018577790566e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.557536960829141781e-02 1.515775034293553036e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.558248014988179914e-02 3.415688665345729680e-01 -2.844746628609092290e-06 0.000000000000000000e+00
2.558270312853794942e-02 3.197434898699950123e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.558347045243650197e-02 3.279191288460739928e-01 -2.564622577246576402e-09 0.000000000000000000e+00
2.558445392391211701e-02 3.288539712467298259e-01 -5.122393462101769814e-09 0.000000000000000000e+00
2.559016139810934426e-02 3.272828843597891946e-01 -1.433556517994173421e-09 0.000000000000000000e+00
2.559384521893758729e-02 3.265759191687974683e-01 -3.370680051567565786e-10 0.000000000000000000e+00
2.559452191492123108e-02 3.257982332730987585e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.562620874189232983e-02 1.822816643804298364e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.563257860796729765e-02 3.269119938482826226e-01 -7.122891194386893365e-10 0.000000000000000000e+00
2.564386534807146234e-02 3.237598341114065748e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.564460448102423573e-02 4.261316872427983737e-01 -1.177870666388587673e-04 3.207436359462179087e-01
2.565385151969551067e-02 3.257025850305793058e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.565636056610697685e-02 3.261894516976187042e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.567169638774577378e-02 1.631687242798354198e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.567920333583596088e-02 3.452903520804755377e-01 -4.510084010899903517e-06 0.000000000000000000e+00
2.568750000000000200e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.568750000000000200e-02 4.500000000000000111e-01 -1.979531492131599013e-04 3.959797974644665430e-01
2.569267289836083337e-02 3.278510690744598222e-01 -1.887666703195611849e-09 0.000000000000000000e+00
2.570781893004115554e-02 9.814814814814817878e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.570915680197801562e-02 1.241807651272671953e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.571067207805832061e-02 3.251200701210203992e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.571133084387542539e-02 4.465935070873342516e-01 -1.840075572120958292e-04 3.841004035405325423e-01
2.571372920685496832e-02 3.268771780162612606e-01 -3.588421583536757439e-10 0.000000000000000000e+00
2.571591573620913770e-02 3.258345748231996630e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.571693477914135245e-02 3.264202774549466168e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.571785296956764777e-02 3.488645023624447616e-01 -6.366571716435315276e-06 3.563818177180199526e-02
2.572316110035419504e-02 1.977227951926929794e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.572912577940605558e-02 3.320171947591548101e-01 -2.366952651715350489e-08 0.000000000000000000e+00
2.573401224776979829e-02 3.273104469615871759e-01 -9.231154529859754041e-10 0.000000000000000000e+00
2.575899253162627911e-02 4.397805212620027326e-01 -1.583204515913632510e-04 3.643014136673092263e-01
2.577000519969918635e-02 2.204361349613597754e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.578071456446211218e-02 3.261942026509599413e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.578281219286664150e-02 3.266845374561488380e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.579563463809358623e-02 3.272030937940404449e-01 -5.301954587456175446e-10 0.000000000000000000e+00
2.579827393821703882e-02 3.638105641077749031e-01 -1.602384682271784308e-05 1.187939392393399518e-01
2.581918190014295678e-02 3.277498716646346510e-01 -1.247624942149716228e-09 0.000000000000000000e+00
2.582376428919519809e-02 3.265237864501964182e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.585399280728284052e-02 3.269822317012253121e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.585767343347708178e-02 3.476446428985845438e-01 -5.293418057128376070e-06 0.000000000000000000e+00
2.588295041991040338e-02 3.273418621388400895e-01 -3.911800886432795303e-10 0.000000000000000000e+00
2.588959608561126197e-02 3.687654885490582179e-01 -1.966483516849986193e-05 1.385929291125632956e-01
2.589199930001637173e-02 7.400421683686428387e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.589311419329709540e-02 4.008992531626276445e-01 -5.903296951747724619e-05 2.415476764533245890e-01
2.589362897118226842e-02 3.258021429785558087e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.589441490212460867e-02 4.056453115209402438e-01 -6.755848960067391967e-05 2.573868683519032752e-01
2.589893641376308370e-02 1.709616871863481047e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.590776611025684406e-02 3.266926192434804754e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.591087999478520337e-02 3.284163142182188744e-01 -2.004364505981370804e-09 0.000000000000000000e+00
2.591744639504598227e-02 3.297358816249906788e-01 -5.458532509814009248e-09 0.000000000000000000e+00
2.593718964099495788e-02 2.982641534996358645e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.594815321705920552e-02 3.503195400179260899e-01 -6.531139246909517179e-06 5.147737367038065365e-02
2.594997375061389860e-02 2.913732662703855669e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.595064268658232864e-02 3.533150434385002314e-01 -8.299372139780169383e-06 7.523616151824864817e-02
2.596662282360600801e-02 2.283865941844908376e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.596822924871172722e-02 3.465826038178378421e-01 -4.446447606539904313e-06 0.000000000000000000e+00
2.597567655230541978e-02 3.272934830506602499e-01 -1.011205323077382060e-11 0.000000000000000000e+00
2.598024310318549149e-02 5.212620027434833325e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.599412352453047553e-02 3.093202255753696450e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.599649054441207155e-02 3.265051709745789843e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.600281969212010422e-02 3.593278463648834076e-01 -1.201242459114028847e-05 1.029547473407613073e-01
2.600302574601313921e-02 3.277905964080283785e-01 -6.877639578126010776e-10 0.000000000000000000e+00
2.601246833643845735e-02 3.224683768596451339e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.602366819646960427e-02 3.842910125489000794e-01 -3.450868404182225180e-05 1.900703027829439562e-01
2.603242569083639990e-02 3.256369039119146880e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.604548294166238870e-02 2.734169926671070616e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.606473343230951423e-02 3.316544075447697693e-01 -1.353214600599306769e-08 0.000000000000000000e+00
2.607278778433424343e-02 3.271251206334624406e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.607707158461616825e-02 1.146319158664837884e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.608348199157841177e-02 3.246886818626673055e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.610424011157552043e-02 3.302432234037059322e-01 -5.488864393313436056e-09 0.000000000000000000e+00
2.611051838303781597e-02 3.369227251943301416e-01 -1.005387289957829612e-07 0.000000000000000000e+00
2.612016610974852299e-02 3.264198868945209497e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.612131373103501394e-02 3.284725624049273929e-01 -1.291490907339296399e-09 0.000000000000000000e+00
2.612252069094879448e-02 3.276619919552060667e-01 -8.503878607934063909e-11 0.000000000000000000e+00
2.612277395065701335e-02 3.159293317602518969e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.613453401015143618e-02 3.336066468337971491e-01 -2.998676616558328188e-08 0.000000000000000000e+00
2.615935070873342747e-02 3.773662551440329915e-01 -2.625776364243749550e-05 1.663115149350759547e-01
2.616044405522737620e-02 3.266776250700565987e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.616122891562746786e-02 3.270916600902850080e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.617596399502764015e-02 3.487790742528333321e-01 -5.100276891903572640e-06 2.771858582251265912e-02
2.617613161135625560e-02 3.280725807199112443e-01 -5.095375889617122423e-10 0.000000000000000000e+00
2.618536478332719741e-02 3.293517222833302061e-01 -2.455372606258197850e-09 0.000000000000000000e+00
2.618961157343436402e-02 3.509180072043117660e-01 -6.234250492145182454e-06 5.543717164502531825e-02
2.621513253587887116e-02 3.931937882097918946e-01 -4.462542903754069742e-05 2.177888886054565876e-01
2.622847409213816677e-02 6.141848295483412490e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.623181979154437515e-02 3.274110158123309522e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.625166387237718238e-02 4.146319158664837912e-01 -8.185192010182022748e-05 2.851054541744159621e-01
2.625363932302391887e-02 3.284066326187513041e-01 -7.144595345604677882e-10 0.000000000000000000e+00
2.627528827011062218e-02 3.271598938330801398e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.628456041208496879e-02 3.280831877996003287e-01 -1.406179469094224940e-10 0.000000000000000000e+00
2.628837827159936219e-02 3.264878676821865167e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.629854235085526612e-02 3.303984629992039457e-01 -4.492920582183810511e-09 0.000000000000000000e+00
2.630566674718813613e-02 3.275807980047229506e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.633054050737105092e-02 3.293393810413573486e-01 -1.768756497467832353e-09 0.000000000000000000e+00
2.633093278463648906e-02 3.395061728395062928e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.634434866711450607e-02 3.257955257498010293e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.635504382595177386e-02 3.286641476517262461e-01 -7.001635781009480101e-10 0.000000000000000000e+00
2.635989766574870288e-02 3.276863766289402902e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.636203830716862123e-02 3.445130315500686269e-01 -2.544578191139871756e-06 0.000000000000000000e+00
2.636781097682213901e-02 3.468128164744534447e-01 -3.652874921625639051e-06 0.000000000000000000e+00
2.637340621212291500e-02 3.282301414798602934e-01 -3.027354714920932192e-11 0.000000000000000000e+00
2.640062003793506099e-02 3.272481904022376265e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.641288906379962026e-02 3.247953380700007164e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.643673340415405790e-02 3.529925240995708258e-01 -6.706977300879315637e-06 7.127636354360399051e-02
2.644222803869312327e-02 3.506599039216018454e-01 -5.427475763876985285e-06 5.147737367038065365e-02
2.645003055839930534e-02 3.285698741142211166e-01 -2.163858800893083789e-10 0.000000000000000000e+00
2.645834245230122700e-02 3.263461704783507389e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.646237734301484790e-02 3.290982182669228706e-01 -9.569038031868347459e-10 0.000000000000000000e+00
2.648061439833199887e-02 3.279430889882543054e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.648512252536029329e-02 4.616674287456182246e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.648992895417052323e-02 2.737985966457235909e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.648993030603691637e-02 3.274559863731592024e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.649983911666582703e-02 4.206142356348118172e-01 -9.234306536391647530e-05 3.049044440476392226e-01
2.650035311288522627e-02 3.302016004114846637e-01 -2.669648989702945409e-09 0.000000000000000000e+00
2.654353976129308901e-02 3.289824302073330320e-01 -5.189269444174658333e-10 0.000000000000000000e+00
2.654934037832986510e-02 1.984453589391861061e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.655335399414046268e-02 1.052888279225728113e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.656168097759022129e-02 3.284636727098860232e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.656395786801043352e-02 3.318800205479065513e-01 -7.450745404901104607e-09 0.000000000000000000e+00
2.656572930955646700e-02 1.563786008230452773e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.658494997795535220e-02 3.469674275538896513e-01 -3.222465853457579660e-06 0.000000000000000000e+00
2.658855648184368925e-02 3.271766797289856199e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.659119259866162682e-02 3.280112024483041733e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.659126036568500162e-02 2.361390540059949972e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.659616589612017259e-02 1.380810852004267786e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.660168450929505796e-02 3.297454874239584277e-01 -1.425879928935170336e-09 0.000000000000000000e+00
2.660397014908522442e-02 3.591076902233738544e-01 -9.840813853769425287e-06 9.899494936611663576e-02
2.660656096327419784e-02 3.293853996451901467e-01 -8.951399093990405513e-10 0.000000000000000000e+00
2.661119355641513445e-02 3.481778786356340971e-01 -3.752953195201901362e-06 0.000000000000000000e+00
2.661848027867209920e-02 2.666761691326036132e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.661890971904689457e-02 1.319158664837677408e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.663005865185411394e-02 3.259947952830135609e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.663778857860044785e-02 6.894824637165741787e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.664381977570973170e-02 3.288099415671327241e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.665673350590397339e-02 3.391338831591841907e-01 -1.255718424673498367e-07 0.000000000000000000e+00
2.666272502497925648e-02 4.341639993903368966e-01 -1.255271065835495553e-04 3.445024237940859102e-01
2.669813945172574282e-02 3.296494622152004728e-01 -9.540223368607119131e-10 0.000000000000000000e+00
2.670003678677407288e-02 4.292087926975901579e-01 -1.112652538300899080e-04 3.286632318955072241e-01
2.671902713565570131e-02 3.688817761520093996e-01 -1.625198745708582998e-05 1.346331311379186380e-01
2.673251734435243623e-02 4.086292739927856466e-01 -6.515576120248636055e-05 2.653064643011925905e-01
2.673370576519336697e-02 3.290332226079039080e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.673499075574188588e-02 3.282870535017057279e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.674709767092365090e-02 2.578288088423738023e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.675135904079662535e-02 1.910150891632373393e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.675415162670965324e-02 3.305297643925073636e-01 -2.016164144775211138e-09 0.000000000000000000e+00
2.675537265660722641e-02 2.103795153177869248e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.675584338932575357e-02 8.688278661224857480e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.676418676509962138e-02 3.287885393691710179e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.677584540062877619e-02 3.459115875515814675e-01 -2.343636939790109952e-06 0.000000000000000000e+00
2.677714901521380600e-02 3.505139903687437553e-01 -4.499071842888665435e-06 4.751757569573598905e-02
2.678346796728141299e-02 2.824188385916780453e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.679149519890260817e-02 3.187242798353909778e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.680181767309679219e-02 3.275314489110564553e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.680641196461518855e-02 3.296990847843361827e-01 -6.430346390714086904e-10 0.000000000000000000e+00
2.681083653270594641e-02 3.239018065975338700e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.682386377436361130e-02 3.290453419979034733e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.683857458813955835e-02 3.480896698264195344e-01 -3.220875194971575123e-06 0.000000000000000000e+00
2.685956557656402413e-02 3.294272146768159049e-01 -8.690255065731800456e-11 0.000000000000000000e+00
2.686153086555580216e-02 3.300205774609922260e-01 -8.781328529970571580e-10 0.000000000000000000e+00
2.687578113092516791e-02 2.472565157750342690e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.687831998133342892e-02 3.286755887089905515e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.688098855427339257e-02 3.490302153327776158e-01 -3.555539129584213073e-06 1.979898987322332646e-02
2.689176126794884381e-02 3.629925993666277551e-01 -1.138696031726098984e-05 1.148341412646953080e-01
2.690691452578931886e-02 4.398237057359142277e-01 -1.386927932830323007e-04 3.643014136673092263e-01
2.690815432840982374e-02 3.338065749537577620e-01 -1.333923904222721751e-08 0.000000000000000000e+00
2.691732948718672525e-02 3.550026249386103450e-01 -6.522606796853774175e-06 7.919595949289330583e-02
2.692286059662941933e-02 4.484908014248054076e-01 -1.672285767089116970e-04 3.880602015151772277e-01
2.692349856334005226e-02 3.366178936137783628e-01 -4.446107872432901020e-08 0.000000000000000000e+00
2.692483178988824832e-02 4.454724042744161450e-01 -1.567268626695168116e-04 3.801406055658879124e-01
2.693197083844205836e-02 3.305158499675184824e-01 -1.312461932482991006e-09 0.000000000000000000e+00
2.693437496667865083e-02 4.236340440425183651e-01 -9.427567593180575384e-05 3.128240399969285934e-01
2.693598536808413518e-02 2.162551440329218144e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.693618357133404154e-02 3.438610306694440122e-01 -1.208127039706817507e-06 0.000000000000000000e+00
2.694247996837932993e-02 3.291892098406803413e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.695373452046904289e-02 3.287257654993736011e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.696146223438379216e-02 3.252319021000461552e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.696350625637664727e-02 3.314222191279098673e-01 -2.797251207189849751e-09 0.000000000000000000e+00
2.697087539339373258e-02 3.301047533136534651e-01 -5.966620306198242496e-10 0.000000000000000000e+00
2.697333177239943230e-02 3.296655980422346643e-01 -8.511890732286811739e-12 0.000000000000000000e+00
2.699340237204130022e-02 3.827490728039425472e-01 -2.732166891762210365e-05 1.821507068336546131e-01
2.700823045267489869e-02 3.518518518518518601e-01 -4.639961344288755229e-06 5.939696961966997590e-02
2.702354165373014455e-02 3.470609155108469457e-01 -2.381816172040301417e-06 0.000000000000000000e+00
2.702414597577141447e-02 3.289888446417882917e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.702429946169763314e-02 3.502452463220137036e-01 -3.825685135165884238e-06 3.959797974644665292e-02
2.703008236097704034e-02 8.921404257481085898e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.703175101725100241e-02 3.301051214321983340e-01 -4.075124359218693863e-10 0.000000000000000000e+00
2.703482331111874137e-02 3.307457848467069139e-01 -1.305138240378522316e-09 0.000000000000000000e+00
2.704040361169437329e-02 3.283124979484500217e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.708955434724052980e-02 3.294648261362346231e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.709370560419688961e-02 9.448974580433200376e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.711183447244061573e-02 3.484500735840018737e-01 -2.791941186840738234e-06 0.000000000000000000e+00
2.712340530084871373e-02 3.263265046366713995e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.713837412222864370e-02 3.302207724457466576e-01 -2.357767189477857862e-10 0.000000000000000000e+00
2.714056474494363352e-02 3.312526775010085078e-01 -1.661161598947537754e-09 0.000000000000000000e+00
2.714266180692369301e-02 2.243455999819359004e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.717005484188525152e-02 3.290475190897815261e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.717008828358585121e-02 3.307103820985575204e-01 -8.107268685124373325e-10 0.000000000000000000e+00
2.718367937814461163e-02 3.498536717814116348e-01 -3.300528714130770633e-06 3.167838379715732372e-02
2.720197963510391503e-02 3.203281894572179156e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.721328306584907750e-02 3.298468138064840627e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.723700655387898198e-02 3.329218106995884829e-01 -4.939766543346424605e-09 0.000000000000000000e+00
2.724962962335737357e-02 3.866562798128111988e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.725451482481839466e-02 3.294198553603084889e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.726947309056367008e-02 3.308292875720020843e-01 -6.410064720158141656e-10 0.000000000000000000e+00
2.727173249734864136e-02 3.242624507915480847e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.727770015862532316e-02 3.778184219885180606e-01 -2.121601707738649673e-05 1.663115149350759547e-01
2.728230904690227138e-02 3.285327888272837060e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.728507084198120505e-02 3.348493059436513097e-01 -1.408104978853576457e-08 0.000000000000000000e+00
2.728635916310559462e-02 5.460888414706432936e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.728809969486840209e-02 3.316254312765580248e-01 -1.633748620895200215e-09 0.000000000000000000e+00
2.729666573210071112e-02 3.271856142074096585e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.730256227878542080e-02 4.153558908702941754e-01 -7.238631474879454047e-05 2.851054541744159621e-01
2.731457364193556545e-02 3.297880321106782531e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733054610013153224e-02 3.722171416958797163e-01 -1.639047978612730161e-05 1.465125250618526109e-01
2.733333333333333448e-02 1.500000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733333333333333448e-02 1.814814814814814936e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733333333333333448e-02 2.999999999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.733825901085748522e-02 3.312329399600293933e-01 -9.368624315105119092e-10 0.000000000000000000e+00
2.735023129323676389e-02 3.301520493408907075e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.738020656672084802e-02 3.293652331846599890e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.739609575653404253e-02 3.300346273307382949e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.740858481019305126e-02 3.316996971388022075e-01 -1.279002521703846360e-09 0.000000000000000000e+00
2.741271373492071978e-02 3.076106284611085928e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.741733572459561022e-02 3.479890524065700763e-01 -2.032050927671487026e-06 0.000000000000000000e+00
2.741930399298009996e-02 3.911028693683776813e-01 -3.409427978655343860e-05 2.098692926561672722e-01
2.742297075310335536e-02 3.400091449474165195e-01 -8.871481271936776120e-08 0.000000000000000000e+00
2.742464309302444087e-02 3.988797439414723534e-01 -4.398920718624247522e-05 2.336280805040352737e-01
2.743097320931831701e-02 3.492590899083811706e-01 -2.532252469641732215e-06 1.187939392393399726e-02
2.745720424714037655e-02 3.312441010315280154e-01 -5.369978350259268173e-10 0.000000000000000000e+00
2.745784940964451915e-02 3.305865994666642993e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.746444478314620172e-02 1.579180003048316072e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.748045048857037168e-02 3.322295591083206379e-01 -1.826503518159518810e-09 0.000000000000000000e+00
2.751398397259263717e-02 3.276625181276873744e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.752006281732818221e-02 3.521102060247515708e-01 -3.619795435480998788e-06 5.543717164502531825e-02
2.752539228249232042e-02 1.722129079239276273e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.753511648070196965e-02 3.307304855401831389e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.753723492667420683e-02 3.565329923735655049e-01 -5.725223900651318920e-06 8.315575746753797737e-02
2.754326850024881729e-02 3.314744872434686185e-01 -5.553036855594645498e-10 0.000000000000000000e+00
2.756203786114161738e-02 3.331250944758370469e-01 -3.234669123343355434e-09 0.000000000000000000e+00
2.756611268855641700e-02 3.303636480275741749e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.758138734390497282e-02 3.312412091263109426e-01 -1.201388942510120471e-10 0.000000000000000000e+00
2.759121390970109555e-02 3.319381515725668974e-01 -1.035584398254546349e-09 0.000000000000000000e+00
2.759622516892749899e-02 2.384545038866028865e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.760324899659605258e-02 4.210791037951531757e-01 -8.096489831116611413e-05 3.049044440476392226e-01
2.761115270803347205e-02 3.292531259233426599e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.761336975004437949e-02 3.645706672989099673e-01 -1.007413383074216850e-05 1.187939392393399518e-01
2.762314685943210307e-02 3.251074175893676199e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.763807315366296341e-02 3.304341809231353677e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.763992766009853649e-02 3.309070637459238795e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.764703012447600194e-02 3.315724626014810439e-01 -3.703958019713233819e-10 0.000000000000000000e+00
2.767883876102898016e-02 3.861377838744093904e-01 -2.720807406903381215e-05 1.940301007575886139e-01
2.768002798052841829e-02 4.326914935053938760e-01 -1.071676206880044918e-04 3.405426258194412803e-01
2.769470740872458092e-02 3.350082135175870834e-01 -8.718961896404887391e-09 0.000000000000000000e+00
2.769812641478546292e-02 8.223466951176142126e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.770035620134690679e-02 3.448178631306203501e-01 -4.088408734145452736e-07 0.000000000000000000e+00
2.770769522723925959e-02 3.216999315697007256e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.770817911233394021e-02 3.300318309959079377e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.770994880362837032e-02 3.318721724859523547e-01 -5.720963319821138700e-10 0.000000000000000000e+00
2.772984512862199102e-02 1.733729614388052065e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.773727685837493184e-02 3.308687844075278162e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.774093831676517630e-02 3.538281765990957117e-01 -3.933583272883135404e-06 6.731656556895931898e-02
2.774507244504562098e-02 3.283623135894601641e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.775439962082129272e-02 3.314452592103356854e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.775896237382530218e-02 3.327189752734012185e-01 -1.508546566555547499e-09 0.000000000000000000e+00
2.778423288036271227e-02 3.322331066749544259e-01 -8.008692371121924080e-10 0.000000000000000000e+00
2.779278085431873338e-02 4.273306914596352590e-01 -9.270664579866423616e-05 3.247034339208625942e-01
2.779289234364680505e-02 7.142203932327390037e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.779749231073837257e-02 3.476471518004821126e-01 -1.242763072287797303e-06 0.000000000000000000e+00
2.780893465142010579e-02 3.318645240778682615e-01 -2.478730475750141898e-10 0.000000000000000000e+00
2.781101968254446472e-02 3.506505896233071962e-01 -2.400766486244975198e-06 3.959797974644665292e-02
2.781750329420496631e-02 3.302540302663238836e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.782133644718000343e-02 3.333193067132801946e-01 -2.169745024220060442e-09 0.000000000000000000e+00
2.782442395898512832e-02 3.308417587331061727e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.783243843472730031e-02 3.312298264896361699e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.784937201140128687e-02 3.376036098080501535e-01 -2.503371783804507087e-08 0.000000000000000000e+00
2.786446849226913158e-02 1.406416704770614423e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.786507961895634197e-02 3.264367069909924202e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.787309033364004929e-02 2.637318159494656533e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.787517146776406080e-02 1.030864197530864390e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.787517146776406080e-02 2.037037037037037202e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.788817145307631584e-02 3.319152063483147286e-01 -5.959168639723891195e-11 0.000000000000000000e+00
2.789221300494168498e-02 3.323806273962965352e-01 -6.306030885526260269e-10 0.000000000000000000e+00
2.790026980392011982e-02 3.307632169397215494e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.791849172437547641e-02 3.314024615254667072e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.793017286961299583e-02 4.406433639858422513e-01 -1.253763405551985843e-04 3.643014136673092263e-01
2.793061637997158037e-02 3.327987246694121271e-01 -1.011973795704011994e-09 0.000000000000000000e+00
2.795343697607072242e-02 3.607681755829904025e-01 -6.903523972775051434e-06 1.029547473407613073e-01
2.795655317161091155e-02 3.490540812620780420e-01 -1.519161492023919646e-06 0.000000000000000000e+00
2.796178975449075885e-02 3.321100508445231081e-01 -6.563060011845236173e-11 0.000000000000000000e+00
2.796481439317991327e-02 3.306331590273740018e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.797135510042681253e-02 3.340341009945914097e-01 -2.898802726801809890e-09 0.000000000000000000e+00
2.797997143615189863e-02 1.332469643855103691e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.798993114945967642e-02 3.292850005927280832e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.799491100611356878e-02 3.699512269471117443e-01 -1.233119249641418183e-05 1.385929291125632956e-01
2.800360717370319746e-02 3.183584819387288434e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.801785435268856414e-02 3.325596334741661719e-01 -4.269675173324868060e-10 0.000000000000000000e+00
2.801792885386950385e-02 3.334080258207510750e-01 -1.538208389818972215e-09 0.000000000000000000e+00
2.802739156369192519e-02 2.915299158326135620e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.803210439652302488e-02 3.522257409571335485e-01 -2.644240029166895420e-06 5.543717164502531825e-02
2.803495265063278563e-02 3.303624589663868294e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.803495509758648779e-02 3.315668817144051816e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.803626115912521977e-02 3.321289663386904900e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.804082290850898329e-02 3.329062895697710855e-01 -8.000280093846514538e-10 0.000000000000000000e+00
2.805277396738302398e-02 4.103566529492455595e-01 -5.661831379980605122e-05 2.692662622758372759e-01
2.807808526214638015e-02 3.319033526902600562e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.808668551896889229e-02 3.327512094143959542e-01 -4.601078590060324341e-10 0.000000000000000000e+00
2.809190672153635132e-02 1.197530864197531159e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.809532873594051960e-02 3.322981285902569804e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.811813561827392755e-02 2.533818429515223292e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.811866416027367088e-02 1.951531778692272567e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.812604723133267301e-02 1.635720616211395195e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.812635692391065104e-02 3.741274196006706410e-01 -1.475608297471552380e-05 1.504723230364972963e-01
2.813635380032778951e-02 3.820411861335501480e-01 -2.112928837618007968e-05 1.781909088590099277e-01
2.814232467323121017e-02 6.426640022128515817e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.814812238136365705e-02 3.329530324321305912e-01 -5.392099981517441674e-10 0.000000000000000000e+00
2.815011240925876720e-02 3.311692172790582922e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.815181508121011866e-02 3.333912517982496326e-01 -1.088412387866314560e-09 0.000000000000000000e+00
2.815625000000000072e-02 4.500000000000000111e-01 -1.503785520781154850e-04 3.920199994898219131e-01
2.816303952972743635e-02 3.320142100176844968e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.818309673343063690e-02 3.349651231274967667e-01 -3.804478715316159847e-09 0.000000000000000000e+00
2.820586654391196019e-02 3.327166360837462422e-01 -6.223258345494070269e-11 0.000000000000000000e+00
2.820587359023234153e-02 8.936081333581716302e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.826091359957302873e-02 3.341223543290711140e-01 -1.681618067722340931e-09 0.000000000000000000e+00
2.826114752154990084e-02 3.488645023624447616e-01 -9.882401545853979064e-07 0.000000000000000000e+00
2.826390754560833066e-02 3.332538426140561616e-01 -5.671934659965983803e-10 0.000000000000000000e+00
2.826657333551607990e-02 3.555818049416586968e-01 -3.624145743436665151e-06 7.523616151824864817e-02
2.828101097409951512e-02 3.533353341825966609e-01 -2.628639490863220185e-06 6.335676759431464744e-02
2.828544026617033427e-02 3.503615641247099788e-01 -1.480994113830418416e-06 2.375878784786799452e-02
2.828559155672972364e-02 1.971244220901308131e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.829664315657238680e-02 3.322841137862484473e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.829902602076241752e-02 4.455265965554031649e-01 -1.340938733597647758e-04 3.801406055658879124e-01
2.830274502079831861e-02 3.327444464353045972e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.830864197530864185e-02 3.228395061728395188e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.832123338732351128e-02 3.277671149447132226e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.832335856661417212e-02 2.467611644566376772e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.833716253481655817e-02 3.336258296086142550e-01 -7.941897777533261471e-10 0.000000000000000000e+00
2.836394068203244162e-02 3.939770360209317590e-01 -3.191470445828171326e-05 2.177888886054565876e-01
2.838033160140893130e-02 3.311842776596155002e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.839426577926806514e-02 2.145709495503734243e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.839558546520333862e-02 3.331306625000586275e-01 -7.333748238437171117e-12 0.000000000000000000e+00
2.839891954535562341e-02 3.346767531182379130e-01 -1.953538735761998064e-09 0.000000000000000000e+00
2.842414491919140890e-02 3.320936849057562479e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.842457959332828771e-02 3.326199475991059584e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.843043787237592435e-02 3.377934709591469131e-01 -1.353110451545694749e-08 0.000000000000000000e+00
2.844782898407832716e-02 3.340106880614669982e-01 -8.906730421087700859e-10 0.000000000000000000e+00
2.846342109642559931e-02 3.333876873392608853e-01 -1.061140337302856620e-10 0.000000000000000000e+00
2.847637422836457252e-02 3.485504819286932010e-01 -5.948957151273148031e-07 0.000000000000000000e+00
2.848858575081712058e-02 4.020499923792104635e-01 -4.107457680512134612e-05 2.415476764533245890e-01
2.851342447198243132e-02 3.361794002846348883e-01 -4.912149724433050155e-09 0.000000000000000000e+00
2.851930447907266575e-02 3.324743726963805823e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.852537722908093584e-02 2.283950617283950490e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.853674914054429856e-02 4.158360006096631922e-01 -6.177519486618224254e-05 2.851054541744159621e-01
2.854143169232332619e-02 1.112482853223594054e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.854427467018916600e-02 5.913732662703868881e-03 0.000000000000000000e+00 0.000000000000000000e+00
2.854435519025944057e-02 3.521984566489977375e-01 -1.743656481814669437e-06 5.147737367038065365e-02
2.854684883999513562e-02 3.330217114562570302e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.855218421863073286e-02 3.071437845405228240e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.856306888043807363e-02 3.499944490545516818e-01 -9.447059252904550439e-07 0.000000000000000000e+00
2.856424984146876261e-02 7.838193703534351853e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.856583291855790269e-02 3.350544481657499185e-01 -1.917186063987637865e-09 0.000000000000000000e+00
2.856585027380360853e-02 3.342390152989559438e-01 -8.075817269178835444e-10 0.000000000000000000e+00
2.856673747577661432e-02 3.302899307940319051e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.857540703274472418e-02 9.809969498025183920e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.858457806228725459e-02 4.365797896662094724e-01 -1.054006441879914296e-04 3.524220197433752255e-01
2.858648500389456698e-02 3.317814590337787028e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.860490628310574657e-02 3.467924943690833262e-01 -2.371470866444638998e-07 0.000000000000000000e+00
2.863396882020179807e-02 3.325879772971945258e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.866199483073038345e-02 3.342880603732516498e-01 -5.875875637650282830e-10 0.000000000000000000e+00
2.866643679182846738e-02 3.332114608424853186e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.866986739826246286e-02 3.425925925925925597e-01 -6.946622596742143933e-08 0.000000000000000000e+00
2.868388891877458879e-02 3.336519096696509701e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.870821972711928502e-02 4.655032261342278987e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.872546952724536889e-02 3.356440877343480067e-01 -2.211675573123514924e-09 0.000000000000000000e+00
2.873624529961294610e-02 3.349732561511479800e-01 -1.193402816245501836e-09 0.000000000000000000e+00
2.874539238513448142e-02 3.344165898142665849e-01 -4.982235238486351549e-10 0.000000000000000000e+00
2.876346618685013401e-02 3.335337079965329798e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.876560782643584196e-02 3.521997633687360407e-01 -1.395045361781560578e-06 4.751757569573598905e-02
2.876857261671568466e-02 3.329607614015479000e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.878294235233387621e-02 3.564254545659819584e-01 -2.975225335332754364e-06 7.919595949289330583e-02
2.879612011562971211e-02 3.499082264593393887e-01 -6.209305334172517815e-07 0.000000000000000000e+00
2.880702404719746174e-02 2.722428265790557966e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.881034395163339229e-02 2.374714220393232544e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.881088075210188476e-02 3.535909912859565019e-01 -1.826852819681538259e-06 5.939696961966997590e-02
2.883793702506012857e-02 3.339884529184000139e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.884289883543046315e-02 2.731417974902199397e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.884537766750207288e-02 3.351230298509070282e-01 -1.027291377527107599e-09 0.000000000000000000e+00
2.884752357792827113e-02 3.373103505375008582e-01 -5.769659870498471598e-09 0.000000000000000000e+00
2.887314889275254676e-02 3.346162266343120639e-01 -3.519269811075938399e-10 0.000000000000000000e+00
2.887675366338201405e-02 3.296261868586924937e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.887798081066383915e-02 1.814035800775627150e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.888370392950487600e-02 3.489203881522126016e-01 -3.363303976176899943e-07 0.000000000000000000e+00
2.889790023727939819e-02 1.447585903232908588e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.890092834248629561e-02 3.394203056720626610e-01 -1.615479518303743959e-08 0.000000000000000000e+00
2.891068434689834238e-02 3.135116598079560890e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.892673881014073273e-02 3.357796067672610962e-01 -1.547926619580782681e-09 0.000000000000000000e+00
2.893283356007534182e-02 3.587952378533085240e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.893520608560276597e-02 3.337610534841899401e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.894063506021747958e-02 3.322559167747062836e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.894158753694619363e-02 3.508098421712538828e-01 -7.221270947882366467e-07 2.375878784786799452e-02
2.894792178247444434e-02 3.677386577249402988e-01 -8.056515753601710753e-06 1.267135351886292949e-01
2.894838401882594836e-02 3.350942680783204342e-01 -6.694009521427605851e-10 0.000000000000000000e+00
2.895483412081491931e-02 3.310089925316263004e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.895868807289642133e-02 3.332633663316655337e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.897690900777320777e-02 3.615454961133973688e-01 -4.833361257614628842e-06 1.029547473407613073e-01
2.899190363419318697e-02 3.366161373824501091e-01 -2.762843950131464190e-09 0.000000000000000000e+00
2.900899315885175148e-02 3.340313412025041617e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.902758090738200361e-02 1.252857796067674556e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.903438030351564864e-02 3.355804766174873000e-01 -9.713176294425719822e-10 0.000000000000000000e+00
2.904526435358456560e-02 3.348869708333881978e-01 -1.318087472156027288e-10 0.000000000000000000e+00
2.907816609306897171e-02 3.343322108088093714e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.909591078958139593e-02 3.336358859946614852e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.909849844312183478e-02 3.327979963909446504e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.910132324725861475e-02 3.353048656133413852e-01 -4.489703012654821580e-10 0.000000000000000000e+00
2.910333790580704391e-02 3.201569882639841436e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.910534471371234097e-02 3.521490626428898096e-01 -9.229085211174842956e-07 4.355777772109131751e-02
2.910645960699306464e-02 3.746126098663821180e-01 -1.176491675687119966e-05 1.504723230364972963e-01
2.910868939355450852e-02 3.275796372504191645e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.911052277361613622e-02 2.820409038820865799e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.911236854138089108e-02 4.267489711934157048e-01 -7.699447578796408259e-05 3.207436359462179087e-01
2.911537875323883667e-02 2.192043895747599336e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.913113774682164758e-02 3.360748522518126058e-01 -1.283007654790956255e-09 0.000000000000000000e+00
2.913143321648122702e-02 2.082533150434384972e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.914185540403878977e-02 3.346050852514410590e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.914548087181832031e-02 5.624142661179701297e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.915634901668816975e-02 3.502860148163201570e-01 -3.883741514964979963e-07 0.000000000000000000e+00
2.918024076677059805e-02 3.340783203905356435e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.918539405126815978e-02 3.383579738860945652e-01 -6.250512252082402430e-09 0.000000000000000000e+00
2.918545430750308506e-02 3.545785821874795074e-01 -1.608267290298241205e-06 6.731656556895931898e-02
2.918806979514189034e-02 1.536249555453945148e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.920006109176120565e-02 3.348499645303993910e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.920111404652633857e-02 4.195524056292232462e-01 -6.252457365870864314e-05 2.969848480983499073e-01
2.920144851451055013e-02 3.367584548425883173e-01 -2.000550147213295239e-09 0.000000000000000000e+00
2.921616605740918332e-02 3.357520340128422598e-01 -6.542122072073159114e-10 0.000000000000000000e+00
2.922432508467563347e-02 3.354471493891485467e-01 -2.729362838368210888e-10 0.000000000000000000e+00
2.924572586987433942e-02 3.360491576892309928e-01 -9.117078488333929423e-10 0.000000000000000000e+00
2.926826778513513805e-02 3.910193229351894284e-01 -2.415357985775974659e-05 2.059094946815226146e-01
2.928395061728395268e-02 2.555555555555555358e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.928461955325238619e-02 3.457475994513031781e-01 -1.068533451798871843e-07 0.000000000000000000e+00
2.929303534073026544e-02 3.357341003975656823e-01 -4.103208076721578072e-10 0.000000000000000000e+00
2.931300452207111218e-02 3.363385204183147459e-01 -1.037737457935933357e-09 0.000000000000000000e+00
2.932408677538993202e-02 3.575598231976832575e-01 -2.462128707701348104e-06 8.315575746753797737e-02
2.932502273518115474e-02 3.348948738743654507e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.932832336985667643e-02 4.332672864908805321e-01 -8.860393952174125398e-05 3.405426258194412803e-01
2.933166804969884051e-02 3.333536554387034334e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.933315457407313642e-02 3.003090653525039011e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.933736364031072283e-02 3.493485949835761217e-01 -2.669002721775398743e-07 0.000000000000000000e+00
2.934177641544404719e-02 3.354166313852336989e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.934772251294123085e-02 6.676827719351727253e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.937574349739670299e-02 3.479711764805500929e-01 -1.830187313109170582e-07 0.000000000000000000e+00
2.938233120654597241e-02 3.359643118926525784e-01 -4.101351307709302741e-10 0.000000000000000000e+00
2.938830462835950036e-02 1.605852766346593796e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.939160681503806202e-02 3.349600690581957529e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.939578863625873228e-02 3.368404750271222214e-01 -1.341202526948146682e-09 0.000000000000000000e+00
2.941656701159481996e-02 3.355673075927586568e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.942139539501743145e-02 3.525849320787987629e-01 -6.854361885342370384e-07 4.751757569573598905e-02
2.942344417497581854e-02 3.363141902647280856e-01 -6.746794984162070383e-10 0.000000000000000000e+00
2.943323069833821137e-02 3.344180257074632623e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.943646801808667487e-02 2.440253010211857754e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.945145438603790494e-02 3.513406317289533010e-01 -4.071712721863049705e-07 2.771858582251265912e-02
2.945252248132906869e-02 3.821673525377229375e-01 -1.588168198243377488e-05 1.781909088590099277e-01
2.945653609713966281e-02 1.271833561957018965e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.945846370757582156e-02 3.351021042668705929e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.946168938163722453e-02 3.313762016856057202e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.946188758488713089e-02 1.174820911446426003e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.947999840684729575e-02 3.497885936538581153e-01 -2.665235217651240086e-07 0.000000000000000000e+00
2.949221268212275787e-02 3.361377838744093460e-01 -2.732946779028342662e-10 0.000000000000000000e+00
2.949285225464676197e-02 3.390036293356699648e-01 -5.726414262445642025e-09 0.000000000000000000e+00
2.949370471214288539e-02 3.376251863643690565e-01 -2.164542476919015197e-09 0.000000000000000000e+00
2.951216636609015759e-02 3.365999410268670222e-01 -7.102047403650392602e-10 0.000000000000000000e+00
2.951622005076763242e-02 3.422022388186082287e-01 -2.666520219402377474e-08 0.000000000000000000e+00
2.952559341279444027e-02 3.353209795003897487e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.953838506718729773e-02 3.358603074552414247e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.956724499991532709e-02 4.102423411065386771e-01 -4.498559462331845615e-05 2.692662622758372759e-01
2.957114712639785647e-02 1.719885180104659128e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.958238896697846371e-02 4.457543734864265472e-01 -1.160804373630253128e-04 3.801406055658879124e-01
2.958352244181386079e-02 4.055301529238428682e-01 -3.854972675820279859e-05 2.534270703772585898e-01
2.959569034391811362e-02 3.357965317884877843e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.959734910664469504e-02 3.361221589909251795e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.961418666304283659e-02 3.374051409552580316e-01 -1.367715050214642183e-09 0.000000000000000000e+00
2.962624762987173949e-02 3.344837902984526545e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.964116242442717264e-02 1.400091449474165639e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.964517604023777023e-02 1.018518518518518601e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.964849777988897567e-02 3.368215641790694992e-01 -5.945681708652142335e-10 0.000000000000000000e+00
2.965133685792235158e-02 3.354071289192967487e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.965721688766956299e-02 1.109053497942386890e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.967643528470632897e-02 3.364207482583606579e-01 -5.768577703322641873e-11 0.000000000000000000e+00
2.967738164405078760e-02 3.359492698384364262e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.970035749709665565e-02 3.377686723223354837e-01 -1.550878337760759601e-09 0.000000000000000000e+00
2.970738708530203803e-02 3.542651018645531780e-01 -8.422737145599452219e-07 5.939696961966997590e-02
2.971426638976753035e-02 3.332733078554345196e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.971757188436498914e-02 3.372970885904797433e-01 -9.360578480164559521e-10 0.000000000000000000e+00
2.972582204555220681e-02 3.366787861513092506e-01 -2.185541950987732320e-10 0.000000000000000000e+00
2.972946197226032650e-02 1.907407407407407385e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.976902003755408158e-02 3.520842388901119779e-01 -3.845023028065824335e-07 3.563818177180199526e-02
2.978345896758530578e-02 3.363185216050873505e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.979945800052924421e-02 3.410277277565461618e-01 -1.118309234820515086e-08 0.000000000000000000e+00
2.980350740303774199e-02 3.383798013326032028e-01 -2.028616440983756631e-09 0.000000000000000000e+00
2.980386037610933264e-02 3.373010292700342472e-01 -6.919969417037311955e-10 0.000000000000000000e+00
2.982314088017296722e-02 4.417365239038764102e-01 -1.026231106408641292e-04 3.682612116419538562e-01
2.982578875171468247e-02 9.135802469135803627e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.982844603015075147e-02 3.361508407470932824e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.983555026177255390e-02 3.355998125850282454e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.983888668314597231e-02 3.346811781552420650e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.985839318632423078e-02 3.863009252202972421e-01 -1.754333133705812328e-05 1.900703027829439562e-01
2.986426495760269653e-02 3.477445285553805721e-01 -1.192159809032636601e-07 0.000000000000000000e+00
2.986632886109438778e-02 3.365341880511641959e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.987194533353655646e-02 3.717192501143118388e-01 -7.823302969529356832e-06 1.385929291125632956e-01
2.989000660468424386e-02 3.589849108367626496e-01 -2.097242747577197225e-06 8.711555544218263503e-02
2.989201341258954439e-02 2.194787379972565344e-02 0.000000000000000000e+00 0.000000000000000000e+00
2.989327855562470132e-02 3.372786435154181417e-01 -4.095146775488797230e-10 0.000000000000000000e+00
2.989483780890070733e-02 3.672856441260647919e-01 -5.521205820416567531e-06 1.227537372139846233e-01
2.991075480092467501e-02 3.361198920741643725e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.991171811901770922e-02 3.394115245154212257e-01 -3.615551831255724353e-09 0.000000000000000000e+00
2.991514079550914446e-02 3.384974583778401769e-01 -1.747839026511623491e-09 0.000000000000000000e+00
2.991639934536348758e-02 3.378331789777901384e-01 -9.282987570219480118e-10 0.000000000000000000e+00
2.995422445765381567e-02 4.160722450845907860e-01 -5.072294347670432135e-05 2.851054541744159621e-01
2.995890700943284329e-02 3.492455418381344434e-01 -1.644791205209476413e-07 0.000000000000000000e+00
2.995957594540128027e-02 3.367017222984300950e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.996537339046103157e-02 2.921709089061627074e-01 0.000000000000000000e+00 0.000000000000000000e+00
2.998834019204389689e-02 3.969135802469135887e-01 -2.647360397957723710e-05 2.257084845547459306e-01
3.002584220448909283e-02 3.383418507068168823e-01 -1.178591526132012623e-09 0.000000000000000000e+00
3.003019686447198217e-02 3.377010492854960466e-01 -4.500870525318504810e-10 0.000000000000000000e+00
3.003038527990707640e-02 3.362256755863007318e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.004922988210879248e-02 3.351804809941272278e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.005486215779362355e-02 3.339599315822452397e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.007864654778235128e-02 3.425011431184270538e-01 -1.579485860438225870e-08 0.000000000000000000e+00
3.008235001221115298e-02 3.367948234663448170e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.009068739521414751e-02 3.241197988111568229e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.009856597439791379e-02 3.297659570864874823e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.011675819155416184e-02 3.374027997006632251e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.011967462051291095e-02 3.521990211519246960e-01 -3.058219117975781529e-07 3.167838379715732372e-02
3.013218895348614840e-02 3.388270444571143680e-01 -1.444771131910122197e-09 0.000000000000000000e+00
3.015457078019950082e-02 4.241502819692120063e-01 -6.233893431301616717e-05 3.128240399969285934e-01
3.016329768764501595e-02 3.381832393226884559e-01 -6.286307212482697572e-10 0.000000000000000000e+00
3.019228801694986281e-02 3.373493471843715397e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.020173076597402681e-02 8.148910227099528947e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.020856877809578039e-02 2.651899270097715089e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.021649690809202760e-02 3.628898598339232451e-01 -2.994099761145178201e-06 1.069145453154059650e-01
3.022237816131609009e-02 3.369327155023026932e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.023772769797933996e-02 3.377125263501487007e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.025727722676019998e-02 3.359816988151083095e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.025814436597853985e-02 3.460168673474571799e-01 -5.081676416908962896e-08 0.000000000000000000e+00
3.026555221244377897e-02 3.400797078132850038e-01 -2.904604162395464184e-09 0.000000000000000000e+00
3.027739485662566538e-02 4.660197463123846862e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.027981020384288430e-02 3.387347563592590372e-01 -8.957821541318459953e-10 0.000000000000000000e+00
3.028802350590188014e-02 4.364730986130163082e-01 -8.509549087186603356e-05 3.484622217687305401e-01
3.032750724497691730e-02 3.380216242254548975e-01 -9.484426036706719598e-12 0.000000000000000000e+00
3.033242602974464686e-02 3.373499760876095266e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.033571539257325089e-02 3.384377390272717001e-01 -4.275737715030145168e-10 0.000000000000000000e+00
3.034569864648192783e-02 3.368090878125962750e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.035092826234081498e-02 5.295206805647290071e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.037973441306559413e-02 3.393556003952077904e-01 -1.250148825046826185e-09 0.000000000000000000e+00
3.038563034801187307e-02 3.920550917223172283e-01 -2.015905710699324171e-05 2.098692926561672722e-01
3.038765367285466493e-02 3.509797575522651258e-01 -1.866188378468394823e-07 0.000000000000000000e+00
3.039725827200636527e-02 3.806866613603391292e-01 -1.164762345330205145e-05 1.702713129097206401e-01
3.039982872889995108e-02 3.385568364971012212e-01 -3.721079039766058848e-10 0.000000000000000000e+00
3.040374942844078707e-02 2.018518518518518379e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.042364397769370399e-02 3.380132414731426005e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.043476823705108802e-02 3.490724276072038057e-01 -1.099930628010808119e-07 0.000000000000000000e+00
3.044739268294094012e-02 3.370955885350709336e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.046127792172602378e-02 2.814509983234262935e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.047146061368995185e-02 3.538622349423548030e-01 -3.523434732894553407e-07 5.147737367038065365e-02
3.047226229689674673e-02 3.408030799837227787e-01 -3.374479867838728179e-09 0.000000000000000000e+00
3.047397006666831276e-02 3.394145270669977066e-01 -1.048029577136403641e-09 0.000000000000000000e+00
3.049405578417924145e-02 3.724279835390947868e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.049603200516325802e-02 3.389225116589019704e-01 -4.678090165203684266e-10 0.000000000000000000e+00
3.050455676138032549e-02 3.384263370748055166e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.052014945273927998e-02 3.379401968077119234e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.053834458509345484e-02 3.387097634460249918e-01 -1.343513820986759163e-10 0.000000000000000000e+00
3.054281007924011457e-02 3.374640908576210796e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.054614378177608613e-02 3.399654691468834145e-01 -1.493550667728786580e-09 0.000000000000000000e+00
3.055641548168094163e-02 2.136581483174990193e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.056028044505411032e-02 1.338972717573540805e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.056186607105335767e-02 3.343559303854990450e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.058467596173004843e-02 2.544558097700402866e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.058786373066603795e-02 3.390523752087876708e-01 -3.617484451274332919e-10 0.000000000000000000e+00
3.058888411035999913e-02 3.362449871617398944e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.059399430128401792e-02 3.383432580923720900e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.060197745375310002e-02 3.563012639220534128e-01 -5.778916920191369544e-07 7.127636354360399051e-02
3.060509089647037509e-02 3.423640629909999733e-01 -7.076779740883675104e-09 0.000000000000000000e+00
3.060851816099999928e-02 3.516678238976669313e-01 -1.898127945409490164e-07 7.919595949289330930e-03
3.061323787588839107e-02 4.300843367372859660e-01 -6.900750004409927918e-05 3.286632318955072241e-01
3.061444498873677408e-02 3.387804416043674882e-01 -8.177121076917046819e-13 0.000000000000000000e+00
3.062499999999999944e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.062499999999999944e-02 4.500000000000000111e-01 -1.132638257576173979e-04 3.920199994898219131e-01
3.063653914545547141e-02 1.217878372199360099e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.064164383073365860e-02 3.378442584124661807e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.065256404134062557e-02 3.401519665109916102e-01 -1.374653708537510957e-09 0.000000000000000000e+00
3.065303956601015192e-02 2.197581669460955955e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.065311419809808174e-02 3.394541723630935537e-01 -6.196811586659692979e-10 0.000000000000000000e+00
3.066945753781924466e-02 3.384676392270001832e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.067048437475214384e-02 3.388235683890223893e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.069272976680384457e-02 3.530864197530864113e-01 -2.518085857659650966e-07 3.959797974644665292e-02
3.069414196495942257e-02 6.514081525512713244e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.069473657470914163e-02 4.042981252857796304e-01 -3.068843934452437222e-05 2.494672724026139321e-01
3.070075699842503975e-02 3.087562871513488960e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.070745079887719775e-02 3.392981156967152523e-01 -3.130524194781787929e-10 0.000000000000000000e+00
3.073687954072042150e-02 3.463039170858100979e-01 -3.539570033294554851e-08 0.000000000000000000e+00
3.074389393742157223e-02 3.382360911996061259e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.075135211636505217e-02 3.402517817017158275e-01 -1.176118877346206323e-09 0.000000000000000000e+00
3.075627868380497593e-02 8.497180307879909078e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.075739357708569960e-02 3.372834425646497047e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.075807385287198520e-02 3.385680163394765296e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.075843414414770535e-02 3.410362580229978624e-01 -2.224945920252931024e-09 0.000000000000000000e+00
3.077369579439047376e-02 1.813970882939028029e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.077636048165858715e-02 3.390281880522844626e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.078618259913455668e-02 3.492299239238222386e-01 -8.640329583909235178e-08 0.000000000000000000e+00
3.079875382378137461e-02 3.396166063380298139e-01 -3.997666858286295992e-10 0.000000000000000000e+00
3.081264273299701845e-02 3.507349723571280276e-01 -1.287571043724909702e-07 0.000000000000000000e+00
3.082748320133373368e-02 1.036435841419837967e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.083264887353441216e-02 4.124041050652847984e-01 -3.956118085359471015e-05 2.732260602504819613e-01
3.083930107010938310e-02 3.554067149504836487e-01 -3.872471520017942495e-07 6.335676759431464744e-02
3.084250800684937635e-02 3.402649147190560663e-01 -9.273900546498287800e-10 0.000000000000000000e+00
3.084257142373283272e-02 1.502895900015241704e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.085438929250848561e-02 3.857161001879794715e-01 -1.355099868254050488e-05 1.861105048082992708e-01
3.085984324644223953e-02 3.386443894298011847e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.086464631069112466e-02 3.623990245389422382e-01 -1.868914205387312358e-06 1.029547473407613073e-01
3.086754503322099857e-02 2.726972514352488108e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.087334247828075334e-02 3.318244170096021906e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.088237311385459705e-02 4.432098765432098686e-01 -9.350316627953006443e-05 3.722210096165985416e-01
3.088486304218154149e-02 3.741765313553150896e-01 -6.630989883701574050e-06 1.465125250618526109e-01
3.089399313622775284e-02 3.390980383848516966e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.090678927670240453e-02 3.270309404054260183e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.093901565696490982e-02 3.371088334463384628e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.094018652431157826e-02 1.682224367333344794e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.094601625556601260e-02 3.406878242053945627e-01 -1.069109313400224621e-09 0.000000000000000000e+00
3.095495266642957558e-02 1.768785246151502455e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.095896628224017316e-02 2.271071483005639158e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.096317810130067710e-02 2.743862441926760987e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.097033605261904562e-02 3.401418797961405782e-01 -4.488698022621283133e-10 0.000000000000000000e+00
3.097819199748106517e-02 3.435547878315748926e-01 -7.778370706349507151e-09 0.000000000000000000e+00
3.098215606247918530e-02 3.687801656251588067e-01 -3.986770350157022025e-06 1.267135351886292949e-01
3.099796827730502691e-02 3.380805520587735202e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.101315009568324926e-02 3.497180307879896310e-01 -8.287967497223229854e-08 0.000000000000000000e+00
3.101468341804710510e-02 3.542244019004374134e-01 -2.631372480275799043e-07 5.147737367038065365e-02
3.102338233845964785e-02 3.390331193867240356e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.102520470722961929e-02 3.416566781009870990e-01 -2.114701396265110975e-09 0.000000000000000000e+00
3.102987349489407312e-02 2.367626886145404452e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.104322743885649244e-02 3.513071692498947463e-01 -1.246218828239648631e-07 0.000000000000000000e+00
3.106168511650399949e-02 3.359625057155921080e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.109007773205304387e-02 3.176954732510288149e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.110479432335857067e-02 7.264136564548087649e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.111480236400197136e-02 3.395005940173700942e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.112812449756625910e-02 3.527543247719146513e-01 -1.708530990228679207e-07 2.771858582251265912e-02
3.112919167524978714e-02 3.403562619786998367e-01 -2.623967960756434748e-10 0.000000000000000000e+00
3.113355857000119076e-02 4.235406188081085599e-01 -5.337940334432071665e-05 3.088642420222839080e-01
3.114033540828038682e-02 3.409869023473355854e-01 -8.731228995476960633e-10 0.000000000000000000e+00
3.117255444768178216e-02 3.424112233775018499e-01 -2.729487560528622735e-09 0.000000000000000000e+00
3.117570153601246716e-02 2.478433165675963945e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.119183307829648949e-02 3.391124006866864660e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.120782147378891452e-02 3.415708318410594080e-01 -1.291483400509801357e-09 0.000000000000000000e+00
3.121312891636972980e-02 3.379250942249468759e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.121811703149236783e-02 2.995416236233184870e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.122000424453545697e-02 3.399492170379249112e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.122319598977121163e-02 3.568324611763111776e-01 -4.103488287216633910e-07 7.127636354360399051e-02
3.122648286033214912e-02 3.444476432943638367e-01 -8.887045018051486296e-09 0.000000000000000000e+00
3.122838024352656700e-02 4.345145557079713727e-01 -7.168093171870497382e-05 3.445024237940859102e-01
3.123456790123457089e-02 1.111111111111111327e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.125760902903615412e-02 1.587799962742806881e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.126021646211901706e-02 3.393631770466326580e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.126199427594032049e-02 3.464639536655997887e-01 -2.138746898326822615e-08 0.000000000000000000e+00
3.126660984236175056e-02 3.409477669623198204e-01 -5.032017099890539672e-10 0.000000000000000000e+00
3.129202206830108968e-02 3.645235313045098180e-01 -1.977632121648656427e-06 1.108743432900506365e-01
3.129437573189372546e-02 2.599685571869689849e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.131015766566749847e-02 3.929507696997409094e-01 -1.728680525846714930e-05 2.098692926561672722e-01
3.133164987177537025e-02 3.421080504598712491e-01 -1.515842967126106758e-09 0.000000000000000000e+00
3.133324559145864163e-02 3.544853904203295603e-01 -2.229079622469989311e-07 5.147737367038065365e-02
3.133898798006008735e-02 3.403789884483884309e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.136881206352511858e-02 3.390279134152865970e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.137236871073176975e-02 3.605409631548939231e-01 -8.581772173042647583e-07 9.107535341682730656e-02
3.138217977160211863e-02 3.990524818371183891e-01 -2.213813117850002565e-05 2.296682825293906161e-01
3.139413222283141125e-02 3.398580707227386588e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.139711934156379225e-02 4.296296296296296946e-01 -6.130547151362870234e-05 3.286632318955072241e-01
3.140037348411896245e-02 3.412767746003231850e-01 -4.633663382411402779e-10 0.000000000000000000e+00
3.140830543748036191e-02 4.092711138207251187e-01 -3.237461244616837708e-05 2.653064643011925905e-01
3.142083531880525415e-02 3.415760366509681401e-01 -6.866997538233024511e-10 0.000000000000000000e+00
3.142380245408239042e-02 3.511170572086082520e-01 -8.850966920424368492e-08 0.000000000000000000e+00
3.143827679697136501e-02 3.370174048796887312e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.143926230757506518e-02 3.433241883859167731e-01 -3.188170581871291266e-09 0.000000000000000000e+00
3.145085719769456778e-02 3.201747701061832818e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.145130315500686141e-02 1.888888888888888840e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.147459662490902088e-02 3.401673103045409485e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.147513434298514906e-02 3.419346957925087915e-01 -9.130346581826310234e-10 0.000000000000000000e+00
3.153048260052142282e-02 3.413432848927099306e-01 -1.840313809088140124e-10 0.000000000000000000e+00
3.153370770461819822e-02 4.477366255144032969e-01 -9.639871099607032201e-05 3.841004035405325423e-01
3.154738218039883357e-02 3.343474628415948335e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.155253546489639183e-02 3.310132263035783784e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.155431929414553860e-02 3.387796575725244841e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.156327055665866105e-02 3.423527520249451950e-01 -1.107189668615629863e-09 0.000000000000000000e+00
3.159388959420780796e-02 3.416832062539676418e-01 -3.698425170061522187e-10 0.000000000000000000e+00
3.159415814737666361e-02 2.843435113211061904e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.160270566252885993e-02 9.796778946298836943e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.160483221823097433e-02 4.205499763849612771e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.160984097952548172e-02 3.497637555250723840e-01 -5.011722500541324890e-08 0.000000000000000000e+00
3.161702156516559697e-02 3.409489133911035585e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.162990905857846619e-02 5.601280292638319280e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.163266646953202810e-02 3.401498734363530008e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.163584597999926501e-02 3.551850035221033597e-01 -2.136377761827022324e-07 5.543717164502531825e-02
3.163984399648001045e-02 3.433378305399846786e-01 -2.136316655345548094e-09 0.000000000000000000e+00
3.164841628703844723e-02 3.538693853127627964e-01 -1.545269078050381635e-07 3.959797974644665292e-02
3.168762851620891136e-02 3.404751548904270675e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.168791562544334695e-02 3.413535818442477998e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.170552359841763423e-02 4.986564830338649501e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.172006676187949514e-02 3.423907827962088257e-01 -7.349027844596867759e-10 0.000000000000000000e+00
3.172363442037780257e-02 3.521088574899816082e-01 -9.175001759217764081e-08 0.000000000000000000e+00
3.172735073131354583e-02 8.481684702535183251e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.173572980315739200e-02 3.428260468175703402e-01 -1.105718643966187856e-09 0.000000000000000000e+00
3.175633795661231273e-02 3.251486053955189859e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.176020291998547102e-02 3.442985204378284925e-01 -3.405453909250083337e-09 0.000000000000000000e+00
3.177056505522091873e-02 3.411627392014364712e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.180048773052888966e-02 3.820301783264746232e-01 -8.519622617521142860e-06 1.742311108843652701e-01
3.181058202629030718e-02 3.418079579162370818e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.181319751392910899e-02 3.403266778438245876e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.184727865111267042e-02 3.427495271165175716e-01 -7.321373055314050267e-10 0.000000000000000000e+00
3.184898558824027920e-02 4.168419448254839232e-01 -3.895931037522538942e-05 2.890652521490605364e-01
3.185729646824240341e-02 3.422979338090711976e-01 -2.938770695072520238e-10 0.000000000000000000e+00
3.187917932597748860e-02 3.415909184142297828e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.188477366255144246e-02 2.129629629629629650e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.189445258792185378e-02 2.530078597624195180e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.189550141345261214e-02 3.553605197942951155e-01 -1.857475195332511592e-07 5.543717164502531825e-02
3.190774046413430431e-02 3.435214821588850054e-01 -1.369726621380170934e-09 0.000000000000000000e+00
3.191083113658795684e-02 3.410235361868019233e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.191402872732422569e-02 3.423363163944589393e-01 -1.821820178761734401e-10 0.000000000000000000e+00
3.191612481505420179e-02 3.419412611396502877e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.192587606150071311e-02 3.572002348332176114e-01 -2.781260736210114815e-07 7.127636354360399051e-02
3.193360598824705049e-02 3.460498907686836434e-01 -7.297591041485306917e-09 0.000000000000000000e+00
3.193816466299488621e-02 3.402283602507145677e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.195023988106340807e-02 3.415481021449022769e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.196015907236473413e-02 3.428265155589125812e-01 -5.221999862665193466e-10 0.000000000000000000e+00
3.197753278350748407e-02 3.386788938000643290e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.199180341750072071e-02 1.738987959152568374e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.199381022540602471e-02 9.127419600670630406e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.199883348150266149e-02 3.422125245420357675e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.199999788311402860e-02 4.374409388812681154e-01 -7.005797127753593534e-05 3.524220197433752255e-01
3.200863640851764336e-02 3.431221704177860876e-01 -6.914573709960694675e-10 0.000000000000000000e+00
3.202376369154807251e-02 3.416795091082547309e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.202792595979610246e-02 3.360666565056139587e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.202926383173296948e-02 3.623914037494284091e-01 -7.779052390037479586e-07 9.899494936611663576e-02
3.203729106335416466e-02 2.042066758116140857e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.205870802563567934e-02 3.426217481233936879e-01 -9.198498259839328161e-11 0.000000000000000000e+00
3.206415167064411570e-02 3.420896457801951840e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.206702980930881824e-02 3.448980852687943965e-01 -2.873722649804475902e-09 0.000000000000000000e+00
3.207881709116318369e-02 3.434365116915641947e-01 -8.169396480545222422e-10 0.000000000000000000e+00
3.209851160195092284e-02 3.430255911168395011e-01 -3.828419133835160408e-10 0.000000000000000000e+00
3.209868452001257005e-02 3.513401299485737761e-01 -5.317264843185431130e-08 0.000000000000000000e+00
3.210150891632373299e-02 2.950617283950617287e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.210409381704125431e-02 3.410327455603412994e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.211221189181866220e-02 3.550119392369049387e-01 -1.464680891220641878e-07 5.147737367038065365e-02
3.214164507442971580e-02 3.999085505258345163e-01 -1.973550294704067704e-05 2.336280805040352737e-01
3.215068809770667974e-02 3.480584862665846435e-01 -1.471264281415531625e-08 0.000000000000000000e+00
3.215800968905389856e-02 3.430185135355606207e-01 -2.327295983881684299e-10 0.000000000000000000e+00
3.216985783888162004e-02 3.423769036902950536e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.217070112030135515e-02 3.437695393802469024e-01 -8.931786747545891633e-10 0.000000000000000000e+00
3.218158139798331374e-02 3.442936993195525597e-01 -1.400736510019947283e-09 0.000000000000000000e+00
3.218646378431472277e-02 1.266422801402225518e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.220624556978451264e-02 3.418447098444502008e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.220987654320987825e-02 3.722222222222222321e-01 -3.274310752545382674e-06 1.385929291125632956e-01
3.221101896471975645e-02 3.531226629317480437e-01 -8.227860267293139046e-08 1.583919189857866186e-02
3.221656590289420641e-02 2.261850327693948337e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.221968760408022714e-02 2.765178072448305491e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.221968760408022714e-02 3.032540771223898868e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.224461992122466120e-02 3.426642531030412719e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.225863454268677183e-02 3.125158766448203895e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.226863891289961928e-02 3.433939300510252535e-01 -3.074188708439284256e-10 0.000000000000000000e+00
3.227879088412448361e-02 4.438906670731088133e-01 -7.997080604172680796e-05 3.722210096165985416e-01
3.228323652108136543e-02 3.888939694152314663e-01 -1.122754021508744551e-05 1.979898987322332715e-01
3.230701326433976783e-02 3.442134733096163801e-01 -9.363233078774276538e-10 0.000000000000000000e+00
3.230798715191338100e-02 1.450210841843214971e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.230885429113172780e-02 3.573786177581330659e-01 -2.233765174698996775e-07 6.731656556895931898e-02
3.235035309658080421e-02 3.411903673220545441e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.235597436097397556e-02 3.423047692761546079e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.235974297554510687e-02 3.451228828788144298e-01 -1.889427646576470913e-09 0.000000000000000000e+00
3.236585444633001407e-02 3.429194622435159934e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.238807365257855703e-02 4.287981168182357083e-01 -5.215971783938296025e-05 3.247034339208625942e-01
3.239059569717284148e-02 3.437479976697876971e-01 -3.146916897525383288e-10 0.000000000000000000e+00
3.240357066918058554e-02 3.398189074610351579e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.241301009895736218e-02 1.090814408372707683e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.241977378486041173e-02 3.467854380824964555e-01 -5.219876894755699954e-09 0.000000000000000000e+00
3.242185491898442323e-02 2.446442784805838988e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.242216048232803016e-02 3.530159196097654162e-01 -6.699701899199960549e-08 0.000000000000000000e+00
3.243052631116781492e-02 3.370235830506114194e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.243731477247709799e-02 1.969669257735101320e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.244222030291227243e-02 3.597563040864366624e-01 -3.428350118172499711e-07 8.315575746753797737e-02
3.245673869096789288e-02 3.511551611561772313e-01 -3.559800559101172377e-08 0.000000000000000000e+00
3.247295006511645432e-02 3.430596874033680632e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.247477518670934676e-02 3.654930650815424453e-01 -1.053279140270676865e-06 1.108743432900506365e-01
3.249207851394766977e-02 3.421930011812049366e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.249484326576233817e-02 3.770817456688513314e-01 -4.661896966959245756e-06 1.544321210111419540e-01
3.249885688157293229e-02 2.668724279835391067e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.252813590610072192e-02 3.444147662257480702e-01 -6.063639843788554281e-10 0.000000000000000000e+00
3.253497942386831404e-02 6.481481481481485285e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.254126870662227278e-02 3.435669412930816846e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.254653118642880649e-02 3.448664591665414059e-01 -9.716383807026646884e-10 0.000000000000000000e+00
3.255846650898218397e-02 3.551793143547449239e-01 -1.095308264609072416e-07 4.751757569573598905e-02
3.257273714297542061e-02 3.307081124715631759e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.257400068869357318e-02 3.492446950837440056e-01 -1.480780429339038830e-08 0.000000000000000000e+00
3.258314281359549203e-02 1.344993141289437810e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.260967176803083317e-02 3.423800154255651762e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.261491727209605423e-02 3.905654625819235393e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.261625514403292125e-02 1.296296296296295392e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.262272014864964903e-02 3.432263702501289204e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.264731111575257944e-02 3.412145468640921386e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.266156737389281500e-02 3.445605996331288501e-01 -4.196792285582353851e-10 0.000000000000000000e+00
3.268645625760902701e-02 3.437536113377834268e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.269753086419753541e-02 3.528806584362139676e-01 -4.997980871162199194e-08 0.000000000000000000e+00
3.269753086419753541e-02 4.111111111111110938e-01 -2.777604401148735247e-05 2.692662622758372759e-01
3.270875412322345882e-02 3.428658120092352712e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.272131525418626313e-02 3.935011600535149312e-01 -1.288969164205382850e-05 2.098692926561672722e-01
3.273134929371276231e-02 3.844061711459973996e-01 -7.561468570287934940e-06 1.821507068336546131e-01
3.273164659858761316e-02 2.253543667123913963e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.273922970811179306e-02 3.435332263751285087e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.275171467764060457e-02 3.450617283950617176e-01 -6.359827090177370696e-10 0.000000000000000000e+00
3.275642200482587613e-02 3.462177363056294088e-01 -1.901110907013825446e-09 0.000000000000000000e+00
3.276593576082136722e-02 1.581731556278119233e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.280709596905186098e-02 3.480886558119026253e-01 -6.017523217031610664e-09 0.000000000000000000e+00
3.282247874350290029e-02 3.439802557783669390e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.282748215208617509e-02 3.434307807091740994e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.283109507922798986e-02 4.039069247574048616e-01 -2.040928248045513829e-05 2.455074744279692467e-01
3.283533167369473427e-02 1.153558908702942004e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.285885617680896209e-02 3.447081083520081579e-01 -7.061799708042807442e-11 0.000000000000000000e+00
3.285980977505813250e-02 3.555752190741775509e-01 -9.575093998321552828e-08 5.147737367038065365e-02
3.286008230452674983e-02 3.351851851851851971e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.286565677093036125e-02 3.576453453911158653e-01 -1.618083422902128225e-07 6.731656556895931898e-02
3.287190017330240271e-02 4.334222425443275961e-01 -5.575114763562653147e-05 3.405426258194412803e-01
3.287658272508143381e-02 2.348778133414621550e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.287707364516800207e-02 3.456283151044187707e-01 -8.417200319572745525e-10 0.000000000000000000e+00
3.288282612745346833e-02 3.395874612609866006e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.289520144286948306e-02 4.233424782807498898e-01 -4.095235214688405095e-05 3.088642420222839080e-01
3.291276831042011519e-02 3.451395881130076004e-01 -3.195226914775752935e-10 0.000000000000000000e+00
3.295121358953217311e-02 3.434462743399200879e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.296644312350759803e-02 3.682822740435909292e-01 -1.260498772552446148e-06 1.227537372139846233e-01
3.297865739878305669e-02 3.524490018647413181e-01 -3.347128404018937767e-08 0.000000000000000000e+00
3.298651120256058944e-02 8.168724279835393176e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.299097077568347025e-02 3.153990753442056927e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.300237510928338835e-02 3.450823408825959282e-01 -6.848129506109042587e-11 0.000000000000000000e+00
3.300696742964463748e-02 3.440132269308038282e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.302419459544897462e-02 3.423453403105894965e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.303264515006071322e-02 3.460132793854379663e-01 -8.188748169805575532e-10 0.000000000000000000e+00
3.304671543971955672e-02 6.241426611796996315e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.304693841837570006e-02 1.833282528069908046e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.307807181323985102e-02 2.080475537265674690e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.308313528688979627e-02 3.505653496813380676e-01 -1.407303308226416768e-08 0.000000000000000000e+00
3.309086521363613365e-02 3.488035360463344059e-01 -5.833361905503852579e-09 0.000000000000000000e+00
3.309374999999999817e-02 4.500000000000000111e-01 -8.429347682858100155e-05 3.920199994898219131e-01
3.309777755197661209e-02 3.468060424393300534e-01 -1.424816141315504844e-09 0.000000000000000000e+00
3.312308425303753245e-02 3.456054806125651302e-01 -2.554973180558433373e-10 0.000000000000000000e+00
3.313664537241343272e-02 3.445458102759247909e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.315530604526184533e-02 3.539009974766719191e-01 -4.558580747193193396e-08 1.979898987322332646e-02
3.316178986083516411e-02 3.461362318398188975e-01 -6.166253149904842024e-10 0.000000000000000000e+00
3.316256799211256961e-02 3.439224778584180631e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.316913072194279527e-02 1.007773205304069580e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.318518518518518562e-02 3.618655692729766948e-01 -3.311433512482783986e-07 9.107535341682730656e-02
3.319406716832160736e-02 4.162229673660857721e-01 -3.070306392807808926e-05 2.851054541744159621e-01
3.319544220336782814e-02 2.910667411810530236e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.320926688004877114e-02 4.698216735253774035e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.321313184342194330e-02 3.473874804540861838e-01 -1.786223338838406448e-09 0.000000000000000000e+00
3.321328049585937220e-02 2.512117055326931747e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.321989552932498591e-02 1.397898355602973930e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.323574353084872424e-02 3.431215945576900350e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.324499301584434019e-02 3.446326120867603260e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.326450777749134780e-02 3.459971724675614535e-01 -2.556966869799654401e-10 0.000000000000000000e+00
3.329957323578722900e-02 3.560585276634659069e-01 -7.741622836054072847e-08 5.147737367038065365e-02
3.330266706464123094e-02 4.464944368236549721e-01 -7.511459558084271348e-05 3.801406055658879124e-01
3.330559365950312711e-02 3.259259259259259522e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.330946412852212740e-02 3.466458385994138913e-01 -7.018710504094292783e-10 0.000000000000000000e+00
3.331525056229021203e-02 3.453134757929645637e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.333970939389321181e-02 1.236396890717878644e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.336153193875092404e-02 3.457537915605697343e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.336458114893350174e-02 3.441668867182706149e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.337332962015852889e-02 3.479002372793970066e-01 -1.908870274088134633e-09 0.000000000000000000e+00
3.337679817703188140e-02 7.276414503209199802e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.338135134613388899e-02 3.463840869551945700e-01 -3.150468417999458903e-10 0.000000000000000000e+00
3.338383714522646234e-02 3.459535593895758376e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.338685699196462103e-02 1.734265892168651013e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.338888857527615162e-02 2.406794921731668924e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.340132582920775361e-02 3.400630549769400046e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.343295423515920545e-02 3.458137032086601725e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.343625089353495505e-02 3.453106428245719672e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.343804298125285790e-02 3.423868312757201715e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.345075276465308417e-02 3.465528628765940367e-01 -3.098614539305741391e-10 0.000000000000000000e+00
3.345268524633967372e-02 4.286838049755288260e-01 -4.453587219063054325e-05 3.247034339208625942e-01
3.346100978283572669e-02 3.500118545614658849e-01 -6.446295210341536179e-09 0.000000000000000000e+00
3.346613829192704448e-02 3.165980795610425225e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.346881403580077852e-02 3.527638063303357718e-01 -2.241578822905642863e-08 0.000000000000000000e+00
3.347142371192454030e-02 3.472255621978733720e-01 -8.351030418076638883e-10 0.000000000000000000e+00
3.347305063026751598e-02 5.816440583244428253e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.347416552354824659e-02 3.769928364578570279e-01 -3.099566675237230493e-06 1.544321210111419540e-01
3.347877466671619201e-02 3.461769074118328238e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.348845206274054381e-02 3.456160052237196023e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.349594127041639197e-02 3.467318068198504966e-01 -3.629008665393972696e-10 0.000000000000000000e+00
3.349824721841183212e-02 1.502743484224965953e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.350426764212772329e-02 3.707590306355738607e-01 -1.363599292820440699e-06 1.306733331632739525e-01
3.352232891327541764e-02 3.319920743789056550e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.352691236342950076e-02 3.861338323539207362e-01 -6.677642303991098913e-06 1.861105048082992708e-01
3.354195103501612235e-02 1.654651221866585420e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.354666111502430104e-02 3.475978205169216739e-01 -9.741574270416458237e-10 0.000000000000000000e+00
3.355033062797047744e-02 3.453604654347540714e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.356564733467155143e-02 3.464169953850840811e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.357837088218636190e-02 3.483443129152624662e-01 -1.699167474952937619e-09 0.000000000000000000e+00
3.359018875096200785e-02 3.472235864376290726e-01 -5.601768912304940521e-10 0.000000000000000000e+00
3.359479697652232449e-02 3.540838964250029308e-01 -3.210967159580902213e-08 1.187939392393399726e-02
3.360173409026903646e-02 3.460242999693287080e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.361300690010744080e-02 3.447464535103614836e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.362816944872526470e-02 4.105141492658639368e-01 -2.296491100311614381e-05 2.653064643011925905e-01
3.364445514909254059e-02 3.466738233093294430e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.365410929905671839e-02 4.007011126352690300e-01 -1.491204314001647047e-05 2.336280805040352737e-01
3.366280546664635054e-02 2.123685413808870659e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.366694846513396122e-02 3.476763073312831853e-01 -7.458257048454962004e-10 0.000000000000000000e+00
3.369085642628467242e-02 3.572899873140162885e-01 -7.953459699548009760e-08 5.939696961966997590e-02
3.369892800894172535e-02 2.812299954275263025e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.370254797107542777e-02 3.462768000378008137e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.371096885637352158e-02 3.594726413656454955e-01 -1.371367425525318829e-07 7.523616151824864817e-02
3.372050119392368955e-02 4.394833104709647831e-01 -5.893953568042106794e-05 3.563818177180198554e-01
3.373460459392482041e-02 2.599019458415892103e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.373906416704770816e-02 3.917009602194787554e-01 -9.030252146903765958e-06 2.059094946815226146e-01
3.374144260604657747e-02 3.467735835210306039e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.374466891450338124e-02 3.480911856213159683e-01 -9.265380841622364771e-10 0.000000000000000000e+00
3.374689227781135781e-02 3.473036378310905836e-01 -2.618198021288830718e-10 0.000000000000000000e+00
3.374706499196020171e-02 3.493469560666420670e-01 -2.607905122818048960e-09 0.000000000000000000e+00
3.376446721691066938e-02 3.460325166230431848e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.376693649906575140e-02 1.296118477874308172e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.377451777337465294e-02 3.672153635116598425e-01 -6.421888591918740313e-07 1.148341412646953080e-01
3.377461565152276024e-02 3.476186153644548193e-01 -4.577464601892630030e-10 0.000000000000000000e+00
3.378588968483801913e-02 2.969084997205710397e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.380893081263959543e-02 2.743238666192484576e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.382335009907026790e-02 1.978052126200274263e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.382335009907026790e-02 3.484682213077274771e-01 -1.089042131186911919e-09 0.000000000000000000e+00
3.382989080631716022e-02 3.412552851586535541e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.383228576225352779e-02 3.474610226409579616e-01 -2.018390560289157226e-10 0.000000000000000000e+00
3.383236834694099138e-02 1.873497716585660333e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.384843932712087999e-02 3.509285132310077659e-01 -5.859945824912774349e-09 0.000000000000000000e+00
3.385679689749191562e-02 3.059442158207590357e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.386256681432251586e-02 3.476901690142670809e-01 -3.316402102221660395e-10 0.000000000000000000e+00
3.387047292173542973e-02 3.430552968250474288e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.388310837891694155e-02 3.382148723941133528e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.391147621905975240e-02 3.464604725642169702e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.393171772595641317e-02 1.113168724279835764e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.393206458164374495e-02 3.471412630941158040e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.394916912787920849e-02 3.481345760729758210e-01 -5.127471345740616132e-10 0.000000000000000000e+00
3.395022495441638727e-02 3.452996663787701870e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.395683509397460359e-02 3.495607923307328946e-01 -1.960299781599041656e-09 0.000000000000000000e+00
3.398946919789779669e-02 4.142153127063963325e-01 -2.486668158657636546e-05 2.771858582251265912e-01
3.399936564159247721e-02 3.488298707402642806e-01 -9.669690668469978310e-10 0.000000000000000000e+00
3.400543014823664834e-02 3.474193448417919328e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.401600365797896597e-02 3.534293552812071137e-01 -1.569088447472054911e-08 0.000000000000000000e+00
3.403022953311073129e-02 3.469617325788879603e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.403789685862484288e-02 3.462076379754918110e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.404454492596543924e-02 3.623939440125997224e-01 -2.130526388347171469e-07 9.107535341682730656e-02
3.405399632995547571e-02 3.481550388523720896e-01 -2.985499833852936101e-10 0.000000000000000000e+00
3.406202718669326668e-02 3.563387929129375187e-01 -4.324602995570543630e-08 4.751757569573598905e-02
3.409209270292361954e-02 3.487942438170842374e-01 -7.170987196851738392e-10 0.000000000000000000e+00
3.411032362952802488e-02 3.822943656962861647e-01 -4.027758220264548994e-06 1.702713129097206401e-01
3.411671568433748830e-02 3.448819342128288667e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.412072715906359910e-02 3.475362966670562104e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.413679375511809860e-02 3.545960562245843994e-01 -2.201045364374977671e-08 1.583919189857866186e-02
3.414142915206015011e-02 3.294467306812984275e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.416852105878168816e-02 3.431641518061271379e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.417461997004805907e-02 3.483801311465141715e-01 -2.079888224077742207e-10 0.000000000000000000e+00
3.418925807380311654e-02 4.210409998475841964e-01 -3.086925380786122164e-05 3.009446460729945927e-01
3.419016803471124771e-02 3.487663102144295535e-01 -4.715280635677986917e-10 0.000000000000000000e+00
3.419750828408045507e-02 4.062160239800843287e-01 -1.716349048075296174e-05 2.534270703772585898e-01
3.419871585573266287e-02 3.492856424534634963e-01 -8.845671593157687510e-10 0.000000000000000000e+00
3.421060791478514745e-02 3.473124418311288597e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.422164114343689140e-02 3.479705391167946527e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.423140103981438948e-02 3.461819844535893864e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.423519167696884025e-02 4.043336889701773518e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.423711486787808789e-02 4.439770360209317479e-01 -6.229821562808192381e-05 3.722210096165985416e-01
3.425146911886738088e-02 9.045115073921658477e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.425315384649158662e-02 3.515535120549599934e-01 -4.346161906207681130e-09 0.000000000000000000e+00
3.427969554547746073e-02 3.482190443727409268e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.429778828929269663e-02 4.479923453403106270e-01 -6.882207318793798212e-05 3.841004035405325423e-01
3.430595604870036175e-02 3.502573540967266474e-01 -1.616643208483219531e-09 0.000000000000000000e+00
3.431111982337906735e-02 3.488466797376841844e-01 -2.884644406975820730e-10 0.000000000000000000e+00
3.433235042068206316e-02 3.540200204796086214e-01 -1.381854209467150182e-08 0.000000000000000000e+00
3.433289398048253865e-02 3.472314329078587392e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.433501178870279613e-02 2.226506799437755202e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.433664902729957613e-02 3.477888934005243238e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.434507060363552189e-02 2.652825054897909873e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.435299873363176909e-02 2.537045504580941468e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.436102477198541699e-02 3.496789805387224281e-01 -8.503668983161486231e-10 0.000000000000000000e+00
3.436518823350098728e-02 3.401920438957475867e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.436782681426536062e-02 4.367559145794203124e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.438976146018957875e-02 3.576490007217971723e-01 -4.866523353357955512e-08 5.939696961966997590e-02
3.440131077579637597e-02 3.348651120256058711e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.440866907144914111e-02 3.747345424986028850e-01 -1.503030566760849007e-06 1.425527270872079810e-01
3.441067587935443817e-02 3.889083642398686314e-01 -6.184972299263678461e-06 1.940301007575886139e-01
3.441068877872766052e-02 3.492716466354296445e-01 -4.209272541819092617e-10 0.000000000000000000e+00
3.441809574534689109e-02 3.483631969190973954e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.442241942191136966e-02 7.897339497705296862e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.444311927382343042e-02 2.106386221612557841e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.445142499936289932e-02 3.465929634919230895e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.445494806892707845e-02 3.490353523868481300e-01 -1.400460970996298847e-10 0.000000000000000000e+00
3.445817033311317917e-02 1.178021643042219402e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.445910904572731942e-02 3.561143820919600023e-01 -2.751607040905445362e-08 3.959797974644665292e-02
3.446290862955624090e-02 1.102220190011687917e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.446599844387682882e-02 3.499329077817565081e-01 -8.152787708961205352e-10 0.000000000000000000e+00
3.447837912584999359e-02 3.483275363402659752e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.449702067369091879e-02 3.495779789540248150e-01 -4.744165658260374516e-10 0.000000000000000000e+00
3.449739801056696947e-02 3.487842181039974565e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.450744861612108083e-02 2.067494792460498887e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.451964362163612715e-02 3.478351939977031293e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.452193855833990410e-02 3.525163240656588037e-01 -5.002411466410555641e-09 0.000000000000000000e+00
3.453785630056160905e-02 3.491054340213564089e-01 -2.016709320326354627e-11 0.000000000000000000e+00
3.454539728321000952e-02 3.485245057025824766e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.456474097837401727e-02 3.543502233305992899e-01 -1.194992784967166435e-08 0.000000000000000000e+00
3.457011550826884910e-02 3.497656766934699180e-01 -4.575601439105091909e-10 0.000000000000000000e+00
3.457570734208580132e-02 3.492750719069577237e-01 -7.107037077542809652e-11 0.000000000000000000e+00
3.459095412284712845e-02 4.292866941015089366e-01 -3.827281223553209016e-05 3.247034339208625942e-01
3.459948649747329741e-02 3.515754963078372430e-01 -2.378056458713433369e-09 0.000000000000000000e+00
3.460323033663818132e-02 3.457617120244768083e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.460890390466674765e-02 7.179037748310729272e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.461915021742693888e-02 3.489541050060468441e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.462082518576733992e-02 3.484754244010205837e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.462519786350277962e-02 3.504100172926063461e-01 -8.423455422307180078e-10 0.000000000000000000e+00
3.462681652337701310e-02 1.809158495486799245e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.463410049281105685e-02 3.690214906264289718e-01 -5.394705196814608521e-07 1.187939392393399518e-01
3.464814814814815014e-02 3.604938271604938294e-01 -8.786674076761904085e-08 7.919595949289330583e-02
3.465223609017746564e-02 2.319598977120696237e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.466189849861038563e-02 3.990541753458991536e-01 -1.087038244303433626e-05 2.257084845547459306e-01
3.467490558688546970e-02 6.269623532998025439e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.467805206347772395e-02 9.731691758821767180e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.468223574257064956e-02 3.485223648045109313e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.468472157564869707e-02 3.490351812549594146e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.469792805666506441e-02 3.479476624944324858e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.470233196159121930e-02 3.469135802469135443e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.470538555589919305e-02 3.494861118457779914e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.471317533105483522e-02 3.544199638341791192e-01 -1.021632632283184597e-08 0.000000000000000000e+00
3.472962895361995234e-02 3.486653269130534083e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.474138585246584754e-02 3.500793277611087273e-01 -3.419256911989589120e-10 0.000000000000000000e+00
3.475032811732629151e-02 4.355433622923334802e-01 -4.551397526659367587e-05 3.445024237940859102e-01
3.476855662246609163e-02 1.398491083676269287e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.477022391554516340e-02 3.578919286326128768e-01 -3.727455013890308352e-08 5.939696961966997590e-02
3.477438715804327674e-02 3.507706582601520795e-01 -8.139071468865278011e-10 0.000000000000000000e+00
3.477576626568142093e-02 2.819395756066995218e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.480026118985152933e-02 3.494070171647530310e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.480311571616823141e-02 3.503972800554008282e-01 -4.650662592508967739e-10 0.000000000000000000e+00
3.480438947263146676e-02 3.515601033429081590e-01 -1.515585190648060040e-09 0.000000000000000000e+00
3.480579405804219706e-02 3.222374638012498460e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.482358942688754122e-02 3.496407264098002066e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.486822808176260474e-02 2.425163846974546511e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.487180858676785372e-02 3.490942132386808394e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.487595800850893518e-02 3.441895713729275497e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.489357413799557689e-02 3.503418541449417889e-01 -2.357983699040109942e-10 0.000000000000000000e+00
3.489560459978666845e-02 3.564598230373923204e-01 -1.959250304601020025e-08 3.959797974644665292e-02
3.489903207955759312e-02 3.511480020097750288e-01 -8.343436849760820846e-10 0.000000000000000000e+00
3.490929918009576249e-02 3.482721494629056336e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.492010778242551905e-02 3.527629595759453895e-01 -2.909442993748958433e-09 0.000000000000000000e+00
3.492476555879830968e-02 3.409529938412730332e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.492761473051571308e-02 4.253983979406933402e-01 -3.189091731469438640e-05 3.128240399969285934e-01
3.494894635528685706e-02 4.037316465985876235e-01 -1.297905577284097500e-05 2.415476764533245890e-01
3.495904169326929239e-02 3.497130837083838872e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.495995214130246526e-02 3.461586203046684851e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.496054124540635966e-02 3.655083066605701037e-01 -2.280378754479072539e-07 1.029547473407613073e-01
3.496472993546774488e-02 3.508043104985774097e-01 -4.361836999461989094e-10 0.000000000000000000e+00
3.498912931138239285e-02 3.620001718597800622e-01 -9.998107779070331252e-08 8.711555544218263503e-02
3.499309612920343399e-02 2.162602245592643579e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.499486909065512019e-02 3.492053172833957664e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.499913262804573572e-02 3.515420485414750829e-01 -9.186208259113943532e-10 0.000000000000000000e+00
3.500148304036192204e-02 3.505290288093153017e-01 -1.534307975150433573e-10 0.000000000000000000e+00
3.502408902955855829e-02 3.499817654197427408e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.508161865569273119e-02 4.104938271604938183e-01 -1.735822200224241413e-05 2.653064643011925905e-01
3.509394301493422297e-02 3.512159650877134665e-01 -4.680664539205384460e-10 0.000000000000000000e+00
3.509898045304082892e-02 3.505845148181274129e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.511174235504445351e-02 3.497031837415289779e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.511774119798811294e-02 3.781893004115226553e-01 -1.679320620550598525e-06 1.544321210111419540e-01
3.513580246913580729e-02 1.722222222222222210e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.514516757269386948e-02 3.158893461362597410e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.515375699192822140e-02 3.488086549031225725e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.516620624776494591e-02 3.500822469120596914e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.517137964662472860e-02 3.531737469620508385e-01 -2.378864797078074724e-09 0.000000000000000000e+00
3.518371596371610427e-02 3.515213319035380146e-01 -5.257415531770224382e-10 0.000000000000000000e+00
3.520341455276001369e-02 3.570675766453849098e-01 -1.743382013840889398e-08 4.751757569573598905e-02
3.522109233692064661e-02 3.509451372585741247e-01 -1.095557337357717974e-11 0.000000000000000000e+00
3.522900754740412865e-02 2.748691764466799081e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.523274659461802377e-02 3.521790242745783117e-01 -9.326964001475574254e-10 0.000000000000000000e+00
3.523569690708846375e-02 4.173017324594827659e-01 -2.242227161754206666e-05 2.851054541744159621e-01
3.525088698393543524e-02 3.549162873520610439e-01 -6.107856623290409785e-09 0.000000000000000000e+00
3.525581899408513492e-02 3.504243740162356069e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.527538710788215987e-02 3.845286682811450696e-01 -3.179627714009099215e-06 1.781909088590099277e-01
3.528029263831733431e-02 2.263374485596707786e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.528631306203322548e-02 1.095336076817558374e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.528789593520956225e-02 3.499590421765225723e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.530036071737031877e-02 3.327465325407712449e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.530156645380724822e-02 3.473727092941643613e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.530660411974236024e-02 2.736117461769038695e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.531493903481296159e-02 3.511722320902590511e-01 -1.201939090409362139e-12 0.000000000000000000e+00
3.532444241223390430e-02 5.228623685413810729e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.534314417351323845e-02 3.518419939581460820e-01 -4.432621727037150297e-10 0.000000000000000000e+00
3.535487899879760643e-02 4.137326627038559468e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.535869854059267570e-02 3.599983817582761425e-01 -4.202318620121332999e-08 7.127636354360399051e-02
3.536725431421362115e-02 1.560432860844383485e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.537080922816139561e-02 3.527346136306177549e-01 -1.070254585192369283e-09 0.000000000000000000e+00
3.537394367389795624e-02 1.956028044505410679e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.537795728970855036e-02 1.306965401615607925e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.538058059400501359e-02 3.507295650540568355e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.538263984148758146e-02 3.927297668038409184e-01 -6.046293202709943776e-06 2.059094946815226146e-01
3.539033193038015196e-02 3.514864537903182873e-01 -8.605144692265875926e-11 0.000000000000000000e+00
3.539936324069840184e-02 2.897195549458924102e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.540653335881435021e-02 3.536130003181117698e-01 -2.036617289475091934e-09 0.000000000000000000e+00
3.541049198613757665e-02 3.490244030433816147e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.543871630564863345e-02 3.520130282784295073e-01 -3.707236258241767635e-10 0.000000000000000000e+00
3.549167640434215676e-02 2.616217040085352941e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.549264315496747368e-02 3.543409043861900920e-01 -2.881481170904629018e-09 0.000000000000000000e+00
3.549271697140416598e-02 3.003327744754356599e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.549782592752283999e-02 3.508599004426944390e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.551070167329224703e-02 3.503876590275017966e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.551291258281424890e-02 3.514451353225496177e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.553315043438499965e-02 3.384773662551440188e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.553470027368635376e-02 3.583373005344588358e-01 -1.989721793317956208e-08 5.543717164502531825e-02
3.553606833982353441e-02 3.523959714135477261e-01 -4.468029434032477022e-10 0.000000000000000000e+00
3.555643931624896670e-02 4.070632487896116425e-01 -1.338921319139502880e-05 2.534270703772585898e-01
3.556035383043460590e-02 3.454630899761215179e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.556249999999999689e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.556249999999999689e-02 4.500000000000000111e-01 -6.169597568180147651e-05 3.880602015151772277e-01
3.556416304914374743e-02 4.330903148232823630e-01 -3.736978378436270343e-05 3.365828278447965949e-01
3.557158484947575694e-02 3.519867859905572161e-01 -7.669075612063143790e-11 0.000000000000000000e+00
3.559790386434621284e-02 3.531880999716564551e-01 -9.305542101488149570e-10 0.000000000000000000e+00
3.559937509525987198e-02 3.670096021947873988e-01 -2.067464572310599279e-07 1.108743432900506365e-01
3.560219551527126630e-02 3.514624772465247959e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.561444381377644464e-02 3.525532461363102832e-01 -4.143578544460911823e-10 0.000000000000000000e+00
3.562913861662076603e-02 3.549183258348528325e-01 -3.220970944372143719e-09 0.000000000000000000e+00
3.563556163219167017e-02 3.509578147272433002e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.564201356939591253e-02 3.497414576594579660e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.567184315850677884e-02 8.344256464969770914e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.567384272750737106e-02 3.524848524467171784e-01 -2.492988280919275056e-10 0.000000000000000000e+00
3.568817634506935010e-02 4.459533607681755996e-01 -5.423000757980543651e-05 3.761808075912432270e-01
3.569770868261952501e-02 1.871970736168267202e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.569772513158607496e-02 3.528256441801146392e-01 -4.525627966936834044e-10 0.000000000000000000e+00
3.570275878723595114e-02 3.539770822497723679e-01 -1.421687790825641392e-09 0.000000000000000000e+00
3.571213836860342300e-02 3.564789394760172758e-01 -7.015978065274305463e-09 3.167838379715732372e-02
3.572753551890747031e-02 3.631472418073377062e-01 -7.692161837030112199e-08 9.107535341682730656e-02
3.573232564602149552e-02 3.514443148101029646e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.575716965759134086e-02 3.735092888956629276e-01 -6.191988589210719110e-07 1.346331311379186380e-01
3.576685551599724511e-02 3.532723003454781852e-01 -6.353232794422697139e-10 0.000000000000000000e+00
3.579378770801149023e-02 3.510233079077034191e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.579983290713362881e-02 2.346644312350759376e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.580099371478173698e-02 3.518471592760805677e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.582142880290464099e-02 3.528039801219703397e-01 -1.938089923124384351e-10 0.000000000000000000e+00
3.583089576091056522e-02 3.480775225597322331e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.586784139725764792e-02 1.471752273535538447e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.588123388074088149e-02 3.538248209428077606e-01 -7.902954880594384397e-10 0.000000000000000000e+00
3.589111386414052529e-02 3.527322424343953822e-01 -5.850841040234167089e-12 0.000000000000000000e+00
3.589889117512574251e-02 5.761316872427979519e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.591656208069057832e-02 3.533594297073948121e-01 -3.925731226017541988e-10 0.000000000000000000e+00
3.591792075173391025e-02 3.505244859416818404e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.593535070882634963e-02 3.520333174738211057e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.593952903520804959e-02 4.378600823045267210e-01 -4.113667405683269634e-05 3.524220197433752255e-01
3.595812617222386709e-02 3.529543861665337401e-01 -2.904998145477198537e-11 0.000000000000000000e+00
3.596345794839982818e-02 9.564269599071206773e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.596662094192958764e-02 3.248971193415637893e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.596770280133532172e-02 3.661523104163961762e-01 -1.350112317357812656e-07 1.029547473407613073e-01
3.596944533824075058e-02 1.637750004233771983e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.597193470580746510e-02 3.515818373508893258e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.597257621550314921e-02 3.561811920587401037e-01 -3.911053918516858277e-09 1.979898987322332646e-02
3.598995937460602867e-02 3.800022015614150650e-01 -1.410304231524387580e-06 1.623517169604312971e-01
3.600263199489689425e-02 4.258674998729868877e-01 -2.717088031130299175e-05 3.128240399969285934e-01
3.600274348422496939e-02 3.061728395061728558e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.601564810631375374e-02 3.545860566243826395e-01 -1.151051201970011321e-09 0.000000000000000000e+00
3.603619028264661711e-02 2.100746837372352016e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.604198772770636494e-02 3.579459431997155106e-01 -9.128320245023626269e-09 4.751757569573598905e-02
3.604702355842620554e-02 3.534494880574062803e-01 -2.043297967767308853e-10 0.000000000000000000e+00
3.606253265686214238e-02 3.521877086371650312e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.606670257184049072e-02 3.527714863578110815e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.607920038787623684e-02 3.690135875854516079e-01 -2.310583603280498641e-07 1.187939392393399518e-01
3.608526862914573224e-02 3.539292338511296210e-01 -4.782921779140426096e-10 0.000000000000000000e+00
3.610308387948991254e-02 1.184499314128944075e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.611111111111111466e-02 2.500000000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.611111111111111466e-02 4.000000000000000222e-01 -7.961403369785395590e-06 2.296682825293906161e-01
3.613126177485156271e-02 3.504369426883873206e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.613743758012756546e-02 3.552042186906640420e-01 -1.439316433488591187e-09 0.000000000000000000e+00
3.615196392078272314e-02 3.468081854597008240e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.616529492455418382e-02 7.098765432098769201e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.616739123507777681e-02 3.527842720350634620e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.618554468991958678e-02 3.517583220798629062e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.618791487044972083e-02 3.132469079352176444e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.619313422269723746e-02 3.537521568716000542e-01 -1.482827577105962124e-10 0.000000000000000000e+00
3.619524839069623856e-02 2.681611881657606777e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.619724364354238305e-02 3.530727586273837981e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.621512632105525903e-02 3.546267124504093871e-01 -7.123019310767143538e-10 0.000000000000000000e+00
3.622453292086986326e-02 3.624337414689495218e-01 -4.093858176854600975e-08 8.315575746753797737e-02
3.623822748985046360e-02 3.525085711199956173e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.624126140531368917e-02 3.539464408513625093e-01 -1.929898765123344524e-10 0.000000000000000000e+00
3.624575626793966054e-02 3.593362093712085814e-01 -1.307901587986620316e-08 5.939696961966997590e-02
3.624660230218231666e-02 3.556793071416519680e-01 -1.639834556856387100e-09 0.000000000000000000e+00
3.625311272837714732e-02 3.570847312621093783e-01 -4.222827485401341261e-09 3.563818177180199526e-02
3.629031988290118416e-02 3.490280200436172708e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.629439956646175747e-02 1.777853985672915860e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.629774424630392154e-02 3.864883401920439221e-01 -2.598547020192954610e-06 1.821507068336546131e-01
3.631480716034096723e-02 3.549237617889641205e-01 -7.121930206391475799e-10 0.000000000000000000e+00
3.631552367218856409e-02 3.534604532320780867e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.632587040781122545e-02 3.542682576040735443e-01 -2.507216023036225587e-10 0.000000000000000000e+00
3.633074508741328257e-02 4.129392538400311619e-01 -1.504405465219821325e-05 2.732260602504819613e-01
3.633189413608942792e-02 3.526946326527402586e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.633467611853641310e-02 3.433190137757530791e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.639492990650786131e-02 3.659897335734352275e-01 -9.563718003638616884e-08 1.029547473407613073e-01
3.639795991993585722e-02 3.534875213381453163e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.641367825808777825e-02 3.547327177714995061e-01 -3.960844892142674283e-10 0.000000000000000000e+00
3.642154265777902689e-02 3.539345701718940029e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.643621399176955045e-02 4.203703703703703942e-01 -2.037206787216128828e-05 2.969848480983499073e-01
3.643919393956816105e-02 3.557777765078397603e-01 -1.162140219296379107e-09 0.000000000000000000e+00
3.644557909532760570e-02 3.509983234263069352e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.644997967093660529e-02 3.543846190477435987e-01 -8.536136997462406882e-11 0.000000000000000000e+00
3.645681342983997375e-02 3.530675406104639702e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.646482557568949540e-02 3.520887916952682994e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.647074815524276037e-02 3.576289434449606564e-01 -3.994902248890274158e-09 3.959797974644665292e-02
3.649613945494481482e-02 3.539951914853137205e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.649641822892851772e-02 2.817558299039780723e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.650221567398827249e-02 1.259157648732409096e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.650468495614334757e-02 3.553398213536403949e-01 -6.534422719930140855e-10 0.000000000000000000e+00
3.651471809694301768e-02 3.544865691998373425e-01 -3.981938823619900062e-11 0.000000000000000000e+00
3.651495023279473229e-02 1.084585118573839768e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.654101396015738829e-02 2.556901895036325922e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.655215761011239295e-02 3.535644350842098160e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.655439267952604460e-02 3.753289640806787286e-01 -5.451917243736435249e-07 1.425527270872079810e-01
3.655760402934200154e-02 3.550483932401875542e-01 -3.540095304577289489e-10 0.000000000000000000e+00
3.656629456037881198e-02 3.563142010282269734e-01 -1.342469538682984365e-09 7.919595949289330930e-03
3.657167352537722682e-02 1.728395061728393856e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.659535126959644752e-02 3.546635581469667065e-01 -1.856579396009154254e-11 0.000000000000000000e+00
3.659876543209876487e-02 3.888888888888888951e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.659876543209876487e-02 8.888888888888890616e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.660077224000406887e-02 2.018061271147691127e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.661355634962300265e-02 1.007222814950295697e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.661700349565145951e-02 3.525734190067577600e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.661792667690668551e-02 3.541853160739776851e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.663875293776731878e-02 4.069642726097534857e-01 -1.042751165579100525e-05 2.534270703772585898e-01
3.665340903493963937e-02 3.553187891670850362e-01 -3.596483880033251305e-10 0.000000000000000000e+00
3.666030754119459917e-02 3.381496723060508636e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.666437121759968942e-02 3.569804921959096600e-01 -1.814703682430518240e-09 2.771858582251265912e-02
3.666497408078327885e-02 3.536983515804136280e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.666632796491049728e-02 4.426078341716201958e-01 -4.287363199542443964e-05 3.643014136673092263e-01
3.668951774514950942e-02 2.979169841995630841e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.671174495497577656e-02 3.581895680277250582e-01 -3.770246892545436044e-09 4.751757569573598905e-02
3.672345056975032107e-02 3.559738382860798689e-01 -6.584629540410944420e-10 0.000000000000000000e+00
3.672495207038756204e-02 3.540577758395220265e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.673209157892524251e-02 3.546427078615349004e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.674466779943587336e-02 7.796660400684179981e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.674674893355989180e-02 1.549120222188352380e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.674787047666386308e-02 3.555118753670252763e-01 -3.093517636336157867e-10 0.000000000000000000e+00
3.675551942736823147e-02 2.919854696946603823e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.678336698398003424e-02 3.463442790450868003e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.679114026768728896e-02 4.468703957730020826e-01 -4.786839317581539471e-05 3.801406055658879124e-01
3.679208792697590685e-02 2.258420972412741867e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.679819854812410584e-02 3.564699593107993891e-01 -8.751386958194448369e-10 7.919595949289330930e-03
3.679891492780599377e-02 3.573386948566883992e-01 -1.807968869203851114e-09 3.167838379715732372e-02
3.682090541751852769e-02 3.547064841735822482e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.682483795533075116e-02 3.533453035830533828e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.684560280445053904e-02 3.322359396433470224e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.686387284832871175e-02 3.542337460113009207e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.686557178187857553e-02 3.596010657815260636e-01 -6.468000592668769972e-09 5.939696961966997590e-02
3.686675182530162881e-02 3.552429986479109236e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.686854483062717430e-02 3.827454035349173167e-01 -1.340937385069696126e-06 1.702713129097206401e-01
3.687223014681600269e-02 3.560973447896298438e-01 -4.694042990502880666e-10 0.000000000000000000e+00
3.688105641077749075e-02 3.665218716659045528e-01 -7.570780722269260504e-08 1.029547473407613073e-01
3.689109045030398992e-02 2.173220545648529289e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.689175938627241996e-02 3.931108062795305447e-01 -3.855942045830973788e-06 2.059094946815226146e-01
3.689921104000602053e-02 3.568370790270722903e-01 -9.545266060144589400e-10 1.979898987322332646e-02
3.690074643548343220e-02 3.513821122403260055e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.693125272057794228e-02 3.563953908488304290e-01 -5.653446017869544020e-10 0.000000000000000000e+00
3.694851984196426825e-02 3.724852805861798011e-01 -2.680142066803113329e-07 1.306733331632739525e-01
3.695062575149452022e-02 6.084438347812837211e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.695129468746295720e-02 3.869582888787278518e-01 -2.109115473686740821e-06 1.821507068336546131e-01
3.695709213252271197e-02 1.349768836051415399e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.695867559100431826e-02 3.551196277420767267e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.697458593698119134e-02 3.554026579890047777e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.697605187749031241e-02 3.560165991892080828e-01 -2.294146176879650900e-10 0.000000000000000000e+00
3.698072787007401080e-02 4.279454351470812767e-01 -2.487787808440680704e-05 3.207436359462179087e-01
3.700614743687445640e-02 1.005944215820758769e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.702231697491180362e-02 3.562517487297890417e-01 -3.042571473882920525e-10 0.000000000000000000e+00
3.702648804539606514e-02 3.570751974348986835e-01 -8.545164854608744507e-10 2.375878784786799452e-02
3.703223593964334592e-02 3.623456790123456561e-01 -1.776088414447507340e-08 7.919595949289330583e-02
3.703468901073014158e-02 3.547132265893144232e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.704093210723297114e-02 4.644109129705836780e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.705504521480544600e-02 3.557457035612108243e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.706908247436546677e-02 3.533139771551937480e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.708169872849878534e-02 3.551291409485687889e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.709916669959600899e-02 4.129564711793031195e-01 -1.282364868508906533e-05 2.692662622758372759e-01
3.713818383518688315e-02 3.583959461163139237e-01 -1.944079672671058997e-09 4.355777772109131751e-02
3.714736698810110899e-02 3.568125414330715062e-01 -4.410111172660311103e-10 1.187939392393399726e-02
3.715154065658560212e-02 3.562992198897358964e-01 -1.014547676706067106e-10 0.000000000000000000e+00
3.715536195996076152e-02 3.549284926951811192e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.716823273252333609e-02 3.555827039648385979e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.718059107219804510e-02 3.981800425635206864e-01 -5.224222390408025940e-06 2.217486865801012730e-01
3.718320769520321728e-02 3.574238981746551413e-01 -7.739577134172390517e-10 2.771858582251265912e-02
3.718757773675723105e-02 3.498340361394773890e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.724129134866204643e-02 3.564794825408535428e-01 -5.381980113613636044e-11 0.000000000000000000e+00
3.725097800132094045e-02 2.351394604481024109e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.726182871164564897e-02 3.586600289485463722e-01 -1.835833352610068841e-09 4.751757569573598905e-02
3.726316413662881383e-02 3.544895475313903921e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.726407226232166664e-02 3.570632069745799386e-01 -3.849458503155693209e-10 1.583919189857866186e-02
3.728020296881492252e-02 3.557428766012195043e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.728197203452500441e-02 4.339607783366357108e-01 -2.942382732102656606e-05 3.365828278447965949e-01
3.729070123598961228e-02 3.598286545449071450e-01 -3.725693955312968462e-09 5.939696961966997590e-02
3.730826112707887748e-02 3.560760207582447934e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.731934219719992146e-02 3.566617572750807597e-01 -2.481857569190172065e-11 0.000000000000000000e+00
3.733526393334349325e-02 2.807498856881573968e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.735660106376045841e-02 3.577554861844180478e-01 -6.810440536892946079e-10 3.167838379715732372e-02
3.735666988433335167e-02 2.101889955799421117e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.736411504684254703e-02 3.555699050805751771e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.738569320219922026e-02 3.568460440924176025e-01 -3.157762464877215979e-11 0.000000000000000000e+00
3.738993132601203112e-02 3.586985719539473871e-01 -1.429496330280121059e-09 4.751757569573598905e-02
3.739068835231375287e-02 3.531855109242815205e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.740527923137281635e-02 1.630594929634710533e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.740872464414239651e-02 3.572391727583617560e-01 -2.515824635931363776e-10 1.979898987322332646e-02
3.740912767780848330e-02 3.563589373044232511e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.741011043558927635e-02 3.756050060119561218e-01 -3.606823666775157977e-07 1.425527270872079810e-01
3.741583355443031667e-02 3.176785381632203364e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.743307723717214514e-02 2.493844095581635445e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.743985950462986462e-02 4.401928906501380578e-01 -3.543578131443432907e-05 3.563818177180198554e-01
3.746370840753338732e-02 3.560770052613299042e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.746613935408046187e-02 3.575864570497715444e-01 -3.760696634181626434e-10 2.771858582251265912e-02
3.746771325509323097e-02 1.456332876085962846e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.747440261477755913e-02 4.079535639892292731e-01 -9.032869383572041111e-06 2.534270703772585898e-01
3.748387966646750391e-02 3.571159879982496177e-01 -4.054560821244193006e-11 1.187939392393399726e-02
3.748404024780423865e-02 3.613733227206782916e-01 -6.517382944895336295e-09 7.127636354360399051e-02
3.749235239659717833e-02 4.179765957086487571e-01 -1.498954599495321699e-05 2.851054541744159621e-01
3.751449296047254522e-02 3.566922979646541259e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.751498473019582169e-02 3.547680739724635157e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.752249167828601573e-02 3.585115751325170796e-01 -8.836687024688910500e-10 4.355777772109131751e-02
3.753219187855944688e-02 3.557157508775948829e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.755793733201343021e-02 3.578878969666470233e-01 -4.028308288388110107e-10 3.167838379715732372e-02
3.758799785237997015e-02 3.514744816451872977e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.759589080741673750e-02 3.568839006343828002e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.760216938474825882e-02 3.437357110196616050e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.761788249794913858e-02 3.563021733989912843e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.764498128672796873e-02 1.151196463953665650e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.764706242085198717e-02 3.652729089400328366e-01 -2.672476115900886563e-08 9.503515139147197810e-02
3.766438042981253009e-02 3.812757201646090333e-01 -7.669925310241918273e-07 1.623517169604312971e-01
3.766744065128677099e-02 3.580361277691743171e-01 -2.954471526746419504e-10 3.167838379715732372e-02
3.767559543036971131e-02 3.594352900886457203e-01 -1.361396057108485219e-09 5.147737367038065365e-02
3.767984028330520485e-02 4.238426278740255460e-01 -1.867797463732650404e-05 3.049044440476392226e-01
3.768591025783357001e-02 3.572335405059074986e-01 0.000000000000000000e+00 1.187939392393399726e-02
3.770554247325829528e-02 3.601106446644333214e-01 -2.115831290041749336e-09 5.939696961966997590e-02
3.771231869979906753e-02 3.586115618423061369e-01 -5.868015493507585084e-10 3.959797974644665292e-02
3.771346050957052193e-02 8.797382964430672248e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.771722637131873224e-02 2.033226642280139274e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.772597208972083838e-02 3.533943560997363509e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.773038211203124520e-02 5.181120764111163401e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.773129880206206599e-02 4.025209759879271321e-01 -6.042156485699338303e-06 2.375878784786799036e-01
3.773560482884011358e-02 3.569070452543876559e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.773751742902787393e-02 3.080424732002235433e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.775860955820536935e-02 3.553140423866431030e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.777054539054076204e-02 3.589386796731857121e-01 -6.973271606927293053e-10 4.355777772109131751e-02
3.777947503829617859e-02 3.613864526406087574e-01 -4.136833782567581400e-09 6.731656556895931898e-02
3.778300507488131788e-02 1.833587359650460102e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.779392001774072030e-02 3.583632676690983732e-01 -2.881654477286708596e-10 3.563818177180199526e-02
3.783155467546786555e-02 3.574696165591799701e-01 0.000000000000000000e+00 1.583919189857866186e-02
3.783237165213530762e-02 3.560409467657246196e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.784499314128943886e-02 2.160493827160493985e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.785210307114138945e-02 3.592425994537423173e-01 -7.494164001963356334e-10 4.751757569573598905e-02
3.786506122034243027e-02 2.679926840420667755e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.788050904297939059e-02 3.566647399229316839e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.789739312548335431e-02 3.632627140171721392e-01 -9.110323590103198326e-09 8.315575746753797737e-02
3.790302173073762521e-02 3.571854218582641849e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.790573203783240835e-02 3.579898873133681714e-01 0.000000000000000000e+00 2.771858582251265912e-02
3.792303567093995714e-02 2.749784077630442747e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.792372204145351422e-02 3.587691870886053902e-01 -3.223955058915375157e-10 3.959797974644665292e-02
3.795559055473702453e-02 1.037443479144439518e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.795699174160094280e-02 3.595233211839758969e-01 -7.316387107043112155e-10 5.147737367038065365e-02
3.798375223903039527e-02 3.666057665576896718e-01 -2.992623579568570898e-08 9.899494936611663576e-02
3.800290056936043298e-02 3.559017526561431000e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.800983676549950924e-02 3.611665787505626835e-01 -2.421439282927344587e-09 6.731656556895931898e-02
3.801155819742925435e-02 3.702103337905806590e-01 -8.151840476516153400e-08 1.187939392393399518e-01
3.801841972749492315e-02 3.572568206375889566e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.802025436501887956e-02 3.584209724127419561e-01 0.000000000000000000e+00 3.563818177180199526e-02
3.802025436501888650e-02 2.554488645023624271e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.802560585276634764e-02 1.286008230452674872e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.803008897781861436e-02 3.592610329135174085e-01 -4.360287543267400484e-10 4.751757569573598905e-02
3.804968754762994010e-02 1.739368998628258167e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.805148850555500201e-02 3.578305406816003620e-01 0.000000000000000000e+00 2.375878784786799452e-02
3.806143109018686466e-02 3.498213348236209885e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.807493368658671634e-02 3.539405126815582392e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.808870881245519230e-02 3.380531423055428419e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.810074894619214919e-02 3.567544993729022673e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.810141859585542551e-02 1.380531423055428863e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.810597727060326123e-02 4.108928366460246617e-01 -9.163328969848290317e-06 2.613466663265479051e-01
3.811302082683602765e-02 3.598388051438342616e-01 -6.519886911930273935e-10 5.147737367038065365e-02
3.813397347965249290e-02 1.915637860082304855e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.814200071127368807e-02 3.285550983081847454e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.814459283815136575e-02 4.480033531473860409e-01 -4.092441924134220693e-05 3.801406055658879124e-01
3.814475078136613656e-02 9.556300699419129074e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.815279636514009448e-02 3.585285311278412768e-01 0.000000000000000000e+00 3.563818177180199526e-02
3.816786623538643425e-02 2.427043641721282063e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.817512542941423753e-02 3.607137010505399033e-01 -1.228216794702357271e-09 5.939696961966997590e-02
3.817767729625678313e-02 2.883198699385256525e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.818882622906399904e-02 2.044429202865417072e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.820345920337346601e-02 2.377686328303596497e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.820694530949290957e-02 3.592793931969870402e-01 -1.444737795869691820e-10 4.355777772109131751e-02
3.821123558400649906e-02 3.836305441243711978e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.822788756275612848e-02 3.584278893158900359e-01 0.000000000000000000e+00 3.167838379715732372e-02
3.823118942090850125e-02 3.578852277737948895e-01 0.000000000000000000e+00 1.979898987322332646e-02
3.824785776366101953e-02 3.565312047809634510e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.825802393868745627e-02 4.318811495537604461e-01 -2.318955808177894818e-05 3.286632318955072241e-01
3.826084833499861920e-02 6.367169638774580753e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.826364805785994333e-02 3.601554297248331649e-01 -5.925931895377733983e-10 5.543717164502531825e-02
3.826642280140223062e-02 3.928440786465478007e-01 -2.327806203410122052e-06 2.019496967068779569e-01
3.828588556528304820e-02 3.596024178008819794e-01 -2.162085281984633755e-10 4.751757569573598905e-02
3.829263609880993735e-02 3.643340569424555753e-01 -8.863272723925812689e-09 8.711555544218263503e-02
3.829967690221979665e-02 3.588699090460339414e-01 0.000000000000000000e+00 3.959797974644665292e-02
3.832077820747368385e-02 3.593776898825812860e-01 -1.975588173607983693e-11 4.355777772109131751e-02
3.832195886263516094e-02 3.582318081788389841e-01 0.000000000000000000e+00 2.771858582251265912e-02
3.832584523685322875e-02 3.628072856002202418e-01 -3.852163017946387514e-09 7.523616151824864817e-02
3.832993317888254425e-02 3.601501703230775564e-01 -4.761596247679597310e-10 5.543717164502531825e-02
3.833554618480697340e-02 3.861826618571017056e-01 -1.083990868461638495e-06 1.781909088590099277e-01
3.837127851445409910e-02 4.440100594421582114e-01 -3.489641810475378031e-05 3.682612116419538562e-01
3.837482155897713881e-02 3.589814881989888962e-01 0.000000000000000000e+00 3.959797974644665292e-02
3.839367513334242948e-02 3.598510573352768915e-01 -1.876803740963416107e-10 5.147737367038065365e-02
3.839686531524665741e-02 7.946959304983999828e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.839933164066600818e-02 3.593710494232533748e-01 0.000000000000000000e+00 4.355777772109131751e-02
3.841418332420720727e-02 4.066625457952999234e-01 -6.599765560986493862e-06 2.494672724026139321e-01
3.842545613404560467e-02 3.587035061276792614e-01 0.000000000000000000e+00 3.563818177180199526e-02
3.842934587282501729e-02 4.180624001535448442e-01 -1.240558620456758132e-05 2.851054541744159621e-01
3.843144448680810982e-02 3.592047004514518638e-01 0.000000000000000000e+00 4.355777772109131751e-02
3.843501026477719185e-02 3.579402877166881214e-01 0.000000000000000000e+00 1.583919189857866186e-02
3.845176058047874296e-02 3.600319522594995769e-01 -1.975327566716404167e-10 5.147737367038065365e-02
3.846574920305776552e-02 3.615825651389334983e-01 -1.270888391026145267e-09 6.731656556895931898e-02
3.846780372656026514e-02 3.607300507279055379e-01 -5.783665787392030437e-10 5.939696961966997590e-02
3.846954568571272354e-02 3.595395458034228997e-01 0.000000000000000000e+00 4.751757569573598905e-02
3.846977933580585790e-02 7.091144642584973345e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.847498217111589708e-02 2.323079137665328697e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.849618716603292468e-02 3.554781872932899489e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.850909770159316459e-02 3.604064732363702617e-01 -3.187907655432925243e-10 5.543717164502531825e-02
3.853890271921060068e-02 4.014293214110314922e-01 -4.435840730919026614e-06 2.296682825293906161e-01
3.854336229233348843e-02 3.200960219478737878e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.854787761012040681e-02 7.133058984910817246e-03 0.000000000000000000e+00 0.000000000000000000e+00
3.854952346120123219e-02 3.598926030213130955e-01 0.000000000000000000e+00 5.147737367038065365e-02
3.855754483599342641e-02 3.592156357275156919e-01 0.000000000000000000e+00 3.959797974644665292e-02
3.856644058324442542e-02 4.256058527663466595e-01 -1.703881010068518785e-05 3.088642420222839080e-01
3.856878185913394097e-02 3.426764212772442919e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.859231849506028489e-02 3.526712278503163489e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.860772879774047872e-02 3.604574167217056702e-01 -1.862026495486357209e-10 5.543717164502531825e-02
3.860905975174650645e-02 3.600272699223882600e-01 0.000000000000000000e+00 5.147737367038065365e-02
3.861439338201857335e-02 3.635765776445550324e-01 -3.695122898296599010e-09 7.919595949289330583e-02
3.861734930209124311e-02 3.610821890475699458e-01 -5.510014588424787610e-10 5.939696961966997590e-02
3.863944957619419585e-02 3.584859843331620888e-01 0.000000000000000000e+00 2.771858582251265912e-02
3.864838523937746267e-02 3.572321292485901578e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.865466993409323593e-02 3.669321712099743449e-01 -1.690333934893875774e-08 9.899494936611663576e-02
3.866644651052516396e-02 2.978585581466239862e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.866992699629780844e-02 3.597317900241460698e-01 0.000000000000000000e+00 4.751757569573598905e-02
3.866994198388924026e-02 3.616869912112469221e-01 -8.560733748989708095e-10 6.731656556895931898e-02
3.870302931801489210e-02 3.608439262230139777e-01 -2.678027869263338101e-10 5.939696961966997590e-02
3.871316874647793421e-02 3.602430043394013737e-01 0.000000000000000000e+00 5.147737367038065365e-02
3.871683968681377541e-02 3.727023319615911934e-01 -8.929291388324461787e-08 1.267135351886292949e-01
3.871796130921717483e-02 3.592466973268416686e-01 0.000000000000000000e+00 3.959797974644665292e-02
3.875757045466948075e-02 2.488357127131703983e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.876550684313446321e-02 3.622718232127366544e-01 -1.107054281251620899e-09 7.127636354360399051e-02
3.877856990547549204e-02 3.612065852820706136e-01 -3.589288497935470574e-10 5.939696961966997590e-02
3.879889583227489475e-02 1.591982929431489668e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.880650884901098996e-02 3.601017094116568673e-01 0.000000000000000000e+00 5.147737367038065365e-02
3.882944125730015267e-02 3.616793367374021573e-01 -5.472971836526019168e-10 6.335676759431464744e-02
3.883535284255448805e-02 2.805212620027436321e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.884450735515952019e-02 3.595223176232168472e-01 0.000000000000000000e+00 4.355777772109131751e-02
3.885887342034716196e-02 3.561443843771514572e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.886185044539551547e-02 3.605398062723523256e-01 0.000000000000000000e+00 5.543717164502531825e-02
3.889333142238638602e-02 3.574273531774928570e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.890372241128423753e-02 3.639774897140248822e-01 -2.882710704343226455e-09 8.315575746753797737e-02
3.891328388287693119e-02 3.776634659350708301e-01 -2.237352620370876375e-07 1.465125250618526109e-01
3.891696301371058014e-02 3.619279797563830225e-01 -5.430424433231748781e-10 6.731656556895931898e-02
3.892064217852969632e-02 1.807270233196159315e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.892565919829294591e-02 4.360768175582990791e-01 -2.426669974993817363e-05 3.445024237940859102e-01
3.893312898327377924e-02 1.501956002641874066e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.894160217220726805e-02 2.242595132855763895e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.894424702329049581e-02 3.615596017173990928e-01 -2.843288904769790252e-10 6.335676759431464744e-02
3.896247407555153419e-02 3.608905159117694605e-01 0.000000000000000000e+00 5.543717164502531825e-02
3.899006286680930383e-02 2.672847973716743764e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.899773590188204686e-02 3.599892660813816536e-01 0.000000000000000000e+00 4.751757569573598905e-02
3.899945580446571858e-02 3.590944278891764485e-01 0.000000000000000000e+00 3.563818177180199526e-02
3.902237550218981554e-02 3.655744162255702978e-01 -5.863848058055171628e-09 9.107535341682730656e-02
3.902894822374766010e-02 3.605580538875423624e-01 0.000000000000000000e+00 5.147737367038065365e-02
3.903703703703703676e-02 3.333333333333333148e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.904113517470677447e-02 3.619525143390132094e-01 -3.621750403011259154e-10 6.731656556895931898e-02
3.906462297351547680e-02 3.610671205363121805e-01 0.000000000000000000e+00 5.939696961966997590e-02
3.906713915561652040e-02 3.509602194787379559e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.907439834964433062e-02 3.627814752719492608e-01 -8.210755786458581664e-10 7.127636354360399051e-02
3.907583532320615255e-02 3.844281867601483382e-01 -6.134461864466789725e-07 1.702713129097206401e-01
3.910476015118549697e-02 3.615164660276911635e-01 -4.383018175332782066e-12 6.335676759431464744e-02
3.911107833858007421e-02 4.213462077634206326e-01 -1.261256692632140479e-05 2.969848480983499073e-01
3.911724410115025724e-02 3.618900194511911472e-01 -2.053762402056612631e-10 6.335676759431464744e-02
3.911812694165486132e-02 1.261206794357228878e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.912663469380939230e-02 3.607943796694758620e-01 0.000000000000000000e+00 5.543717164502531825e-02
3.914228296273716823e-02 1.699385256312554437e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.915612415635559562e-02 3.577716999629309558e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.916830057181960867e-02 3.612924114088348349e-01 0.000000000000000000e+00 5.939696961966997590e-02
3.918219614218699381e-02 3.592440176802319529e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.918622627493508620e-02 3.595549647091586531e-01 0.000000000000000000e+00 3.959797974644665292e-02
3.918710167262216826e-02 3.555276126606716214e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.918851387077775666e-02 2.083608528510220437e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.919675633236836820e-02 3.604089170926630947e-01 0.000000000000000000e+00 5.147737367038065365e-02
3.919768169246971162e-02 3.625414427079168833e-01 -4.524940763812770710e-10 7.127636354360399051e-02
3.919958847736625118e-02 4.814814814814816213e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.920583697755850722e-02 3.622010779868691799e-01 -2.450364161586274052e-10 6.731656556895931898e-02
3.922567698013514070e-02 3.702331961591220355e-01 -2.967397818621781563e-08 1.148341412646953080e-01
3.922924463863345507e-02 4.106047519856390604e-01 -6.840233507808830765e-06 2.613466663265479051e-01
3.923236633981947580e-02 2.375247675659198088e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.923973849021472615e-02 3.612454022791757313e-01 0.000000000000000000e+00 5.939696961966997590e-02
3.924129557974926491e-02 3.643168500569415880e-01 -1.901228332779490086e-09 8.315575746753797737e-02
3.924474165523548358e-02 1.563786008230449998e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.927350687046394367e-02 3.615663885293376456e-01 0.000000000000000000e+00 5.939696961966997590e-02
3.927740802836062611e-02 3.608774068993547690e-01 0.000000000000000000e+00 5.543717164502531825e-02
3.929423984121466207e-02 3.634189539469606656e-01 -8.199851206056615969e-10 7.523616151824864817e-02
3.929955724153763597e-02 4.301436095446155017e-01 -1.800511721423613814e-05 3.247034339208625942e-01
3.931280975020629009e-02 3.626417748649323203e-01 -3.203386271983579283e-10 7.127636354360399051e-02
3.933201302370975538e-02 4.163458408365180996e-01 -9.308003274502018944e-06 2.811456561997712766e-01
3.933805822283188702e-02 3.670096021947873433e-01 -7.574059350274131379e-09 9.899494936611663576e-02
3.933891266658981478e-02 3.619927219870569535e-01 0.000000000000000000e+00 6.335676759431464744e-02
3.936213991769547255e-02 5.925925925925926152e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.936467029439369436e-02 3.630234068492954602e-01 -4.498703856067586693e-10 7.127636354360399051e-02
3.936826770150506777e-02 3.528784945083273117e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.937016714931667466e-02 2.853452217649748435e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.937603892059513694e-02 3.984823338809011517e-01 -2.665279095380923211e-06 2.217486865801012730e-01
3.940377926438360517e-02 3.609784917699589979e-01 0.000000000000000000e+00 5.543717164502531825e-02
3.940762756354892343e-02 2.751867093430879208e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.943042137909920364e-02 3.617700025669008945e-01 0.000000000000000000e+00 6.335676759431464744e-02
3.943558696633620714e-02 3.637389337970713399e-01 -7.740916965594401449e-10 7.919595949289330583e-02
3.943676344128510536e-02 3.582651696049043988e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.943835243184570100e-02 3.623052926609671154e-01 0.000000000000000000e+00 6.731656556895931898e-02
3.944932457224790967e-02 1.162119595590103277e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.945128182934073274e-02 3.081121893117015897e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.946010187396155333e-02 3.246617216210265777e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.948696129176012398e-02 3.630094917359932838e-01 -2.545984808382327600e-10 7.127636354360399051e-02
3.948879179438545550e-02 3.737921048620636566e-01 -6.597796542691592358e-08 1.306733331632739525e-01
3.949332569372705076e-02 3.566918999475011676e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.949894370558505730e-02 3.633849186908760243e-01 -4.508291838896586845e-10 7.523616151824864817e-02
3.950350838569097883e-02 3.602880658436213857e-01 0.000000000000000000e+00 4.751757569573598905e-02
3.950454895275298806e-02 1.391192060830835631e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.951032988087524456e-02 3.547890546645817156e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.952098957272975888e-02 3.623315028418930273e-01 0.000000000000000000e+00 6.731656556895931898e-02
3.954963051380053912e-02 3.626707390876616754e-01 0.000000000000000000e+00 6.731656556895931898e-02
3.956386127528738195e-02 3.709402360751239969e-01 -2.716650697597738397e-08 1.148341412646953080e-01
3.957428285865884077e-02 3.634063305395635046e-01 -3.450932481969728050e-10 7.523616151824864817e-02
3.957498577254303651e-02 3.620184767770503464e-01 0.000000000000000000e+00 6.335676759431464744e-02
3.957753729953089605e-02 3.444977899710409686e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.957940483498795931e-02 3.614383265103978671e-01 0.000000000000000000e+00 5.939696961966997590e-02
3.958694447709845687e-02 3.629842487499415071e-01 -8.689550466668582887e-11 7.127636354360399051e-02
3.960891693437336436e-02 3.626444495069311991e-01 0.000000000000000000e+00 6.731656556895931898e-02
3.962302494538434000e-02 1.072245084590763842e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.962711288741365551e-02 3.645946586733052053e-01 -1.002222290914613133e-09 8.315575746753797737e-02
3.963390429287145383e-02 3.638322660948487552e-01 -4.873145334490389195e-10 7.523616151824864817e-02
3.964062374228225633e-02 3.660110906008380849e-01 -2.757139523633072155e-09 9.107535341682730656e-02
3.964647351489309496e-02 3.632775875350142680e-01 -1.601755113657238035e-10 7.127636354360399051e-02
3.964900212560569515e-02 3.624203036435460490e-01 0.000000000000000000e+00 6.731656556895931898e-02
3.966482055347859276e-02 3.629306229938017436e-01 0.000000000000000000e+00 7.127636354360399051e-02
3.967118833511151799e-02 2.178555098308184723e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.968872932272820425e-02 8.506494606174536122e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.969749981653655085e-02 2.586749987298683773e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.969766705052865663e-02 4.452090636589950967e-01 -2.965067818779166357e-05 3.722210096165985416e-01
3.969824307872370228e-02 2.922835272400887141e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.970031713254185829e-02 3.634958090716776113e-01 -1.967697223935785492e-10 7.523616151824864817e-02
3.970552704815774603e-02 2.027841284357059515e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.970720005079545617e-02 3.623118111597860569e-01 0.000000000000000000e+00 6.335676759431464744e-02
3.970800385998209114e-02 3.640980635728156001e-01 -5.121455441140019253e-10 7.919595949289330583e-02
3.971333130112279786e-02 3.905273586343545045e-01 -1.029439596108151604e-06 1.940301007575886139e-01
3.971521423199690648e-02 3.601333920416377454e-01 0.000000000000000000e+00 3.959797974644665292e-02
3.975297154579583714e-02 3.627169846484579740e-01 0.000000000000000000e+00 6.731656556895931898e-02
3.978210405393580590e-02 3.631250533548546211e-01 0.000000000000000000e+00 7.127636354360399051e-02
3.979459757521535551e-02 3.635360172789759425e-01 -6.973465116898049218e-11 7.523616151824864817e-02
3.979635368742720503e-02 3.617216210266049892e-01 0.000000000000000000e+00 5.939696961966997590e-02
3.979658155999075270e-02 3.642037229734640391e-01 -4.317367342244197759e-10 7.919595949289330583e-02
3.984578062287252864e-02 3.583904892546867504e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.984979423868312970e-02 3.814814814814814214e-01 -2.602432370079829638e-07 1.583919189857866117e-01
3.985056227627651465e-02 3.521476513855723578e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.985611196727388561e-02 3.562829175769275936e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.987573775944514010e-02 3.651079904553008459e-01 -8.639145838848304821e-10 8.315575746753797737e-02
3.987588274145201922e-02 4.034903215973174584e-01 -3.461373857351936201e-06 2.375878784786799036e-01
3.987638585099314431e-02 3.636631485693054833e-01 -8.054448206841962688e-12 7.523616151824864817e-02
3.987945039995032664e-02 1.335492557028908345e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.987989635726261334e-02 9.405578417924098655e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.988689403311346249e-02 3.629085197917861771e-01 0.000000000000000000e+00 6.731656556895931898e-02
3.991471518301656363e-02 3.622680238525020080e-01 0.000000000000000000e+00 6.335676759431464744e-02
3.993381589970581430e-02 3.709665795450481918e-01 -1.889457752668515173e-08 1.148341412646953080e-01
3.994568195987521081e-02 3.638772029426662336e-01 -2.580750968652936977e-11 7.523616151824864817e-02
3.995169961377546125e-02 4.234882454809972829e-01 -1.174347464426973872e-05 3.009446460729945927e-01
3.995493999788030104e-02 3.644284983853809390e-01 -3.193042178576767679e-10 7.919595949289330583e-02
3.995670011660121951e-02 3.664290109344216506e-01 -1.974301085339411510e-09 9.107535341682730656e-02
3.997595060724834504e-02 4.335029664628811674e-01 -1.829082855699099477e-05 3.326230298701519095e-01
3.997711505134154270e-02 3.687954072041862985e-01 -7.351995644756139487e-09 1.069145453154059650e-01
3.998989916096048342e-02 3.142364815661569111e-01 0.000000000000000000e+00 0.000000000000000000e+00
3.999706404531434140e-02 3.631275840963589241e-01 0.000000000000000000e+00 7.127636354360399051e-02
4.001385078494131692e-02 5.829903978052136670e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.003771569500032268e-02 3.954220694300966121e-01 -1.565577474992442368e-06 2.098692926561672722e-01
4.004340027432054527e-02 3.643003017581756819e-01 -1.148994181663510865e-10 7.919595949289330583e-02
4.005858392791404599e-02 3.612039927501098369e-01 0.000000000000000000e+00 5.147737367038065365e-02
4.005949290324360701e-02 3.628775259482984739e-01 0.000000000000000000e+00 6.731656556895931898e-02
4.006089782850901643e-02 3.621739307391148577e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.006184694067638913e-02 7.242036274958088549e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.008459076360311457e-02 2.483539094650205614e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.008865760065673939e-02 3.655420932061236305e-01 -7.294127610584861176e-10 8.711555544218263503e-02
4.010019926953321129e-02 3.390895696794187786e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.010696652391040895e-02 3.648048233453135003e-01 -2.908067300540147530e-10 8.315575746753797737e-02
4.012051683590745627e-02 3.633310630094217508e-01 0.000000000000000000e+00 7.127636354360399051e-02
4.012071330589849633e-02 1.954732510288066105e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.012336427436598296e-02 5.445703285971539853e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.014218257181539906e-02 3.594810775482759624e-01 0.000000000000000000e+00 2.375878784786799452e-02
4.015416010432014404e-02 1.875400091449474504e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.017919978155827521e-02 3.667035475245605802e-01 -1.552045265935434289e-09 9.107535341682730656e-02
4.018884169675393525e-02 3.645720750716412994e-01 -4.039092067333418558e-11 7.919595949289330583e-02
4.018887031251806852e-02 3.638073648706792729e-01 0.000000000000000000e+00 7.523616151824864817e-02
4.020373214638572890e-02 3.655064813828160508e-01 -5.167007950571536406e-10 8.711555544218263503e-02
4.022172263713187645e-02 4.416171315348270676e-01 -2.400906331507760371e-05 3.603416156926645408e-01
4.023721552449953387e-02 3.624092796754484480e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.025666642745199392e-02 3.650803840165510183e-01 -2.039566387940981674e-10 8.315575746753797737e-02
4.025725240489281403e-02 3.635189565309747683e-01 0.000000000000000000e+00 7.127636354360399051e-02
4.026587241104845338e-02 3.658969669257734481e-01 -6.447198578391321179e-10 8.711555544218263503e-02
4.028622884546970151e-02 3.644634344571280327e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.031502681702515967e-02 3.677846647134864755e-01 -2.459096783281263822e-09 9.899494936611663576e-02
4.031528517455358618e-02 3.647721100522383075e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.032741452014428768e-02 3.734796524919981042e-01 -2.971067712956087592e-08 1.267135351886292949e-01
4.033554085339043777e-02 3.703122265688947312e-01 -9.122320919240087321e-09 1.108743432900506365e-01
4.033744855967078685e-02 4.203703703703703942e-01 -9.209047482043307442e-06 2.930250501237052219e-01
4.034355156807414161e-02 3.576434637146926332e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.035455966510159004e-02 3.640461182475044355e-01 0.000000000000000000e+00 7.523616151824864817e-02
4.036153025453437238e-02 2.290809327846364818e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.037432782239867846e-02 3.665804928556578579e-01 -9.034765382942797096e-10 9.107535341682730656e-02
4.037441394157482294e-02 3.655763079685750983e-01 -3.031331415494282924e-10 8.711555544218263503e-02
4.040657194307552963e-02 4.287481583092008774e-01 -1.372233715327362244e-05 3.207436359462179087e-01
4.041864340008557988e-02 3.645041599748741756e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.043027533436530790e-02 3.660722159173155354e-01 -4.833794387370106242e-10 8.711555544218263503e-02
4.044950360984479049e-02 3.648930817130840443e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.045925913846028232e-02 3.619552729695718063e-01 0.000000000000000000e+00 5.543717164502531825e-02
4.049114141585836990e-02 3.638472881593002306e-01 0.000000000000000000e+00 7.127636354360399051e-02
4.049583773175197826e-02 4.135181515916159789e-01 -5.945824570118761511e-06 2.692662622758372759e-01
4.049999999999999434e-02 4.135802469135801962e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.050000000000000128e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.050000000000000128e-02 4.500000000000000111e-01 -3.079716294395534943e-05 3.841004035405325423e-01
4.050359569650948538e-02 3.666075181429032659e-01 -6.587482774864237471e-10 9.107535341682730656e-02
4.051270978340022755e-02 2.124676116445664564e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.053044383113265509e-02 3.653184755801595629e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.053277786245321895e-02 1.457552202408169684e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.053545360632695299e-02 3.549306508154244089e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.054208423912242232e-02 3.660598469277136502e-01 -3.071293238805658738e-10 8.711555544218263503e-02
4.057804252965051955e-02 3.775542346187064635e-01 -7.394545375220492895e-08 1.425527270872079810e-01
4.057826550830666290e-02 1.766803840877915199e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.059437502800736230e-02 3.671822146453384561e-01 -8.812898281712796807e-10 9.503515139147197810e-02
4.059974364443074552e-02 3.650024980996809942e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.060632340098048465e-02 3.665696197859065197e-01 -4.732871762987005023e-10 9.107535341682730656e-02
4.062642889803384089e-02 3.020576131687242594e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.062718296759983833e-02 3.656117303336530178e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.062843570593913795e-02 3.491998171010516350e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.064942047502294320e-02 3.596092510739667958e-01 0.000000000000000000e+00 1.583919189857866186e-02
4.066189320978323696e-02 3.607735453299683037e-01 0.000000000000000000e+00 3.959797974644665292e-02
4.066255144032921570e-02 2.962962962962961688e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.068251093581166239e-02 3.664667977846674529e-01 -3.093862746675626830e-10 9.107535341682730656e-02
4.070209298868548292e-02 3.686616200104997354e-01 -2.125942039635877773e-09 1.029547473407613073e-01
4.070837217775542111e-02 3.581514536263981086e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.072245837261333212e-02 3.902724855628376122e-01 -6.460265029872707249e-07 1.900703027829439562e-01
4.073395874914607917e-02 3.676833259843415025e-01 -9.672906087594072399e-10 9.503515139147197810e-02
4.073972101924635408e-02 3.657728459735643534e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.074249433539897658e-02 3.640610884160027094e-01 0.000000000000000000e+00 7.127636354360399051e-02
4.074982241797060756e-02 3.669201826855367776e-01 -4.530413340452840297e-10 9.107535341682730656e-02
4.076185126853216351e-02 1.658825721011363830e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.076600527831144433e-02 3.651003592120291574e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.078942629567534200e-02 8.166946095615507106e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.079990629251412787e-02 3.205558095818726860e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.080280501504400525e-02 6.331859980694004575e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.080704160951074966e-02 2.084362139917695644e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.080951915013457387e-02 4.238169429908494323e-01 -9.951367577728149904e-06 3.009446460729945927e-01
4.083075167328076294e-02 1.197234500160883480e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.083115117670635397e-02 4.456307473454250156e-01 -2.515666303918929187e-05 3.722210096165985416e-01
4.083299756895408111e-02 3.666104242876013219e-01 -1.703761273174378795e-10 9.107535341682730656e-02
4.086526381417066034e-02 1.379585880652791363e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.086874062951275505e-02 1.040269757132024075e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.087700001586648535e-02 3.607561119463663646e-01 0.000000000000000000e+00 3.959797974644665292e-02
4.087928669410151317e-02 1.580246913580247159e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.088290390341229458e-02 2.200915059244582250e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.089864087441178603e-02 3.654992641599809078e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.090540823074538535e-02 3.672061432971862605e-01 -3.723489273340959939e-10 9.503515139147197810e-02
4.091107354030520254e-02 3.661583317809502525e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.092219769770617799e-02 3.095872354598158127e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.094015986722891742e-02 4.034420565970634476e-01 -2.463879318524731377e-06 2.336280805040352737e-01
4.094129953591587462e-02 3.713630487674077774e-01 -6.538577943285037272e-09 1.148341412646953080e-01
4.095474215929303941e-02 3.667649743222537451e-01 -7.470188451164681625e-11 9.107535341682730656e-02
4.097033631202711551e-02 3.632356178766786847e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.098765432098765843e-02 2.722222222222221988e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.099367474470354961e-02 1.035665294924553725e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.099724148559422826e-02 3.658553087005163018e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.100439849664797715e-02 3.674681045327986562e-01 -3.564362622492090843e-10 9.503515139147197810e-02
4.101124326054939734e-02 3.594234668884535577e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.101614603816165772e-02 2.580224333463168596e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.101884380461871121e-02 3.652391014869634245e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.102377686328304018e-02 3.972565157750342912e-01 -1.314081834119560825e-06 2.138290906308119299e-01
4.103316704811655474e-02 3.618170777746346767e-01 0.000000000000000000e+00 5.147737367038065365e-02
4.104774470682852339e-02 3.669304478886246668e-01 -2.319340031048229230e-11 9.107535341682730656e-02
4.105811557632926823e-02 2.936468018086673681e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.106004255237002271e-02 3.682677224125850968e-01 -7.131725898904499447e-10 9.899494936611663576e-02
4.106180711185877102e-02 3.661684928336353395e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.107996748463141334e-02 1.262917238225880201e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.109460201235998894e-02 3.675382926120873694e-01 -2.619488376722299138e-10 9.503515139147197810e-02
4.110312331338780018e-02 3.652853489119415320e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.111893919864419156e-02 4.088465135358393399e-01 -3.619979029578708280e-06 2.534270703772585898e-01
4.112522986347386111e-02 3.664335024366767168e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.113214449016918545e-02 3.572016460905349522e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.113764463035408242e-02 2.861166150146488008e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.113866357510605892e-02 3.679220574642004804e-01 -3.998724922874913800e-10 9.503515139147197810e-02
4.113918988161723717e-02 3.698679418578710298e-01 -2.052261106831915921e-09 1.069145453154059650e-01
4.116330041881474666e-02 3.668495740038157371e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.117601877788142073e-02 3.674167075350524003e-01 -8.608529118285748890e-11 9.503515139147197810e-02
4.120089624248035598e-02 4.324400074514386794e-01 -1.390337653633239792e-05 3.286632318955072241e-01
4.120181303446757842e-02 3.686498572097976489e-01 -7.013837152971824369e-10 9.899494936611663576e-02
4.120349766013537557e-02 2.011558197429254013e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.120548091611128672e-02 3.586862295504458786e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.122624148306209407e-02 3.743763653914544687e-01 -1.635712085941015402e-08 1.267135351886292949e-01
4.122871902368591829e-02 3.644484524152257765e-01 0.000000000000000000e+00 7.523616151824864817e-02
4.123233623299670664e-02 2.643965181459465574e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.123337680005871586e-02 3.653965350810344237e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.123516062930786957e-02 2.399253162627648095e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.123950871310268218e-02 4.387745770461820571e-01 -1.808039678669035358e-05 3.484622217687305401e-01
4.125214670975389797e-02 3.666382291756730694e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.125216481645605643e-02 3.614595035008589807e-01 0.000000000000000000e+00 4.355777772109131751e-02
4.126134616058815818e-02 3.679601573679289195e-01 -2.459677459571413515e-10 9.503515139147197810e-02
4.126613777173428893e-02 3.662015665877701998e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.127817965761094304e-02 3.672753750081950708e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.128293003305579661e-02 3.682653720808589659e-01 -3.688404598241936403e-10 9.899494936611663576e-02
4.131023357672753554e-02 3.598597695745513469e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.132700193871265137e-02 3.668635469354332157e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.133151825623875703e-02 3.675458705540995963e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.135892794030351233e-02 3.685400663807776311e-01 -3.948683981885429170e-10 9.899494936611663576e-02
4.136339813199709642e-02 1.093831676517242890e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.136706489212035875e-02 4.151432614344772176e-01 -5.269428881728069659e-06 2.732260602504819613e-01
4.137808994789638622e-02 3.539602702840013437e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.137829916243795231e-02 3.632830674838160023e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.138563090411164630e-02 3.681861016648502183e-01 -1.819250728139040123e-10 9.503515139147197810e-02
4.140620666941546846e-02 3.678139073589367647e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.140960426463145133e-02 3.655726599942420441e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.141540021433060687e-02 3.670952316360325263e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.141622755656581417e-02 3.699730543936202709e-01 -1.264304376133869008e-09 1.069145453154059650e-01
4.142112482853223948e-02 1.864197530864197816e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.142149845973355088e-02 3.690991203473609206e-01 -5.862591033632875460e-10 1.029547473407613073e-01
4.142870610284114796e-02 1.519534623787024419e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.143026695343415833e-02 3.830335822791240963e-01 -1.382418995737913207e-07 1.623517169604312971e-01
4.144721747752823371e-02 3.611633098217477134e-01 0.000000000000000000e+00 3.563818177180199526e-02
4.144773386405890131e-02 3.675239248897855249e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.146552183162453137e-02 3.682109925356408242e-01 -7.939662669343694186e-11 9.503515139147197810e-02
4.147229843011735612e-02 3.607681755829902914e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.147305499761527042e-02 3.594335756723491260e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.147895337951525152e-02 3.720990978616001144e-01 -4.316134337992059142e-09 1.148341412646953080e-01
4.148933988233131920e-02 3.687842402676848597e-01 -3.280696910637813060e-10 9.899494936611663576e-02
4.149025596062370924e-02 3.564486944313365324e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.151299203486370770e-02 3.666082406137275429e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.152159470843062167e-02 3.676626356743872837e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.154423398702260933e-02 3.681464624201752356e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.155084330030038575e-02 3.688664819297624575e-01 -2.862191810828397412e-10 9.899494936611663576e-02
4.155691883012414128e-02 3.777015698826398094e-01 -3.496204028002729755e-08 1.425527270872079810e-01
4.155971976345553681e-02 3.684988205794526017e-01 -8.751938969566173997e-11 9.899494936611663576e-02
4.156506109122633935e-02 3.699628649480125597e-01 -8.920662972222533267e-10 1.069145453154059650e-01
4.157116737356311709e-02 3.584256433066450587e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.160292514652750434e-02 3.687936548573667039e-01 -1.785615878307673389e-10 9.899494936611663576e-02
4.160347025511430125e-02 3.693163849421499667e-01 -4.389324371359292794e-10 1.029547473407613073e-01
4.160468360807224181e-02 3.671493889851206172e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.160643494791319702e-02 3.678223721336546514e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.161258916794150636e-02 3.453428508526816820e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.161643261851337428e-02 3.625968502920350334e-01 0.000000000000000000e+00 5.543717164502531825e-02
4.161979881115683566e-02 9.547325102880660497e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.163031517076819232e-02 3.682142895514614600e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.163083625463597642e-02 1.847279378143576456e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.163786008230452307e-02 4.629629629629630760e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.164558542101268190e-02 3.685657590504976544e-01 -6.101469089601649983e-12 9.899494936611663576e-02
4.165401364717187527e-02 3.639412465353633053e-01 0.000000000000000000e+00 6.731656556895931898e-02
4.166014647971157114e-02 3.690879799682801332e-01 -2.471246273946193172e-10 9.899494936611663576e-02
4.166739496454077013e-02 3.675901911751152662e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.167011316004030907e-02 3.697657787875367474e-01 -5.694750338109736657e-10 1.029547473407613073e-01
4.167548546199889570e-02 3.705991555082673305e-01 -1.140254697413461559e-09 1.069145453154059650e-01
4.167893770584756713e-02 3.877412544384042370e-01 -2.804601210926627842e-07 1.781909088590099277e-01
4.168453694765741208e-02 4.223323002929770809e-01 -7.537803091237632925e-06 2.969848480983499073e-01
4.168602347203170105e-02 3.394375857338820524e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.170106795513337655e-02 3.660376779917801082e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.170112610426928573e-02 3.679306471837114900e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.170331670558601045e-02 2.792322195690584152e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.170609155108469246e-02 3.291037951531778916e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.170718494289261252e-02 3.684829568990606319e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.171727082913875839e-02 3.689666731418876910e-01 -1.084754921040591969e-10 9.899494936611663576e-02
4.173138376300773028e-02 3.693817959121928896e-01 -2.922423696373874149e-10 1.029547473407613073e-01
4.175019116245037160e-02 3.593946598162494066e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.177173089298718417e-02 4.452751105014479682e-01 -2.125775330887175321e-05 3.682612116419538562e-01
4.177484330339586993e-02 3.689524644629726402e-01 -2.236981455869697108e-11 9.899494936611663576e-02
4.177610684911401556e-02 8.777117309353255070e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.177946408092240299e-02 3.671772906672470249e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.178123231461786796e-02 3.678410112859742398e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.178171166831679689e-02 3.686168391229991403e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.178384133872413420e-02 3.682463547306663032e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.179019166756046261e-02 2.507155074599062838e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.179439109891785326e-02 3.719478737997256035e-01 -2.343631399265897197e-09 1.148341412646953080e-01
4.180443135400885302e-02 3.695244430743911401e-01 -2.582999070857310735e-10 1.029547473407613073e-01
4.180836442803622516e-02 5.596369117173877195e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.181583773051301967e-02 3.698765383314561173e-01 -4.095398016048864697e-10 1.029547473407613073e-01
4.181698504593029525e-02 3.605662368569257370e-01 0.000000000000000000e+00 1.979898987322332646e-02
4.182250166906721633e-02 3.704066631075879079e-01 -6.820434556703249786e-10 1.069145453154059650e-01
4.183467421018786242e-02 3.688941851498204194e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.186310675866191516e-02 3.684150960069640934e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.186607256850580217e-02 3.693149949795245801e-01 -7.133141891823358341e-11 1.029547473407613073e-01
4.186996269371257018e-02 3.696334595222940389e-01 -2.173186309179402423e-10 1.029547473407613073e-01
4.189299495004825818e-02 3.686441592664448930e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.189398355332955154e-02 3.689441255906317219e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.192081999695168593e-02 4.095793324188385931e-01 -3.021842809072660800e-06 2.534270703772585898e-01
4.192584338899020546e-02 3.659656910917790107e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.192797778211888177e-02 3.697088452559013638e-01 -1.715359000144014679e-10 1.029547473407613073e-01
4.193619818336454669e-02 3.675635468262494765e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.194304445395504594e-02 3.626255574727747510e-01 0.000000000000000000e+00 5.147737367038065365e-02
4.195660807126285613e-02 4.297972869989331590e-01 -1.054812008037671098e-05 3.207436359462179087e-01
4.196053344380555605e-02 3.581841669194733568e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.196055894423511567e-02 3.701340152921028803e-01 -3.390304393544114975e-10 1.069145453154059650e-01
4.196296296296296580e-02 1.166666666666666824e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.197232806652102799e-02 1.755982319768328304e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.197603388727562390e-02 3.716714610826893916e-01 -1.349452413216603596e-09 1.148341412646953080e-01
4.197618181468973364e-02 3.707442954830403314e-01 -6.287313157548583759e-10 1.069145453154059650e-01
4.198120388129499003e-02 3.686231966425502216e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.198481487126511091e-02 3.026875984351978799e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.200753667160851690e-02 3.691159821441450939e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.202212663305993079e-02 2.289852495385188424e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.203485568622056245e-02 3.596395774256533895e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.206581186810953721e-02 5.166895290352108150e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.207217160934714761e-02 3.705612784889821265e-01 -3.952456541509205928e-10 1.069145453154059650e-01
4.207296821361454497e-02 3.683385117765415329e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.207460094347256763e-02 3.739868583718606310e-01 -4.716391492529152601e-09 1.227537372139846233e-01
4.208965728750260066e-02 3.697812120618121368e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.209169597377696026e-02 3.522769225558434192e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.209907741353349775e-02 3.676228254412222674e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.210961574076400871e-02 3.608807135133217381e-01 0.000000000000000000e+00 1.979898987322332646e-02
4.211860206495170872e-02 2.509957831631356995e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.214026402847270009e-02 3.642958484573075584e-01 0.000000000000000000e+00 6.731656556895931898e-02
4.214929295910889440e-02 3.692010274655349589e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.215026503412420272e-02 3.124676116445663787e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.215067572584910854e-02 3.711583279220939113e-01 -5.745988985026386083e-10 1.108743432900506365e-01
4.215130769821547052e-02 3.705368737968033899e-01 -2.753261678772344858e-10 1.069145453154059650e-01
4.215705659235927105e-02 4.347567274636319756e-01 -1.281219732730124479e-05 3.365828278447965949e-01
4.215752874821927787e-02 3.723222139653021845e-01 -1.478542628069596067e-09 1.148341412646953080e-01
4.218356318010842848e-02 1.345712882521296061e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.220171213879868322e-02 3.715826573270252231e-01 -7.360342852511195765e-10 1.108743432900506365e-01
4.221938841752895244e-02 1.438144591779708659e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.222565604021125130e-02 3.592472024627484384e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.223107575945015540e-02 3.698910149793341873e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.223466658470921564e-02 3.784858526158124126e-01 -2.390830422193516466e-08 1.425527270872079810e-01
4.223588883808362948e-02 3.985334213957898997e-01 -9.472325235283330282e-07 2.177888886054565876e-01
4.226398414875781606e-02 1.696844993141289615e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.227516978587057828e-02 3.683360063592299172e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.228490697932602016e-02 6.992921133296081670e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.228525337620954450e-02 3.694833585582510960e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.228806584362140852e-02 3.669664177208758482e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.229116535229675983e-02 3.577250243210549074e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.229208805901415319e-02 3.719417106999957090e-01 -8.122209412636118190e-10 1.148341412646953080e-01
4.229693194232765630e-02 3.712674300936795735e-01 -4.192870593843993051e-10 1.108743432900506365e-01
4.231831661463832106e-02 3.704084743179393291e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.232238528690723117e-02 3.759323863483120531e-01 -8.398262151120164855e-09 1.306733331632739525e-01
4.232805334928995550e-02 2.712907923927585507e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.235094708211642467e-02 3.603770056415369627e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.235916728322544622e-02 3.699508889422726821e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.237368964758082834e-02 3.554793476604175551e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.238237755670171830e-02 3.731709007522314714e-01 -1.699122076467516491e-09 1.187939392393399518e-01
4.240767255207653769e-02 3.705732501401846068e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.241221081624312744e-02 3.637041657598031330e-01 0.000000000000000000e+00 5.939696961966997590e-02
4.242180348649553234e-02 3.722354880410054800e-01 -7.604911765202267434e-10 1.148341412646953080e-01
4.242653558908703049e-02 7.853223593964339666e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.243076918276281889e-02 3.713504421519866483e-01 -2.839400269792694063e-10 1.108743432900506365e-01
4.243334882580255402e-02 2.863373356590853680e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.244459686023472483e-02 4.017070568510897610e-01 -1.238038951631096926e-06 2.296682825293906161e-01
4.247393185882846617e-02 3.699608339506277321e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.247871259462480953e-02 3.619798811156835772e-01 0.000000000000000000e+00 3.959797974644665292e-02
4.248919259146359539e-02 3.824315399075343125e-01 -5.859203294285858175e-08 1.583919189857866117e-01
4.249173183501239737e-02 3.717614242638302979e-01 -3.964462910244150335e-10 1.108743432900506365e-01
4.250420648764397652e-02 1.042583278294298421e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.252330832585367315e-02 3.473911497231113032e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.252990684238180247e-02 3.689256192126689204e-01 0.000000000000000000e+00 9.503515139147197810e-02
4.253927296550390202e-02 3.595115583832738104e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.254984278593484937e-02 2.350353096580805601e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.257357211946527498e-02 3.705484083212748914e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.258427772960320101e-02 3.714397853556557494e-01 -1.237113802494033819e-10 1.108743432900506365e-01
4.260641098583371061e-02 3.606470970615082150e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.261599312059100031e-02 2.133380751579197210e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.261765582563187965e-02 3.648367677064182635e-01 0.000000000000000000e+00 6.731656556895931898e-02
4.262262283577883393e-02 3.716983425984989320e-01 -1.920593603778326835e-10 1.108743432900506365e-01
4.263472057488421063e-02 3.671520137387467297e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.263847851801836480e-02 3.708595892046380182e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.263970869000684866e-02 3.778285516799292365e-01 -1.242920908815535478e-08 1.385929291125632956e-01
4.265072824013704800e-02 3.732903558438283032e-01 -1.051849406508857859e-09 1.187939392393399518e-01
4.265788833253990331e-02 3.753244480572631159e-01 -3.859354388554271747e-09 1.267135351886292949e-01
4.266777062270318138e-02 1.722298430117397139e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.268273806499687378e-02 1.995579942082000013e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.270338967453698314e-02 3.712060430030585945e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.271528132576386111e-02 3.724332766251812199e-01 -4.052396578941549874e-10 1.148341412646953080e-01
4.271655007125862991e-02 3.632615431962866737e-01 0.000000000000000000e+00 5.147737367038065365e-02
4.271924059881097857e-02 3.703320166941402869e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.275955421203859325e-02 4.168292435096275783e-01 -4.072122037508140725e-06 2.771858582251265912e-01
4.276482387977163790e-02 3.741804898449755945e-01 -1.593627507363057270e-09 1.227537372139846233e-01
4.276830558902113694e-02 3.715877697165365090e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.277434864705878526e-02 3.696938066432515768e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.278171581291871639e-02 3.584452460386006734e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.278535993872023546e-02 3.721107259249780697e-01 -1.642679300677273764e-10 1.148341412646953080e-01
4.280124739737242723e-02 3.604498516855673684e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.280980102990888242e-02 3.707538351178942815e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.281530708356522108e-02 3.713907454182165946e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.282252162068796164e-02 3.726103261151992863e-01 -3.505289199772745314e-10 1.148341412646953080e-01
4.282291731349294195e-02 9.409304137241958355e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.286781463176565082e-02 3.718306314202188823e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.287249290137570140e-02 3.723111314332164246e-01 -1.478015041859406489e-10 1.148341412646953080e-01
4.287405375196871177e-02 1.520804755372656691e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.287415595051944500e-02 4.426747277684635051e-01 -1.583740972295038588e-05 3.603416156926645408e-01
4.287979063492432935e-02 3.730865702872002143e-01 -4.954499221056028652e-10 1.187939392393399518e-01
4.288008702219154450e-02 3.713924865496722738e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.288408779149520400e-02 3.899176954732510025e-01 -2.120394523512279114e-07 1.861105048082992708e-01
4.290875899828829748e-02 3.599398418755286322e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.291508182469926103e-02 3.231163948585073498e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.291859483456488683e-02 3.705829312759965632e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.291909544050986208e-02 8.617080729563589281e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.293297680872775607e-02 3.727481643766822894e-01 -2.709206441266000607e-10 1.148341412646953080e-01
4.296162380172929840e-02 3.750352030297499084e-01 -1.932726239788512670e-09 1.267135351886292949e-01
4.296264540490010719e-02 3.715929931109037687e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.296875000000000000e-02 4.500000000000000111e-01 -2.081756189550560573e-05 3.841004035405325423e-01
4.297076419714850742e-02 3.732866757768886212e-01 -4.636504562175036794e-10 1.187939392393399518e-01
4.297665037448927805e-02 3.720752892343801577e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.298333806888567088e-02 3.694019655991915840e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.298442818676014715e-02 5.827617741197990697e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.298465116541629744e-02 2.793578214703043017e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.298585506663795547e-02 3.739266656338353645e-01 -7.912105668491789423e-10 1.227537372139846233e-01
4.300048265000253750e-02 3.397957628410303021e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.300300974143884958e-02 4.256244813629359025e-01 -6.701967546481693413e-06 3.049044440476392226e-01
4.301185456146590369e-02 2.622923334857490962e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.302657115277143396e-02 3.796753543667122921e-01 -1.604525227003697556e-08 1.465125250618526109e-01
4.304664688988323745e-02 3.728467914096302849e-01 -1.672814804421129844e-10 1.148341412646953080e-01
4.304955090659380590e-02 3.734772268760072067e-01 -4.420752687612794130e-10 1.187939392393399518e-01
4.305054191906717426e-02 3.709029904972320213e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.305328179351919360e-02 3.629679807667580138e-01 0.000000000000000000e+00 4.751757569573598905e-02
4.305927468900593025e-02 2.542591745838201911e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.307473454249860501e-02 1.804298125285779819e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.307609718984171249e-02 1.110775231869577523e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.307718730771618876e-02 2.711222882690647595e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.308618903864942784e-02 3.655640042826954761e-01 0.000000000000000000e+00 7.127636354360399051e-02
4.308770016850262813e-02 3.718762496838415310e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.309361340205215829e-02 3.008221985130992704e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.309481281719202556e-02 3.723217431590201132e-01 0.000000000000000000e+00 1.148341412646953080e-01
4.311083230938775324e-02 3.761229374474305831e-01 -2.882101052876166266e-09 1.306733331632739525e-01
4.311615076326023172e-02 3.736582235845559152e-01 -4.395024983130393832e-10 1.187939392393399518e-01
4.312554890069327657e-02 3.535374575917175632e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.314331378457374883e-02 3.609244279024178548e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.314961132579645670e-02 3.684187583068173621e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.315500685871056369e-02 2.228395061728395132e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.316533721753335051e-02 3.731320607826706381e-01 -1.368501324727482957e-10 1.187939392393399518e-01
4.317775068163728913e-02 2.935375704923030016e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.318292814113115080e-02 3.722650920509265604e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.320564228341574470e-02 3.717140127816006556e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.320701716552735605e-02 3.639149065500249525e-01 0.000000000000000000e+00 5.543717164502531825e-02
4.320985960812207677e-02 1.621246761164457095e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.321568753814670344e-02 3.739739816651772020e-01 -4.578569425932386470e-10 1.187939392393399518e-01
4.322202427594261376e-02 3.735074193507612605e-01 -2.383838133052438688e-10 1.187939392393399518e-01
4.323628257887517090e-02 1.543209876543208403e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.323929279073312343e-02 3.966366915612457023e-01 -4.921866314318021732e-07 2.098692926561672722e-01
4.324586377903209822e-02 3.748475058065398047e-01 -9.255600684966769487e-10 1.227537372139846233e-01
4.324832932278568909e-02 3.727595202121589124e-01 0.000000000000000000e+00 1.148341412646953080e-01
4.325133363816491966e-02 1.336076817558299323e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.325434385002285831e-02 3.724279835390947868e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.325936086978611483e-02 2.423411065386373853e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.326036427373875642e-02 4.451303155006861023e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.327505299271227485e-02 4.356983183457806552e-01 -1.073472073008843313e-05 3.405426258194412803e-01
4.328321958599355701e-02 3.836203830716861662e-01 -4.271893417887298901e-08 1.623517169604312971e-01
4.328504807214778732e-02 3.734162156044358860e-01 -1.186284595144772901e-10 1.187939392393399518e-01
4.331669207742908784e-02 3.715149732310620845e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.332248860488119996e-02 1.741581850101893147e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.333528510220325397e-02 8.581008992531669044e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.335568764924046387e-02 4.081305356568273868e-01 -1.693398204968219228e-06 2.494672724026139321e-01
4.336512707901724745e-02 3.725406018730206825e-01 0.000000000000000000e+00 1.148341412646953080e-01
4.337386637416588281e-02 3.740498213557310603e-01 -2.899549535848958704e-10 1.187939392393399518e-01
4.337615213479326798e-02 2.686322658582984690e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.337677947254876126e-02 3.745528945166345380e-01 -5.095140060163602164e-10 1.227537372139846233e-01
4.337751977800018838e-02 3.730659113385198511e-01 0.000000000000000000e+00 1.148341412646953080e-01
4.337930686985427831e-02 3.702903050385649153e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.339634409087744782e-02 1.247633321478772012e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.341033424280253683e-02 3.600536647146712621e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.341966050097056939e-02 3.781948199956971512e-01 -5.335595443165431622e-09 1.385929291125632956e-01
4.343343287401612435e-02 3.763823265423630327e-01 -1.905727265317799391e-09 1.306733331632739525e-01
4.347936647718185499e-02 1.920582905722366396e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.348158066441344671e-02 3.632127346006214230e-01 0.000000000000000000e+00 4.355777772109131751e-02
4.348238418283552342e-02 3.732409165381028182e-01 0.000000000000000000e+00 1.148341412646953080e-01
4.348947504683987886e-02 3.724384256817144800e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.349274519655051824e-02 3.578765093397008878e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.351021185794848312e-02 3.472565157750342468e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.351060826444830276e-02 3.747613563876328047e-01 -4.239374078250198562e-10 1.227537372139846233e-01
4.351883369931940082e-02 3.868355094921167026e-01 -7.851640708142640927e-08 1.742311108843652701e-01
4.352364322505540561e-02 4.305232377629878426e-01 -7.825187601736154931e-06 3.207436359462179087e-01
4.352634064740959485e-02 2.289217429592372566e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.355910199292532120e-02 3.755016078925035306e-01 -7.511397825022786410e-10 1.267135351886292949e-01
4.356469297626642395e-02 1.413055259191519086e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.356527198668628392e-02 3.770514228017506353e-01 -2.269121601809327114e-09 1.346331311379186380e-01
4.357568396585886905e-02 4.470507544581618919e-01 -1.671666155927481684e-05 3.761808075912432270e-01
4.358915911474505606e-02 3.737466652157366287e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.359494374728333649e-02 3.613600569018949882e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.360381905227527638e-02 3.726356671858931380e-01 0.000000000000000000e+00 1.148341412646953080e-01
4.361921293997438054e-02 3.759713904805895845e-01 -9.594520009863360015e-10 1.306733331632739525e-01
4.362091387866686570e-02 3.715337586340199394e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.362538033384703168e-02 6.793679825229897995e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.364310832650189487e-02 3.747267816803565577e-01 -2.468989050042415008e-10 1.227537372139846233e-01
4.364625361360276873e-02 4.398417698295765677e-01 -1.210941040372518661e-05 3.524220197433752255e-01
4.368545187474584535e-02 3.740578479059221140e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.370815909532343307e-02 3.731323263855567118e-01 0.000000000000000000e+00 1.148341412646953080e-01
4.371122711646259484e-02 5.092973632068284462e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.371375313735666179e-02 3.763298951388189817e-01 -1.016978665274880478e-09 1.306733331632739525e-01
4.373326484031153649e-02 3.753611407475146988e-01 -4.124886192666315371e-10 1.267135351886292949e-01
4.374373307817835954e-02 3.738233450786851986e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.374500838286846799e-02 4.037011634405324179e-01 -9.424344362420939280e-07 2.336280805040352737e-01
4.378505278021060931e-02 3.720537738519038018e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.378945546165990965e-02 3.689283476434824793e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.379651645243781005e-02 3.653101661332113226e-01 0.000000000000000000e+00 6.731656556895931898e-02
4.379897747612414294e-02 3.785267790780161290e-01 -3.607396450098993954e-09 1.385929291125632956e-01
4.380521262002743527e-02 3.326931870141746628e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.381717931872018690e-02 3.749598400965198364e-01 -1.350682776741193568e-10 1.227537372139846233e-01
4.382267102295666489e-02 3.599464474889968457e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.383713962230153388e-02 3.737575727441714291e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.383751974976212579e-02 3.539743828571750850e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.383758826446580020e-02 3.742798609445768809e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.383789138085569803e-02 3.914991504230949104e-01 -1.641109606295103535e-07 1.900703027829439562e-01
4.384272258507216496e-02 3.765771218671916110e-01 -9.200750951818970777e-10 1.306733331632739525e-01
4.385730428805483666e-02 3.759272361302501420e-01 -4.980436620536726745e-10 1.267135351886292949e-01
4.388068485138322400e-02 3.752385185974679849e-01 -1.751869691857916865e-10 1.267135351886292949e-01
4.388593089355168758e-02 2.087385053091500575e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.390744328702760740e-02 3.725277263278659046e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.391266355688276668e-02 7.872924746114812189e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.392384820841695181e-02 3.743211775513503592e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.392392810825242883e-02 3.624243330868336943e-01 0.000000000000000000e+00 2.375878784786799452e-02
4.392985768881212116e-02 1.006350657928161835e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.393899981371404001e-02 3.812680993750952041e-01 -1.053238748564301560e-08 1.504723230364972963e-01
4.394050486016844864e-02 3.755312742377958646e-01 -2.227534075039196332e-10 1.267135351886292949e-01
4.396567150711536837e-02 3.738605309023808054e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.396828485366968686e-02 3.748231408070933912e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.397898110004193339e-02 3.763489287217330892e-01 -5.394285224974957644e-10 1.306733331632739525e-01
4.398808539911785997e-02 3.729556160619063032e-01 0.000000000000000000e+00 1.148341412646953080e-01
4.399397798861962722e-02 4.490169181527206010e-01 -1.682418949399308822e-05 3.801406055658879124e-01
4.399592543878081546e-02 3.758434457760440606e-01 -2.904886459925650974e-10 1.267135351886292949e-01
4.399737250602665101e-02 3.635860696567340677e-01 0.000000000000000000e+00 4.355777772109131751e-02
4.402449974064227139e-02 3.779299113165900947e-01 -1.685188303528390110e-09 1.346331311379186380e-01
4.402608536664152222e-02 3.714952365361347542e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.403224618432610010e-02 3.667608445716457055e-01 0.000000000000000000e+00 7.523616151824864817e-02
4.403572299966820175e-02 2.796443067057302612e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.404230775208174686e-02 3.609911856004083819e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.404736744060018527e-02 2.494894071025758053e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.407134085776243798e-02 3.743461157006592321e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.408457459512422211e-02 3.792129010244473242e-01 -3.319528973643191871e-09 1.425527270872079810e-01
4.409829527627281281e-02 3.766262185219635406e-01 -5.077981070190230535e-10 1.306733331632739525e-01
4.411390898197953270e-02 3.754316199833199197e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.411771720661371993e-02 4.159697878033497553e-01 -2.604913895003863679e-06 2.732260602504819613e-01
4.411827465325408176e-02 3.062414266117969852e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.414732135312200711e-02 3.749240075684277529e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.416222163588256339e-02 3.760543789928466052e-01 -1.823298606981770675e-10 1.267135351886292949e-01
4.416274650745175695e-02 4.252801345774978037e-01 -4.959892739903561135e-06 3.049044440476392226e-01
4.419631718290460004e-02 1.543946552862876798e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.421252029858441929e-02 2.171916543887280338e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.421502795033297600e-02 3.755104018259601828e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.422472080974530761e-02 3.799801545859903262e-01 -4.004170619653021007e-09 1.465125250618526109e-01
4.422911383932166818e-02 3.765246618126073530e-01 -2.985609010705118457e-10 1.306733331632739525e-01
4.423001173538863157e-02 3.742392852640273881e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.423339831931295124e-02 3.770652345390023141e-01 -5.246118160811660376e-10 1.306733331632739525e-01
4.425119013478880092e-02 3.754444125006856092e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.425671421962405067e-02 3.749942870213041068e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.427156192686546726e-02 3.652761914200153837e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.427167295738972108e-02 3.630237097501571863e-01 0.000000000000000000e+00 3.167838379715732372e-02
4.427446064939534465e-02 3.761052984732564664e-01 -6.845328049841601092e-11 1.267135351886292949e-01
4.428182823440938304e-02 3.758285486547924270e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.429022423101634798e-02 3.784406923816566182e-01 -1.414177751763162439e-09 1.385929291125632956e-01
4.429172156276949684e-02 3.764543719059731397e-01 -1.925390155296344873e-10 1.306733331632739525e-01
4.429286694101509242e-02 4.302469135802469147e-01 -6.476908277342338573e-06 3.207436359462179087e-01
4.429817951917775637e-02 3.755642604470857404e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.431417379037999593e-02 9.090811585858077359e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.433396933996436307e-02 2.872614269504987217e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.434638181848972460e-02 2.562109434537418462e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.434983018799504295e-02 3.741561116815378396e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.435599610349983540e-02 3.758699456651606874e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.436730571960018771e-02 3.761925827056605831e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.437289976163341643e-02 3.711920252880585025e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.438032412503614688e-02 3.606027762253947166e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.438919372046944145e-02 3.869684499314128834e-01 -4.229240568678702493e-08 1.742311108843652701e-01
4.438919372046944145e-02 3.982853223593963987e-01 -3.654525221068036780e-07 2.138290906308119299e-01
4.439325688709252343e-02 3.729170939640210625e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.440123456790123768e-02 3.771604938271604368e-01 -3.549966928590195104e-10 1.306733331632739525e-01
4.440123456790123768e-02 4.111111111111110938e-01 -1.573245814809294656e-06 2.573868683519032752e-01
4.440863072336545536e-02 3.766351748113145326e-01 -1.222734616902045010e-10 1.306733331632739525e-01
4.441201346693188223e-02 3.776695011089100662e-01 -5.746710179996143762e-10 1.346331311379186380e-01
4.441419210536384776e-02 1.793250803005413674e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.442622194150398079e-02 3.753119558165649572e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.444493838450552792e-02 3.802316720012192675e-01 -3.237296890366263146e-09 1.465125250618526109e-01
4.444616476711431979e-02 5.842605293908451070e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.445735188259494070e-02 3.765524479011226333e-01 -3.113139642606844670e-11 1.306733331632739525e-01
4.445839143009289868e-02 3.150595268336466304e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.446365054533809452e-02 3.620150614956246793e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.446457868847165928e-02 3.768225397082702322e-01 -1.379227832426132993e-10 1.306733331632739525e-01
4.446568100712918609e-02 3.759362685642575475e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.448793357011465721e-02 3.782017332852005698e-01 -7.550410242240719390e-10 1.385929291125632956e-01
4.449154092363969554e-02 1.646090534979424147e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.450713138328624141e-02 3.638288093999075268e-01 0.000000000000000000e+00 4.355777772109131751e-02
4.450960219478738294e-02 3.567901234567900648e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.451076663888058060e-02 3.660440199382433146e-01 0.000000000000000000e+00 6.731656556895931898e-02
4.453256899637025173e-02 2.558705481887923461e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.453514961491879948e-02 3.767546773965275708e-01 -2.776685590022242025e-11 1.306733331632739525e-01
4.454458160187806104e-02 3.774073171179130881e-01 -2.894409331388813759e-10 1.346331311379186380e-01
4.456331153711044074e-02 3.758802078998975116e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.459956353005378044e-02 3.593223790494982639e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.460050316027555639e-02 7.314857152534343099e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.460091195447848933e-02 4.460676726108825374e-01 -1.333770485698036699e-05 3.722210096165985416e-01
4.460351536028338976e-02 3.763042671705469910e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.460957095895876079e-02 3.831555149113448078e-01 -1.008954814059061249e-08 1.583919189857866117e-01
4.462073824391874638e-02 3.754000879648881073e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.462874712338717187e-02 1.723602431878609453e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.462899487744955568e-02 3.787571903560319475e-01 -8.404152971083519720e-10 1.385929291125632956e-01
4.464019929719767465e-02 3.772913419231508358e-01 -1.284309634364930080e-10 1.306733331632739525e-01
4.464741952122207314e-02 3.745360883585069911e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.465281023669607358e-02 1.775135904079666593e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.465528158346834808e-02 1.314696269200156253e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.467094229107743814e-02 3.760188582850092498e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.467209582583538119e-02 3.716991998066472291e-01 0.000000000000000000e+00 1.029547473407613073e-01
4.468062682405008618e-02 1.961870649799319355e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.468399005995783019e-02 3.776859097661197096e-01 -2.367117075714247286e-10 1.346331311379186380e-01
4.469202622975713274e-02 3.767807988854197654e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.469935703116621056e-02 3.691637453640196909e-01 0.000000000000000000e+00 9.107535341682730656e-02
4.470376085962506074e-02 5.144032921810703929e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.470378978975476925e-02 3.616693324910856266e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.471081495984931264e-02 3.781464572979773009e-01 -3.880407861224750626e-10 1.346331311379186380e-01
4.471095192128571316e-02 8.450693491845759353e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.473895455358841561e-02 3.624186985113220794e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.475554765251457678e-02 3.910252502159223820e-01 -8.433333350752322449e-08 1.861105048082992708e-01
4.476112211891818821e-02 1.123075750647767324e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.476668648030928538e-02 3.770430967922641652e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.477338594500612778e-02 2.355281207133058941e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.478854849362394475e-02 2.723136716963877046e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.478857326903017827e-02 3.763522197195925401e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.478955189757659328e-02 4.411522633744856536e-01 -1.028053808124369016e-05 3.563818177180198554e-01
4.480333115267943339e-02 3.531080590319526924e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.480343525016820122e-02 3.643807829172400203e-01 0.000000000000000000e+00 4.751757569573598905e-02
4.481945994214054513e-02 3.779962717717801901e-01 -2.007143835614444473e-10 1.346331311379186380e-01
4.482065742010872544e-02 3.411979881115683177e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.484204287408515704e-02 3.768600291498206412e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.486076054433971866e-02 3.754716892373752835e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.486674793418063412e-02 3.656553910343135483e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.487417229758336457e-02 2.288904130467916687e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.488812910976425208e-02 3.799676727990500824e-01 -1.201105251218990775e-09 1.425527270872079810e-01
4.488888888888888790e-02 5.000000000000001665e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.488888888888888790e-02 3.277777777777777790e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.490805224079583852e-02 3.783849453300338617e-01 -2.600950502866241675e-10 1.346331311379186380e-01
4.490861011225454752e-02 2.990688524219998201e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.490876427033780455e-02 3.605742374663101213e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.491613357728223288e-02 3.789477832701821369e-01 -4.840571149324332529e-10 1.385929291125632956e-01
4.492367355924740957e-02 3.730167600919010451e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.494893519557764672e-02 3.624627146397514932e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.496857699490437038e-02 3.763545834304080628e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.497086887291601442e-02 3.771847709376051627e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.497473567150445800e-02 1.240156480211350165e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.498856320296473060e-02 3.782107809481392025e-01 -9.684399114293418147e-11 1.346331311379186380e-01
4.499458077190130606e-02 3.822664228014022170e-01 -4.039926794543626277e-09 1.544321210111419540e-01
4.503642643303772813e-02 3.636581483174989859e-01 0.000000000000000000e+00 3.563818177180199526e-02
4.504081167994189450e-02 3.788794052397160828e-01 -3.044714971738905429e-10 1.385929291125632956e-01
4.505115403563491466e-02 3.798225641855508261e-01 -7.327404689859983917e-10 1.425527270872079810e-01
4.505305073062360055e-02 3.672640048471984553e-01 0.000000000000000000e+00 7.523616151824864817e-02
4.507142460010678947e-02 3.613112970904334142e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.507228796693817097e-02 3.771935180227392603e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.507502651595693410e-02 1.048555719261405061e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.508370616660906799e-02 3.861306335040013415e-01 -1.761954860874578722e-08 1.663115149350759547e-01
4.508814096432572222e-02 4.240752971637491431e-01 -3.612813873552647689e-06 3.009446460729945927e-01
4.510541798681174525e-02 3.777566658329213345e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.510772710678419978e-02 3.785190124951461899e-01 -8.342482446093402805e-11 1.346331311379186380e-01
4.514057704108674629e-02 3.766391172976913948e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.514628884276691151e-02 3.755267596340263747e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.515456795768485465e-02 3.444342833917596325e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.517695165359895959e-02 3.789209664128010968e-01 -1.602516509883604240e-10 1.385929291125632956e-01
4.518991007468373816e-02 4.048010973936899681e-01 -6.048596003537962481e-07 2.336280805040352737e-01
4.519236283990132885e-02 4.199690087893105939e-01 -2.599798847667668876e-06 2.851054541744159621e-01
4.522335687310539282e-02 1.464944368236549277e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.522452131719859048e-02 3.806206145178862021e-01 -9.416626248115465868e-10 1.465125250618526109e-01
4.522500866881101061e-02 3.782114952882628112e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.522969937710238225e-02 3.195526878806866367e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.523587400421549831e-02 3.776211056732898808e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.525784505424028381e-02 3.638602961187217266e-01 0.000000000000000000e+00 3.563818177180199526e-02
4.526156054952478608e-02 2.646200613050178618e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.526503461204397366e-02 3.796719987104243410e-01 -3.613813088572126479e-10 1.425527270872079810e-01
4.526908309694482879e-02 3.597015054874911355e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.529763061825743675e-02 3.779008298655055498e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.529815076584656902e-02 3.614760483150388781e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.530457340757731988e-02 3.772058213214427025e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.530954225293954557e-02 3.574617878560366613e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.532993241227363523e-02 3.653142430987948996e-01 0.000000000000000000e+00 5.543717164502531825e-02
4.536330977838397283e-02 3.782851729868110802e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.537366926275290813e-02 3.836014722236334995e-01 -4.493039065904030549e-09 1.583919189857866117e-01
4.538603840980646315e-02 3.791577160236353494e-01 -2.047846006384807095e-11 1.385929291125632956e-01
4.539723556799289683e-02 3.803948725850685442e-01 -5.035640161811052067e-10 1.425527270872079810e-01
4.540717631740948806e-02 3.626084969398714053e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.540731426442446567e-02 3.977747294619722318e-01 -2.028897681901521116e-07 2.098692926561672722e-01
4.540865213636133269e-02 9.412437128486514371e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.541212069323468520e-02 3.816460340846866695e-01 -1.330070234966991411e-09 1.504723230364972963e-01
4.542336872766685602e-02 3.689701208600766336e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.543750000000000566e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.543750000000000566e-02 4.500000000000000111e-01 -1.354447258966022329e-05 3.801406055658879124e-01
4.544049770945388089e-02 3.799379945803536551e-01 -2.664932042662400130e-10 1.425527270872079810e-01
4.545210231941725770e-02 3.795372289925532661e-01 -9.690526355310208789e-11 1.385929291125632956e-01
4.546517722569391740e-02 6.700198140527360846e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.548825551660485439e-02 3.878219783569577528e-01 -2.057499057981398156e-08 1.742311108843652701e-01
4.549137721779087512e-02 4.114870700604582598e-01 -1.124247684400432008e-06 2.573868683519032752e-01
4.550417512550986726e-02 3.786751009960135361e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.551444587382161289e-02 3.751546999363783441e-01 0.000000000000000000e+00 1.187939392393399518e-01
4.551521299380736213e-02 3.765239401161356025e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.552032131553063188e-02 3.779776989285663635e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.552633806881597328e-02 3.673161168303620272e-01 0.000000000000000000e+00 7.127636354360399051e-02
4.552668767732622607e-02 3.806260086569659418e-01 -4.323719602930202754e-10 1.465125250618526109e-01
4.552977083899143601e-02 3.795159763736707381e-01 -1.091171772525932776e-12 1.385929291125632956e-01
4.553909465020576641e-02 1.851851851851852027e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.556730252075026633e-02 3.799815484203778460e-01 -1.377119953158599800e-10 1.425527270872079810e-01
4.556811903861388013e-02 6.005605514064593642e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.558894276755714320e-02 3.610684911401265129e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.559615975163358592e-02 3.630988513619887170e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.559662314349099965e-02 2.199969516841945028e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.560616565119249982e-02 3.788898880358388954e-01 0.000000000000000000e+00 1.385929291125632956e-01
4.560880407902227068e-02 3.644778901974902729e-01 0.000000000000000000e+00 3.959797974644665292e-02
4.561618657232831275e-02 3.795360496537908968e-01 0.000000000000000000e+00 1.385929291125632956e-01
4.561770222224875715e-02 3.780262953516636548e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.562591185387720322e-02 3.816891221517197397e-01 -8.661417657230434057e-10 1.504723230364972963e-01
4.562712771798362044e-02 3.802608759290476703e-01 -1.760912465521737339e-10 1.425527270872079810e-01
4.563817149975256393e-02 3.807160155125404177e-01 -3.441390192925964745e-10 1.465125250618526109e-01
4.564544904593314384e-02 3.798026602304969135e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.564731362465448278e-02 2.518450778167284909e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.567042907867477353e-02 3.727260410845230076e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.567333983206035841e-02 3.792895123572050942e-01 0.000000000000000000e+00 1.385929291125632956e-01
4.567590913344803105e-02 3.800850638542247473e-01 -5.370031803357602563e-11 1.425527270872079810e-01
4.567848740699927829e-02 3.656048610531798526e-01 0.000000000000000000e+00 5.543717164502531825e-02
4.568154796832819831e-02 3.806310469811006736e-01 -2.631505986572522402e-10 1.425527270872079810e-01
4.568490219808690050e-02 3.623603874497199895e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.568659503124523902e-02 4.336762688614540506e-01 -5.717549114138832052e-06 3.286632318955072241e-01
4.569126519532114988e-02 3.115279965226619430e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.570039671675702603e-02 3.784257253105680618e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.570603776069262492e-02 3.831778023232013664e-01 -2.057776299766413667e-09 1.544321210111419540e-01
4.571305103587332969e-02 1.653528801880171373e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.572661970002314669e-02 3.772112990905857055e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.573056327178401381e-02 3.810920615765368002e-01 -3.879336417083868782e-10 1.465125250618526109e-01
4.573505159661290370e-02 3.823292707939357493e-01 -1.097101602361998481e-09 1.504723230364972963e-01
4.573977544073566659e-02 1.367855509830818717e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.574164637473953493e-02 3.804693412846319456e-01 -1.341545180513694224e-10 1.425527270872079810e-01
4.574410685465837845e-02 3.797365158196369106e-01 0.000000000000000000e+00 1.385929291125632956e-01
4.576467240544095788e-02 3.806919555649348474e-01 -1.955775490019238786e-10 1.425527270872079810e-01
4.576470164049584177e-02 3.856027256988981966e-01 -6.589682493969112498e-09 1.663115149350759547e-01
4.576840479905543158e-02 3.791759888052796401e-01 0.000000000000000000e+00 1.385929291125632956e-01
4.580033637048690209e-02 3.810347971382931354e-01 -2.879785089590700781e-10 1.465125250618526109e-01
4.581846671898656687e-02 3.802308984231341782e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.582004775694762527e-02 2.038180155464106302e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.582180756979932490e-02 3.805144638336357410e-01 -6.419838179305555861e-11 1.425527270872079810e-01
4.582571306650743553e-02 3.676639865322146039e-01 0.000000000000000000e+00 7.523616151824864817e-02
4.583008179647411751e-02 3.545267489711934061e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.583422234800803297e-02 3.799342904654688380e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.584863826987736063e-02 3.814978660047068093e-01 -4.095681868323204419e-10 1.465125250618526109e-01
4.585858515178285744e-02 3.809518272104945869e-01 -1.913755838276485952e-10 1.465125250618526109e-01
4.586960407506997239e-02 3.629138198470447940e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.587088689054853036e-02 2.438347812833409622e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.588225880201188961e-02 3.938271604938271553e-01 -7.243449519400115153e-08 1.940301007575886139e-01
4.590032007315958396e-02 3.650205761316872577e-01 0.000000000000000000e+00 4.355777772109131751e-02
4.590530961567187984e-02 3.808431517931411547e-01 -9.815121338153546849e-11 1.465125250618526109e-01
4.590931354562407390e-02 4.269767481244390872e-01 -3.548816768147265637e-06 3.088642420222839080e-01
4.591204151383376786e-02 3.811778138817020212e-01 -2.169085749482366288e-10 1.465125250618526109e-01
4.591228017111918802e-02 3.826217878476736445e-01 -9.275278454629537744e-10 1.504723230364972963e-01
4.591246002221632816e-02 2.842819805020688761e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.593579468250581083e-02 3.802890155094507119e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.594009347037916052e-02 3.798354571536354252e-01 0.000000000000000000e+00 1.385929291125632956e-01
4.594025252236982881e-02 3.605542603349509156e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.595049027079205900e-02 4.012117055326931969e-01 -2.645599101904614188e-07 2.217486865801012730e-01
4.595298983399920267e-02 3.784747820861894541e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.596353452217650376e-02 4.440329218106996434e-01 -9.331269357712084969e-06 3.643014136673092263e-01
4.596881168370524351e-02 4.163660688580672620e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.598217665595206310e-02 3.811924238472580440e-01 -1.433914437563557231e-10 1.465125250618526109e-01
4.599239649403261132e-02 3.819334287970505004e-01 -4.145876517099319816e-10 1.504723230364972963e-01
4.599488779877101974e-02 4.218315861967744107e-01 -2.380483119415284349e-06 2.930250501237052219e-01
4.600723420954641596e-02 2.972204816715308118e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.600939242271205598e-02 3.836026639520347947e-01 -1.531605100950088833e-09 1.544321210111419540e-01
4.604384923525989964e-02 3.803276917034710269e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.604882385815170509e-02 3.808006909515825322e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.605500883950409963e-02 3.815150031985014012e-01 -1.848229127177289936e-10 1.465125250618526109e-01
4.605923503441760464e-02 3.663050502731671765e-01 0.000000000000000000e+00 5.939696961966997590e-02
4.605927907958425049e-02 2.289079126375270501e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.606287151348879838e-02 3.485596707818929829e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.606503431469263082e-02 3.827354724649061901e-01 -7.119216623622970420e-10 1.504723230364972963e-01
4.608352594382276318e-02 3.774123562164002355e-01 0.000000000000000000e+00 1.306733331632739525e-01
4.609981164419004601e-02 3.858083964165354152e-01 -4.603400481940623324e-09 1.663115149350759547e-01
4.611226541505914628e-02 3.579418975954056226e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.611954938449319003e-02 3.626523922693205559e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.612380616632797553e-02 3.818108898468712264e-01 -2.250311061938217583e-10 1.465125250618526109e-01
4.612715366696399505e-02 3.805076585662974242e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.614692916512218995e-02 3.798933686493797812e-01 0.000000000000000000e+00 1.385929291125632956e-01
4.615345039869587357e-02 3.690012626048799760e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.616669055931112847e-02 3.637522216848990686e-01 0.000000000000000000e+00 1.583919189857866186e-02
4.618570797761809010e-02 3.808289160979299037e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.618662466764890395e-02 2.353528425544886560e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.619331402733323211e-02 3.826703246456332752e-01 -4.812839165852507850e-10 1.504723230364972963e-01
4.619997861161132674e-02 3.888561477191259108e-01 -1.417556357041552031e-08 1.781909088590099277e-01
4.620897208407581669e-02 3.760100368620410971e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.624151024702258250e-02 3.819315842895443236e-01 -1.437828134282644211e-10 1.504723230364972963e-01
4.625887916621432977e-02 3.812200837163260414e-01 0.000000000000000000e+00 1.465125250618526109e-01
4.626011100349074895e-02 3.822991403534158339e-01 -2.603029637673698771e-10 1.504723230364972963e-01
4.627358634354519079e-02 3.037037037037036979e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.628406634038397666e-02 4.094523192602753658e-01 -6.740788823001151875e-07 2.494672724026139321e-01
4.629766803840878325e-02 8.086419753086421247e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.629881596556448958e-02 3.840464886977105197e-01 -1.151870919137406377e-09 1.583919189857866117e-01
4.631498604736932617e-02 3.790157326965740148e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.631996590402322200e-02 1.720418635370624671e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.632764627995707846e-02 1.594077235290465300e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.634181781232535324e-02 3.158207590306355561e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.634550873611643224e-02 3.822955121250698474e-01 -1.651629682790474238e-10 1.504723230364972963e-01
4.634688096736153812e-02 3.829183876746384829e-01 -3.905433919957349238e-10 1.544321210111419540e-01
4.634941927400231670e-02 3.808997507615039524e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.636706670410506437e-02 3.608207998002913586e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.637576631272333216e-02 1.220088401158361813e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.640996210837987357e-02 3.826368203515431721e-01 -2.175097737438955175e-10 1.504723230364972963e-01
4.642580643947306213e-02 8.770681975986049927e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.642929977175265510e-02 3.802909448085488586e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.643325007263619797e-02 3.815793913780332058e-01 0.000000000000000000e+00 1.465125250618526109e-01
4.643576150739216896e-02 4.480109739368999255e-01 -1.026906338297924718e-05 3.761808075912432270e-01
4.643736676637151561e-02 3.834480180267388905e-01 -5.098779095507298751e-10 1.544321210111419540e-01
4.644033308599742477e-02 3.854673425648378338e-01 -2.203696581952711433e-09 1.623517169604312971e-01
4.644947934013371471e-02 7.349574082541621145e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.645167196358580136e-02 3.662305881555996123e-01 0.000000000000000000e+00 5.543717164502531825e-02
4.645211792089808805e-02 2.126420430489932289e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.646356415858016176e-02 2.656759640298734793e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.646965890851477432e-02 3.360548019441480516e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.648020222028061144e-02 3.635836966536893922e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.649707610714414602e-02 3.807628483479613135e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.651586750446620733e-02 3.822737499249240223e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.653409974014049294e-02 1.016240749208285055e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.653764470012227566e-02 3.817554972765865862e-01 0.000000000000000000e+00 1.465125250618526109e-01
4.653848498704465930e-02 2.558299039780521089e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.654264725529268926e-02 1.940727192670494150e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.654689489881272402e-02 3.831792317347814114e-01 -2.773138613761062251e-10 1.544321210111419540e-01
4.654851902657115154e-02 2.418838591678099115e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.656390455384511184e-02 2.766956256668190450e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.656970199890486661e-02 4.874765025656674355e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.657221807904950855e-02 3.620908686633762530e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.657968832283416322e-02 3.812581683050841885e-01 0.000000000000000000e+00 1.465125250618526109e-01
4.658531050483497027e-02 3.718030787989635710e-01 0.000000000000000000e+00 9.899494936611663576e-02
4.659999570489647275e-02 3.824289321466423641e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.660332222517018369e-02 3.836607450309629797e-01 -3.938717025917152432e-10 1.544321210111419540e-01
4.661121319205706326e-02 3.026130840488411300e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.661786538863204460e-02 3.869328862470151620e-01 -3.726772709246061495e-09 1.663115149350759547e-01
4.662867847704359192e-02 3.804182088573018206e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.663129182359790348e-02 3.847165745795132485e-01 -9.038291745520528670e-10 1.583919189857866117e-01
4.666045431195561116e-02 1.148249758674999149e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.667713641882270670e-02 3.817769046799174282e-01 0.000000000000000000e+00 1.465125250618526109e-01
4.669199340409691673e-02 3.683878360909301208e-01 0.000000000000000000e+00 7.523616151824864817e-02
4.669338706506773184e-02 3.825351062335442531e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.669439599417638670e-02 3.837655077028090389e-01 -3.317482050168674365e-10 1.544321210111419540e-01
4.669995939012844266e-02 3.833291863318738502e-01 -1.691477861493048407e-10 1.544321210111419540e-01
4.671288858748683104e-02 3.828730714084664921e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.671850308877185248e-02 2.475621941099764578e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.673304315530792813e-02 4.339692458805398667e-01 -4.539354263273271363e-06 3.286632318955072241e-01
4.675451103836242989e-02 3.836965068778854238e-01 -2.418756957440088417e-10 1.544321210111419540e-01
4.675564203446142680e-02 3.634280785289081273e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.676727690281989869e-02 3.823033151455239587e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.677930193568054229e-02 4.050068587105624118e-01 -3.096563059478785970e-07 2.336280805040352737e-01
4.677945753625811082e-02 3.827859836895031176e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.677959924055540009e-02 3.791867770834391749e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.677990636723053375e-02 3.843065917455904534e-01 -4.411495413393137619e-10 1.583919189857866117e-01
4.678366735772832019e-02 3.834537425561919677e-01 -1.240853506649726906e-10 1.544321210111419540e-01
4.678670978214578141e-02 4.396495565829509067e-01 -6.252930764862029759e-06 3.484622217687305401e-01
4.679301512303341015e-02 5.474013107757966234e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.683504659971662182e-02 3.276812477772697019e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.683950617283950957e-02 2.888888888888888618e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.684199309093508429e-02 3.838339595692140671e-01 -1.972903291856206225e-10 1.544321210111419540e-01
4.684310961048339383e-02 3.843440910099449326e-01 -3.844019831191422870e-10 1.583919189857866117e-01
4.684576324114588658e-02 3.825816163360770128e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.684898276572564690e-02 4.272849667225524506e-01 -2.819168104086023358e-06 3.088642420222839080e-01
4.685022015962610198e-02 3.850216361427389877e-01 -6.988401239266401766e-10 1.583919189857866117e-01
4.685148353541691152e-02 3.859902534736617818e-01 -1.428953638781244074e-09 1.623517169604312971e-01
4.685820711846760273e-02 3.831815645145190130e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.686938531276284986e-02 3.618681095361479527e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.687493500376021388e-02 4.561437676054352908e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.688298701078765646e-02 4.185490016765737176e-01 -1.373316153240056006e-06 2.811456561997712766e-01
4.689920230459353884e-02 3.837040451415051900e-01 -9.133941555445294429e-11 1.544321210111419540e-01
4.690248525549716579e-02 1.827527420729676555e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.691175125743027308e-02 1.261316872427983848e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.691180570215015139e-02 3.822599693481879557e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.691733857034081911e-02 3.648324293968871479e-01 0.000000000000000000e+00 2.771858582251265912e-02
4.691777168114617119e-02 3.582304526748971152e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.692836088839857922e-02 3.844573448291046525e-01 -3.363374247573924808e-10 1.583919189857866117e-01
4.694189394584760699e-02 3.840509497134234063e-01 -1.750473576427329829e-10 1.544321210111419540e-01
4.694316874956674240e-02 3.830218376757043020e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.696728816074758478e-02 3.834499539938718282e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.699811864455070987e-02 3.839914591696603763e-01 -9.584406017388819569e-11 1.544321210111419540e-01
4.699878725954527436e-02 3.813790242002405018e-01 0.000000000000000000e+00 1.465125250618526109e-01
4.701273581325741968e-02 2.066298046255370113e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.702252701906207283e-02 3.830521943131751095e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.702280288665890151e-02 3.888777869979922475e-01 -5.279046743665329772e-09 1.742311108843652701e-01
4.702502441475159278e-02 3.771655743535030636e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.703566020097610378e-02 3.846463532030697796e-01 -2.915893325147724090e-10 1.583919189857866117e-01
4.703899774386997162e-02 3.671298413182272347e-01 0.000000000000000000e+00 5.939696961966997590e-02
4.705624142661180009e-02 1.506172839506172978e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.705949342808248004e-02 3.836239791644060482e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.706092397839083119e-02 3.539323273891175070e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.706491887953699604e-02 3.825107660994150338e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.708636505799258798e-02 3.860162380312311958e-01 -8.792152063885206081e-10 1.623517169604312971e-01
4.709990044659297798e-02 3.830139052523540144e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.710643075806281166e-02 3.853186785121217595e-01 -4.616416373945234860e-10 1.623517169604312971e-01
4.711343545191282178e-02 6.186556927297670594e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.711426077578884097e-02 3.840318895730886473e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.711492467813183094e-02 3.847179231142832112e-01 -2.332930637481771032e-10 1.583919189857866117e-01
4.711704027352048990e-02 2.224804823113007979e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.712050638344014025e-02 3.656419893166775736e-01 0.000000000000000000e+00 3.959797974644665292e-02
4.714580452016310652e-02 4.143025284086098159e-01 -8.277182189905491779e-07 2.653064643011925905e-01
4.714898280715349582e-02 3.623265625737207563e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.715686054519692416e-02 1.768531219834376667e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.716768120387149210e-02 1.074949053610843586e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.716836422115220501e-02 3.837537664405766824e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.716862266930854641e-02 3.973479652491997971e-01 -6.456779339436190703e-08 2.059094946815226146e-01
4.717528903215946479e-02 3.829069704932409612e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.719726701521974321e-02 3.852934443020643029e-01 -3.482391156157880579e-10 1.623517169604312971e-01
4.720268307535657737e-02 3.841887376276581501e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.721160799913192568e-02 3.877336336488904633e-01 -2.177531521602421081e-09 1.702713129097206401e-01
4.723281574687186735e-02 3.637837502187448724e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.723893527221272731e-02 3.919668410980711171e-01 -1.392452514258998269e-08 1.861105048082992708e-01
4.724052273342724956e-02 3.811682241720571462e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.724291616001755068e-02 3.834485825296658490e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.724889498552050510e-02 1.888660265203475075e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.725835736681673060e-02 3.840361991025209032e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.727366101176957297e-02 3.864714991880566775e-01 -8.210678063599337122e-10 1.663115149350759547e-01
4.728096598422289881e-02 3.857809982785913583e-01 -4.455969680722394397e-10 1.623517169604312971e-01
4.729956993532506704e-02 3.851142575993187211e-01 -1.812553724770316925e-10 1.583919189857866117e-01
4.730508560686887826e-02 1.405959457399786894e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.732947286507607071e-02 3.844712771502387660e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.733978218689410128e-02 3.822504912743528438e-01 0.000000000000000000e+00 1.465125250618526109e-01
4.734474736182577026e-02 3.613278279662694992e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.735160505153356014e-02 3.838647245628766802e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.737196992567938719e-02 3.855780513456530390e-01 -2.728520207287243509e-10 1.623517169604312971e-01
4.738025677229133065e-02 3.850198837831729226e-01 -6.703977603915082860e-11 1.583919189857866117e-01
4.738299875384236609e-02 3.798751570415781487e-01 0.000000000000000000e+00 1.385929291125632956e-01
4.740518283610963002e-02 3.649636972349182829e-01 0.000000000000000000e+00 2.375878784786799452e-02
4.741210802095705001e-02 3.863874196132152106e-01 -5.426287021154036943e-10 1.663115149350759547e-01
4.742100697983477053e-02 3.664888796059518894e-01 0.000000000000000000e+00 5.147737367038065365e-02
4.743515648961973974e-02 1.629968331385798497e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.743932752611853404e-02 3.850103228536269073e-01 -4.791179159414922983e-12 1.583919189857866117e-01
4.743947791181483270e-02 3.843996270935480242e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.743965307291737876e-02 3.870261337675406366e-01 -8.499038877060336610e-10 1.663115149350759547e-01
4.745418400161071498e-02 3.696057511558197839e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.745912256592087902e-02 3.773452744519146806e-01 0.000000000000000000e+00 1.267135351886292949e-01
4.746028701001407668e-02 3.904400488483199538e-01 -5.905745559246722053e-09 1.821507068336546131e-01
4.748242612950705904e-02 3.836743140087255366e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.748919988643714868e-02 3.856306736270729285e-01 -1.715772172593761616e-10 1.623517169604312971e-01
4.749680096672162510e-02 3.860929242180580756e-01 -3.225308628892709768e-10 1.623517169604312971e-01
4.750653474086137529e-02 3.850532901216796589e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.751166912943867449e-02 3.845986143752970765e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.752315873257802886e-02 2.980719402530102036e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.752820190415896900e-02 3.635851706335542222e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.753319277210452803e-02 9.592287761012047165e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.755703289951965229e-02 3.852579978460217158e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.756172578162225217e-02 3.646184618800581978e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.757109914364906350e-02 8.813189046385208614e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.757940954596655975e-02 3.857762078762954072e-01 -1.290384650060121170e-10 1.623517169604312971e-01
4.758515441173101490e-02 3.849444955400900259e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.758559275629844348e-02 7.262104354011078566e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.758899473563981547e-02 3.843429259106634355e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.758909499277068356e-02 3.862606794138861988e-01 -2.827752166490895662e-10 1.623517169604312971e-01
4.762847969819170718e-02 3.875761199093422649e-01 -8.564892500484072043e-10 1.702713129097206401e-01
4.762882584018420656e-02 4.095203418629725367e-01 -3.883500642561363316e-07 2.494672724026139321e-01
4.763665486855549192e-02 3.585302037291063781e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.765051196737300765e-02 3.829588866942966741e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.765993375869184701e-02 3.854372705879270389e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.766125684695008552e-02 3.739690765296618258e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.766229741401209474e-02 3.677183356195702357e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.766355166895290540e-02 4.409465020576132099e-01 -5.523781608037198872e-06 3.524220197433752255e-01
4.768655712475754205e-02 3.654735374617732457e-01 0.000000000000000000e+00 3.167838379715732372e-02
4.769108643606095183e-02 3.809011724725793191e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.769221125309835996e-02 3.860665868138946077e-01 -1.127013988213890187e-10 1.623517169604312971e-01
4.769524319866315365e-02 3.869573480405162913e-01 -4.271051394216551145e-10 1.663115149350759547e-01
4.769841995630747650e-02 1.971650663008687743e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.773835315319802097e-02 3.865085817647605504e-01 -2.221574570537239436e-10 1.663115149350759547e-01
4.774613738872236085e-02 2.430218970685363022e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.775000541078766592e-02 3.851044682358036875e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.775054282299458219e-02 3.887448779199698112e-01 -1.498419350685601497e-09 1.742311108843652701e-01
4.775327270571898264e-02 3.392851699436061352e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.777802333655100514e-02 3.843011736015851665e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.777869227251943518e-02 1.337042117563380095e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.779006418398279443e-02 3.623532998018594853e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.780691146022481713e-02 3.943896876605305080e-01 -1.743436049907246575e-08 1.940301007575886139e-01
4.780709956979069947e-02 3.875584495738944035e-01 -5.447855728876248096e-10 1.702713129097206401e-01
4.781205913712013866e-02 3.855749605178987460e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.781481481481481693e-02 2.333333333333333370e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.782535055631764037e-02 4.469821673525377626e-01 -7.382729298076889239e-06 3.722210096165985416e-01
4.782760500783254931e-02 3.865018104398707521e-01 -1.316536864370497696e-10 1.623517169604312971e-01
4.783564817863827923e-02 3.640838148856913037e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.785099778327246700e-02 3.851141646770261939e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.786297820454198798e-02 4.046639231824417093e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.786297820454198798e-02 3.159807956104252469e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.786752500703297941e-02 3.858477102897880928e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.787007242177920147e-02 3.870111275916541249e-01 -2.625907002050576456e-10 1.663115149350759547e-01
4.787501905197378421e-02 7.270233196159131550e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.787687720744165931e-02 1.137589120899592243e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.789583968399126201e-02 2.423411065386404939e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.790422925592869446e-02 3.462988365594675821e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.790625000000000439e-02 4.500000000000000111e-01 -8.440672577771138240e-06 3.801406055658879124e-01
4.791946613076523281e-02 1.742070145133702563e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.792234436005784332e-02 3.662108758527740648e-01 0.000000000000000000e+00 3.959797974644665292e-02
4.792532138510619683e-02 3.678794071213926653e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.793031775869758399e-02 3.916196717979982811e-01 -5.321683126483970223e-09 1.821507068336546131e-01
4.793864993059546858e-02 3.860845188804664097e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.793968286225564618e-02 2.141111619163745539e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.794447690336275242e-02 4.234466290707717961e-01 -1.508856574396724278e-06 2.930250501237052219e-01
4.795851217099671854e-02 3.706402027694514212e-01 0.000000000000000000e+00 8.315575746753797737e-02
4.796291087614625720e-02 3.854663599115947248e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.796305453271988012e-02 3.845516107951637563e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.797551268771436256e-02 3.869731227611971081e-01 -1.435060607181585997e-10 1.663115149350759547e-01
4.797736625514403830e-02 4.296296296296296946e-01 -2.453739679645580085e-06 3.167838379715732233e-01
4.800934773612348244e-02 3.880166157138891236e-01 -4.793216535894843666e-10 1.702713129097206401e-01
4.802543390780760618e-02 3.862853862899336965e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.803656860070368989e-02 3.875479663905953553e-01 -2.744102448428976106e-10 1.663115149350759547e-01
4.804998648266008143e-02 3.869792551162672956e-01 -7.040250461031911892e-11 1.663115149350759547e-01
4.805161814764009887e-02 2.588705989940557339e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.805751469432480855e-02 1.538521679734909386e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.806365899507188816e-02 2.688843164151805687e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.807956480587684961e-02 3.248801842537553664e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.809609826030652319e-02 3.888372368710731886e-01 -7.757884038192128012e-10 1.742311108843652701e-01
4.809950289051440064e-02 3.859422819529816362e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.812484537827322467e-02 3.876541606966997788e-01 -2.256911456165846227e-10 1.663115149350759547e-01
4.812862541196163274e-02 3.899196294184637535e-01 -1.543733834031673864e-09 1.781909088590099277e-01
4.813055259191519053e-02 3.215211095869532909e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.813519660417341084e-02 3.851247833720018443e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.813787815956218491e-02 3.864166761970093678e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.814822938546237108e-02 3.838872988723113777e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.815515457030978413e-02 3.652796829751562835e-01 0.000000000000000000e+00 1.583919189857866186e-02
4.817300112127007733e-02 3.800534772439462250e-01 0.000000000000000000e+00 1.346331311379186380e-01
4.818854957487806595e-02 3.870743197838460992e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.819075682907416475e-02 3.977747294619722873e-01 -3.312250558249176224e-08 2.059094946815226146e-01
4.819933737810134372e-02 3.638952395468170731e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.820212874053751706e-02 3.550068587105624229e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.820591068874063856e-02 3.875709420727101451e-01 -1.192929488180536614e-10 1.663115149350759547e-01
4.820775744774821042e-02 3.883230780806742888e-01 -3.704974928340287761e-10 1.702713129097206401e-01
4.821678007974431607e-02 3.866719105039383431e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.826800297725090949e-02 3.858489558356837934e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.827036020931769339e-02 4.149062642889803643e-01 -5.768174551596027445e-07 2.653064643011925905e-01
4.827735513234562847e-02 3.921373209820093186e-01 -4.140420967104224348e-09 1.861105048082992708e-01
4.828084020615647232e-02 3.052253213432911672e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.829644871208657597e-02 3.770233196159122890e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.830292518679878827e-02 3.871521224578290399e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.830433711307062505e-02 3.879843457375843907e-01 -1.616601738622717373e-10 1.702713129097206401e-01
4.830848955951837220e-02 1.060356652949245859e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.832179395266832100e-02 3.942014259343935567e-01 -9.478628018947381488e-09 1.940301007575886139e-01
4.832391250479269734e-02 3.865247355309595623e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.835023887185274649e-02 3.684020113866512958e-01 0.000000000000000000e+00 6.335676759431464744e-02
4.835946021688079105e-02 3.893019795863197352e-01 -5.940115371792760960e-10 1.742311108843652701e-01
4.837672102829852772e-02 5.235482395976226444e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.840232870466487647e-02 3.884778366742498434e-01 -2.254227978053473493e-10 1.702713129097206401e-01
4.840354392304740266e-02 3.840428821512328894e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.840364570102796693e-02 4.355890870294162887e-01 -3.325253401087932187e-06 3.326230298701519095e-01
4.841206268649359684e-02 3.872117890233730542e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.845015533238872935e-02 2.512633575505088812e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.845663811706952401e-02 3.879900774943269015e-01 -1.409296423278817302e-11 1.702713129097206401e-01
4.845783570832259274e-02 3.317146211903108655e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.850232213095759248e-02 3.886680722247501385e-01 -1.926006940333036994e-10 1.702713129097206401e-01
4.850917035004827238e-02 1.842478280749885733e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.851405841195284563e-02 3.869708542957314146e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.851566150648269071e-02 2.864987834961923996e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.852329163679006130e-02 3.875520992386131125e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.853093416801712578e-02 3.860054079380401681e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.853146821566270419e-02 3.822359396433471224e-01 0.000000000000000000e+00 1.465125250618526109e-01
4.854629629629629572e-02 1.666666666666666297e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.854911472815781615e-02 3.892457732146428206e-01 -3.396929648800657560e-10 1.742311108843652701e-01
4.855198225202797535e-02 3.702331961591221465e-01 0.000000000000000000e+00 7.919595949289330583e-02
4.855552296005009871e-02 3.882806067853576959e-01 -1.313618630422290715e-11 1.702713129097206401e-01
4.855934054768074742e-02 4.027663465935070741e-01 -8.012013019844025889e-08 2.257084845547459306e-01
4.857341297842407424e-02 3.670934308794391310e-01 0.000000000000000000e+00 4.751757569573598905e-02
4.857995368567097350e-02 3.905908652136361736e-01 -9.751687228158155936e-10 1.781909088590099277e-01
4.859917838134782814e-02 3.876953659257810214e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.860456805176868733e-02 7.845433453572459026e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.860951992138960731e-02 3.896482095968858972e-01 -4.208302056773849935e-10 1.742311108843652701e-01
4.863788929087847768e-02 3.890074604443546358e-01 -1.764309001522828209e-10 1.742311108843652701e-01
4.865279338001145260e-02 3.640527358634355060e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.866168775085099457e-02 1.204160951074531583e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.866506179413759153e-02 3.886686177560423894e-01 -3.967781051233298346e-11 1.702713129097206401e-01
4.867146269649725437e-02 3.876872725231629291e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.867343679905375420e-02 3.683179318118098289e-01 0.000000000000000000e+00 5.939696961966997590e-02
4.868606675058943789e-02 3.743695913563312994e-01 0.000000000000000000e+00 1.069145453154059650e-01
4.869479904473165283e-02 3.881607606457799786e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.869949135034002535e-02 3.891079903623786418e-01 -1.502180034976397050e-10 1.742311108843652701e-01
4.869979232564543292e-02 2.238146849791416426e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.870182390895697044e-02 1.409744449524971133e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.870640426218526831e-02 4.306618232315535533e-01 -2.160246315362614445e-06 3.167838379715732233e-01
4.871225435498328232e-02 3.899768710993496978e-01 -4.258134808176689079e-10 1.781909088590099277e-01
4.872041066341228910e-02 3.872056909979276762e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.874512222228449820e-02 3.878282499664080230e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.874643615712333233e-02 3.656378600823045888e-01 0.000000000000000000e+00 1.187939392393399726e-02
4.876604176192653878e-02 2.034293552812071471e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.876949087785342751e-02 3.885929683124105249e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.878521792635494986e-02 2.791164964690341366e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.879012345679012430e-02 3.611111111111111605e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.879889395059847090e-02 1.903986519670104460e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.880414633672097713e-02 3.106129372780798148e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.881334994133468275e-02 3.855661305770537450e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.881370230266784266e-02 3.895831094002878969e-01 -1.913349689427801357e-10 1.742311108843652701e-01
4.882015695870954575e-02 3.881182982555164696e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.882325388071315914e-02 3.889919889256726604e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.884398794277501621e-02 3.914985231976205737e-01 -1.070947450035768657e-09 1.821507068336546131e-01
4.884430727023320040e-02 3.932098765432099352e-01 -3.009077151232941691e-09 1.900703027829439562e-01
4.885731802893884118e-02 3.902317577220342226e-01 -3.622337300683246731e-10 1.781909088590099277e-01
4.887095321964245176e-02 6.391048112584465923e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.888243662043388615e-02 8.760859625057160205e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.888429752872466838e-02 3.894095801164507709e-01 -6.804188491515865752e-11 1.742311108843652701e-01
4.888566981094796815e-02 2.687344408880759650e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.888597276307478368e-02 3.884583962981886796e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.889491516670921301e-02 3.676271683968681536e-01 0.000000000000000000e+00 5.147737367038065365e-02
4.889849108367626956e-02 3.456790123456789932e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.891120086707649584e-02 3.569958847736625640e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.892926213822419712e-02 1.663313519280597563e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.893365571156804705e-02 3.898277706990350699e-01 -1.579134106269609424e-10 1.742311108843652701e-01
4.894387962790476554e-02 3.837499364934207624e-01 0.000000000000000000e+00 1.504723230364972963e-01
4.894842290345939595e-02 3.887828541424062090e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.895346380179014384e-02 3.878473105225986872e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.896137106470897782e-02 4.092516384697454379e-01 -1.999521280879030714e-07 2.455074744279692467e-01
4.896523602808214304e-02 3.869430472997003045e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.897307744415655556e-02 4.221612559061119208e-01 -9.579291069586402204e-07 2.890652521490605364e-01
4.899547854063031338e-02 1.768928253559661490e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.900686608498942137e-02 3.895682943651745944e-01 -6.305164687058431405e-12 1.742311108843652701e-01
4.901310211293445629e-02 3.657674135040390739e-01 0.000000000000000000e+00 7.919595949289330930e-03
4.902759096635958547e-02 3.890351381378685525e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.904379884126366246e-02 4.140739047231960512e-01 -3.787940926130747576e-07 2.613466663265479051e-01
4.905935157704063160e-02 3.898419742586201608e-01 -4.668562483271447976e-11 1.742311108843652701e-01
4.907499841857874273e-02 3.884805860125792876e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.909823040876911543e-02 3.700206608071263670e-01 0.000000000000000000e+00 7.523616151824864817e-02
4.910680144186524432e-02 3.892480250315311086e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.910770287242088167e-02 3.906948278360157234e-01 -2.716688137212969030e-10 1.781909088590099277e-01
4.911923995325916115e-02 1.343850022862368987e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.913484845918926480e-02 4.040440989686531204e-01 -7.115882018424088027e-08 2.296682825293906161e-01
4.913766992142168388e-02 3.902856927889531979e-01 -1.149986268645684900e-10 1.781909088590099277e-01
4.914301608477913974e-02 3.853587698352216595e-01 0.000000000000000000e+00 1.583919189857866117e-01
4.915215300990444236e-02 3.940998502534026060e-01 -2.942395639778269800e-09 1.900703027829439562e-01
4.915380164496152560e-02 4.480770207793530191e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.915519182053379454e-02 3.919454213481208815e-01 -7.437455469677547794e-10 1.821507068336546131e-01
4.916680873323661660e-02 3.642788192856780127e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.917884234176371494e-02 3.887223059335925823e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.918605432997634475e-02 3.894215148233939328e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.919757152931578809e-02 3.963264031190668613e-01 -7.653168919300049380e-09 1.979898987322332715e-01
4.920976928765376235e-02 3.758522582939593515e-01 0.000000000000000000e+00 1.108743432900506365e-01
4.924595531480353838e-02 3.903202762722237651e-01 -2.402718653362549404e-11 1.781909088590099277e-01
4.925787099375635025e-02 3.909165357798100593e-01 -1.974061927163252197e-10 1.781909088590099277e-01
4.927547427673605041e-02 3.882648169648044156e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.928567958390489556e-02 4.477366255144032969e-01 -5.620667983219745585e-06 3.722210096165985416e-01
4.929791977522387375e-02 3.896941616064090730e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.933224329676585973e-02 3.905718393742464434e-01 -2.000957811263529953e-11 1.781909088590099277e-01
4.933366681208231630e-02 3.914829401291680666e-01 -3.089648677220343086e-10 1.821507068336546131e-01
4.933493463996944245e-02 3.820708225372149158e-01 0.000000000000000000e+00 1.425527270872079810e-01
4.934567477857373236e-02 7.513336381649141082e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.935451168565097024e-02 3.896518822214382616e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.935785189073983725e-02 3.665379599993225934e-01 0.000000000000000000e+00 2.771858582251265912e-02
4.936069280398848458e-02 3.648876356923910769e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.936325292929977238e-02 3.678885332520449580e-01 0.000000000000000000e+00 5.147737367038065365e-02
4.937546169892940984e-02 3.890891306215867873e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.937550023845022756e-02 1.542073343983622058e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.937596271269999865e-02 3.872247342602471720e-01 0.000000000000000000e+00 1.623517169604312971e-01
4.937945604497959856e-02 3.719402530102119409e-01 0.000000000000000000e+00 8.711555544218263503e-02
4.939015358279963408e-02 3.901723544363189800e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.940206926175244595e-02 3.907686139439052742e-01 -2.078577936276094918e-11 1.781909088590099277e-01
4.941458023016433859e-02 3.927632710979310771e-01 -7.657113323168600684e-10 1.861105048082992708e-01
4.941875255811092188e-02 3.911431504078247134e-01 -1.242864048893407119e-10 1.781909088590099277e-01
4.943530431937940423e-02 3.898375157954023784e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.945638368134938623e-02 3.016232281664380510e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.945638368134939317e-02 2.189071787837220118e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.947243814459177658e-02 2.575674439871970534e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.951356531894729462e-02 3.919315596651369304e-01 -2.811439585116254729e-10 1.821507068336546131e-01
4.951525004657149343e-02 1.279606767261088351e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.951993259835052452e-02 3.853833257125438561e-01 0.000000000000000000e+00 1.544321210111419540e-01
4.952015557700667481e-02 9.664939287710211380e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.952052160049801033e-02 3.911778971504008551e-01 -4.268270373928848284e-11 1.781909088590099277e-01
4.952595302206642264e-02 2.300563938424020904e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.953516947318704899e-02 2.442827143558739256e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.953749010290470212e-02 3.654473403444596924e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.954029767640916182e-02 3.902510623283014235e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.954066961337194597e-02 3.309785093735710948e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.955271046080373526e-02 2.518975765889345797e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.955741778798900682e-02 3.638461277921726245e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.956207556436180439e-02 1.125209571711629636e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.957001917898694321e-02 4.361911294010060169e-01 -2.555719633034831593e-06 3.365828278447965949e-01
4.957040010085786430e-02 1.031101288760182672e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.957498355101193355e-02 3.944128322805353637e-01 -1.715970160164644003e-09 1.900703027829439562e-01
4.957578875171467919e-02 4.432098765432098686e-01 -4.043182394901146468e-06 3.563818177180198554e-01
4.957642511261194790e-02 3.697005458325153815e-01 0.000000000000000000e+00 6.731656556895931898e-02
4.961353540855192867e-02 3.917424593153100432e-01 -1.304125914644932385e-10 1.821507068336546131e-01
4.964271951166733532e-02 3.893478297684973555e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.964593022079429041e-02 3.908335178421604716e-01 0.000000000000000000e+00 1.781909088590099277e-01
4.965065957056287449e-02 3.900237314242820386e-01 0.000000000000000000e+00 1.742311108843652701e-01
4.968111068591418711e-02 3.924623004386327274e-01 -2.901243243515560680e-10 1.861105048082992708e-01
4.968114616674287887e-02 1.479423868312757517e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.968828148373949372e-02 3.193085403647817899e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.969720062998526922e-02 3.659579332418838593e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.971407268163352544e-02 3.931937882097918946e-01 -5.282916157996799597e-10 1.861105048082992708e-01
4.973820083038380663e-02 4.267667530356145100e-01 -1.142988094138286084e-06 3.049044440476392226e-01
4.974135040390184614e-02 3.548696844993141086e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.974229186933889352e-02 2.681202617035569058e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.975339125133364238e-02 6.310013717421153467e-03 0.000000000000000000e+00 0.000000000000000000e+00
4.976896152361214021e-02 3.904723021760473367e-01 0.000000000000000000e+00 1.781909088590099277e-01
4.978150583176823435e-02 3.912211640928469625e-01 0.000000000000000000e+00 1.781909088590099277e-01
4.979620315331335922e-02 2.091297058375247708e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.980824400074514158e-02 3.613016308489559458e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.981569405716175514e-02 3.922615534409694127e-01 -1.081285548202874819e-10 1.821507068336546131e-01
4.982697420786126596e-02 3.967916476146928773e-01 -4.065587523770260626e-09 2.019496967068779569e-01
4.987944851827390280e-02 3.893622245931345205e-01 0.000000000000000000e+00 1.702713129097206401e-01
4.988383376517807610e-02 4.001143118427069045e-01 -1.395004959304419201e-08 2.138290906308119299e-01
4.988740142367638353e-02 3.637275821775135531e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.989921929245202947e-02 3.394528273129095997e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.989966524976432311e-02 4.180638114108621850e-01 -4.335518886156736607e-07 2.732260602504819613e-01
4.990641517155279538e-02 3.929334896379215736e-01 -2.309304982383034070e-10 1.861105048082992708e-01
4.990885692547871594e-02 3.880604808435932362e-01 0.000000000000000000e+00 1.663115149350759547e-01
4.992226042025361271e-02 2.914909651306542004e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.992855429104577081e-02 3.669626648217875209e-01 0.000000000000000000e+00 2.771858582251265912e-02
4.993188561459897812e-02 3.908579145900567542e-01 0.000000000000000000e+00 1.781909088590099277e-01
4.993992620250913700e-02 3.914230784268099006e-01 0.000000000000000000e+00 1.781909088590099277e-01
4.995150365808351256e-02 3.923697080202694920e-01 -2.035347286878869932e-11 1.821507068336546131e-01
4.995340310589510557e-02 3.785932022557537691e-01 0.000000000000000000e+00 1.227537372139846233e-01
4.998016054463242513e-02 3.180155464106079743e-02 0.000000000000000000e+00 0.000000000000000000e+00
4.998656636355647276e-02 3.692728512352892456e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.004211144793119237e-02 6.814848684990432170e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.004572942191501395e-02 3.913209277891341320e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.005254296449974938e-02 3.927171456334619393e-01 -3.376095878082338066e-11 1.861105048082992708e-01
5.005332231925400249e-02 2.833945819009071054e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.005366917494134121e-02 3.932369726837033896e-01 -1.857695376446235118e-10 1.861105048082992708e-01
5.005441243712849264e-02 4.100823045267489864e-01 -1.276931090335880615e-07 2.494672724026139321e-01
5.007538619492062776e-02 3.952415852998419910e-01 -1.103406920886285716e-09 1.940301007575886139e-01
5.008676911767565715e-02 3.906783631673130808e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.010189587959557045e-02 3.656572099881893467e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.010811236547688119e-02 3.941289151849685091e-01 -4.251675108915639192e-10 1.900703027829439562e-01
5.011049294556024769e-02 3.918613417732793591e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.011855596387933959e-02 3.940371555826518990e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.012259435509617417e-02 2.374225925361423128e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.012943236721793816e-02 1.962491603018961805e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.013043570886389910e-02 3.933827637598176219e-01 -1.638662855129009576e-10 1.861105048082992708e-01
5.014235622508166762e-02 3.930031310243894405e-01 -3.747560660524422790e-11 1.861105048082992708e-01
5.014471879286694356e-02 3.728395061728395632e-01 0.000000000000000000e+00 9.107535341682730656e-02
5.015245606047438742e-02 3.925447561964128251e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.015374942844078726e-02 5.473251028806586094e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.015504084649095862e-02 4.328972548222662642e-01 -1.693375897727052933e-06 3.247034339208625942e-01
5.015675964029873285e-02 3.639231824417009653e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.017200915772939557e-02 3.945513143730506878e-01 -5.211548913700219965e-10 1.900703027829439562e-01
5.017352280250722552e-02 3.920822749774600102e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.018619379715986983e-02 3.933796609296005276e-01 -1.145683533265119926e-10 1.861105048082992708e-01
5.018909154543967077e-02 1.897830615251740183e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.019528172656867460e-02 3.939081875713599801e-01 -2.655960049117776528e-10 1.900703027829439562e-01
5.022094343982927422e-02 3.932276641930520511e-01 -3.846024730634817124e-11 1.861105048082992708e-01
5.022220185374174500e-02 3.927694581739068491e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.024442741527281042e-02 1.754475096953378443e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.025674492140760896e-02 3.869361791807557349e-01 0.000000000000000000e+00 1.623517169604312971e-01
5.025761940148704837e-02 3.918407269626878464e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.026862059946447803e-02 3.106326948805229748e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.028096772393470665e-02 3.938072263390283156e-01 -1.598505501653555920e-10 1.900703027829439562e-01
5.029320606092157336e-02 3.925359541322555601e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.029745917232580910e-02 3.832977696489356934e-01 0.000000000000000000e+00 1.465125250618526109e-01
5.030247756850052265e-02 3.890216097992690858e-01 0.000000000000000000e+00 1.702713129097206401e-01
5.030616910403001851e-02 3.983542544390314966e-01 -4.243991293106291193e-09 2.059094946815226146e-01
5.031083789169447235e-02 1.421074023268810993e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.031509253244476759e-02 3.932300488113833481e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.032629315714894774e-02 3.692592822575266887e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.033252891279067082e-02 3.942834426343414522e-01 -2.538649637130358322e-10 1.900703027829439562e-01
5.034551520195928304e-02 3.956961356011297615e-01 -8.522469386903796803e-10 1.940301007575886139e-01
5.034696043398985410e-02 2.159985774526241020e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.035023078761329679e-02 2.735423123168893023e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.036813708502649312e-02 3.935864987254197866e-01 -1.789774614261623724e-11 1.861105048082992708e-01
5.036863065597958766e-02 4.039200964923670423e-01 -2.757695703257365013e-08 2.257084845547459306e-01
5.036915919797933100e-02 3.911248849825286755e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.037305168958165075e-02 3.923022812817729132e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.037447765185180948e-02 3.752487105812311041e-01 0.000000000000000000e+00 1.029547473407613073e-01
5.037500000000000311e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.037500000000000311e-02 4.500000000000000111e-01 -5.005037436662987299e-06 3.801406055658879124e-01
5.038164467729015772e-02 3.929261116078969218e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.038479485829844284e-02 3.948293463900924838e-01 -3.722204110307877592e-10 1.940301007575886139e-01
5.038783985428298834e-02 1.608274483903199270e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.039233548598751056e-02 3.941261340981891403e-01 -1.545673259964921952e-10 1.900703027829439562e-01
5.041434128048916802e-02 3.658085281338850914e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.042736610917859796e-02 3.966210144089720169e-01 -1.362297018488559353e-09 1.979898987322332715e-01
5.043375578500530754e-02 3.937803214635868798e-01 -1.713548967298604133e-11 1.900703027829439562e-01
5.045172736850270234e-02 3.670905142809832711e-01 0.000000000000000000e+00 1.979898987322332646e-02
5.045678980984405482e-02 3.932460047305345596e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.047634046014536080e-02 3.945084609348061822e-01 -1.910959312127434103e-10 1.900703027829439562e-01
5.047784890514657452e-02 3.588705989940558228e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.050316793160392059e-02 3.939896582237807920e-01 -1.629531945158769459e-11 1.900703027829439562e-01
5.051355515944330743e-02 3.925274064428740384e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.052325083964948754e-02 3.931512011487859892e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.053421519737950895e-02 3.953640104202129635e-01 -4.089655560060336405e-10 1.940301007575886139e-01
5.054058573938767507e-02 3.714144812563076048e-01 0.000000000000000000e+00 7.523616151824864817e-02
5.054575734205253579e-02 3.948185712759244570e-01 -2.242750526315546337e-10 1.900703027829439562e-01
5.055529682504737721e-02 4.151425087639079581e-01 -2.193375361592454360e-07 2.653064643011925905e-01
5.055779914107744188e-02 1.722236334795396173e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.056277073926258164e-02 3.624342118880553576e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.056391866641828797e-02 3.894502870497383862e-01 0.000000000000000000e+00 1.702713129097206401e-01
5.059940754966110732e-02 3.936801922729492587e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.061919878309103366e-02 3.693557677327695687e-01 0.000000000000000000e+00 5.543717164502531825e-02
5.062671636863273761e-02 3.945832424727542254e-01 -8.559568891524378489e-11 1.900703027829439562e-01
5.063041402154649234e-02 3.958126531867549591e-01 -4.701946047222823257e-10 1.940301007575886139e-01
5.065942999855126139e-02 3.920110430710855298e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.067150586800792805e-02 4.219478737997256479e-01 -5.011381736907456701e-07 2.890652521490605364e-01
5.067607472140345237e-02 3.952914233970728497e-01 -2.493897367764406369e-10 1.940301007575886139e-01
5.067710057275778140e-02 3.663287756575001608e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.068098246089406539e-02 1.175710003556368760e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.068915834495268946e-02 3.992523158732578237e-01 -3.732632735653656366e-09 2.098692926561672722e-01
5.068940059336923820e-02 3.646778601324826008e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.069053145981995689e-02 3.941702965792291957e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.069857878818128522e-02 3.948552451236000405e-01 -1.037140394584448940e-10 1.900703027829439562e-01
5.070185574064979550e-02 6.276087091511570182e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.071471647050654341e-02 3.932113296155589355e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.071706784008008645e-02 7.922403427661775521e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.074447563323115917e-02 4.411014581110603294e-01 -2.638192614025399654e-06 3.484622217687305401e-01
5.075023946383083739e-02 3.938763603955908188e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.075278158817253527e-02 3.970507544581619030e-01 -9.346471728525853657e-10 2.019496967068779569e-01
5.076128781098100673e-02 2.235511561960782101e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.076437647829204480e-02 8.661281308743587481e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.076482243560433150e-02 1.290809327846365040e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.077109377403113410e-02 3.954783745317094201e-01 -2.193930722382774605e-10 1.940301007575886139e-01
5.079294527450766567e-02 3.946910695009731573e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.080459912941430456e-02 3.961535099657571557e-01 -3.962571567514189560e-10 1.979898987322332715e-01
5.081298582533150254e-02 2.619341563786007909e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.082263712051635074e-02 3.951078631517601636e-01 -6.907677590066873562e-11 1.940301007575886139e-01
5.084509475181628324e-02 3.514631915866484047e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.084547046116602576e-02 3.942474549919842142e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.084742934956131694e-02 3.946975566385184098e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.085514210987010508e-02 3.937880294537890458e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.086528324138273049e-02 3.695623076610179414e-01 0.000000000000000000e+00 5.543717164502531825e-02
5.087214381985528944e-02 3.953978031605861476e-01 -1.077555211972612025e-10 1.940301007575886139e-01
5.088091998923680720e-02 3.021075716777591458e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.088255516604853895e-02 1.066453284560280601e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.088992202603925818e-02 3.959314009074001994e-01 -2.469938418786541288e-10 1.940301007575886139e-01
5.089017375640141061e-02 3.672179525590346660e-01 0.000000000000000000e+00 1.187939392393399726e-02
5.089192026960660115e-02 1.800487730528883001e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.089441432716791669e-02 3.916969146151689785e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.090387231301026633e-02 3.951541454225979688e-01 -1.147618208561962507e-11 1.940301007575886139e-01
5.090736398377808392e-02 3.945680035179209844e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.091032900818005108e-02 3.719274645797063794e-01 0.000000000000000000e+00 7.919595949289330583e-02
5.092668376701849076e-02 3.948972226401789576e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.093581447280313285e-02 3.972524670733147967e-01 -7.205350231187181539e-10 2.019496967068779569e-01
5.094797883475445099e-02 3.941092312750655857e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.096780408008561025e-02 3.946154732582216607e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.096971640461345210e-02 3.932402729737921043e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.097261118482902809e-02 3.957126416976878280e-01 -1.142635817533215465e-10 1.940301007575886139e-01
5.098644027962083436e-02 3.981196616578531744e-01 -1.187018994550079375e-09 2.019496967068779569e-01
5.101015470202713287e-02 1.165980795610427334e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.101188278661225595e-02 1.520220494843265990e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.101583584031871288e-02 3.995310548740751422e-01 -2.618464244144195487e-09 2.098692926561672722e-01
5.101888705564390503e-02 3.953488300150279633e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.102531105679339318e-02 3.743134233150999801e-01 0.000000000000000000e+00 9.503515139147197810e-02
5.102874963848388207e-02 3.948399658594204942e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.103918528428681017e-02 2.317874420678871228e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.105370367234243062e-02 3.645088542284092292e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.105957738079257985e-02 3.663009222003228427e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.105960021902714030e-02 3.825102880658436399e-01 0.000000000000000000e+00 1.385929291125632956e-01
5.106822155061602891e-02 3.965869851039293126e-01 -2.832054314034870732e-10 1.979898987322332715e-01
5.107866489412748318e-02 4.087766092567189924e-01 -5.205979380457485944e-08 2.415476764533245890e-01
5.108380328732576442e-02 3.955326703178055903e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.110848359089581461e-02 3.951968021753232696e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.111896209237400124e-02 2.485551547584774201e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.112403921543756669e-02 3.960523787630654269e-01 -8.479625326578272983e-11 1.940301007575886139e-01
5.112614444525846041e-02 3.947144979211463789e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.112966965590712287e-02 3.918253599385653763e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.115690253010211908e-02 4.357338820301783766e-01 -1.581060225591215253e-06 3.326230298701519095e-01
5.116509022835909193e-02 3.700544891677115533e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.116618401666413185e-02 2.050525834476451814e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.116764576563219424e-02 4.015636731076451249e-01 -5.485712520499872822e-09 2.177888886054565876e-01
5.116926442550641385e-02 3.937764493142230648e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.117683124749501655e-02 2.430777828583038924e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.118041927178507838e-02 3.955270785897955221e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.118513183273244033e-02 3.969037854629314799e-01 -2.700151993938818907e-10 1.979898987322332715e-01
5.119070341037126187e-02 3.977771756413224225e-01 -5.915081982935693089e-10 2.019496967068779569e-01
5.120188052846001009e-02 3.964344532898465556e-01 -1.258575106975625893e-10 1.979898987322332715e-01
5.122170570204406803e-02 4.160188995579941484e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.122237463801250501e-02 1.641289437585733979e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.123485471363389832e-02 3.671759598135245217e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.124734824750066392e-02 3.428847228572881600e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.125214655378401013e-02 3.944189306931570327e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.125849718030787983e-02 3.417009602194787110e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.126469564256261324e-02 3.954792927846415562e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.128459181556568186e-02 3.973093084570100686e-01 -3.025212762079108575e-10 2.019496967068779569e-01
5.128616860156706703e-02 3.968504327090455197e-01 -1.695247562484716455e-10 1.979898987322332715e-01
5.128845292347629370e-02 3.958543884600796425e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.129647053721002325e-02 3.963471956435428156e-01 -2.079269687832108842e-11 1.979898987322332715e-01
5.130666057003505087e-02 2.379286694101508948e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.131987716109882858e-02 3.965922813017655479e-01 -6.804698880616321323e-11 1.979898987322332715e-01
5.132521473242646765e-02 3.950564113040495595e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.132533021504704501e-02 3.900027158863040855e-01 0.000000000000000000e+00 1.702713129097206401e-01
5.136954055106776607e-02 9.630391708581009791e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.137690343475871668e-02 3.973003170206623191e-01 -2.227919574549461567e-10 1.979898987322332715e-01
5.137699234451940239e-02 3.965792155527083640e-01 -1.821190834135994255e-11 1.979898987322332715e-01
5.138243698265873571e-02 3.962308251848807306e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.138291927043642238e-02 4.048468221307728321e-01 -1.428787550681680897e-08 2.257084845547459306e-01
5.138570971526496001e-02 3.920578724219203615e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.138846896143378640e-02 3.956888911469006453e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.139103367478327355e-02 3.989346470779969733e-01 -8.956288629128159485e-10 2.059094946815226146e-01
5.139456371136839896e-02 3.233252609414779544e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.140542240953684117e-02 3.968453071125231935e-01 -7.091585262104970698e-11 1.979898987322332715e-01
5.140675596406053816e-02 3.939532641754525666e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.141765438998245619e-02 1.892896859670217535e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.141904181273180413e-02 3.859167809785093994e-01 0.000000000000000000e+00 1.544321210111419540e-01
5.143085968150745702e-02 4.005918813189046634e-01 -2.342223220910251959e-09 2.138290906308119299e-01
5.143316379428761187e-02 1.955350640993073763e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.143982501400436169e-02 3.982232827908077644e-01 -4.575119610655581928e-10 2.019496967068779569e-01
5.144989838856336983e-02 3.970805458900525942e-01 -1.008363181455572194e-10 1.979898987322332715e-01
5.145248861115344491e-02 2.795762841030330348e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.146229967202380073e-02 3.783163135700858826e-01 0.000000000000000000e+00 1.187939392393399518e-01
5.146237144933241137e-02 3.966563887641988417e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.146264805705720591e-02 3.686872282327846584e-01 0.000000000000000000e+00 3.959797974644665292e-02
5.146587882893881305e-02 3.964185713213531637e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.146891470548942138e-02 3.717844502023743836e-01 0.000000000000000000e+00 7.523616151824864817e-02
5.147668179534511251e-02 4.281562769902962362e-01 -7.214444886758954540e-07 3.088642420222839080e-01
5.147902307123462806e-02 4.992125184169080021e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.148577024020017934e-02 3.669645360444527826e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.148595066905027606e-02 3.977341231945015210e-01 -2.522616984601560263e-10 2.019496967068779569e-01
5.149138875177043662e-02 3.653578979918122860e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.150073561787667925e-02 4.443606157597926876e-01 -2.704596799906707947e-06 3.603416156926645408e-01
5.151042028159898145e-02 3.972849318852967881e-01 -1.078723557968509309e-10 1.979898987322332715e-01
5.152517965305650205e-02 2.937331707564903582e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.153513936636427983e-02 1.231282494199732597e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.153543667123913763e-02 3.578189300411522833e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.155153793247110178e-02 3.984348842737639451e-01 -4.044455150946801388e-10 2.019496967068779569e-01
5.155282805482529207e-02 3.963685000149799187e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.155621548838631996e-02 3.698381126404495234e-01 0.000000000000000000e+00 5.543717164502531825e-02
5.155969729959222758e-02 3.615111241574010537e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.156166342940966818e-02 3.968777966751034225e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.157316187262556140e-02 4.481202052532642366e-01 -3.389297839810814445e-06 3.722210096165985416e-01
5.157437076333874770e-02 3.954691531557072981e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.158293872641424999e-02 3.974642836971898907e-01 -9.696814062866627531e-11 2.019496967068779569e-01
5.159142908933761484e-02 4.023144620004855398e-01 -4.295515194951786401e-09 2.177888886054565876e-01
5.159186673909103849e-02 3.978593125809961051e-01 -1.969383865489381276e-10 2.019496967068779569e-01
5.159641169881441780e-02 3.947004778830889293e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.162174195180473102e-02 3.969799581250335607e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.164112355838774981e-02 3.976787697720345349e-01 -1.065527725191086387e-10 2.019496967068779569e-01
5.165712738328268744e-02 3.988932017996601465e-01 -4.629345026538689023e-10 2.059094946815226146e-01
5.166119663330454026e-02 3.109663161103490281e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.166253450524141422e-02 3.923944520652339896e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.169810530479083260e-02 3.970910751186420562e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.170602462122235454e-02 3.983387108625533468e-01 -2.346880215370562741e-10 2.019496967068779569e-01
5.171181278824930894e-02 4.172814103541127029e-01 -1.694821148854184142e-07 2.692662622758372759e-01
5.171381959615461293e-02 3.999060102626632585e-01 -8.950573395787386778e-10 2.098692926561672722e-01
5.171604938271605334e-02 1.111111111111111327e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.172248317168034321e-02 3.966718003135865089e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.173708370261233952e-02 3.690426594861895282e-01 0.000000000000000000e+00 3.959797974644665292e-02
5.173823162976803891e-02 3.960180904371323196e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.175009079088742359e-02 3.976214669173060434e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.176447312378579246e-02 3.980751536865672069e-01 -1.144126068724724226e-10 2.019496967068779569e-01
5.176677350949294293e-02 3.743763723606265970e-01 0.000000000000000000e+00 9.503515139147197810e-02
5.177563902667006723e-02 3.703257037858935785e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.178829446730681685e-02 2.199588477366255235e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.179866297481752757e-02 4.114007011126352698e-01 -5.568655647871652392e-08 2.494672724026139321e-01
5.179885888404833771e-02 3.663018305157320631e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.179935558921681255e-02 3.974684119851321085e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.180747593346825275e-02 3.970173523785935354e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.181644514030852439e-02 3.989597813965900519e-01 -3.177321359330198154e-10 2.059094946815226146e-01
5.182512310867998934e-02 4.067638740706870926e-01 -1.682368618348901658e-08 2.336280805040352737e-01
5.183730395924758538e-02 3.982652832798422304e-01 -1.084795635648219633e-10 2.019496967068779569e-01
5.184050004329476824e-02 3.977664166594968576e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.185221501540152739e-02 1.702907754576707677e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.186053955189757342e-02 3.312757201646090444e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.187907155576379492e-02 4.034652012170684143e-01 -4.810152293336913227e-09 2.217486865801012730e-01
5.189947620423578101e-02 3.984406560387155904e-01 -1.061127388345120045e-10 2.019496967068779569e-01
5.190666045653029304e-02 3.977978393221566211e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.190970634557739993e-02 6.540161560737695057e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.191574870691295640e-02 3.988420833106738339e-01 -2.012235035947162003e-10 2.059094946815226146e-01
5.193410537974929575e-02 3.974124997813422433e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.193469234276869295e-02 3.646003037025747906e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.193679825229893798e-02 3.492226794695930669e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.194537594654680818e-02 3.982146015256307070e-01 -7.545507987412714144e-12 2.019496967068779569e-01
5.196050831606895820e-02 4.015046825517790685e-01 -1.561389889562653737e-09 2.138290906308119299e-01
5.196623143490998464e-02 2.675506782502666825e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.196664802877785233e-02 3.963445090277608607e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.197611406917614779e-02 3.673406518001685606e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.198183994084008830e-02 1.357059391352944400e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.198240931071551607e-02 3.986501776110245587e-01 -9.505658589981439108e-11 2.059094946815226146e-01
5.198542503388353664e-02 3.993518670098007983e-01 -2.788270909164695594e-10 2.059094946815226146e-01
5.200087662890746920e-02 3.977644847792238814e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.203427051195529812e-02 4.002448723097863925e-01 -5.514400640529612169e-10 2.098692926561672722e-01
5.204115226337448913e-02 7.592592592592592449e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.207613513698290675e-02 3.947439132471902146e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.208350546349137938e-02 3.970240149069658719e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.208557731958260439e-02 3.982715233989599368e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.208559944412233245e-02 3.725182424463875930e-01 0.000000000000000000e+00 7.919595949289330583e-02
5.208578928694708454e-02 3.916658669541868143e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.208610327868677670e-02 3.988938479967691908e-01 -7.447713410653934830e-11 2.059094946815226146e-01
5.208995155519511450e-02 3.622055882026415929e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.209871791976908306e-02 1.809344781452687512e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.209884799065183508e-02 5.921353452217642532e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.210522146390662857e-02 8.424359430303643426e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.212091867190844774e-02 3.701500016691167683e-01 0.000000000000000000e+00 5.147737367038065365e-02
5.212314856042629674e-02 3.976663530306988603e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.213212755508137008e-02 1.439948178631306475e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.214342964906479305e-02 3.992766896486984463e-01 -1.320456262831182237e-10 2.059094946815226146e-01
5.215011450001034998e-02 5.625074091009160671e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.215687818591339953e-02 3.998780673677793107e-01 -2.845210207534259427e-10 2.098692926561672722e-01
5.217369004929766491e-02 3.984190406357160930e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.218730748259419600e-02 3.990581535815468928e-01 -3.814584079561080702e-11 2.059094946815226146e-01
5.218766942782936819e-02 3.671484176460270699e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.219117778168584632e-02 3.957309504867203565e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.222682149139281499e-02 3.988340213983881388e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.223657575876981818e-02 3.984829458344246733e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.224818534571619433e-02 3.979274449266414493e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.225445795293381934e-02 3.992884527075180046e-01 -4.801567900257063769e-11 2.059094946815226146e-01
5.225656616214741090e-02 3.683789922117413629e-01 0.000000000000000000e+00 1.583919189857866186e-02
5.225659943392067103e-02 3.997823345631056902e-01 -1.785422419191363225e-10 2.059094946815226146e-01
5.227312439198331107e-02 3.792773798032142984e-01 0.000000000000000000e+00 1.187939392393399518e-01
5.228494226075895701e-02 2.273772629511084109e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.228516805643278892e-02 3.986848889484864156e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.229345317356202949e-02 4.004440663436362735e-01 -3.281852205675610719e-10 2.098692926561672722e-01
5.229378708078601806e-02 4.040440989686532314e-01 -3.483915846567774957e-09 2.217486865801012730e-01
5.230593242597986886e-02 3.994984530017117175e-01 -6.367143855373101424e-11 2.059094946815226146e-01
5.230921573561898158e-02 3.981957754691698437e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.231503550913127465e-02 4.012060535342517609e-01 -5.956081549144166109e-10 2.138290906308119299e-01
5.231946694228657713e-02 3.990248699779014308e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.232731749620372214e-02 4.348549509729208173e-01 -1.022553213234932174e-06 3.286632318955072241e-01
5.233032805216453892e-02 3.657256089261712306e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.234976298194699007e-02 3.973150359117945118e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.235048869488805046e-02 4.404198208267710024e-01 -1.616149280910810622e-06 3.445024237940859102e-01
5.236910615096559973e-02 3.730283533094194137e-01 0.000000000000000000e+00 7.919595949289330583e-02
5.237066516634333174e-02 2.081663815926885763e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.237366319441097429e-02 3.987404708479421744e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.239499165853358370e-02 4.023718508083345413e-01 -1.167856236843992191e-09 2.177888886054565876e-01
5.240673989108511621e-02 3.994245717345114022e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.240844582564140042e-02 4.002480781288776934e-01 -1.781027140449109058e-10 2.098692926561672722e-01
5.241389274458326669e-02 3.954249233060051494e-01 0.000000000000000000e+00 1.900703027829439562e-01
5.243280907877963248e-02 4.008309013310857871e-01 -3.154853932226497601e-10 2.098692926561672722e-01
5.246478509942720941e-02 3.670713943577723626e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.247291731215933397e-02 3.985402937736728379e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.248522664478904448e-02 1.540988557525670988e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.249230690532735721e-02 3.990007670967551379e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.249617304686342301e-02 3.996961505564564643e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.249751524628321758e-02 2.558392182763467582e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.250227212428096313e-02 2.740994767057867154e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.251869821861693266e-02 3.878592355501363498e-01 0.000000000000000000e+00 1.583919189857866117e-01
5.253393509345346407e-02 3.833231722806483277e-01 0.000000000000000000e+00 1.385929291125632956e-01
5.254017849582549859e-02 2.946197226032612471e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.255278183673967041e-02 3.978796433763213125e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.256218329342009915e-02 4.004372523003035811e-01 -1.065845610021501895e-10 2.098692926561672722e-01
5.257494590156622932e-02 4.010385723301278516e-01 -2.555437722231143507e-10 2.138290906308119299e-01
5.257615238568345839e-02 4.018653999220986872e-01 -5.388024928651404032e-10 2.138290906308119299e-01
5.258776640962149751e-02 3.998396064437366171e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.259483304198709491e-02 3.036912846393108323e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.259544933021727958e-02 1.973784484072538259e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.259691417611110642e-02 2.331871270752538805e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.260163698792528347e-02 4.267870751409846841e-01 -4.057976324267267089e-07 3.009446460729945927e-01
5.263070783022009980e-02 1.825509322765838660e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.263487009846812281e-02 3.193915222950430843e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.264503627349456649e-02 4.031861486035138720e-01 -1.200198748894441333e-09 2.217486865801012730e-01
5.264753993761486089e-02 3.997034492153562213e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.265169525017042440e-02 3.992456347604268485e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.266123745829631025e-02 4.008430034989134416e-01 -1.367894240833408544e-10 2.098692926561672722e-01
5.266526952192247119e-02 4.184956561499771910e-01 -1.239231694573536614e-07 2.732260602504819613e-01
5.266852697994886534e-02 4.004881992272053548e-01 -3.814801483199770796e-11 2.098692926561672722e-01
5.269061476250420928e-02 4.720740402038986483e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.270315815305266771e-02 4.000251064419052538e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.273327801204649723e-02 2.018264492201392035e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.273342102289622219e-02 4.018393580624488037e-01 -3.445060259801633830e-10 2.138290906308119299e-01
5.273342666448391919e-02 2.867237379125810448e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.273387766863822657e-02 4.066071408783958896e-01 -5.927881194293995200e-09 2.336280805040352737e-01
5.274023949337382916e-02 4.010022389394072295e-01 -1.162016299824855692e-10 2.098692926561672722e-01
5.275577930334443555e-02 3.996716616606200700e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.275962069213123440e-02 3.987110307426203204e-01 0.000000000000000000e+00 2.019496967068779569e-01
5.277283655943040830e-02 4.013902120385217653e-01 -1.897056581219623765e-10 2.138290906308119299e-01
5.277713048108821636e-02 1.602745177733746751e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.277965757252451456e-02 3.412665752171925027e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.279972565157750597e-02 3.641975308641975384e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.280455906484939760e-02 4.002788477973346914e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.280746108396967842e-02 3.671095819354045497e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.281526533693472331e-02 3.711079561669750060e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.281578011481989632e-02 3.942158207590306662e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.281627562294466394e-02 3.973231271204141768e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.282313841047266145e-02 3.761926535589087406e-01 0.000000000000000000e+00 9.899494936611663576e-02
5.283629415118518136e-02 9.643093024437329741e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.284375000000000183e-02 4.500000000000000111e-01 -2.793853575616289200e-06 3.761808075912432270e-01
5.284379490542381180e-02 4.313423315099889077e-01 -6.104856426921615786e-07 3.167838379715732233e-01
5.284484916202117355e-02 4.013290391137092072e-01 -1.168797314245318582e-10 2.138290906308119299e-01
5.284630341530544007e-02 1.762253947286716860e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.285290005130432317e-02 4.018686679475024226e-01 -2.489950768256200788e-10 2.138290906308119299e-01
5.288387118963138595e-02 4.026504353258405500e-01 -4.747439185475896947e-10 2.177888886054565876e-01
5.288397566096029317e-02 4.006425491347722634e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.288627142464379094e-02 4.002435316475995153e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.289058945395631872e-02 4.110298226896307305e-01 -2.179206183862384944e-08 2.455074744279692467e-01
5.294140794138536832e-02 4.011162104542178586e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.294421582075903299e-02 1.917695473251029015e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.295321204604644394e-02 4.018600685055663257e-01 -1.704505944665502967e-10 2.138290906308119299e-01
5.296265372452835241e-02 4.007534296927697803e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.297027954812168205e-02 3.998091980106917021e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.297030432352792251e-02 4.473479652491998415e-01 -2.266083497951588953e-06 3.682612116419538562e-01
5.299446585025605755e-02 4.027043139940903460e-01 -3.707942982845836891e-10 2.177888886054565876e-01
5.299627261969616643e-02 3.689899202775514531e-01 0.000000000000000000e+00 1.979898987322332646e-02
5.301646090534979650e-02 3.481481481481481510e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.301725647117233597e-02 4.047475009769037069e-01 -1.556847237829193072e-09 2.257084845547459306e-01
5.303427625765037845e-02 3.733244350946034462e-01 0.000000000000000000e+00 7.919595949289330583e-02
5.303435700712257062e-02 4.018135597366405687e-01 -9.672619135952353579e-11 2.138290906308119299e-01
5.304171265190881640e-02 3.715235569278320105e-01 0.000000000000000000e+00 6.335676759431464744e-02
5.304634004527312985e-02 2.444419041812731785e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.304694887794125790e-02 4.013509704955227630e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.304856983183457719e-02 1.340420667581161684e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.305635573264686627e-02 4.009136270797489798e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.305881843861387503e-02 4.022038647264213340e-01 -1.778971743155579375e-10 2.138290906308119299e-01
5.306161408321902195e-02 5.342935528120712485e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.306257757123940266e-02 4.005015294893192745e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.306516935401421609e-02 4.036489469197898083e-01 -6.683305938808214987e-10 2.217486865801012730e-01
5.311988767390669192e-02 4.015226107465885708e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.313074847791543487e-02 4.027935681790955069e-01 -2.707273051497030376e-10 2.177888886054565876e-01
5.314763245846299000e-02 4.020937204485331429e-01 -8.164668215504164932e-11 2.138290906308119299e-01
5.315961320259445649e-02 1.227328151196464129e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.316508168531582784e-02 4.011231412957098619e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.318131645845917271e-02 1.149401344645972212e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.318153663331420811e-02 4.024392531547292817e-01 -1.421967403513969122e-10 2.177888886054565876e-01
5.321253347031937309e-02 2.176201121102813163e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.322341297058375692e-02 4.420438957475994468e-01 -1.423946452443901999e-06 3.524220197433752255e-01
5.323691247005782334e-02 3.089662822401734177e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.324083111347784752e-02 3.994212904160575062e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.324617296634510943e-02 4.034311742350829011e-01 -3.551876729220907898e-10 2.217486865801012730e-01
5.325754212498554768e-02 3.760519982462776079e-01 0.000000000000000000e+00 9.899494936611663576e-02
5.326622896356418557e-02 4.024304708365591954e-01 -7.415487221197137011e-11 2.177888886054565876e-01
5.327559636114134051e-02 3.701382795219175792e-01 0.000000000000000000e+00 3.959797974644665292e-02
5.327604522421115762e-02 4.005791800030483185e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.327631545966068222e-02 3.675181461556619178e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.327779189035095758e-02 4.016740334298633530e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.329271907260950403e-02 4.029181978808560327e-01 -1.762924650695332812e-10 2.177888886054565876e-01
5.329966031559059403e-02 3.921888789160038469e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.331397637116193355e-02 4.048293225400373951e-01 -9.124724201892917835e-10 2.257084845547459306e-01
5.334156378600823228e-02 4.074074074074074403e-01 -3.696846239963514210e-09 2.336280805040352737e-01
5.335172170256591295e-02 1.401807538372086825e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.335625544897291267e-02 4.031736703011595813e-01 -1.939190646229840119e-10 2.177888886054565876e-01
5.335833535962007657e-02 4.022794941802884106e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.335962505715592663e-02 3.878600823045267876e-01 0.000000000000000000e+00 1.583919189857866117e-01
5.336341477670274169e-02 4.017816862287838520e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.336609143818410450e-02 3.687522227302748590e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.338063047241159431e-02 4.037263779046028067e-01 -3.210138554523876303e-10 2.217486865801012730e-01
5.338140263923935730e-02 3.832156344730647257e-01 0.000000000000000000e+00 1.385929291125632956e-01
5.339541680189763967e-02 4.028764351180197933e-01 -8.940766292113234135e-11 2.177888886054565876e-01
5.343708108259085515e-02 4.033448087718458641e-01 -1.761578365159425401e-10 2.177888886054565876e-01
5.344235013858547600e-02 1.666946095615506052e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.344792237894092218e-02 4.043316303542222045e-01 -4.552811914085041533e-10 2.217486865801012730e-01
5.345411708013719093e-02 4.013915310761997368e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.346442502554375753e-02 3.726726955579264811e-01 0.000000000000000000e+00 7.127636354360399051e-02
5.346600881632773000e-02 4.026524529011164533e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.347616856810069597e-02 3.978754932344324424e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.347958757416157449e-02 3.562211045064268555e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.348191646234796981e-02 3.705478124570742993e-01 0.000000000000000000e+00 4.355777772109131751e-02
5.348506293894023100e-02 3.792906456219975464e-01 0.000000000000000000e+00 1.148341412646953080e-01
5.350449511589977503e-02 4.022462512301460125e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.351013565005335176e-02 9.019204389574761449e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.353120713305898476e-02 3.827160493827158616e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.353154160104320325e-02 4.142813595488493150e-01 -2.987166947876521813e-08 2.573868683519032752e-01
5.353421734491693729e-02 6.554641060813901077e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.353519597346334535e-02 4.034316132929149368e-01 -1.235495158219866812e-10 2.177888886054565876e-01
5.354409288188449745e-02 4.040674780883878325e-01 -2.733446994661767770e-10 2.217486865801012730e-01
5.355428715722879845e-02 4.027790572015926829e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.358006423416083325e-02 4.002543085685899560e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.358490782608041347e-02 3.620950397127808973e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.359447388571129262e-02 3.680529290488815386e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.360243023214242286e-02 4.323849684160612217e-01 -5.141397979128171539e-07 3.207436359462179087e-01
5.361523292331604046e-02 3.702185190830215022e-01 0.000000000000000000e+00 3.959797974644665292e-02
5.361909100463192052e-02 4.053738483356258415e-01 -6.896719558376381198e-10 2.257084845547459306e-01
5.362423847761443874e-02 4.078822449682055762e-01 -3.048704723100016472e-09 2.336280805040352737e-01
5.362920625243441930e-02 1.027968297515622631e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.363321986824501342e-02 2.611415942691662773e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.364449267808342470e-02 4.099583961342839755e-01 -7.161519713381641367e-09 2.415476764533245890e-01
5.364916029324923175e-02 4.044391906180263563e-01 -2.872461223386515562e-10 2.217486865801012730e-01
5.365477790420457999e-02 4.035835873151252251e-01 -6.990384102742136013e-11 2.217486865801012730e-01
5.365539385682825679e-02 3.666926338013062336e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.366165668189532001e-02 4.022531054107466031e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.366666666666666807e-02 1.500000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.366666666666666807e-02 2.999999999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.368372453386171389e-02 7.780064014631915548e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.369469516379866275e-02 4.039799746712242623e-01 -1.363649900852562712e-10 2.217486865801012730e-01
5.370049748388501520e-02 4.016331069676596366e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.370646835678842546e-02 1.011278768480411427e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.372357577479595220e-02 3.944907336844541978e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.375987174493499637e-02 2.242442717065488145e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.376193636212151655e-02 3.687139306150635787e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.376298794047518204e-02 3.653503085635720904e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.376631462501199610e-02 4.053889633080298704e-01 -4.891396958179124822e-10 2.257084845547459306e-01
5.377435916373282665e-02 4.368657103987084178e-01 -7.617277633853164165e-07 3.326230298701519095e-01
5.377997744590116286e-02 4.028799580344342157e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.378014729394219040e-02 4.039171460805212610e-01 -5.869406931396380367e-11 2.217486865801012730e-01
5.379319390165242243e-02 4.045121102255384016e-01 -1.964889563400398908e-10 2.217486865801012730e-01
5.381243037329396656e-02 4.023564117694353737e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.381775351716103911e-02 3.714497975351014891e-01 0.000000000000000000e+00 5.543717164502531825e-02
5.381887299847995521e-02 3.728850218347641299e-01 0.000000000000000000e+00 7.127636354360399051e-02
5.383082850840137379e-02 1.567983087492308969e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.386333384138597413e-02 1.836229233348574963e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.387281043427209759e-02 2.528323934359599789e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.387423502013079929e-02 2.911951655969335917e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.388565196800362833e-02 4.032660178950938090e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.388665896875165229e-02 4.062809313629254238e-01 -7.283491283758626354e-10 2.296682825293906161e-01
5.388863334640862923e-02 4.046762065662662389e-01 -1.657524885593312434e-10 2.217486865801012730e-01
5.389219288314928830e-02 4.042339851667052231e-01 -5.540538845515628646e-11 2.217486865801012730e-01
5.389247007596957573e-02 4.036557407009002674e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.390867283480198224e-02 2.009890091280123470e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.394192693561955521e-02 3.684026072508519434e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.395596437664519629e-02 4.038174000748414039e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.395681619009572161e-02 4.025561703062121577e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.396707672577430448e-02 3.997347777081557973e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.397303934020897948e-02 3.747365182588471844e-01 0.000000000000000000e+00 8.315575746753797737e-02
5.398051325442418391e-02 4.052825243065552030e-01 -2.416328930980917877e-10 2.257084845547459306e-01
5.398273891175126016e-02 4.261316872427983737e-01 -2.031535278605283248e-07 2.969848480983499073e-01
5.398450838214013947e-02 4.032623549499468885e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.398623224403085313e-02 4.012133990414740725e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.399091467182585979e-02 4.045341045736770558e-01 -5.552745454539717312e-11 2.217486865801012730e-01
5.401471157350172525e-02 2.829189881849537014e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.401518230622025935e-02 3.692306389608630002e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.401915462968712167e-02 3.712458516875187797e-01 0.000000000000000000e+00 5.147737367038065365e-02
5.403314447574299184e-02 3.268342111353846891e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.403402400266445887e-02 4.191180206269369823e-01 -6.114401596236571727e-08 2.732260602504819613e-01
5.404866213851688972e-02 3.672632521766291958e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.405598740029467220e-02 1.758344764517604242e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.406037264719884550e-02 4.081864214465952267e-01 -1.746734651674837728e-09 2.375878784786799036e-01
5.406401463191586737e-02 3.339506172839505904e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.408809632677945289e-02 2.751714677640603179e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.408943419871631991e-02 2.086572168876695832e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.409976068508381974e-02 4.046640487135757525e-01 -5.722279296657286130e-12 2.217486865801012730e-01
5.410423888035513496e-02 4.035751538427282403e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.410916780978509283e-02 1.831275720164607379e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.411421653987814884e-02 4.057961182928901400e-01 -2.704283844326376015e-10 2.257084845547459306e-01
5.414283571514470067e-02 4.051982116659699207e-01 -1.028440666946023772e-10 2.257084845547459306e-01
5.414760644473813611e-02 4.069713625806713475e-01 -6.724964688041982338e-10 2.296682825293906161e-01
5.416167928330707648e-02 2.541990550221002731e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.418332356934977417e-02 4.041562469121531276e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.418999757263741335e-02 3.492938068383885097e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.419400292997926527e-02 3.692400159817050831e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.419502720499527054e-02 4.036447828491169232e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.419913969753932526e-02 2.342554488645023636e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.420404522797450664e-02 3.730732103845958436e-01 0.000000000000000000e+00 6.731656556895931898e-02
5.420906224773776316e-02 4.466951176141848445e-01 -1.538555445707246069e-06 3.643014136673092263e-01
5.421452992047213343e-02 4.051344679914438141e-01 -3.624555850405940425e-11 2.257084845547459306e-01
5.422641390986403243e-02 4.059990573532452629e-01 -2.356729546616835999e-10 2.296682825293906161e-01
5.423258649596098685e-02 4.774424630391710389e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.423358989991363538e-02 5.683584819387291209e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.423818573777083180e-02 3.704458255949389933e-01 0.000000000000000000e+00 3.167838379715732372e-02
5.424794154414409181e-02 4.045067510279174994e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.425064776710867426e-02 3.784636488340192284e-01 0.000000000000000000e+00 1.108743432900506365e-01
5.429540040924371591e-02 3.865056516151369470e-01 0.000000000000000000e+00 1.504723230364972963e-01
5.429751916528090250e-02 4.032029477924695127e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.431710536438183468e-02 4.058913414876207382e-01 -1.437975678875382062e-10 2.257084845547459306e-01
5.431898393189945468e-02 4.048569771607166690e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.432553143246381805e-02 8.636217378787108823e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.432593013298271656e-02 3.720512858575220627e-01 0.000000000000000000e+00 5.543717164502531825e-02
5.432864074594671161e-02 3.680435833893132003e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.433493369913123400e-02 3.977366255144033080e-01 0.000000000000000000e+00 1.979898987322332715e-01
5.433560263509966404e-02 3.087054818879236273e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.434438241968535255e-02 4.427373875933546810e-01 -1.072203742576968245e-06 3.524220197433752255e-01
5.434597114261037476e-02 4.042295381801555010e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.438287411020226170e-02 3.159325306101712361e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.439225910092340688e-02 4.066032023928399797e-01 -2.548176967529716741e-10 2.296682825293906161e-01
5.439645073261586278e-02 4.052069253105506363e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.439747095371097463e-02 4.102199491571030809e-01 -2.936971288127436181e-09 2.415476764533245890e-01
5.439795233835630073e-02 4.048041355798184249e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.440193343259137893e-02 4.074451419888637238e-01 -5.292710277709375814e-10 2.336280805040352737e-01
5.441468573181217766e-02 2.416721705702044032e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.443370652034473789e-02 4.059547871511772765e-01 -7.339612917690607508e-11 2.257084845547459306e-01
5.444234747287720472e-02 4.018041513545247967e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.445773850579699316e-02 4.064731237020353105e-01 -1.765994301988315333e-10 2.296682825293906161e-01
5.447541025250215996e-02 3.658664837677183534e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.447842235055359167e-02 4.043485042681880803e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.449291369939317925e-02 4.051347079976798660e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.449358301297792251e-02 4.129223187522227390e-01 -7.987213785912660190e-09 2.534270703772585898e-01
5.449532967911772247e-02 3.690336274393582472e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.449723428847228629e-02 4.361682670324645850e-01 -5.499704626688815126e-07 3.286632318955072241e-01
5.452627569085537196e-02 4.054998962638757254e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.453555943320282512e-02 3.726348215930314067e-01 0.000000000000000000e+00 6.335676759431464744e-02
5.454324449913128259e-02 4.075535555890540951e-01 -4.046009377846852380e-10 2.336280805040352737e-01
5.455482959577172969e-02 4.065257813455498970e-01 -1.210905946673978422e-10 2.296682825293906161e-01
5.455497680949100703e-02 4.061127389160876788e-01 -2.206035349144103922e-11 2.296682825293906161e-01
5.455601467470830301e-02 4.046973024186132362e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.456302021819502135e-02 4.033160783605329591e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.457602659277527302e-02 4.082240433597718599e-01 -6.365125096581580176e-10 2.336280805040352737e-01
5.457630396517310079e-02 3.704944042079302280e-01 0.000000000000000000e+00 2.771858582251265912e-02
5.458779149519890628e-02 4.169410150891632583e-01 -2.476986093917455560e-08 2.653064643011925905e-01
5.462257616555742101e-02 3.563176345069349882e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.463441261588775077e-02 4.296321698928009525e-01 -2.417634110897124368e-07 3.088642420222839080e-01
5.463845720095614200e-02 4.095511072724912216e-01 -1.368832846983381697e-09 2.415476764533245890e-01
5.464036350816805360e-02 4.054859197186135855e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.465177347202718888e-02 4.069914814185267016e-01 -1.622891003177275309e-10 2.296682825293906161e-01
5.466076978227826094e-02 4.058873733185546784e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.466334598271595929e-02 4.042435067237758473e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.466828679006700831e-02 1.109764771630341179e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.467068174600337588e-02 3.679836519952355833e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.468091623182066985e-02 4.063651967823519451e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.468768914477829812e-02 4.076758808179605786e-01 -3.012884682967176685e-10 2.336280805040352737e-01
5.471422039323274589e-02 1.230452674897119653e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.472031572092030810e-02 4.072785354158179327e-01 -1.796068364012504483e-10 2.336280805040352737e-01
5.473404505137052789e-02 4.050704895734102973e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.473899168156511064e-02 4.067153807655227160e-01 -3.590160444949089675e-11 2.296682825293906161e-01
5.474226615309444460e-02 2.273987140623324188e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.475530880716188847e-02 4.063292211424574529e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.475640005599723137e-02 4.069397853056415659e-01 -7.561154099023252422e-11 2.296682825293906161e-01
5.476238378295991693e-02 3.896433470507544850e-01 0.000000000000000000e+00 1.623517169604312971e-01
5.476276367252224525e-02 3.691763003272653387e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.476419238761531111e-02 3.820135254901296795e-01 0.000000000000000000e+00 1.267135351886292949e-01
5.477511742415874102e-02 4.057970269094364202e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.477514036434970313e-02 4.105656758385847760e-01 -1.908773011819197418e-09 2.415476764533245890e-01
5.478389767746067590e-02 4.070907397207895739e-01 -9.072859887377475115e-11 2.296682825293906161e-01
5.478516784845701565e-02 4.062413338615827874e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.480413191146715768e-02 4.080561647837886996e-01 -3.057620403460790049e-10 2.336280805040352737e-01
5.480989276550626843e-02 4.068254397355840490e-01 -1.111996932379272539e-11 2.296682825293906161e-01
5.481953376309429971e-02 4.024000469164654703e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.482058121221358715e-02 4.223441548544429880e-01 -6.916365700498781603e-08 2.851054541744159621e-01
5.482148454595544423e-02 4.071682440109666290e-01 -8.148350247680066164e-11 2.296682825293906161e-01
5.482507731405042439e-02 4.065977535328546555e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.482632910646086100e-02 3.743368501865682041e-01 0.000000000000000000e+00 7.523616151824864817e-02
5.483984240828315704e-02 4.088168631938307040e-01 -5.381374183402380603e-10 2.375878784786799036e-01
5.485117378452349785e-02 4.061605761296395722e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.486270456860977557e-02 4.050239943556521727e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.487446772078179852e-02 1.425053768903792317e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.488486418134001094e-02 4.076757503395748161e-01 -1.526299184538321891e-10 2.336280805040352737e-01
5.489614476629828960e-02 4.064411004000015315e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.490074203909747763e-02 4.039145455469186907e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.490330629364313653e-02 1.924833612762282264e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.491003036948311627e-02 4.066385997205222980e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.491138926992836233e-02 6.104252400548682012e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.491609040326207725e-02 1.522616809768158885e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.492382033000841463e-02 1.308514962150079119e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.493095564700502947e-02 3.434156378600823345e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.493315515251441516e-02 3.700769682317963105e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.493392869575362131e-02 3.621153618181510714e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.493612121724929936e-02 4.095353801744853195e-01 -7.356055846539559030e-10 2.375878784786799036e-01
5.495332661536132812e-02 4.060869479466275855e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.496687172758175921e-02 4.070034114793552038e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.496908499720570829e-02 2.807498856881571192e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.497832622373257511e-02 2.623747509130834876e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.499483903199038626e-02 3.999695168419448166e-01 0.000000000000000000e+00 2.059094946815226146e-01
5.499539647863074809e-02 3.720037595894934435e-01 0.000000000000000000e+00 5.147737367038065365e-02
5.499596662450767504e-02 4.078852895929311329e-01 -1.247727676566517720e-10 2.336280805040352737e-01
5.500003167165998935e-02 4.083479587214087769e-01 -2.283969162716361202e-10 2.336280805040352737e-01
5.502445803014822251e-02 1.003260004403122990e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.504130530639024521e-02 3.690508447786301494e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.504868837744923693e-02 1.601204084743179656e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.504990787800074364e-02 4.120230342283214275e-01 -2.610971563179393229e-09 2.494672724026139321e-01
5.507287840099236997e-02 4.071016791267330071e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.508189315402412661e-02 4.081471628104831328e-01 -1.250739432993743663e-10 2.336280805040352737e-01
5.510300402052303870e-02 4.076321597178098610e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.511799069434348414e-02 4.054604054510911881e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.511811732419759358e-02 3.728867362510607242e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.512312608549209403e-02 4.380031837965079333e-01 -5.275593494614406415e-07 3.365828278447965949e-01
5.514264376988934485e-02 4.084613699922308161e-01 -1.534451398471410648e-10 2.336280805040352737e-01
5.514857180411024407e-02 3.704240608709777893e-01 0.000000000000000000e+00 1.187939392393399726e-02
5.514875945487230507e-02 4.066694661830340118e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.515165083654107597e-02 4.024461793501066253e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.516209407809611470e-02 4.073713918883624108e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.519338087911504487e-02 4.092236014910404229e-01 -2.956948595549188531e-10 2.375878784786799036e-01
5.521036286242408248e-02 4.087825677696669269e-01 -1.768591883763088304e-10 2.375878784786799036e-01
5.522261172924181061e-02 2.868617588782197414e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.522634455711505214e-02 3.651093912588603274e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.523451875889300033e-02 4.078125497642433595e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.527451941693770077e-02 4.106072504337787143e-01 -7.486123056513809442e-10 2.415476764533245890e-01
5.527633765647330805e-02 4.037870201542180237e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.527954561277734213e-02 3.779335805856153252e-01 0.000000000000000000e+00 1.029547473407613073e-01
5.529212532529480945e-02 1.293756033125029181e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.529218106995884702e-02 2.185185185185185286e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.529506393826785771e-02 4.086627318257295416e-01 -9.049445397374925673e-11 2.375878784786799036e-01
5.530691968384770368e-02 3.678141756720563760e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.531250000000000056e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.531250000000000056e-02 4.500000000000000111e-01 -1.446157177676074597e-06 3.761808075912432270e-01
5.531414446758906728e-02 4.443555352334501718e-01 -9.086394732328649310e-07 3.563818177180198554e-01
5.531537910866660829e-02 3.739883637129991500e-01 0.000000000000000000e+00 7.127636354360399051e-02
5.531893850869617352e-02 7.620789513793629899e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.532718871897350510e-02 4.164177208758828019e-01 -1.068282863518612291e-08 2.613466663265479051e-01
5.533217790463839519e-02 4.065591023762297196e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.533965487754573254e-02 3.867643821233213153e-01 0.000000000000000000e+00 1.504723230364972963e-01
5.535361168972661311e-02 3.958517502413250178e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.536141594269166494e-02 4.075445816186556991e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.536244656900425609e-02 4.097633150734059648e-01 -3.037850915750776577e-10 2.415476764533245890e-01
5.537160089468921853e-02 4.091260303736801163e-01 -1.448318383555656480e-10 2.375878784786799036e-01
5.537191155585304003e-02 4.081435560058879752e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.538702132503890013e-02 3.012176328134261727e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.539519720909752420e-02 3.624447492760246581e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.540054869684499228e-02 3.271604938271605034e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.540901362730973889e-02 3.702175782448098307e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.542326464743969894e-02 4.265965554031397877e-01 -1.033118736932085693e-07 2.969848480983499073e-01
5.544512220157773313e-02 4.075364764716922217e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.545729217679554179e-02 4.089520442219048979e-01 -4.719637032510072232e-11 2.375878784786799036e-01
5.545925478659958358e-02 4.082233545732786295e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.546275974190926356e-02 4.139231824417010097e-01 -3.458591835826405288e-09 2.534270703772585898e-01
5.548635831635120863e-02 4.054632593269996144e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.549140944053168600e-02 4.102138197703839584e-01 -3.159115020413863782e-10 2.415476764533245890e-01
5.549628086654961878e-02 2.689689918542227387e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.549988568815729384e-02 6.728395061728395521e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.551100230078435949e-02 4.077460952252321413e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.551469587544195089e-02 4.068414932231423364e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.552271367609575015e-02 4.095416524292291860e-01 -1.342059125802264222e-10 2.375878784786799036e-01
5.553262638750115776e-02 3.723195989771206915e-01 0.000000000000000000e+00 5.147737367038065365e-02
5.555799950041491464e-02 4.334857491236092097e-01 -2.640705488115924378e-07 3.207436359462179087e-01
5.555905624031155093e-02 4.081734378792754026e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.555937143853535709e-02 4.034544756614563132e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.558026949369732767e-02 4.105751155819743481e-01 -3.406199490045640194e-10 2.415476764533245890e-01
5.558718183203780611e-02 3.753086419753086656e-01 0.000000000000000000e+00 7.919595949289330583e-02
5.560231960524937567e-02 1.362746758341942532e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.561234125707275461e-02 4.118765770800522086e-01 -8.708384925801919745e-10 2.455074744279692467e-01
5.561943941096001570e-02 4.094590932953987572e-01 -4.921196525041592893e-11 2.375878784786799036e-01
5.563868485476512749e-02 4.099341225084252027e-01 -1.392673843803914283e-10 2.415476764533245890e-01
5.564660319694656604e-02 4.081509204847449945e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.565310918803781370e-02 3.692822909786787067e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.565539448986138449e-02 3.787611418765206572e-01 0.000000000000000000e+00 1.069145453154059650e-01
5.566143372453386667e-02 1.070873342478280976e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.567795066202604198e-02 3.736175793738157336e-01 0.000000000000000000e+00 6.335676759431464744e-02
5.568443998324518890e-02 4.087626848511876632e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.569631336728296522e-02 4.075166387237718069e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.569992644735937554e-02 3.716087957082724325e-01 0.000000000000000000e+00 3.563818177180199526e-02
5.570201583995212924e-02 1.691866077325611117e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.570379966920128989e-02 3.641619671797998725e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.570484023626329217e-02 3.205600433538248195e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.571634565963805297e-02 4.097681586479026139e-01 -4.961063169376061217e-11 2.375878784786799036e-01
5.572596539931578413e-02 4.103879828616912029e-01 -1.823688635171411526e-10 2.415476764533245890e-01
5.573726436097188597e-02 3.826770986807566666e-01 0.000000000000000000e+00 1.267135351886292949e-01
5.575014206656995347e-02 3.920176463614963858e-01 0.000000000000000000e+00 1.702713129097206401e-01
5.578273411347638155e-02 9.109383732154652247e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.578763215011584703e-02 4.089585360055647545e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.579399453561167260e-02 4.111314332164812679e-01 -3.120182926509397487e-10 2.455074744279692467e-01
5.580363216863835213e-02 4.094573997866179371e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.580547793640309312e-02 2.570136666158613914e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.580993750952598781e-02 2.024005486968450118e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.580993750952598781e-02 3.363511659807956189e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.581541012148173025e-02 4.100343217779584548e-01 -4.399004285408055170e-11 2.415476764533245890e-01
5.584201248452815014e-02 4.104744458933353157e-01 -1.235975545601538266e-10 2.415476764533245890e-01
5.584800079197670825e-02 3.664248712462907509e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.585269986069323067e-02 4.063498111737709473e-01 0.000000000000000000e+00 2.257084845547459306e-01
5.587482429846399312e-02 4.086555233788887742e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.588449496536565531e-02 4.091562061138176443e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.588508131664662870e-02 4.125616013819032313e-01 -7.740072786816443781e-10 2.494672724026139321e-01
5.589121322969059502e-02 4.239597622313672209e-01 -4.702949047624413015e-08 2.890652521490605364e-01
5.591376664903234539e-02 3.696165498877371225e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.591404376653916208e-02 3.732244971690178437e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.591663279649105450e-02 4.102575826855662244e-01 -2.597752229536813903e-11 2.415476764533245890e-01
5.593101491981235934e-02 4.183889650967840268e-01 -1.080237317378248854e-08 2.692662622758372759e-01
5.594138342732307007e-02 4.112082996983673078e-01 -2.148727319959244590e-10 2.455074744279692467e-01
5.594242812361946426e-02 3.713959781048131736e-01 0.000000000000000000e+00 2.771858582251265912e-02
5.594327874590029892e-02 1.166996900878931320e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.594937349583491842e-02 3.756727463631899244e-01 0.000000000000000000e+00 8.315575746753797737e-02
5.595563754437882231e-02 4.074185092983040879e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.595576555064438184e-02 1.832799878067367938e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.597502842899462761e-02 4.093556951759461660e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.597598228213480215e-02 4.108370135788043109e-01 -1.117111913411833006e-10 2.415476764533245890e-01
5.599857745262408482e-02 2.463191586648376674e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.601996688667645885e-02 4.021091711027188209e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.602376578229965876e-02 4.100850956801099789e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.603064921599951870e-02 4.148182018323765541e-01 -2.255742267027843163e-09 2.573868683519032752e-01
5.603291616567031980e-02 1.466646344561297055e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.604161233325995195e-02 4.114964470813003428e-01 -2.095706896752367979e-10 2.455074744279692467e-01
5.606993062259028188e-02 4.110451583524794006e-01 -9.185558449396348190e-11 2.415476764533245890e-01
5.607769771244597301e-02 4.295153177869227568e-01 -1.161909740800509229e-07 3.088642420222839080e-01
5.608687700045725255e-02 3.096707818930041212e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.610493827160493996e-02 5.153177869227251739e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.611140465263312477e-02 2.099121068942742530e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.611289071820359936e-02 4.101631991900149821e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.611352294986649697e-02 4.122358831930543754e-01 -3.448098010087544185e-10 2.494672724026139321e-01
5.612081915406905847e-02 4.106167889071040134e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.613362819202884213e-02 4.091539794633834992e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.613504039018442360e-02 3.456104252400548638e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.613527025089785905e-02 4.097624927111173099e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.613938847397924314e-02 4.072501933422525422e-01 0.000000000000000000e+00 2.296682825293906161e-01
5.614576263543976514e-02 3.681713805797194317e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.615198676805138733e-02 2.354696946603667962e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.615801315621694184e-02 4.117395457368285827e-01 -1.860463506272444083e-10 2.455074744279692467e-01
5.617963612141328722e-02 4.106420091788176019e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.618709351869101420e-02 3.658303555803936735e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.619691696726447638e-02 4.049306508154244533e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.622376750919163418e-02 4.114440426510328486e-01 -7.874175112633384776e-11 2.455074744279692467e-01
5.622665341920003723e-02 4.125591726254829172e-01 -3.349433855584878102e-10 2.494672724026139321e-01
5.622670449935857767e-02 4.111745294142148399e-01 -1.823203885805764114e-11 2.455074744279692467e-01
5.624282304220105944e-02 4.091222627618953389e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.624841677836507625e-02 4.100484029898583405e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.625683904007462016e-02 4.106108151652247962e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.626013141628140313e-02 3.716811461667428595e-01 0.000000000000000000e+00 2.771858582251265912e-02
5.626778701680901218e-02 2.236964216159460783e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.627585141153956805e-02 4.135040390184423487e-01 -6.316488412945389902e-10 2.534270703772585898e-01
5.628555098308184873e-02 4.403292181069958788e-01 -4.367684386738775599e-07 3.405426258194412803e-01
5.628658487199937610e-02 4.114180528020551231e-01 -3.198114467433697420e-11 2.455074744279692467e-01
5.629058589619404668e-02 4.119375956649520831e-01 -1.405857594102072058e-10 2.455074744279692467e-01
5.630361225422954308e-02 3.979423868312756962e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.632740260866792026e-02 4.126255017193992680e-01 -2.650654456182250926e-10 2.494672724026139321e-01
5.633432641710388322e-02 3.697513406421827353e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.634095567348788858e-02 4.105132188814102912e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.634246422044550395e-02 4.111420333269983907e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.634642415620925993e-02 4.081644058324442881e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.634690459177892075e-02 4.116310038522511539e-01 -3.798748619636994934e-11 2.455074744279692467e-01
5.635958953180197906e-02 4.091944250527235205e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.636213176376429768e-02 2.631876351278881199e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.636392798071657162e-02 2.337042117563378762e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.637070095739696307e-02 4.357897678199461611e-01 -2.474903537361361228e-07 3.286632318955072241e-01
5.637585733882030659e-02 3.549382716049382935e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.639090839811004147e-02 5.919829294314890578e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.639514499257678587e-02 4.338769496519837010e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.640752030799279365e-02 2.939821165472742970e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.640770400511207344e-02 4.113926352855678537e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.640873937239745950e-02 4.118677458056002605e-01 -4.719261681611428519e-11 2.455074744279692467e-01
5.641266441641397400e-02 4.110095389147062628e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.641577051827013217e-02 4.124348704748034278e-01 -1.608927318773771174e-10 2.494672724026139321e-01
5.643198602165307859e-02 4.103492203273740868e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.643907178783721945e-02 4.172839506172839608e-01 -3.917013568005521423e-09 2.653064643011925905e-01
5.644998535428518566e-02 3.760749546986401626e-01 0.000000000000000000e+00 8.315575746753797737e-02
5.646222440496687783e-02 1.287617063794476158e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.646354300714333252e-02 4.115373630897461998e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.647012695145796346e-02 4.121208577272168494e-01 -5.914337737434812762e-11 2.455074744279692467e-01
5.648392766083158711e-02 4.093704663358679330e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.649238846206195569e-02 3.886362738290798369e-01 0.000000000000000000e+00 1.544321210111419540e-01
5.650224907374477856e-02 4.146488509542922696e-01 -8.581266918290665811e-10 2.573868683519032752e-01
5.650424349394696927e-02 3.785096558225654606e-01 0.000000000000000000e+00 9.899494936611663576e-02
5.650478855288419699e-02 1.599177519235437384e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.651707715437838397e-02 1.776109671628647579e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.652386311775575017e-02 4.126363074204885684e-01 -1.345955669898428805e-10 2.494672724026139321e-01
5.653548528121341010e-02 3.739328542585159676e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.654208792697590358e-02 4.455951836610272943e-01 -6.778444540981710099e-07 3.603416156926645408e-01
5.654527930899196780e-02 4.485317278870091240e-01 -8.842599756050687945e-07 3.682612116419538562e-01
5.656060275118799524e-02 4.115441684861432248e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.656994787129081964e-02 4.134140948854153619e-01 -2.762951658267508784e-10 2.494672724026139321e-01
5.657698408666247958e-02 2.823324696438550552e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.658587096370630565e-02 4.120599569012469154e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.658690663686091749e-02 4.201569882639841769e-01 -9.653295259238551428e-09 2.732260602504819613e-01
5.659259259259259711e-02 3.833333333333333592e-01 0.000000000000000000e+00 1.267135351886292949e-01
5.659526833646631727e-02 2.747218411827465068e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.659708519959047446e-02 3.694014951800858038e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.659734947059034266e-02 3.616479533946383995e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.660101164267541951e-02 3.708205405470952898e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.662175564171052083e-02 4.127279555160543456e-01 -9.110379761580797306e-11 2.494672724026139321e-01
5.663239428271435449e-02 4.110351854674366701e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.663400881335421688e-02 4.157279923829738655e-01 -1.311641879870408437e-09 2.573868683519032752e-01
5.663518151591615674e-02 4.140482512012936267e-01 -4.010288614970714856e-10 2.534270703772585898e-01
5.668729714369856454e-02 4.121088526115613271e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.669040666109426835e-02 4.130941576246888181e-01 -1.235261214188266589e-10 2.494672724026139321e-01
5.669410507868107019e-02 3.720441250333561545e-01 0.000000000000000000e+00 2.771858582251265912e-02
5.669542126788928299e-02 4.115669414169781382e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.670084597732774623e-02 4.146193504494802839e-01 -5.374856058795676533e-10 2.534270703772585898e-01
5.670944809013443721e-02 4.127098147615007040e-01 -3.072882489777594107e-11 2.494672724026139321e-01
5.671740489536938185e-02 5.847685820250997368e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.673329212461966642e-02 4.180358685159782928e-01 -3.614279738018928627e-09 2.653064643011925905e-01
5.675039954262718622e-02 4.081896202965146214e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.675345104682885666e-02 4.137628740642057545e-01 -2.200317410786380755e-10 2.534270703772585898e-01
5.676657237725493688e-02 4.115567861719363618e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.677320530406950588e-02 8.353909465020575853e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.678245891829948599e-02 3.542396992328403216e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.678821920024988701e-02 1.106039052312486476e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.679182402185754819e-02 4.131585632271503883e-01 -7.059075710618096450e-11 2.494672724026139321e-01
5.680935399818257819e-02 4.150203252414975119e-01 -5.664034196228311413e-10 2.573868683519032752e-01
5.683334760271287200e-02 4.140818077641732486e-01 -2.368457336145093239e-10 2.534270703772585898e-01
5.683645186935376570e-02 4.125434292660758451e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.684154826217774348e-02 4.058934105573337447e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.684347161876613513e-02 4.134920404274230465e-01 -1.048099662016836205e-10 2.494672724026139321e-01
5.684617713390992255e-02 4.114034190896910248e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.685581889617097318e-02 1.439567139155614739e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.687549882719290795e-02 4.104766098212219716e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.689633907307366234e-02 3.740424619101649917e-01 0.000000000000000000e+00 5.939696961966997590e-02
5.689646019728192977e-02 4.121768612759146300e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.690344732064493705e-02 4.127436117608122013e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.690476271119465634e-02 3.252934003962810738e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.690524323172799215e-02 4.132357502909455027e-01 -1.205038477858858387e-11 2.494672724026139321e-01
5.691968306237411845e-02 4.137075446466642603e-01 -1.018628933799441473e-10 2.534270703772585898e-01
5.692024642248594279e-02 3.698088363106681320e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.692572270487222807e-02 4.093049839963420755e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.694581831215438095e-02 3.713789802944572616e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.694677950615566198e-02 4.112477103656745903e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.696070557848063876e-02 4.152511755773454216e-01 -4.674286083910888541e-10 2.573868683519032752e-01
5.697076439341338533e-02 3.765228877711730981e-01 0.000000000000000000e+00 8.315575746753797737e-02
5.698637289934348205e-02 1.941980389168317944e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.698889632034923741e-02 4.123091047980170232e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.700867076495792080e-02 1.354671543971955883e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.702045835268149815e-02 4.138050758848740296e-01 -5.883914241067445219e-11 2.534270703772585898e-01
5.702205774279532624e-02 4.128954107793715855e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.704226621581699741e-02 1.651060983251198266e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.704817102097045622e-02 4.118550423387649095e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.705088805718790124e-02 2.565699673152805338e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.706237788123280641e-02 4.144980868577655686e-01 -1.747843434792633248e-10 2.534270703772585898e-01
5.706374649302557028e-02 4.186836356246507740e-01 -2.995757146512982826e-09 2.692662622758372759e-01
5.706486138630629396e-02 9.955037341868619438e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.706837949399212739e-02 4.110896599998871137e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.709830818472794167e-02 3.384773662551440188e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.710840829200440616e-02 3.748295671579724431e-01 0.000000000000000000e+00 6.731656556895931898e-02
5.711352441339259678e-02 4.154519504516964723e-01 -3.687809892046683821e-10 2.573868683519032752e-01
5.712878193440099756e-02 1.420405087300378177e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.713443072702332343e-02 3.905578417924097101e-01 0.000000000000000000e+00 1.623517169604312971e-01
5.714242263075043626e-02 4.128695795435847193e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.717389794916086232e-02 4.166666666666667407e-01 -8.094627679605349648e-10 2.613466663265479051e-01
5.717967337163730457e-02 4.122986057404930405e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.720551457914761773e-02 4.149270986284878671e-01 -1.681903072053722918e-10 2.573868683519032752e-01
5.720596971253628926e-02 4.144380091110772546e-01 -7.009421729522534734e-11 2.534270703772585898e-01
5.721783575571297298e-02 3.686460334574612752e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.722553677781868492e-02 4.134147221108896986e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.722927098210337654e-02 3.018349167640433928e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.723062124174336379e-02 4.234629996556532605e-01 -1.410685873541159026e-08 2.851054541744159621e-01
5.723209537841453254e-02 2.088172534674592462e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.724443353072119350e-02 3.958255008552219456e-01 0.000000000000000000e+00 1.821507068336546131e-01
5.724932346182652620e-02 3.719984386267191079e-01 0.000000000000000000e+00 1.583919189857866186e-02
5.725182898948331239e-02 4.284636488340192173e-01 -4.719213448794674914e-08 3.009446460729945927e-01
5.726287469143119535e-02 4.156476447997049517e-01 -2.932306235936220139e-10 2.573868683519032752e-01
5.726386983691510862e-02 7.249657064471878853e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.726566039528693808e-02 4.138302241418109206e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.726688004877304727e-02 2.764060356652947581e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.726855238869413278e-02 4.335543362292333391e-01 -1.164312267767442786e-07 3.207436359462179087e-01
5.729704961151396020e-02 4.148913363226899298e-01 -1.043102339350747801e-10 2.573868683519032752e-01
5.729856779335179562e-02 3.813471297848679553e-01 0.000000000000000000e+00 1.148341412646953080e-01
5.731662906449946915e-02 2.339940840093255592e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.733109790174262255e-02 3.185871056241426635e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.733769641827074492e-02 4.172440590771130386e-01 -8.340976057929293649e-10 2.653064643011925905e-01
5.734403066379900604e-02 3.706929837931209892e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.734868966364863735e-02 4.127767989575791829e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.735919321241679525e-02 2.171010516689529102e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.736547469550584699e-02 4.136379412034658642e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.737194933500278093e-02 4.120049283196274281e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.737603681822826818e-02 4.151059833337827909e-01 -9.952598715396142900e-11 2.573868683519032752e-01
5.740200511439652598e-02 4.034445968602347055e-01 0.000000000000000000e+00 2.138290906308119299e-01
5.740875641259644141e-02 4.158382586213709708e-01 -2.283993403980037820e-10 2.573868683519032752e-01
5.742230443057439598e-02 4.145883550572876386e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.742341106538637052e-02 1.545267489711934505e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.743043489305492411e-02 4.192272519433013489e-01 -2.225690424920716522e-09 2.692662622758372759e-01
5.743141887431255088e-02 4.163894713374335921e-01 -3.520048535677090497e-10 2.613466663265479051e-01
5.744858287812444619e-02 4.129107464422203666e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.745418211993429114e-02 1.199664685261393332e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.745812140952618469e-02 3.739233517925790728e-01 0.000000000000000000e+00 5.147737367038065365e-02
5.747998876422356906e-02 4.139050312333893977e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.748337652064653552e-02 4.144350146902013865e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.748759175524659204e-02 4.108054327761689883e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.753684526284824630e-02 4.177468430173810754e-01 -7.743589396961186946e-10 2.653064643011925905e-01
5.753965727145628206e-02 2.406780809158495238e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.754780379207047325e-02 4.160860963138167667e-01 -1.871118969879294609e-10 2.573868683519032752e-01
5.754783636714164152e-02 4.148116577799270122e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.755915413975433437e-02 4.156122379216758422e-01 -8.663627412977020632e-11 2.573868683519032752e-01
5.756254974682042946e-02 2.491159884163999250e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.756790123456789754e-02 5.877914951989024472e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.757850510843788572e-02 3.721265389761045927e-01 0.000000000000000000e+00 7.919595949289330930e-03
5.758336108806057924e-02 3.779462819014716701e-01 0.000000000000000000e+00 9.107535341682730656e-02
5.759394018652432001e-02 9.227195493008630289e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.765218716659045728e-02 4.134887974394147458e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.765381454373725428e-02 4.158760594099606411e-01 -7.838298513250658189e-11 2.573868683519032752e-01
5.766205053109620116e-02 4.142343803608177222e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.766326177317897261e-02 3.694332955116372275e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.767187260325822018e-02 3.740708752241547197e-01 0.000000000000000000e+00 5.147737367038065365e-02
5.767550082386065785e-02 4.168077923984035982e-01 -2.589724401573361614e-10 2.613466663265479051e-01
5.768529949702788651e-02 4.238683127572015485e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.769198885671222160e-02 4.371894528273129188e-01 -1.612756560615959089e-07 3.326230298701519095e-01
5.770035055631764220e-02 3.754746058358312544e-01 0.000000000000000000e+00 6.731656556895931898e-02
5.771239140374943843e-02 3.658436213991769770e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.771974969940219663e-02 3.827617741197988366e-01 0.000000000000000000e+00 1.227537372139846233e-01
5.772504337786844852e-02 3.711077052767851603e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.772523898123002595e-02 4.163646506315776818e-01 -1.335326027479199525e-10 2.613466663265479051e-01
5.772678866759677063e-02 4.152081479098024830e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.776683306493890502e-02 4.146895056187903661e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.777134448289336643e-02 4.181750184874709064e-01 -6.154825522463605493e-10 2.653064643011925905e-01
5.778124999999999928e-02 4.500000000000000111e-01 -6.716845172492331091e-07 3.722210096165985416e-01
5.778463648834018807e-02 2.635802469135802295e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.778708925355778570e-02 3.879058070416095405e-01 0.000000000000000000e+00 1.465125250618526109e-01
5.781076077780697431e-02 4.168343867585175833e-01 -1.742223638654676957e-10 2.613466663265479051e-01
5.781855218426509152e-02 4.155934838799917319e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.784640157609216571e-02 4.164101000863689728e-01 -6.851813578941119908e-11 2.613466663265479051e-01
5.785312809888586150e-02 4.217683618689562763e-01 -3.858476425251607451e-09 2.771858582251265912e-01
5.785683202211848453e-02 3.111816739769795448e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.785714584393084059e-02 3.728146680440538319e-01 0.000000000000000000e+00 2.771858582251265912e-02
5.788096326779454404e-02 3.508916323731138265e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.788246630910633128e-02 4.151622036438036845e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.788486539427707689e-02 4.096225168927500881e-01 0.000000000000000000e+00 2.375878784786799036e-01
5.788722318710408377e-02 4.196103612630565083e-01 -1.247817793678413472e-09 2.692662622758372759e-01
5.789345007253862696e-02 1.803663059492963683e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.790437602668969952e-02 4.251562261850327928e-01 -1.220293617209867813e-08 2.890652521490605364e-01
5.791037993346810631e-02 4.172852677907801788e-01 -1.997994203079941601e-10 2.613466663265479051e-01
5.791165999612374327e-02 4.146259885857508376e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.791307219427932473e-02 2.854138088705989729e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.791916694421393730e-02 2.909016240749208171e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.792256316301845620e-02 4.168105034062873360e-01 -1.002355963701084831e-10 2.613466663265479051e-01
5.792448126885205162e-02 4.123634608545445612e-01 0.000000000000000000e+00 2.455074744279692467e-01
5.792764079586404380e-02 4.158373990901653716e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.793336325198847336e-02 3.717632813426137717e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.794656854351344644e-02 1.598593258706046405e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.795541993972858075e-02 4.162662389546465391e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.798053715481217563e-02 4.172786540466113525e-01 -1.543050031093156910e-10 2.613466663265479051e-01
5.798264153499636114e-02 3.301326017375399990e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.798389578993717181e-02 3.147386069196761449e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.799770498198923707e-02 3.704130844251760646e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.800137174211247859e-02 1.716049382716049454e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.800895026359846607e-02 4.156524744358577328e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.801090797949511046e-02 4.167361423417128563e-01 -3.110165223522005005e-11 2.613466663265479051e-01
5.801372216883735056e-02 4.161106178615142648e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.801430450416884821e-02 2.756617385561144218e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.801559282529325512e-02 3.950665266699407985e-01 0.000000000000000000e+00 1.781909088590099277e-01
5.802032355147329623e-02 4.178145520073410779e-01 -2.396840511863387041e-10 2.653064643011925905e-01
5.802821279784585451e-02 4.464563328760859928e-01 -4.335735289384534484e-07 3.603416156926645408e-01
5.803719697953300949e-02 4.188877034327423421e-01 -5.658923932573619725e-10 2.692662622758372759e-01
5.804295726148339662e-02 2.141949906010259808e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.804820842412905524e-02 4.172737930491848823e-01 -1.120814440095026207e-10 2.613466663265479051e-01
5.805956917136616269e-02 3.745541838134430757e-01 0.000000000000000000e+00 5.543717164502531825e-02
5.807334429723463171e-02 3.777323352921584942e-01 0.000000000000000000e+00 8.711555544218263503e-02
5.807679630318501873e-02 4.164131401940386334e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.808060349126244193e-02 1.360954461548883332e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.808785029758713192e-02 4.053845111686903979e-01 0.000000000000000000e+00 2.177888886054565876e-01
5.808956943549778429e-02 3.725719317854663259e-01 0.000000000000000000e+00 1.187939392393399726e-02
5.810961380968676648e-02 4.181515428317990057e-01 -2.539571991345969808e-10 2.653064643011925905e-01
5.811339374141877290e-02 4.172706847985007128e-01 -7.273252561564582519e-11 2.613466663265479051e-01
5.811676319666717050e-02 6.598079561042524688e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.812339887630466051e-02 3.803968831911727078e-01 0.000000000000000000e+00 1.069145453154059650e-01
5.815002789528654625e-02 4.164684938746231468e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.816275671621314730e-02 4.161415376252854958e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.817137690928886329e-02 4.151842924342599717e-01 0.000000000000000000e+00 2.534270703772585898e-01
5.817825070810853094e-02 4.182962402641540178e-01 -2.372723115049156420e-10 2.653064643011925905e-01
5.820101196558037648e-02 1.869261122118918150e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.821053066646147273e-02 4.168508038045453112e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.821102673534647026e-02 3.760182221544818848e-01 0.000000000000000000e+00 7.127636354360399051e-02
5.822457337691296086e-02 4.209216074785347983e-01 -1.431485909418075922e-09 2.771858582251265912e-01
5.823096543172243816e-02 3.605598740029466454e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.823564798350145538e-02 1.993539264001083777e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.823639124568860681e-02 4.139790682314687942e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.824940903938614911e-02 4.173603919796818329e-01 -9.404609768256614147e-12 2.613466663265479051e-01
5.825618679527298088e-02 1.004338204993593109e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.825824315399074499e-02 2.258344764517603853e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.826827719351725110e-02 4.318701417466849213e-01 -4.731979721035164697e-08 3.128240399969285934e-01
5.826828924702993906e-02 4.178298250767011335e-01 -8.907107658698655249e-11 2.653064643011925905e-01
5.826878921857950311e-02 4.159213346354534435e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.827577588313870294e-02 3.713983302003420750e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.827760651037741657e-02 3.727805156169734513e-01 0.000000000000000000e+00 1.583919189857866186e-02
5.829525761091072095e-02 3.989762739419804305e-01 0.000000000000000000e+00 1.940301007575886139e-01
5.830161250261081674e-02 3.472285728801502436e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.830550745815958613e-02 4.169084822202059892e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.831196751789070876e-02 4.164287964387964891e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.833124388847178710e-02 4.228126922838094659e-01 -3.116083091545181418e-09 2.811456561997712766e-01
5.834475887257475901e-02 1.439897373367881039e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.836568170314296311e-02 8.058307507324424801e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.837720799359513713e-02 4.178328429862676052e-01 -2.372857757046346573e-11 2.653064643011925905e-01
5.838416140337379656e-02 4.187303325612188321e-01 -1.898520577036446137e-10 2.692662622758372759e-01
5.838918736981150992e-02 9.442158207590312102e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.839648992080025136e-02 3.700426764212771946e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.842247978074799342e-02 4.201469944714256166e-01 -5.822170711296064867e-10 2.732260602504819613e-01
5.844614808204197376e-02 4.181620168519275538e-01 -4.400198367116351570e-11 2.653064643011925905e-01
5.845658266863113656e-02 4.165142508763908236e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.849747447662739103e-02 3.723890328371352032e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.849805353802545183e-02 4.174078044179021507e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.850016673743861639e-02 3.757681473578440290e-01 0.000000000000000000e+00 6.731656556895931898e-02
5.850099808995904566e-02 4.156186983440620653e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.850708733424783703e-02 3.903978052126200748e-01 0.000000000000000000e+00 1.583919189857866117e-01
5.852213839353756497e-02 4.393689986282579008e-01 -1.462711030413259729e-07 3.365828278447965949e-01
5.852715541330080762e-02 2.069501600365797889e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.856659223543715653e-02 4.191107119014554905e-01 -1.552101760400775189e-10 2.692662622758372759e-01
5.856952135796823777e-02 2.568155260885027769e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.857707484915698759e-02 4.179228750082962240e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.857710263227715319e-02 3.806965401615607369e-01 0.000000000000000000e+00 1.069145453154059650e-01
5.858795426020949049e-02 2.176438212332130751e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.859161031491032234e-02 4.196651668311739969e-01 -2.516782099807620450e-10 2.692662622758372759e-01
5.860000749534442777e-02 4.250980823835571742e-01 -5.583861485537505774e-09 2.890652521490605364e-01
5.860040390184423353e-02 4.119341563786008131e-01 0.000000000000000000e+00 2.415476764533245890e-01
5.860060433114229472e-02 4.185754771735885060e-01 -3.286388903862734366e-11 2.653064643011925905e-01
5.861062375691751536e-02 1.215041744991447875e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.861824357074724157e-02 4.219873262820645343e-01 -1.283831942826140793e-09 2.771858582251265912e-01
5.864137933108471562e-02 4.176537224906553547e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.864392190290174112e-02 3.777295127775237571e-01 0.000000000000000000e+00 8.315575746753797737e-02
5.865341654207142236e-02 4.169788298160967965e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.865870456195723670e-02 4.207890433745232750e-01 -5.349623869538813155e-10 2.732260602504819613e-01
5.866970071309264567e-02 4.091565197265547571e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.868903791766160588e-02 3.386374028349337095e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.869095938805653223e-02 3.730525119439410675e-01 0.000000000000000000e+00 1.187939392393399726e-02
5.869364660202573691e-02 4.180594626475730990e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.869644317745510709e-02 4.194305586059664526e-01 -1.376861143335329595e-10 2.692662622758372759e-01
5.872400498802736457e-02 4.189366363119736425e-01 -2.879910493483275042e-11 2.692662622758372759e-01
5.872582939592541074e-02 5.041152263374487630e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.872937411423276299e-02 4.136805507206925414e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.875994513031550237e-02 1.080246913580247131e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.876983051740457265e-02 3.940151399685007938e-01 0.000000000000000000e+00 1.742311108843652701e-01
5.877052946254132659e-02 4.184423474051213732e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.877371422942763435e-02 4.196898726747516073e-01 -1.389347321121641110e-10 2.692662622758372759e-01
5.877655704019825456e-02 7.434334197022812729e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.877839454949426723e-02 3.717477575121226896e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.878358086786679426e-02 2.612152619011326449e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.879482575486701112e-02 4.192372628146330826e-01 -4.276527708881352812e-11 2.692662622758372759e-01
5.879700913804794538e-02 3.750207454825653652e-01 0.000000000000000000e+00 5.543717164502531825e-02
5.879920125171800294e-02 4.175843939425722962e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.880134483413963775e-02 3.702840014225473597e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.881002035555739360e-02 4.163627759243265225e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.884277432622654624e-02 4.203191717359068269e-01 -2.201033820780174736e-10 2.732260602504819613e-01
5.885040810241941311e-02 4.186195233727042497e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.886478226181270090e-02 4.223602431878609176e-01 -9.916604158949378241e-10 2.811456561997712766e-01
5.887034434051317822e-02 1.537861211310380949e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.887447228910268338e-02 4.195520003847809098e-01 -5.387105166012289588e-11 2.692662622758372759e-01
5.888675804714603446e-02 4.190852794571739981e-01 0.000000000000000000e+00 2.692662622758372759e-01
5.888838083625463904e-02 1.288294467306813074e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.889339706868787494e-02 4.199173403810348981e-01 -1.125234070002057726e-10 2.692662622758372759e-01
5.889393679757087136e-02 4.183309432558173224e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.890443529949702245e-02 2.374485596707818780e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.891200831533720261e-02 3.768960242058855270e-01 0.000000000000000000e+00 7.523616151824864817e-02
5.894375386919714632e-02 9.372639672136698352e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.896141873384502796e-02 3.813078968314451145e-01 0.000000000000000000e+00 1.069145453154059650e-01
5.896294459073439520e-02 4.198808490224170686e-01 -6.549152119181364945e-11 2.692662622758372759e-01
5.897118024390290286e-02 3.682390895696794342e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.897668038408779290e-02 4.030864197530864557e-01 0.000000000000000000e+00 2.098692926561672722e-01
5.898286036957638145e-02 4.210831923760232631e-01 -2.955098698402164017e-10 2.732260602504819613e-01
5.899525181172636523e-02 4.190628084520904295e-01 0.000000000000000000e+00 2.692662622758372759e-01
5.901012718250944755e-02 3.131229995427525781e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.901205966419603016e-02 3.852893359752070923e-01 0.000000000000000000e+00 1.306733331632739525e-01
5.902358498228618688e-02 4.185705442044048707e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.903086419753086900e-02 4.277777777777778123e-01 -8.721418550766057974e-09 2.969848480983499073e-01
5.903503545304712719e-02 4.204007124242036264e-01 -1.204953600362310351e-10 2.732260602504819613e-01
5.903636433771576597e-02 3.725702382766854504e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.907541240574686048e-02 4.195326016946925307e-01 0.000000000000000000e+00 2.692662622758372759e-01
5.907854997248222079e-02 4.160776392236704702e-01 0.000000000000000000e+00 2.573868683519032752e-01
5.908507278638018556e-02 3.708614879168148359e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.908672035089501673e-02 4.134887974394146903e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.908991641920820215e-02 4.200571366643555127e-01 -2.494088931541814211e-11 2.732260602504819613e-01
5.909954162362332508e-02 3.649443682365492991e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.910140574354083576e-02 4.178480876627048701e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.911306752272579845e-02 4.210417809110761356e-01 -1.914102654475829114e-10 2.732260602504819613e-01
5.911314332164811780e-02 2.446273433927754759e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.911899864018387019e-02 4.188850397033768158e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.915930139883060490e-02 4.202380958741704919e-01 -1.789018392384019691e-11 2.732260602504819613e-01
5.916621224181047717e-02 3.207285474775186662e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.916665819912276386e-02 3.514174668495656517e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.916955057937689499e-02 4.206197767096565010e-01 -8.140455257280399056e-11 2.732260602504819613e-01
5.917821179689854161e-02 3.750735265062349333e-01 0.000000000000000000e+00 5.147737367038065365e-02
5.918017777126392820e-02 4.192744297527331021e-01 0.000000000000000000e+00 2.692662622758372759e-01
5.919341563786007648e-02 1.969135802469135776e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.919341563786008342e-02 3.018518518518518157e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.919704079977040900e-02 4.218040544830348182e-01 -3.067431845286912428e-10 2.771858582251265912e-01
5.920380066230829241e-02 4.244667799435873357e-01 -1.783460050063469751e-09 2.851054541744159621e-01
5.921811507524867013e-02 4.199563970402195312e-01 0.000000000000000000e+00 2.692662622758372759e-01
5.923468099524077657e-02 4.211435986632429684e-01 -1.398958440727938662e-10 2.732260602504819613e-01
5.923628281657429551e-02 4.205794533437228200e-01 -3.472961149809068412e-11 2.732260602504819613e-01
5.926922838094914742e-02 2.859802875577909798e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.926975561639646894e-02 4.196902153687248060e-01 0.000000000000000000e+00 2.692662622758372759e-01
5.927077184797524545e-02 4.229886963980369341e-01 -6.415145013887610555e-10 2.811456561997712766e-01
5.929509390506190747e-02 3.779378143575674587e-01 0.000000000000000000e+00 8.315575746753797737e-02
5.929880195752889466e-02 3.715208273354897450e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.931486605565149117e-02 4.203566654937550551e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.932084793984657156e-02 4.101508916323731713e-01 0.000000000000000000e+00 2.336280805040352737e-01
5.933552736804273420e-02 2.739098037223323123e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.933890921099425897e-02 4.183813443072702531e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.933987961002250983e-02 4.193037929964055777e-01 0.000000000000000000e+00 2.692662622758372759e-01
5.934770078712131580e-02 4.213886456325235952e-01 -1.208202384394000452e-10 2.771858582251265912e-01
5.937402834933698526e-02 1.599451303155006998e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.940030316421811979e-02 4.204147538860117939e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.941097400267680850e-02 4.198398193132217293e-01 0.000000000000000000e+00 2.692662622758372759e-01
5.941147408184702799e-02 4.226952547674885929e-01 -3.630752322992466377e-10 2.811456561997712766e-01
5.941750918728513908e-02 3.697302240512116978e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.943012345830346599e-02 4.220297057735976631e-01 -1.896270680390764348e-10 2.771858582251265912e-01
5.943098700827875724e-02 3.813246437516112364e-01 0.000000000000000000e+00 1.069145453154059650e-01
5.943690833036968657e-02 2.933089468068891814e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.944253234758578586e-02 3.722620196785720315e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.944367675724554489e-02 4.234747845253997722e-01 -6.135449048714450332e-10 2.811456561997712766e-01
5.945028704973835676e-02 3.441015089163237395e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.945653045211039822e-02 1.716074785347762033e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.946485865903700790e-02 3.755791015998640181e-01 0.000000000000000000e+00 5.543717164502531825e-02
5.947506943432606663e-02 4.210477768510586527e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.948930831456361590e-02 1.157166082406137220e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.949039843243809911e-02 3.875781130925164408e-01 0.000000000000000000e+00 1.425527270872079810e-01
5.949815588741359101e-02 3.739403809642086185e-01 0.000000000000000000e+00 2.375878784786799452e-02
5.950714660705516690e-02 3.926713407509018205e-01 0.000000000000000000e+00 1.663115149350759547e-01
5.951851851851851921e-02 6.666666666666667962e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.951851851851851921e-02 3.333333333333333148e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.953119550594204723e-02 4.220052169207809123e-01 -1.260648470819316599e-10 2.771858582251265912e-01
5.953457298176090262e-02 2.668495656149977302e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.954728276516114277e-02 8.386678859929891372e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.957123438914196933e-02 7.708851970397473385e-03 0.000000000000000000e+00 0.000000000000000000e+00
5.957914674138466149e-02 4.207814481386399352e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.957935452853656971e-02 4.302655421768362132e-01 -1.087111286104801346e-08 3.049044440476392226e-01
5.959277041101458672e-02 4.349336991312300338e-01 -3.550417546375200540e-08 3.207436359462179087e-01
5.959678402682518084e-02 3.972107910379515383e-01 0.000000000000000000e+00 1.861105048082992708e-01
5.959733657389389150e-02 4.214819783318172197e-01 0.000000000000000000e+00 2.771858582251265912e-01
5.960296569459443833e-02 4.225389478562142087e-01 -1.815861233313976415e-10 2.811456561997712766e-01
5.960312790723363424e-02 4.187229940231684266e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.960527622496382405e-02 4.220678115710085887e-01 -9.389890318288609227e-11 2.771858582251265912e-01
5.961614590484398679e-02 4.248585252289018843e-01 -1.049452886679080545e-09 2.890652521490605364e-01
5.962034956739215019e-02 4.263750820881340164e-01 -2.370318036034734884e-09 2.930250501237052219e-01
5.964311935899264949e-02 4.211292097753078778e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.968166747435497965e-02 4.216592699360307006e-01 0.000000000000000000e+00 2.771858582251265912e-01
5.968173889481617755e-02 4.146547782350251676e-01 0.000000000000000000e+00 2.494672724026139321e-01
5.970938824817806356e-02 4.434105573337397965e-01 -1.449583450170317688e-07 3.484622217687305401e-01
5.970971399888972547e-02 3.700733651699045779e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.971575552758130734e-02 4.232623188651233326e-01 -2.589528891541953861e-10 2.811456561997712766e-01
5.971820829279889109e-02 3.777233973291485025e-01 0.000000000000000000e+00 7.523616151824864817e-02
5.972321292485900657e-02 1.862139917695473379e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.972956781655913011e-02 4.174592287761011988e-01 0.000000000000000000e+00 2.613466663265479051e-01
5.974090669414751364e-02 4.203284089861339390e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.974224043685000263e-02 1.389075174854781658e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.975287476169938855e-02 4.211242028554664230e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.976035526909539985e-02 4.217787037329355226e-01 0.000000000000000000e+00 2.771858582251265912e-01
5.976334821633556144e-02 4.222919116185411825e-01 -4.711327082757251526e-11 2.771858582251265912e-01
5.978441138989426529e-02 4.247257090731719753e-01 -6.850166865857252895e-10 2.851054541744159621e-01
5.978475749790129745e-02 4.229354314040938423e-01 -1.503458991673513502e-10 2.811456561997712766e-01
5.979177855575419642e-02 4.237466972223041806e-01 -3.181891222191646690e-10 2.851054541744159621e-01
5.981357578710241873e-02 4.223938296923681612e-01 -3.745621996334075891e-11 2.771858582251265912e-01
5.981359360681618581e-02 1.468864841064201066e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.983605011659567235e-02 4.213849296442346848e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.984256982082329646e-02 3.723553299216448842e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.986759160471247232e-02 4.487374892038820118e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.986906298856073394e-02 3.681345415368571516e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.987372351775644558e-02 3.744855967078189463e-01 0.000000000000000000e+00 3.167838379715732372e-02
5.987516874978700970e-02 4.232520637286171228e-01 -1.545048875431313590e-10 2.811456561997712766e-01
5.987684521894245937e-02 5.925671899608800364e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.987950995152453715e-02 4.190430671827478082e-01 0.000000000000000000e+00 2.653064643011925905e-01
5.989262164707040426e-02 4.219541460544695144e-01 0.000000000000000000e+00 2.771858582251265912e-01
5.989775078489288640e-02 4.227972164631695340e-01 -6.188417074430135492e-11 2.811456561997712766e-01
5.991447508471861583e-02 3.764875552309779883e-01 0.000000000000000000e+00 6.335676759431464744e-02
5.991730253972191167e-02 4.263333193252977216e-01 -1.408471037957676259e-09 2.930250501237052219e-01
5.993386122836162622e-02 4.205413729422038949e-01 0.000000000000000000e+00 2.732260602504819613e-01
5.994087722237977783e-02 4.215094052498601918e-01 0.000000000000000000e+00 2.771858582251265912e-01
5.994933457408513355e-02 4.239985034709922163e-01 -2.555475792104608983e-10 2.851054541744159621e-01
5.995198902606310720e-02 3.847736625514403541e-01 0.000000000000000000e+00 1.267135351886292949e-01
5.995265796203153030e-02 3.414113702179544241e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.995826959154450242e-02 4.065335568764924523e-01 0.000000000000000000e+00 2.217486865801012730e-01
5.997292421978937804e-02 4.232356355405181292e-01 -9.562347029906013385e-11 2.811456561997712766e-01
5.997822618126942562e-02 3.643550271808159158e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.998580745557832716e-02 3.807467809220591026e-01 0.000000000000000000e+00 9.899494936611663576e-02
6.000450781778922382e-02 4.227457559685233734e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.000617283950616943e-02 2.222222222222222654e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.001712907470932445e-02 4.245397262662584659e-01 -3.409508857142823074e-10 2.851054541744159621e-01
6.002735581183989144e-02 3.087495131162254491e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.003123406353108593e-02 4.220321225705747636e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.003909609179189366e-02 4.237090869244140023e-01 -1.433942248582020221e-10 2.811456561997712766e-01
6.004762084045663084e-02 4.225769867151588088e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.005634303713864447e-02 1.768861454046639359e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.005654124038854735e-02 2.384796242668518196e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.006017075243880177e-02 4.253876402494551900e-01 -5.862700514477362627e-10 2.890652521490605364e-01
6.007451579761440702e-02 1.368439770360210805e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.009395990347325689e-02 4.211891400508763206e-01 0.000000000000000000e+00 2.732260602504819613e-01
6.010712064004958277e-02 4.229530816063783449e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.010715556011805155e-02 3.722588277978245985e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.011442897706425342e-02 4.280851496215007934e-01 -2.487645620946741419e-09 2.969848480983499073e-01
6.014227331072083405e-02 4.238109717010862254e-01 -1.045870699048551779e-10 2.811456561997712766e-01
6.014642641422094510e-02 2.099959355789259574e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.015110896599999701e-02 4.105243103185490794e-01 0.000000000000000000e+00 2.375878784786799036e-01
6.015149344360051081e-02 3.772536716559665715e-01 0.000000000000000000e+00 7.127636354360399051e-02
6.016273338949126859e-02 4.243883574004780890e-01 -1.951234954130030099e-10 2.851054541744159621e-01
6.016805534386696075e-02 4.193415637860082867e-01 0.000000000000000000e+00 2.692662622758372759e-01
6.016872427983539773e-02 3.592592592592592782e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.018443793680377379e-02 4.228534208989653820e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.018816058602930591e-02 3.960219478737997401e-01 0.000000000000000000e+00 1.781909088590099277e-01
6.021145359712765099e-02 3.703183733785437859e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.021911745612401612e-02 9.776202814611592573e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.022120271948239872e-02 4.222717103121512716e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.022461759630889228e-02 2.028036037866856323e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.022499045087933295e-02 4.233354707783665849e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.024608064288515530e-02 4.252898751568092717e-01 -3.425638545476763023e-10 2.890652521490605364e-01
6.024766848171599076e-02 4.239354943701320599e-01 -6.807652546949236404e-11 2.851054541744159621e-01
6.024999999999999800e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.024999999999999800e-02 4.500000000000000111e-01 -2.659981397651869051e-07 3.682612116419538562e-01
6.026073717746303904e-02 4.243932959478672329e-01 -1.398360652261279427e-10 2.851054541744159621e-01
6.026744326240320027e-02 3.741027800932851810e-01 0.000000000000000000e+00 7.919595949289330930e-03
6.027976765059527009e-02 1.307575064776710927e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.029427757626933809e-02 4.229340522824026616e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.031187657708005079e-02 1.663313519280597563e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.032491991589174207e-02 4.242913951248917237e-01 -8.637745363107378300e-11 2.851054541744159621e-01
6.034311194109303472e-02 3.722615318365364301e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.034930319276428368e-02 4.264738631311778549e-01 -6.572501532313550338e-10 2.930250501237052219e-01
6.035528160477737769e-02 4.240826549315516170e-01 -3.369141547942325064e-11 2.851054541744159621e-01
6.035602635099662772e-02 4.408626733729614777e-01 -6.811444135557283281e-08 3.405426258194412803e-01
6.035810473229773904e-02 3.785783161044949385e-01 0.000000000000000000e+00 7.919595949289330583e-02
6.036137783874408885e-02 2.577503429355281206e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.036654619579674697e-02 4.224952821222627275e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.036872145267464101e-02 4.213568183276956147e-01 0.000000000000000000e+00 2.732260602504819613e-01
6.037180966118185776e-02 4.248560360729914942e-01 -1.578047167188484600e-10 2.851054541744159621e-01
6.037260109777002615e-02 1.226472929262138328e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.037689157053217903e-02 4.235289681594511246e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.037816730570490231e-02 3.754593015342562734e-01 0.000000000000000000e+00 4.355777772109131751e-02
6.038545953360768825e-02 4.154320987654321340e-01 0.000000000000000000e+00 2.534270703772585898e-01
6.039274350304171812e-02 2.306728310386289282e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.041756846009246895e-02 3.904054260021338485e-01 0.000000000000000000e+00 1.544321210111419540e-01
6.043663955844627567e-02 4.231949757566900172e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.044615927889142315e-02 8.909267444551699500e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.044791007426558727e-02 3.820780042688965983e-01 0.000000000000000000e+00 1.069145453154059650e-01
6.045770461819843788e-02 2.792181069958847850e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.046904470227093542e-02 4.240564579432968273e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.047272938736851511e-02 4.245834679297683101e-01 -5.570414397647941015e-11 2.851054541744159621e-01
6.047945524555750629e-02 4.295247993453438773e-01 -2.791173535761458754e-09 3.009446460729945927e-01
6.048134035574974365e-02 3.368058730884520013e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.049382716049382658e-02 1.546944063404968872e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.050360479996044760e-02 4.253914498483498674e-01 -1.794121712943706486e-10 2.890652521490605364e-01
6.050586800792562281e-02 3.189300411522633660e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.051671065803015948e-02 4.235130784474333554e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.051788932866056930e-02 4.249376091837115954e-01 -9.314305400147193530e-11 2.851054541744159621e-01
6.053262544666294931e-02 4.322664228014022614e-01 -7.539340853383043806e-09 3.128240399969285934e-01
6.055012927117027488e-02 4.004496265813138889e-01 0.000000000000000000e+00 1.979898987322332715e-01
6.055043896374825985e-02 3.723634420377803789e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.055855041135939365e-02 3.763201774029044655e-01 0.000000000000000000e+00 5.543717164502531825e-02
6.056167094004674678e-02 4.264804036990413327e-01 -3.956476984787909837e-10 2.930250501237052219e-01
6.056847056558230247e-02 4.193051463780481658e-01 0.000000000000000000e+00 2.653064643011925905e-01
6.057072576760962751e-02 4.238208738619396732e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.057733379865275214e-02 4.248379097730166642e-01 -4.378494648647417400e-11 2.851054541744159621e-01
6.057811309251637244e-02 2.215363511659807771e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.059148202407024786e-02 3.779021031590303892e-01 0.000000000000000000e+00 7.127636354360399051e-02
6.059868488718468671e-02 4.241183620002090260e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.060219478737997184e-02 1.419753086419753285e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.063350386209707954e-02 4.256192149059691565e-01 -1.464323614098753263e-10 2.890652521490605364e-01
6.064444771337326040e-02 4.232878016423132217e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.064586529135501669e-02 4.250445075673798812e-01 -4.218009516894075097e-11 2.851054541744159621e-01
6.064758333160846782e-02 3.859583660274612527e-01 0.000000000000000000e+00 1.306733331632739525e-01
6.065134506412230703e-02 4.102069655897833123e-01 0.000000000000000000e+00 2.336280805040352737e-01
6.065274246585472540e-02 4.356434988393192431e-01 -1.814415592212281176e-08 3.207436359462179087e-01
6.066225037210151022e-02 3.894308116987588164e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.066641264034954711e-02 3.688614540466392810e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.067992900086398300e-02 3.738553396436398168e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.070600190430300996e-02 3.755991275154268449e-01 0.000000000000000000e+00 4.355777772109131751e-02
6.071033943560998070e-02 3.795288658571694951e-01 0.000000000000000000e+00 8.711555544218263503e-02
6.071690629467457051e-02 4.224571808849273413e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.072675821331521839e-02 4.246763980231538227e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.074701942454571735e-02 4.059899405578418774e-01 0.000000000000000000e+00 2.177888886054565876e-01
6.076150684759172582e-02 4.255393312458494726e-01 -6.243925779185447886e-11 2.890652521490605364e-01
6.076273941980389615e-02 2.991159884163999139e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.077979728699893502e-02 4.242112482853223621e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.079131131294530921e-02 4.282228256131285771e-01 -8.102552087532053609e-10 2.969848480983499073e-01
6.081959897712069241e-02 1.102956866331352009e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.082314355429395414e-02 4.249800360111223863e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.083409258977007239e-02 1.961794441904181063e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.083691698608122839e-02 2.720613388880421257e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.084648901016177780e-02 4.235116828062235328e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.085058547829540199e-02 4.270677515716005401e-01 -3.019490085163870113e-10 2.930250501237052219e-01
6.085171488053887912e-02 4.261778081902115600e-01 -1.230787647349301352e-10 2.890652521490605364e-01
6.087244491862689455e-02 2.473174820911446248e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.087675308648944628e-02 3.640692737084434971e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.089072916843074612e-02 7.742976172331456075e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.089569174347410352e-02 4.198208198018148485e-01 0.000000000000000000e+00 2.692662622758372759e-01
6.090437139412624434e-02 4.222858159161530511e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.091297128938114036e-02 4.450337855001778031e-01 -9.894571594833365724e-08 3.524220197433752255e-01
6.091689575470064788e-02 4.244224653453128604e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.092428745618046204e-02 5.006858710562417381e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.092812652829118769e-02 4.251895285021953796e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.093755468622104321e-02 1.720190011685210629e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.094305231572948872e-02 4.259263417531848339e-01 -3.180421172291620605e-11 2.890652521490605364e-01
6.095033971344764046e-02 3.750271187903023717e-01 0.000000000000000000e+00 2.375878784786799452e-02
6.095137936290200009e-02 3.480795610425240216e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.097354442180350637e-02 4.268865290962966519e-01 -1.771885208488714688e-10 2.930250501237052219e-01
6.097412318582871860e-02 3.290047248894985565e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.097703842529609425e-02 3.827277471378134344e-01 0.000000000000000000e+00 1.108743432900506365e-01
6.098501790355845276e-02 4.264168343111730541e-01 -9.235029319643844232e-11 2.930250501237052219e-01
6.099301252140281598e-02 4.286572071308288323e-01 -7.065659351252614677e-10 2.969848480983499073e-01
6.101299044550533013e-02 4.227556287039841987e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.103118413819731691e-02 4.277364100637434108e-01 -3.222042429899969400e-10 2.969848480983499073e-01
6.103472311453395083e-02 4.258267405131711536e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.103845697314237706e-02 4.264376320840377321e-01 -6.718203680352342160e-11 2.930250501237052219e-01
6.104276344881182093e-02 4.238666192484208395e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.104437063245431172e-02 4.245446956300066299e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.105313814325112609e-02 4.266842520785958381e-01 -1.002334976566427454e-10 2.930250501237052219e-01
6.105590680182121366e-02 4.141066458929589800e-01 0.000000000000000000e+00 2.494672724026139321e-01
6.105990940634015152e-02 3.774827413683844446e-01 0.000000000000000000e+00 6.335676759431464744e-02
6.106073077987752423e-02 4.300833018152532272e-01 -1.446484805991710925e-09 3.049044440476392226e-01
6.106152998214514627e-02 4.254309954680791095e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.106957559990458528e-02 4.338014003435941013e-01 -6.975003491845026399e-09 3.167838379715732233e-01
6.108265097599888116e-02 4.270935393719514916e-01 -1.514289177383101136e-10 2.930250501237052219e-01
6.109958704572722443e-02 4.261228843182495174e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.111118073313877297e-02 3.737432753588827983e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.112699547138562145e-02 4.276654939641046926e-01 -2.321785048935820279e-10 2.969848480983499073e-01
6.112961363538003956e-02 1.031507730867584627e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.113373096980436600e-02 4.258012669421713525e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.114741303480750179e-02 4.267285950554532414e-01 -5.656942342182984712e-11 2.930250501237052219e-01
6.114971887754238472e-02 4.208885840573083348e-01 0.000000000000000000e+00 2.732260602504819613e-01
6.115517994293534487e-02 4.285173985725880819e-01 -4.409496563308321994e-10 2.969848480983499073e-01
6.116222192025991267e-02 4.245779391394036706e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.116863490020529176e-02 4.172170570204406514e-01 0.000000000000000000e+00 2.573868683519032752e-01
6.117947903638736029e-02 4.261576102536888677e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.119877418189413609e-02 4.265000254026317106e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.120423715896966543e-02 2.926611796982167002e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.120500794938597833e-02 4.272481276796901706e-01 -1.126908957948848516e-10 2.930250501237052219e-01
6.120833805722444843e-02 4.269286925482796979e-01 -5.695281137377880952e-11 2.930250501237052219e-01
6.122026684680582226e-02 1.677053520522506225e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.122530864197531231e-02 4.376543209876543328e-01 -1.859080403742878574e-08 3.286632318955072241e-01
6.124007588154072035e-02 4.258499210401853752e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.124479449898170835e-02 3.718147451927872327e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.126290541912211146e-02 4.263824708730535873e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.127259318747985822e-02 4.268093549096957928e-01 -3.663097961482717740e-12 2.930250501237052219e-01
6.128041327468358029e-02 3.683750720525264533e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.128925419487817050e-02 4.275788636723340530e-01 -1.239405658225131656e-10 2.930250501237052219e-01
6.130390452542983093e-02 4.270618949194577851e-01 -3.004730831185506465e-11 2.930250501237052219e-01
6.130658436213991952e-02 3.981481481481481954e-01 0.000000000000000000e+00 1.861105048082992708e-01
6.132072744867141101e-02 3.755097966695303269e-01 0.000000000000000000e+00 3.167838379715732372e-02
6.133236218932214268e-02 4.264650124166557976e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.133351660513236547e-02 4.233349202137835499e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.133401073684566218e-02 2.015012955342173340e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.134553183601758330e-02 4.292294946228308317e-01 -4.701297125842832113e-10 3.009446460729945927e-01
6.134829889176376949e-02 4.272480028798889551e-01 -3.808465868161543617e-11 2.930250501237052219e-01
6.134872732815119939e-02 1.214677640603566838e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.134986619393147794e-02 4.267974661763436206e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.135820805027170782e-02 3.791760828891009294e-01 0.000000000000000000e+00 7.919595949289330583e-02
6.137161980351535373e-02 3.594777218919880668e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.138237232982275693e-02 4.244362027017110073e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.138431495491284556e-02 4.262151002005701850e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.138618774238344122e-02 6.069196768785248275e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.138690444492728160e-02 4.277895161863780604e-01 -1.071595871143484871e-10 2.969848480983499073e-01
6.139090091931741211e-02 4.282736308765538458e-01 -1.849096176544404494e-10 2.969848480983499073e-01
6.140577628648166697e-02 4.273676787909892472e-01 -2.793202105823735470e-11 2.930250501237052219e-01
6.143011596503353960e-02 4.266440874788116622e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.145079271107548730e-02 4.314834572417257652e-01 -1.547387112323248955e-09 3.088642420222839080e-01
6.145220471806281393e-02 3.742093050478804694e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.145992348058287869e-02 4.256187422498452499e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.148055822058626219e-02 4.275160540102461715e-01 -1.312018082899194053e-11 2.930250501237052219e-01
6.148496422836326192e-02 3.772327060637208906e-01 0.000000000000000000e+00 5.939696961966997590e-02
6.148675633307389143e-02 4.279659694250191881e-01 -8.286152379592385376e-11 2.969848480983499073e-01
6.149187962539584551e-02 1.799497027892089651e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.150525834476451570e-02 1.621627800640146333e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.154712974989301477e-02 4.268706204126442305e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.157207761538911056e-02 8.564920659113617329e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.157319250866982729e-02 3.826960095288094443e-01 0.000000000000000000e+00 1.069145453154059650e-01
6.157541403676252550e-02 4.217019386912188028e-01 0.000000000000000000e+00 2.732260602504819613e-01
6.157619850632972680e-02 4.272879131335771685e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.158496380885782051e-02 4.293315511766854220e-01 -2.767050999413213151e-10 3.009446460729945927e-01
6.158880985931800001e-02 4.281082233882576027e-01 -5.147488491214982602e-11 2.969848480983499073e-01
6.160189238683587420e-02 4.261364537692274856e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.161362597165066790e-02 4.096707818930040990e-01 0.000000000000000000e+00 2.296682825293906161e-01
6.162302326794337481e-02 4.303997510054249354e-01 -5.739229084983095943e-10 3.049044440476392226e-01
6.163559890645285699e-02 4.285961672512369480e-01 -1.083392813286740798e-10 2.969848480983499073e-01
6.167151370832635315e-02 7.098793657245114352e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.169568211711176642e-02 2.330335822791241018e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.169689408988209695e-02 4.270508346810744094e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.170090754850990344e-02 4.274770649778411591e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.170252012923352347e-02 2.240122610035732986e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.170393232738911882e-02 3.892318244170096531e-01 0.000000000000000000e+00 1.425527270872079810e-01
6.172946621705603654e-02 4.265318125701916818e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.173302305118276434e-02 4.283487271887677084e-01 -1.792414351334089049e-11 2.969848480983499073e-01
6.173336234935164479e-02 3.741173948340146271e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.175407575155303364e-02 4.291261834889686932e-01 -1.330202688971282680e-10 3.009446460729945927e-01
6.175417891585749386e-02 4.392474423313217913e-01 -1.772474360589389601e-08 3.326230298701519095e-01
6.175809755927751110e-02 2.723839523107926541e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.177158895321743781e-02 4.278010443582914712e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.177171382432357361e-02 4.273609759962901933e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.177595718614665998e-02 3.770122386325314157e-01 0.000000000000000000e+00 5.147737367038065365e-02
6.179109220653532242e-02 3.753033732813238488e-01 0.000000000000000000e+00 1.187939392393399726e-02
6.179862393003174303e-02 4.259199986451929765e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.182163202395834362e-02 4.244595354893582195e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.182818718352554865e-02 9.388812680993757764e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.183331328389680970e-02 4.303842445978637854e-01 -3.395896014266376162e-10 3.049044440476392226e-01
6.184264497124337262e-02 4.268048186527377830e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.185421168316165841e-02 3.847656967879156675e-01 0.000000000000000000e+00 1.187939392393399518e-01
6.186083497509600737e-02 2.622584633101322504e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.187050464745071088e-02 4.290206736673994325e-01 -5.553249438911861989e-11 3.009446460729945927e-01
6.187718674321326245e-02 1.440862673372961533e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.187852461515012947e-02 3.112736879540720092e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.188083625995965259e-02 4.275773409082657128e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.189056546258191877e-02 3.028349336991311702e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.189658588629782382e-02 4.024234110653863716e-01 0.000000000000000000e+00 2.019496967068779569e-01
6.190434058845040166e-02 4.358493228787391205e-01 -5.425688012048730059e-09 3.207436359462179087e-01
6.190602531607460046e-02 3.387940523971617601e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.190655489038294351e-02 4.339463835119984902e-01 -2.508245731980535603e-09 3.167838379715732233e-01
6.191319779618056907e-02 4.282375654117766550e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.193003268471947848e-02 3.644490169181527905e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.193278275481189921e-02 2.113304204982302814e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.194424039461852993e-02 4.296982721014530049e-01 -1.251789459428025027e-10 3.009446460729945927e-01
6.194550182898948820e-02 4.475308641975308532e-01 -8.321837883490408976e-08 3.603416156926645408e-01
6.195070648189269363e-02 4.291355654427225774e-01 -3.191143839189275058e-11 3.009446460729945927e-01
6.195347434825523858e-02 4.224132123791728421e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.195679012345679804e-02 3.728395061728395632e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.195860583957137069e-02 4.319207797499837187e-01 -7.657970729456755254e-10 3.088642420222839080e-01
6.195937640908212585e-02 4.309260102141887483e-01 -3.798739082582063505e-10 3.049044440476392226e-01
6.197072628946581618e-02 4.153304882385815411e-01 0.000000000000000000e+00 2.494672724026139321e-01
6.197321621779273981e-02 2.423682026791308675e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.197485139460447157e-02 1.901234567901234629e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.199299187832596481e-02 4.279809027687571099e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.201610244599119193e-02 3.547248894985520762e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.202840343518847832e-02 4.270173923351792133e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.203737440360883315e-02 4.286877505593154059e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.204464509038910836e-02 4.248331109819026841e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.205438044862927882e-02 2.788667039238598155e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.206239942178175262e-02 3.743946490140329653e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.206440495475995522e-02 4.297713982889874718e-01 -7.649210997675888939e-11 3.009446460729945927e-01
6.208621010377821797e-02 4.304730062947186298e-01 -1.781392835310861920e-10 3.049044440476392226e-01
6.208661141692999735e-02 3.776322788906500416e-01 0.000000000000000000e+00 5.939696961966997590e-02
6.213288751714677455e-02 4.442386831275719761e-01 -4.103265980632678850e-08 3.484622217687305401e-01
6.213594934443437967e-02 4.314317111400889360e-01 -3.559186406210896362e-10 3.088642420222839080e-01
6.214852699233466837e-02 2.862645147815091051e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.215160792983979998e-02 4.286526937316076369e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.216276436588313858e-02 4.291429164707909472e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.216460623098331306e-02 4.669003708784230655e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.216650154956053498e-02 3.781435756744400134e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.217857130163294277e-02 3.765572597271695243e-01 0.000000000000000000e+00 3.959797974644665292e-02
6.219415090292243486e-02 4.197810293146370109e-01 0.000000000000000000e+00 2.653064643011925905e-01
6.221254809918127376e-02 4.304197575621767635e-01 -1.037286403562794757e-10 3.049044440476392226e-01
6.221720441842713833e-02 1.109482520166867187e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.222592536142300401e-02 3.284534877813342080e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.222856394218737042e-02 4.256448034683059101e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.223560568963799888e-02 4.289577979272369279e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.225468502002741433e-02 4.281274141647165021e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.226206651076214571e-02 4.311832032456083819e-01 -2.020230080835181472e-10 3.049044440476392226e-01
6.228389981202052395e-02 4.230224051211705083e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.228389981202053088e-02 3.962505715592135602e-01 0.000000000000000000e+00 1.742311108843652701e-01
6.228551021342601524e-02 3.823692564179278497e-01 0.000000000000000000e+00 9.899494936611663576e-02
6.228936768300345761e-02 4.296030631462033345e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.230530576301038237e-02 3.793273383122491849e-01 0.000000000000000000e+00 7.523616151824864817e-02
6.230817163307843243e-02 4.304974325683866843e-01 -6.658297436616986622e-11 3.049044440476392226e-01
6.230887342150867592e-02 2.509932428999643861e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.233206320174770887e-02 1.365797896662094280e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.233875256143203702e-02 3.448254839201341793e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.234050712919314563e-02 4.289935138149081895e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.235012447289539628e-02 1.013946044810242475e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.235213128080068640e-02 2.974698978814204753e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.235860282337184202e-02 4.340016107150181934e-01 -1.220618707683783765e-09 3.167838379715732233e-01
6.236088250484862067e-02 4.325148354505329307e-01 -4.709923488656443868e-10 3.088642420222839080e-01
6.237308070546969396e-02 4.307060313133481699e-01 -6.640061035705911727e-11 3.049044440476392226e-01
6.237338857935311592e-02 4.268946129485681196e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.238668081278578303e-02 4.296469114982712778e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.238756011172140459e-02 1.264006728874889351e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.239320607080531267e-02 4.300876072148057672e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.241278184486390851e-02 4.314096943644092907e-01 -1.580474365278472709e-10 3.049044440476392226e-01
6.242189572784184737e-02 3.129604226997928507e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.243931593535313046e-02 3.750410675879355393e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.244359106934069259e-02 3.776347808233756487e-01 0.000000000000000000e+00 5.543717164502531825e-02
6.244444444444444131e-02 1.728395061728394966e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.246396953484161657e-02 4.308472834796303053e-01 -4.407150573573275109e-11 3.049044440476392226e-01
6.247266982364127474e-02 4.299340973075552741e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.247746868454857883e-02 4.292500641338047318e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.251847335828435159e-02 2.701163440532439175e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.252893262681973041e-02 4.315218092401922334e-01 -1.170797679733494488e-10 3.049044440476392226e-01
6.254733471556991886e-02 4.304646205740553788e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.254788543591972838e-02 4.279471495633778710e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.257086937797901038e-02 4.297866324686474004e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.257741404972519406e-02 3.707398375360576592e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.258115823299294223e-02 4.359472641365644829e-01 -2.262911943292900505e-09 3.207436359462179087e-01
6.258592068885562854e-02 4.310445488596758024e-01 -1.461734098071351840e-11 3.049044440476392226e-01
6.258809534673964725e-02 4.321111844964916071e-01 -1.788151707068162172e-10 3.088642420222839080e-01
6.259913932817323667e-02 3.735955428521490207e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.261870629008314815e-02 4.315393266410336715e-01 -7.458352643135103309e-11 3.049044440476392226e-01
6.261896206188387326e-02 4.336185954790841568e-01 -5.691811210137994020e-10 3.128240399969285934e-01
6.265580343506303718e-02 9.325531902882916446e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.266287738704881538e-02 4.302617056476845114e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.266746439293249815e-02 4.325812098440668385e-01 -2.190213007536218295e-10 3.088642420222839080e-01
6.268210283465415478e-02 4.314622465669336049e-01 -3.091087111337569323e-11 3.049044440476392226e-01
6.268780473381854734e-02 4.296452126980820907e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.269730224051212053e-02 1.537037037037037035e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.270265372825957473e-02 2.589087029416247132e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.271222162310574610e-02 3.782540022037916283e-01 0.000000000000000000e+00 5.939696961966997590e-02
6.271496766592021821e-02 4.320191019892083983e-01 -9.915976940055914756e-11 3.088642420222839080e-01
6.271960010612655234e-02 3.664236481566157666e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.273607638850250967e-02 4.308970049077605613e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.273762421416488599e-02 7.484208030618638707e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.275817541363952479e-02 4.102652034750800536e-01 0.000000000000000000e+00 2.296682825293906161e-01
6.276954732510288404e-02 3.994513031550068760e-01 0.000000000000000000e+00 1.861105048082992708e-01
6.276971455909499675e-02 4.403165167911395339e-01 -9.178592896460590046e-09 3.365828278447965949e-01
6.277556774881877522e-02 3.911522633744856092e-01 0.000000000000000000e+00 1.504723230364972963e-01
6.278068799944136469e-02 3.750057234324538635e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.278298695067854873e-02 4.328652489001426629e-01 -2.025156547825358662e-10 3.128240399969285934e-01
6.279279904385748345e-02 4.276967716077607617e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.279533577017398782e-02 4.320138495566247516e-01 -5.940830693928763462e-11 3.088642420222839080e-01
6.279822036749369008e-02 4.312926389910162750e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.280566986739825885e-02 3.216049382716049676e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.281639815357054069e-02 4.302175454897017026e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.281815667214232790e-02 2.065284763501498699e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.282127103246726296e-02 4.337749627898486726e-01 -3.920650774552656216e-10 3.128240399969285934e-01
6.282705219423961873e-02 4.324233965591840478e-01 -1.074267820083659895e-10 3.088642420222839080e-01
6.283376517807243156e-02 2.174668495656149891e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.283499156068123037e-02 5.940659452319260736e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.284617765659782085e-02 3.801074813572908884e-01 0.000000000000000000e+00 7.919595949289330583e-02
6.284689614337873875e-02 3.770197444307082923e-01 0.000000000000000000e+00 3.959797974644665292e-02
6.286324894380457273e-02 4.309670625086635676e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.289798303104202071e-02 3.347508001828989888e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.290283386186629189e-02 4.323910912207846735e-01 -6.533954845289316125e-11 3.088642420222839080e-01
6.291018801554014439e-02 4.347429912257427809e-01 -6.388934799743697530e-10 3.167838379715732233e-01
6.291238935626479456e-02 4.314490155940100546e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.292306812985824782e-02 4.294238683127571954e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.293466301997775736e-02 4.329633016647190802e-01 -1.364877435796206105e-10 3.128240399969285934e-01
6.295496680949287660e-02 4.305856885127208322e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.297803236859783604e-02 3.850844214127250309e-01 0.000000000000000000e+00 1.148341412646953080e-01
6.297850279544714436e-02 4.321961224410100777e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.298982516884257810e-02 4.316704242505873257e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.299584956885824483e-02 4.326411869249382480e-01 -5.763258460944643310e-11 3.088642420222839080e-01
6.302656738941857240e-02 1.990897390302968639e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.303043235279173762e-02 3.039348676522887205e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.304820457753332330e-02 4.337416884784325299e-01 -2.035959138983871497e-10 3.128240399969285934e-01
6.305264763371873360e-02 3.752955956854414632e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.305585191959220404e-02 3.729563582787177589e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.307438289114983276e-02 4.327641366690856417e-01 -3.727481841252017383e-11 3.088642420222839080e-01
6.307858335481580925e-02 4.313661347167417892e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.308194042236109356e-02 4.267718335619570258e-01 0.000000000000000000e+00 2.890652521490605364e-01
6.308845601009888115e-02 4.321760500643010428e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.310161828876582890e-02 2.167860590357162387e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.310385289276737586e-02 3.773710429651541132e-01 0.000000000000000000e+00 4.355777772109131751e-02
6.310753903735200065e-02 4.332196278085849728e-01 -8.882876998185146930e-11 3.128240399969285934e-01
6.311997067093681746e-02 1.925465856040463608e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.312767582227692131e-02 4.293023120158211414e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.313972034013926038e-02 4.319136328641616784e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.314883401920438899e-02 4.154320987654321340e-01 0.000000000000000000e+00 2.494672724026139321e-01
6.315719571880980265e-02 4.221079103795153387e-01 0.000000000000000000e+00 2.732260602504819613e-01
6.316689529035209028e-02 3.516460905349794719e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.316961335887813500e-02 4.377195524369904556e-01 -2.091659082920229867e-09 3.286632318955072241e-01
6.317291571406799533e-02 3.618655692729767503e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.318696336940506086e-02 2.872656607224507996e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.318757002275504631e-02 4.341929562997376424e-01 -2.046616351308266929e-10 3.167838379715732233e-01
6.319475936390137050e-02 4.307932269684373594e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.320002964337283202e-02 4.331530582782368022e-01 -3.462107480090148385e-11 3.128240399969285934e-01
6.320658549114577252e-02 1.480287557790987141e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.320946769673815857e-02 3.791827001178557088e-01 0.000000000000000000e+00 6.731656556895931898e-02
6.321474279364971971e-02 4.353184078759447795e-01 -4.735104893103397800e-10 3.207436359462179087e-01
6.322912078773665345e-02 4.336215957076033356e-01 -9.194154597299664555e-11 3.128240399969285934e-01
6.323914037494283991e-02 3.120560890108214913e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.324367427428444211e-02 3.698329635839162632e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.325212165550309074e-02 4.321987138114421478e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.325519483818524413e-02 3.759106843468983938e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.326720540456497177e-02 3.777502739407260224e-01 0.000000000000000000e+00 4.751757569573598905e-02
6.327281015202064485e-02 4.431446764551473794e-01 -1.281934217246352508e-08 3.445024237940859102e-01
6.329976269708208203e-02 4.335187725448356177e-01 -4.247404237052684755e-11 3.128240399969285934e-01
6.333597642663654770e-02 3.744767632823880477e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.334201818473002288e-02 4.328695941788457957e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.335152161763957235e-02 2.467535436671239035e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.336093971303877193e-02 4.340491962210083488e-01 -9.194172484595216593e-11 3.128240399969285934e-01
6.336292174553782852e-02 4.346403353231015898e-01 -1.802364117363313323e-10 3.167838379715732233e-01
6.337801891461140869e-02 4.317112341727491476e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.338606472778728074e-02 1.233721146844146688e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.339806910031545173e-02 4.324907081772848549e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.340302968720892829e-02 5.218716659045880002e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.342013469649639135e-02 4.339884807950877832e-01 -5.416188454568705528e-11 3.128240399969285934e-01
6.342332074491806304e-02 3.420718386424834168e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.343779508780703069e-02 4.359753220227853276e-01 -4.526170247398197136e-10 3.207436359462179087e-01
6.345065065612082167e-02 4.347221255249615890e-01 -1.471861229139407258e-10 3.167838379715732233e-01
6.345361796982167124e-02 4.483539094650205725e-01 -3.767038811610172455e-08 3.603416156926645408e-01
6.345484148490659893e-02 3.797352718224461521e-01 0.000000000000000000e+00 7.127636354360399051e-02
6.345832552640884305e-02 4.352331609648037447e-01 -2.351386417141622655e-10 3.167838379715732233e-01
6.345914598233859394e-02 3.926036003996680734e-01 0.000000000000000000e+00 1.544321210111419540e-01
6.346311004733670713e-02 1.823259778601952208e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.347417020160490975e-02 4.328912961802595660e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.347483909084332410e-02 4.335089671780368858e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.348188980526531244e-02 1.211544649359007214e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.348829562418936701e-02 3.766970787391681341e-01 0.000000000000000000e+00 1.979898987322332646e-02
6.349960422072566113e-02 4.287840983288831453e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.351206625006350359e-02 4.056927297668038723e-01 0.000000000000000000e+00 2.098692926561672722e-01
6.352438272388970242e-02 4.375237326438869978e-01 -1.023656083903056550e-09 3.247034339208625942e-01
6.352703059543142461e-02 3.815299346493778998e-01 0.000000000000000000e+00 8.711555544218263503e-02
6.353021237442865732e-02 4.336471245587633083e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.353070469641577955e-02 4.342928802869793214e-01 -4.483918080428312429e-11 3.167838379715732233e-01
6.353282804049117938e-02 1.712838772319034419e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.354274061170651910e-02 4.317310126827080818e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.355121861808010753e-02 4.303619467322493120e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.357278277992030324e-02 4.331465583638762773e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.357425974588168383e-02 4.350838255485243167e-01 -1.426114292484189883e-10 3.167838379715732233e-01
6.358166587183261553e-02 3.756873711705010499e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.359146780760477347e-02 4.345835628997928302e-01 -6.009063606886579889e-11 3.167838379715732233e-01
6.359178742818762109e-02 4.358494448392479792e-01 -2.752479154521107352e-10 3.207436359462179087e-01
6.359509792714525267e-02 4.407636031092820872e-01 -4.178881408202437911e-09 3.365828278447965949e-01
6.359771964686927737e-02 4.338063345173259755e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.360638622161256250e-02 8.175582990397806116e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.361238806377378374e-02 3.354840894850041888e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.361508238920218772e-02 1.624104557232129431e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.362802616255022747e-02 3.784931807001049586e-01 0.000000000000000000e+00 5.543717164502531825e-02
6.363204253118373566e-02 3.715050317072932096e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.363648834019203226e-02 2.302469135802469036e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.364114611656482290e-02 2.778003578948556873e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.364645849128672261e-02 4.327420443940434014e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.366943898051685702e-02 4.343739828638748524e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.367062920683579097e-02 4.338747330681315684e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.367878305556654017e-02 7.137010505399471461e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.368221851909032505e-02 4.351363121892089514e-01 -9.884283607774365578e-11 3.167838379715732233e-01
6.369688252213218105e-02 3.745632472215479902e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.369817910172530240e-02 2.547265830073328630e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.370096071458034026e-02 4.389157132316767740e-01 -1.582720364351518692e-09 3.286632318955072241e-01
6.370583470225293921e-02 4.118884316415181157e-01 0.000000000000000000e+00 2.336280805040352737e-01
6.370816301693454919e-02 4.356570956937695360e-01 -1.628961809968550982e-10 3.207436359462179087e-01
6.371575725245134936e-02 6.534064929126656707e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.372047627913401957e-02 4.318909551786765944e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.374472899312122465e-02 4.334438818231939328e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.374730873229578210e-02 3.970761570898745374e-01 0.000000000000000000e+00 1.742311108843652701e-01
6.375016850747922126e-02 4.340165510709476093e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.376330745087413487e-02 4.364891869464342933e-01 -2.923604172492391740e-10 3.207436359462179087e-01
6.376423279445475600e-02 4.346680153253330015e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.377603271890325276e-02 4.305905076951156984e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.378692185404784276e-02 4.353982745863499981e-01 -8.669055604616826945e-11 3.167838379715732233e-01
6.379292025518042142e-02 3.765881819430567656e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.383633754879959599e-02 4.342317885257740984e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.385043801283389608e-02 4.349436581209484287e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.385322359396433667e-02 3.847736625514403541e-01 0.000000000000000000e+00 1.108743432900506365e-01
6.385456146590121063e-02 3.895823807346441292e-01 0.000000000000000000e+00 1.385929291125632956e-01
6.385908899674369588e-02 4.355341947768452959e-01 -7.137790516107020092e-11 3.207436359462179087e-01
6.386229050052899536e-02 4.360033984934648110e-01 -1.384316526292516765e-10 3.207436359462179087e-01
6.386786585905115943e-02 4.176548290402886110e-01 0.000000000000000000e+00 2.573868683519032752e-01
6.388169053573210243e-02 3.797086600394023459e-01 0.000000000000000000e+00 6.731656556895931898e-02
6.389342857264319886e-02 3.758477004555120793e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.391122591689388233e-02 4.321910616606546851e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.392805463565426338e-02 4.352009112507211341e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.392919684994718965e-02 4.346848370135288908e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.393007690411540989e-02 1.368228081762604131e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.394219207776592750e-02 3.661162763128927300e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.395503124384317728e-02 3.775628380614635682e-01 0.000000000000000000e+00 3.563818177180199526e-02
6.395557079713458382e-02 3.701188843164152642e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.396159122085047499e-02 2.969135802469135554e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.396477623696356085e-02 3.729424443269442335e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.397147926730242795e-02 4.366306115782120911e-01 -1.823449049929650566e-10 3.207436359462179087e-01
6.397404368752723780e-02 4.355826479017220754e-01 -2.477351253471129080e-11 3.207436359462179087e-01
6.397736179922972055e-02 4.338532091677784197e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.398340149270603794e-02 4.384598039418612370e-01 -7.215041785779803146e-10 3.286632318955072241e-01
6.399815972045815038e-02 4.229919219631154137e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.400120709542544972e-02 1.055039035377398488e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.401065478367098938e-02 3.816379428760672265e-01 0.000000000000000000e+00 8.711555544218263503e-02
6.401521359341665052e-02 4.350605003323232411e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.402319836538769571e-02 4.346218112640913844e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.403502455446674624e-02 4.356880534438297703e-01 -1.220512677523645680e-11 3.207436359462179087e-01
6.403664219666502233e-02 4.361227339476100862e-01 -7.473473986872624886e-11 3.207436359462179087e-01
6.403885332520449503e-02 4.278692272519433182e-01 0.000000000000000000e+00 2.930250501237052219e-01
6.404230949437471343e-02 2.407686836356246474e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.404520821690459775e-02 9.272214601432707259e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.404602580531046363e-02 2.632161425256989706e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.409438777920799246e-02 4.353587784821571494e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.411448815436811277e-02 4.372799138405919495e-01 -2.131676664984265791e-10 3.247034339208625942e-01
6.411723032283922485e-02 3.253124523700655635e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.412024266240774761e-02 4.360931296508917532e-01 -3.149709391489866068e-11 3.207436359462179087e-01
6.413427952798808618e-02 4.365303406810784326e-01 -8.743680581781750442e-11 3.207436359462179087e-01
6.413689306004641266e-02 4.344825119716370643e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.415153453827522612e-02 4.350576935628547304e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.416415803918026906e-02 4.334939344160498864e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.416652418818424852e-02 4.382788486181483645e-01 -4.231136465475166356e-10 3.286632318955072241e-01
6.416891492929320540e-02 4.368519098608873441e-01 -1.164676415196580361e-10 3.247034339208625942e-01
6.417892108437249499e-02 3.931599180341750488e-01 0.000000000000000000e+00 1.544321210111419540e-01
6.418980626257012045e-02 4.356263143239867963e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.419048294061700799e-02 3.763916722019315375e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.419482070132589979e-02 4.229594630448160753e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.419839455367576386e-02 3.531321444901692197e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.421143880506019475e-02 4.454275262917238298e-01 -9.909324253539943804e-09 3.524220197433752255e-01
6.421414298202618443e-02 4.401411910096474367e-01 -1.233856540288806606e-09 3.326230298701519095e-01
6.422332277557128710e-02 4.353317902347699775e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.423196201120826010e-02 4.370941975112960232e-01 -1.209713175497322162e-10 3.247034339208625942e-01
6.424187539162390381e-02 3.741452014428695572e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.425170823293110955e-02 4.361883742550333176e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.425734453589392048e-02 4.428669410150891661e-01 -3.989391165434957759e-09 3.445024237940859102e-01
6.425796701797564792e-02 5.772155328625377946e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.425797710552340336e-02 4.367454750609915948e-01 -5.923980580919905438e-11 3.207436359462179087e-01
6.426291154673546835e-02 3.788119924395635940e-01 0.000000000000000000e+00 5.147737367038065365e-02
6.428286501546155718e-02 4.358070764037469957e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.428669410150890384e-02 2.006172839506172867e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.429705022131651515e-02 3.804315060373588686e-01 0.000000000000000000e+00 7.127636354360399051e-02
6.430963751967368192e-02 4.378987566917247332e-01 -2.112684536102803527e-10 3.247034339208625942e-01
6.431623101484887362e-02 4.364488808695918265e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.432342077373326417e-02 4.372572036323045808e-01 -1.028130682642185405e-10 3.247034339208625942e-01
6.435849322878739454e-02 1.884265609917187279e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.436351575923134061e-02 4.363419301215349377e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.437356403788227488e-02 4.359010647214376366e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.439506172839505604e-02 2.722222222222221988e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.439506172839505604e-02 4.351851851851851749e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.439506172839506992e-02 3.611111111111111605e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.440075222496288720e-02 4.366758447735754056e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.440168291747859486e-02 4.390968280719919070e-01 -4.322056756587514054e-10 3.286632318955072241e-01
6.441210350771914284e-02 4.372490187270400286e-01 -6.109408277724385798e-11 3.247034339208625942e-01
6.441290002088660704e-02 1.275923385662754983e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.441765483426717398e-02 5.003998562399211703e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.443003221430036731e-02 7.443817846195532884e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.443896759710351918e-02 4.381602178247212542e-01 -1.812162779899861311e-10 3.286632318955072241e-01
6.443931370086236621e-02 4.312302776789897485e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.445660383749091116e-02 4.145404663923182853e-01 0.000000000000000000e+00 2.455074744279692467e-01
6.447280695317071653e-02 3.831442248528059147e-01 0.000000000000000000e+00 9.503515139147197810e-02
6.447392215232064516e-02 4.363296347240943618e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.447399617267014771e-02 2.823121475384849366e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.447797519741049754e-02 4.376445696534478902e-01 -8.679567602791373817e-11 3.247034339208625942e-01
6.447999182097979842e-02 2.242922544553393460e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.448098283722933366e-02 2.131378177445850119e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.450170884095909885e-02 3.754736754513776642e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.453665317504671262e-02 3.784416332198682897e-01 0.000000000000000000e+00 4.355777772109131751e-02
6.453839843047490255e-02 4.362687490553563419e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.453895728782688135e-02 1.786016697996579139e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.454190969040360382e-02 2.448493812107085943e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.455458627424967566e-02 4.356764049461513966e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.455804983525922913e-02 4.336689303234037007e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.457694631627799997e-02 4.387097060579054908e-01 -1.970757901417401823e-10 3.286632318955072241e-01
6.458285448740884449e-02 4.375244724085823878e-01 -2.157869538084359995e-11 3.247034339208625942e-01
6.458668686485437294e-02 4.368002074958233227e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.458962933612209800e-02 4.395688516360320985e-01 -3.915395330396166598e-10 3.326230298701519095e-01
6.459179910009871239e-02 4.381266217698672194e-01 -1.007603539924955658e-10 3.286632318955072241e-01
6.460351553499665833e-02 4.428775759714660420e-01 -2.498562854876183577e-09 3.445024237940859102e-01
6.460681712551345768e-02 3.697626829695112582e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.460912123829361253e-02 3.197645176040238013e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.461781740588325162e-02 4.021947873799726070e-01 0.000000000000000000e+00 1.940301007575886139e-01
6.462984815963102037e-02 4.407040585042470981e-01 -7.699995010024853867e-10 3.365828278447965949e-01
6.464316264646499666e-02 4.241468949516503106e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.464561515957124860e-02 4.378322899112530031e-01 -3.519574297378633958e-11 3.247034339208625942e-01
6.468404206675811008e-02 1.144032921810699821e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.469808972209520337e-02 3.663643753492862309e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.470328395483362915e-02 4.365465153547932742e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.470371006888073206e-02 3.765998204601925803e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.471776771264131645e-02 4.383429600097032419e-01 -7.416368202320640833e-11 3.286632318955072241e-01
6.473735693125667878e-02 4.389056683318574015e-01 -1.444911450975418796e-10 3.286632318955072241e-01
6.474466085440867824e-02 4.371977767288399708e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.476219189120618891e-02 4.378457755553094022e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.478795012052136759e-02 1.564649697708682952e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.479287261253724450e-02 4.397842305392372086e-01 -2.716376907170078608e-10 3.326230298701519095e-01
6.479477494203332577e-02 4.355143949291747085e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.479843011736016734e-02 4.189986282578875287e-01 0.000000000000000000e+00 2.613466663265479051e-01
6.482414710656855816e-02 4.379965899273851049e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.483590248975698578e-02 4.373715199060281833e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.487777166836530829e-02 4.385118190879505606e-01 -2.597997712919375975e-11 3.286632318955072241e-01
6.488820242545303985e-02 3.793073611808900347e-01 0.000000000000000000e+00 5.543717164502531825e-02
6.489401900920886701e-02 4.393463381362650022e-01 -1.332246319804346113e-10 3.286632318955072241e-01
6.489528026452673348e-02 4.428038467784805587e-01 -1.516261102341197860e-09 3.405426258194412803e-01
6.491375596296869444e-02 3.747208724678472436e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.492079584877091802e-02 6.799211953913980588e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.492335390946502027e-02 4.450617283950617509e-01 -3.925719156252873010e-09 3.484622217687305401e-01
6.493489305492049224e-02 3.928212162780064243e-01 0.000000000000000000e+00 1.504723230364972963e-01
6.493689986282578930e-02 3.345679012345679215e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.493889950829367930e-02 4.369201930618594742e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.494786721494827386e-02 4.388304520762749128e-01 -3.823866101559301808e-11 3.286632318955072241e-01
6.495027735871759800e-02 3.770005106776890269e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.496412390504724410e-02 4.324813416102006869e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.496646001939379578e-02 4.301445503828270622e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.496945474662285669e-02 1.007138139511253444e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.499042353404030359e-02 4.378863247214579424e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.501141274672406212e-02 4.397429647816071263e-01 -1.341846255144860459e-10 3.326230298701519095e-01
6.502118579484833516e-02 3.117283950617283916e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.502417156278075816e-02 4.392556697383379616e-01 -6.110670722068237999e-11 3.286632318955072241e-01
6.502854409050111417e-02 3.862173787871090447e-01 0.000000000000000000e+00 1.148341412646953080e-01
6.503322664228014527e-02 3.466392318244170823e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.503833037596522260e-02 3.835294981004476744e-01 0.000000000000000000e+00 9.503515139147197810e-02
6.504036195927676012e-02 2.585175024132499999e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.504040084290044210e-02 4.411186127277847979e-01 -4.090336115000460144e-10 3.365828278447965949e-01
6.504526748971192762e-02 1.462962962962963132e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.505360028467674360e-02 3.809628914592589899e-01 0.000000000000000000e+00 7.127636354360399051e-02
6.505707941055866028e-02 4.380047713910832363e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.506597972932712248e-02 1.383043461080345760e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.507181096727066016e-02 4.386331990046091756e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.507276819063639861e-02 3.758841527093318424e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.507435381663564944e-02 1.943287213444201689e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.507435381663564944e-02 3.785175588635427690e-01 0.000000000000000000e+00 3.959797974644665292e-02
6.507438187997859058e-02 4.398182922953830509e-01 -1.167472191773982282e-10 3.326230298701519095e-01
6.509220449683031373e-02 4.255728293451201405e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.509520927950973590e-02 4.351575593876244596e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.509849816654178500e-02 4.405183197474101808e-01 -2.154866645394822684e-10 3.326230298701519095e-01
6.510900373036500322e-02 4.374947904471825910e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.511323472666992462e-02 4.391935923571318456e-01 -1.275846950085725151e-11 3.286632318955072241e-01
6.512299103600713290e-02 4.363277391093273172e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.513263872448418756e-02 4.426457534361327717e-01 -9.109935777917828299e-10 3.405426258194412803e-01
6.513891852529254956e-02 2.453055936595031350e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.515607111974225374e-02 4.396388417965737538e-01 -5.580905106186731364e-11 3.326230298701519095e-01
6.515994828652080240e-02 4.385976702999098142e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.516233128418770504e-02 3.983462886755068100e-01 0.000000000000000000e+00 1.781909088590099277e-01
6.516586247243266738e-02 4.400593146220425078e-01 -1.091608500443801015e-10 3.326230298701519095e-01
6.516679085731058585e-02 3.728047892428322796e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.518749999999999545e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.518749999999999545e-02 4.500000000000000111e-01 -1.400936252758817708e-08 3.643014136673092263e-01
6.519443727124418775e-02 4.388895043843578092e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.521359662104758703e-02 4.382703075107625690e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.521394464923356560e-02 3.394356099736381416e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.521919084150451518e-02 3.020347508001828829e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.522066084894131976e-02 3.769359157460565601e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.522838871107046466e-02 5.944215820759046753e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.524301813101394953e-02 4.400207823221435888e-01 -6.948457012317705824e-11 3.326230298701519095e-01
6.524368091000086467e-02 4.406933817328386183e-01 -1.617655379054399147e-10 3.365828278447965949e-01
6.525541248542483797e-02 2.064356156186669955e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.525648046601505159e-02 4.392046132851791795e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.526363792029594990e-02 1.208271943640027851e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.527016035185738418e-02 4.416986847848410891e-01 -3.556030728201889795e-10 3.365828278447965949e-01
6.527676280608449289e-02 4.389443695680531055e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.531016613321140307e-02 1.783264746227711250e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.532250428551804322e-02 2.294920320411861225e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.532930236329874407e-02 4.397301234370183387e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.533364907445826653e-02 4.404320338273762792e-01 -8.411425876445297017e-11 3.326230298701519095e-01
6.533784974392513323e-02 4.436011014636864203e-01 -1.056811380050889329e-09 3.445024237940859102e-01
6.535784284773137054e-02 4.394090373384115233e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.536786186048873515e-02 4.336305441243712977e-01 0.000000000000000000e+00 3.088642420222839080e-01
6.537937068099425320e-02 4.387389910346223276e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.539388586308737816e-02 4.377199845256506405e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.539742511398255465e-02 8.798540195430912259e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.542254737590814939e-02 4.091906721536351377e-01 0.000000000000000000e+00 2.217486865801012730e-01
6.542796395007519084e-02 4.408725963122719915e-01 -1.013716338669713350e-10 3.365828278447965949e-01
6.543416142108710032e-02 4.417569191855519328e-01 -2.410911845469666689e-10 3.365828278447965949e-01
6.546007385789036348e-02 3.793861093391991957e-01 0.000000000000000000e+00 4.751757569573598905e-02
6.548176676518004113e-02 4.426447870442908328e-01 -4.264389413579213150e-10 3.405426258194412803e-01
6.548774571388031596e-02 4.392923752930372183e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.549430523066775145e-02 4.412806108713574482e-01 -1.277828290661703084e-10 3.365828278447965949e-01
6.550725306103102885e-02 4.401108198745782296e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.550958337802315068e-02 3.845669603963563499e-01 0.000000000000000000e+00 1.029547473407613073e-01
6.551486053955189737e-02 3.764060356652949579e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.552131127027202573e-02 4.363260432774891395e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.556904435299497347e-02 4.115226337448560368e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.558678829993901116e-02 4.416009900722279169e-01 -1.298105691138924574e-10 3.365828278447965949e-01
6.559416661492056821e-02 3.741302421153054336e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.559637162607576122e-02 1.067305683979971609e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.560070715648830264e-02 4.385050245755071630e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.560604951913759364e-02 4.401674880184254235e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.561364008422383709e-02 3.812268906614281194e-01 0.000000000000000000e+00 7.127636354360399051e-02
6.562079032084094932e-02 4.412123171162483648e-01 -6.314662209905703488e-11 3.365828278447965949e-01
6.563313213508177590e-02 4.296846686650070413e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.565511411426669386e-02 5.563684397703602680e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.565603390122327909e-02 4.439846568104456326e-01 -7.139467616482114906e-10 3.445024237940859102e-01
6.566871581229150046e-02 4.162780064014631742e-01 0.000000000000000000e+00 2.494672724026139321e-01
6.567328913052788986e-02 4.425763404836340897e-01 -2.445755291105918194e-10 3.405426258194412803e-01
6.568546398690855437e-02 1.712762564423896683e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.568669574866171923e-02 4.400916723758167004e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.569222767281160391e-02 3.784138784926266985e-01 0.000000000000000000e+00 2.375878784786799452e-02
6.569678623569061293e-02 4.406512172101461067e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.570350048265000131e-02 1.606881572930956015e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.570541315788899772e-02 4.418337339148834531e-01 -1.076982849778402570e-10 3.365828278447965949e-01
6.571152771427120343e-02 3.608926484783824273e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.571836572639296048e-02 3.901910089737148368e-01 0.000000000000000000e+00 1.346331311379186380e-01
6.574145313862592155e-02 4.413991650899324326e-01 -3.486326618508708523e-11 3.365828278447965949e-01
6.574363664075598412e-02 3.678631306203322682e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.575700555319299867e-02 4.476309693832429826e-01 -3.565014308940647001e-09 3.563818177180198554e-01
6.575725149115693724e-02 4.394563118988784600e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.577251886464693942e-02 4.402271252015963476e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.579415504169401629e-02 4.409792026168928292e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.579439043684651156e-02 3.796425504744019852e-01 0.000000000000000000e+00 4.751757569573598905e-02
6.580086460691916828e-02 4.424602727967751337e-01 -1.504152749553002732e-10 3.405426258194412803e-01
6.580218608723995000e-02 4.376276011824454804e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.581669105528385744e-02 3.943410254174760654e-01 0.000000000000000000e+00 1.583919189857866117e-01
6.582216002229815399e-02 4.417125441447677936e-01 -4.001198770182255649e-11 3.365828278447965949e-01
6.583173798533922816e-02 3.764591930242492390e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.583996342021032622e-02 2.874485596707818669e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.586351886709328196e-02 4.405738464957644762e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.587450584215229221e-02 3.811202309695086998e-01 0.000000000000000000e+00 6.731656556895931898e-02
6.588656595934450078e-02 3.862566117405319410e-01 0.000000000000000000e+00 1.108743432900506365e-01
6.589186845703971784e-02 4.398655881362021347e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.590714466793146098e-02 4.430919337619235177e-01 -1.963025517970279817e-10 3.405426258194412803e-01
6.591354637673796368e-02 3.537451946688344173e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.591411372589409123e-02 4.444672719671262096e-01 -5.559219698645798493e-10 3.484622217687305401e-01
6.592967206927330404e-02 4.419874454549047593e-01 -3.103166231948871288e-11 3.365828278447965949e-01
6.593257388872894587e-02 3.828469199779467314e-01 0.000000000000000000e+00 8.711555544218263503e-02
6.593428339175938513e-02 4.000228623685413987e-01 0.000000000000000000e+00 1.821507068336546131e-01
6.594093407173286236e-02 4.409939714107377062e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.594818239465904952e-02 3.776087091511569627e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.595057924316116704e-02 4.461134600705127240e-01 -1.360363977350273517e-09 3.524220197433752255e-01
6.596795316883719007e-02 7.621805619062135828e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.597692186589543262e-02 1.823609770416659559e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.598372932295729076e-02 4.425119685655035662e-01 -7.716504940688728219e-11 3.405426258194412803e-01
6.600050805263425746e-02 3.259602194787379892e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.600853528425544570e-02 2.368998628257887595e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.601369536584664188e-02 4.413676104001820755e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.602961127883198722e-02 4.404206222815438831e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.603217102180675147e-02 3.753628342562956299e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.603726530682368923e-02 4.421120351484560396e-01 -1.634440734391013468e-12 3.405426258194412803e-01
6.605483501286893433e-02 4.395666060139633569e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.605669867398261674e-02 2.522633744855967142e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.606940845738284995e-02 4.051973784484073082e-01 0.000000000000000000e+00 2.059094946815226146e-01
6.607126220040412945e-02 4.409698823388765732e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.607730355350410756e-02 3.792868822691512487e-01 0.000000000000000000e+00 3.959797974644665292e-02
6.609951551801583614e-02 4.416485170715894193e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.610084844789920755e-02 3.731799014377890078e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.610246435495051309e-02 3.810636865929927231e-01 0.000000000000000000e+00 6.731656556895931898e-02
6.610556816278759240e-02 4.253560602211722275e-01 0.000000000000000000e+00 2.811456561997712766e-01
6.611437123166710728e-02 4.424565264796824215e-01 -1.355075562328039188e-11 3.405426258194412803e-01
6.613057023722937466e-02 4.447666536552227212e-01 -4.169276778213996524e-10 3.484622217687305401e-01
6.613572803329782757e-02 4.433036990204202166e-01 -1.130974899316073767e-10 3.405426258194412803e-01
6.617047995653374537e-02 4.411214143349037609e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.617911395620586223e-02 9.501600365797899239e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.618752159354368558e-02 4.418854585927695089e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.619895509092341146e-02 4.440158539214481559e-01 -1.882953752788222516e-10 3.445024237940859102e-01
6.620520245897475176e-02 3.413808870598994405e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.621189181865907991e-02 2.732357872275567590e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.622259479415400218e-02 1.317939338515470293e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.622371794590348193e-02 3.775002618666355447e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.623156031781918252e-02 4.459070053210325013e-01 -7.088376400561824557e-10 3.524220197433752255e-01
6.623455259809452045e-02 4.369879984586979571e-01 0.000000000000000000e+00 3.207436359462179087e-01
6.624216736508223291e-02 3.783895107829467475e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.624800287599034998e-02 4.431197810242814006e-01 -4.175877639143198350e-11 3.405426258194412803e-01
6.627496003033089833e-02 4.412906583523516502e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.627771359243019023e-02 4.420784349637223443e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.629751562261849973e-02 3.810572575318803001e-01 0.000000000000000000e+00 6.335676759431464744e-02
6.630540343522914326e-02 4.448828018747351676e-01 -2.906033782130689385e-10 3.484622217687305401e-01
6.632248923210665170e-02 2.213293197175227323e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.633056700224301827e-02 4.439772090887015854e-01 -1.184395372830376482e-10 3.445024237940859102e-01
6.633363816491388842e-02 3.914951989026063117e-01 0.000000000000000000e+00 1.425527270872079810e-01
6.634353181047168702e-02 2.141669301013659210e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.634875116271923834e-02 8.230142198287296318e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.636015702566520902e-02 3.791614650509617102e-01 0.000000000000000000e+00 3.167838379715732372e-02
6.636173347558806113e-02 2.643804298125285723e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.636735360961042163e-02 4.443553026696014929e-01 -1.528068305231409489e-10 3.445024237940859102e-01
6.637668654202875940e-02 4.406721257584289564e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.638134441398568786e-02 4.430288906325757226e-01 0.000000000000000000e+00 3.405426258194412803e-01
6.638663275885751947e-02 3.842030441761173920e-01 0.000000000000000000e+00 9.503515139147197810e-02
6.642187500000000522e-02 4.500000000000000111e-01 -3.739419698599190524e-09 3.643014136673092263e-01
6.642748275835573535e-02 4.489082513392832485e-01 -2.387601665535840755e-09 3.603416156926645408e-01
6.642954282007348943e-02 4.446613515321850008e-01 -1.666984640694957815e-10 3.484622217687305401e-01
6.643264688209353508e-02 4.390847714045397754e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.643869827506722336e-02 4.467247540178496124e-01 -7.685962091953883742e-10 3.524220197433752255e-01
6.643933004792629271e-02 4.298506325255296856e-01 0.000000000000000000e+00 2.969848480983499073e-01
6.644429172660296090e-02 4.434223065832741950e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.645173863936376657e-02 4.425445842901716276e-01 0.000000000000000000e+00 3.405426258194412803e-01
6.645181685267037563e-02 1.436188589137834815e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.645895216966699048e-02 2.285639892292841424e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.646040153093193958e-02 2.713001066910536441e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.646609039135911723e-02 4.442058970453677258e-01 -8.941939861540083158e-11 3.445024237940859102e-01
6.646882482495007627e-02 4.342516227891086711e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.648080407796914948e-02 3.765025656658029796e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.651713463363222167e-02 4.448953556764521644e-01 -1.583304434779106959e-10 3.484622217687305401e-01
6.651894168663857743e-02 3.823794645125234704e-01 0.000000000000000000e+00 7.523616151824864817e-02
6.651902182437233191e-02 3.798131755494222328e-01 0.000000000000000000e+00 4.355777772109131751e-02
6.652693278745901162e-02 4.418101915358431664e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.654078808929489441e-02 3.780376268380580829e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.655042127872162760e-02 4.458927494926578916e-01 -3.395455422830787880e-10 3.524220197433752255e-01
6.655056953820208399e-02 4.437451263709494276e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.656536253946032655e-02 3.869978354448879165e-01 0.000000000000000000e+00 1.148341412646953080e-01
6.656937615527092067e-02 3.944857786032065494e-01 0.000000000000000000e+00 1.544321210111419540e-01
6.657787411961063606e-02 1.939423190909244921e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.658500412000560587e-02 4.431249335654006138e-01 0.000000000000000000e+00 3.405426258194412803e-01
6.660081625140185091e-02 4.443799991779302516e-01 -5.408864315131340553e-11 3.445024237940859102e-01
6.661437412079936060e-02 4.435536424352611307e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.661659807956105128e-02 6.419753086419752175e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.664306395566955976e-02 4.448533881834353387e-01 -9.758679036941942140e-11 3.484622217687305401e-01
6.664357849695450031e-02 2.812630188487527105e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.666409253331978535e-02 3.086191129401005817e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.666428760825456046e-02 4.440118364089240544e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.667479550881470762e-02 2.974622770919067016e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.667731265100523830e-02 4.451652933874646334e-01 -1.229504624553531766e-10 3.484622217687305401e-01
6.669397167324311870e-02 1.204859523446629305e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.669543092746542390e-02 4.460581387836718426e-01 -2.623870412611959811e-10 3.524220197433752255e-01
6.670066103292746074e-02 4.128181679622008882e-01 0.000000000000000000e+00 2.336280805040352737e-01
6.670754870419037807e-02 4.437908673694334061e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.673474458237123319e-02 4.444995154863893294e-01 -1.430112301789973657e-11 3.445024237940859102e-01
6.674110910423133869e-02 4.449217979193317296e-01 -6.541349515129268290e-11 3.484622217687305401e-01
6.674763520315518672e-02 1.523577876001287468e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.674971633727920517e-02 3.329751562261850095e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.675270418245098092e-02 4.430850900350807864e-01 0.000000000000000000e+00 3.405426258194412803e-01
6.677565347313940691e-02 4.457817402200773826e-01 -1.623286090603295277e-10 3.484622217687305401e-01
6.677793523823219446e-02 4.477968496137023635e-01 -7.387205411314007212e-10 3.563818177180198554e-01
6.678289886470098469e-02 4.410834881012192232e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.678516994360615688e-02 4.206447187928669673e-01 0.000000000000000000e+00 2.613466663265479051e-01
6.681127007931755846e-02 4.451005848841412815e-01 -5.858357246223612611e-11 3.484622217687305401e-01
6.681393419024878044e-02 1.745389422344154895e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.681755127423816276e-02 4.441014709730543575e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.681937239191808320e-02 4.445423857022698932e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.682025941263525226e-02 4.461864969924190238e-01 -2.039534855033079888e-10 3.524220197433752255e-01
6.682822211541095125e-02 4.469072766308960221e-01 -3.615724867940501925e-10 3.524220197433752255e-01
6.685139460448102922e-02 4.063786008230453328e-01 0.000000000000000000e+00 2.098692926561672722e-01
6.685621822899406874e-02 4.456270524797498744e-01 -1.050019551920639035e-10 3.484622217687305401e-01
6.687267667843968533e-02 3.818780918295728299e-01 0.000000000000000000e+00 6.731656556895931898e-02
6.689309237360488436e-02 4.444606109874586486e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.689364905982038423e-02 3.816999441142104876e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.689939282483328697e-02 3.792208040654246881e-01 0.000000000000000000e+00 1.979898987322332646e-02
6.691180736797583406e-02 4.429026928671292440e-01 0.000000000000000000e+00 3.405426258194412803e-01
6.692573272660601313e-02 4.439711598474597176e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.693417200229052899e-02 4.448682874126463904e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.693712519502938163e-02 4.455940755626892624e-01 -6.656864547833299190e-11 3.484622217687305401e-01
6.694571457603008813e-02 5.052583447645178638e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.697581669460955789e-02 3.852952632559399904e-01 0.000000000000000000e+00 9.899494936611663576e-02
6.697712153267143531e-02 1.880506490842821510e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.698161067952385084e-02 4.462881493343012207e-01 -1.368546800563325101e-10 3.524220197433752255e-01
6.698696562741678073e-02 3.170819996951684261e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.699557404877598543e-02 4.389056358090550614e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.699588477366255623e-02 3.537037037037037424e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.699856051753627639e-02 2.055517451607986601e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.701976404612199067e-02 4.448388103965250640e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.702750565077078559e-02 4.457382630839640814e-01 -4.812545400025347812e-11 3.484622217687305401e-01
6.704308284015407515e-02 3.829354493690704242e-01 0.000000000000000000e+00 7.919595949289330583e-02
6.704404816338972728e-02 3.752705380277396863e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.704601841992410827e-02 4.444684009729800711e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.704761582188803470e-02 2.578595742518924872e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.705005000555094852e-02 9.161882504360840951e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.706286701947528073e-02 4.461298360758612080e-01 -8.297104453984609549e-11 3.524220197433752255e-01
6.707810084092991065e-02 4.475750208709277089e-01 -3.158120151928738580e-10 3.563818177180198554e-01
6.707870792440845387e-02 4.249375753846617032e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.707910171615133477e-02 4.451797428039486193e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.709604623543800883e-02 3.779243655980208394e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.709630040461152245e-02 4.449935693772767986e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.711964816169674330e-02 4.464885734269981032e-01 -1.041378000463317028e-10 3.524220197433752255e-01
6.713561806484633077e-02 1.050745990617961562e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.714503035687283128e-02 4.458059389058279809e-01 -8.869590278057129622e-12 3.484622217687305401e-01
6.715026490699688155e-02 4.461494493906335013e-01 -4.954408326920797486e-11 3.524220197433752255e-01
6.715490179009511729e-02 4.435302528617685036e-01 0.000000000000000000e+00 3.405426258194412803e-01
6.716359821045167489e-02 4.449598793676604602e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.716378107775911044e-02 4.453325643549017610e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.716495833968399998e-02 4.352766346593507363e-01 0.000000000000000000e+00 3.128240399969285934e-01
6.716553436787903175e-02 4.011302759854810107e-01 0.000000000000000000e+00 1.861105048082992708e-01
6.717948472813121963e-02 4.463630958093184331e-01 -6.392618754745173811e-11 3.524220197433752255e-01
6.719784907743515945e-02 4.468144751373746004e-01 -1.115222674704251525e-10 3.524220197433752255e-01
6.720844297338411655e-02 4.459554162867209737e-01 -1.642133872523558982e-12 3.484622217687305401e-01
6.722659567924756108e-02 4.494546901725685606e-01 -8.041615568932222846e-10 3.603416156926645408e-01
6.724443164904476966e-02 3.225664278819285746e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.725886238114386906e-02 4.457155048658255625e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.726564179948651967e-02 4.466186470845118217e-01 -5.948569550470384605e-11 3.524220197433752255e-01
6.728075514741296836e-02 3.816329930216984523e-01 0.000000000000000000e+00 6.335676759431464744e-02
6.728099513367180595e-02 4.450786727750994376e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.728206311426201958e-02 4.461705886959427270e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.728218936815187623e-02 3.460067062947722039e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.729382096257691126e-02 3.835557962707543123e-01 0.000000000000000000e+00 8.315575746753797737e-02
6.731701320676236611e-02 4.468708774202182488e-01 -6.851669257039544824e-11 3.524220197433752255e-01
6.732098765432098508e-02 3.660722450845907971e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.733074295141047716e-02 4.456433615466321441e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.733591414837380995e-02 4.480606188331975881e-01 -2.344016201878107549e-10 3.563818177180198554e-01
6.733596166324434806e-02 4.465053087318776592e-01 -1.656060864154821391e-11 3.524220197433752255e-01
6.734107041509619640e-02 3.772993476088457587e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.734469771809099836e-02 3.792817547008980883e-01 0.000000000000000000e+00 7.919595949289330930e-03
6.734814149955813123e-02 5.825783106685408774e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.734846137184584414e-02 4.442600924237644078e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.735671874491458433e-02 4.474081148816061448e-01 -1.194925786218533635e-10 3.563818177180198554e-01
6.736712736959561687e-02 4.461481066061474543e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.737940806223080559e-02 1.660519229792206675e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.738911692455042124e-02 4.423555013632746169e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.739595601232797883e-02 4.466979355544042907e-01 -1.539029371309243658e-11 3.524220197433752255e-01
6.740125997053293683e-02 2.478280749885688194e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.741722887960760469e-02 4.472928483914024866e-01 -8.083702324462878778e-11 3.524220197433752255e-01
6.743348038634580655e-02 1.544480008128845672e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.743467749413201151e-02 4.462956495399326706e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.744020690913948846e-02 3.919392745384718268e-01 0.000000000000000000e+00 1.385929291125632956e-01
6.744447691337990269e-02 4.468643735289365981e-01 -1.686035935738816023e-11 3.524220197433752255e-01
6.744782497094753415e-02 4.457793032469173911e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.745269371388355750e-02 2.147358549679080075e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.747660198090349448e-02 3.877306072859765806e-01 0.000000000000000000e+00 1.148341412646953080e-01
6.748073947374527704e-02 1.990980654484693635e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.749248611322800073e-02 4.450922115531169565e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.749483590566340840e-02 4.492729202300913549e-01 -3.953587011336945773e-10 3.603416156926645408e-01
6.750249633806709726e-02 4.462641767021029438e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.750576185167213306e-02 4.470692675471792388e-01 -1.771311043153365175e-11 3.524220197433752255e-01
6.751087428209689989e-02 4.404750793910644502e-01 0.000000000000000000e+00 3.326230298701519095e-01
6.752024584820412456e-02 4.466023366410030171e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.752241293051487736e-02 3.799459138827321891e-01 0.000000000000000000e+00 3.167838379715732372e-02
6.753290058151831254e-02 4.476565121727467678e-01 -7.845581169253231892e-11 3.563818177180198554e-01
6.755256567186515571e-02 4.458945439253730880e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.756016942614513632e-02 8.938466358448071691e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.757121212769542917e-02 4.467918156921913964e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.757473736501323769e-02 2.749987298684143378e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.757981082720466992e-02 4.473126176091322126e-01 -1.772309708256234992e-11 3.524220197433752255e-01
6.758187268200985254e-02 4.157978966620942129e-01 0.000000000000000000e+00 2.455074744279692467e-01
6.758246729175958201e-02 3.746919225276182930e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.758911948833455641e-02 4.050026249386103339e-01 0.000000000000000000e+00 2.019496967068779569e-01
6.759690676555828170e-02 3.817789919469127824e-01 0.000000000000000000e+00 6.335676759431464744e-02
6.760166203774266303e-02 4.483640705177056596e-01 -1.358018817458443362e-10 3.563818177180198554e-01
6.761357970767749304e-02 4.464604928264390704e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.762489104570822140e-02 3.837391325346244386e-01 0.000000000000000000e+00 8.315575746753797737e-02
6.762563430789536589e-02 3.787769950003857522e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.764496505416335570e-02 4.459890835819992350e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.764713110204143010e-02 3.770843800158437120e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.765139918829254917e-02 4.479150374775352494e-01 -6.112697163827176934e-11 3.563818177180198554e-01
6.765625000000000111e-02 4.500000000000000111e-01 -4.526854398517563812e-10 3.643014136673092263e-01
6.766828929896889777e-02 1.136070608026102657e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.767552822066499885e-02 4.467900582563149037e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.768087520533794255e-02 8.270080780368846418e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.768912541561528107e-02 3.715257667361004934e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.771832222504758914e-02 4.444495470398314163e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.773186299137627653e-02 2.348706159291436002e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.775757986305158687e-02 3.029987806736778033e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.777272469993030068e-02 4.480684243057677651e-01 -3.056838574836009943e-11 3.563818177180198554e-01
6.778122599378384738e-02 4.489470510425173089e-01 -1.348262480124094607e-10 3.603416156926645408e-01
6.779988233985735635e-02 4.426940079826289232e-01 0.000000000000000000e+00 3.405426258194412803e-01
6.780180878062699867e-02 4.470684735778133190e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.781010372427669075e-02 1.299841374677527805e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.781784603872616224e-02 4.357925903345808982e-01 0.000000000000000000e+00 3.167838379715732233e-01
6.782595998426918515e-02 1.436891395281884587e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.783740622195126579e-02 3.600861149215059398e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.786259822205738257e-02 4.455624215837485358e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.787169577607995996e-02 4.466868835375406022e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.787888025199409481e-02 2.831047096479195058e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.788507410355366922e-02 3.799648502844154008e-01 0.000000000000000000e+00 2.375878784786799452e-02
6.790563769073142131e-02 2.912589544276786846e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.791180846615817168e-02 4.479208389259971002e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.791470328142125423e-02 4.487727288217841504e-01 -5.965877430420102810e-11 3.603416156926645408e-01
6.791955871621441210e-02 3.816191836075040755e-01 0.000000000000000000e+00 5.543717164502531825e-02
6.793359363974550702e-02 2.032210537011636120e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.794276363697945853e-02 4.102639333434944247e-01 0.000000000000000000e+00 2.217486865801012730e-01
6.794813026047374915e-02 4.495909096072614464e-01 -1.449855995506259393e-10 3.603416156926645408e-01
6.795068032555547088e-02 4.474297554510598962e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.796484375000000355e-02 4.500000000000000111e-01 -2.000604976800983882e-10 3.643014136673092263e-01
6.797320022354316760e-02 3.983653406492912996e-01 0.000000000000000000e+00 1.702713129097206401e-01
6.799926216242055399e-02 4.491691182858427167e-01 -7.262723939916089139e-11 3.603416156926645408e-01
6.801162378169292588e-02 4.243173748355885677e-01 0.000000000000000000e+00 2.732260602504819613e-01
6.801202037298872960e-02 4.482643370211636391e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.801282848582126950e-02 3.897836260281012377e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.801378233896142322e-02 3.859572840635179247e-01 0.000000000000000000e+00 9.899494936611663576e-02
6.801422829627372380e-02 3.772794628190146993e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.803173216963516456e-02 4.476343594982143959e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.803827236922413424e-02 3.789840891713912585e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.804343850022862017e-02 3.315843621399177099e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.804874516025864739e-02 4.488590572451629512e-01 -1.633530025320175586e-11 3.603416156926645408e-01
6.805663278046195086e-02 3.827420112904766913e-01 0.000000000000000000e+00 7.127636354360399051e-02
6.807440775802645061e-02 3.890466047344233735e-01 0.000000000000000000e+00 1.227537372139846233e-01
6.808758827414521098e-02 1.527663465935071019e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.810506456511315754e-02 4.480212832780767762e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.811914062500000477e-02 4.500000000000000111e-01 -1.239905561578642542e-10 3.643014136673092263e-01
6.812441139845554217e-02 4.497145721428275067e-01 -8.761348023473087853e-11 3.603416156926645408e-01
6.813249581036130709e-02 4.472089860224197633e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.813495294536664471e-02 4.491437164284824424e-01 -1.497603164766032418e-11 3.603416156926645408e-01
6.813552891461814587e-02 4.464480639535820528e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.814064790353022150e-02 4.319370353435282861e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.814793187296426524e-02 4.401641010008637278e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.817067751198943593e-02 4.485905267906468707e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.819952355952967060e-02 6.913072194279326621e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.820481717108700659e-02 4.478495504918946768e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.821551470784499582e-02 3.797079544107436755e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.822796665403077498e-02 4.496547616767888611e-01 -4.015328960996121006e-11 3.603416156926645408e-01
6.823418332054838331e-02 4.201618806226843361e-01 0.000000000000000000e+00 2.573868683519032752e-01
6.824871099938134567e-02 3.811535680034723317e-01 0.000000000000000000e+00 4.355777772109131751e-02
6.826924155268410122e-02 1.234762654744365057e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.827343750000000600e-02 4.500000000000000111e-01 -6.317722969015570618e-11 3.643014136673092263e-01
6.827372219254904118e-02 4.488354653075666834e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.828605106363676291e-02 4.492497128875391210e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.828836015699907280e-02 4.495813064324879482e-01 -7.956794568570765630e-12 3.603416156926645408e-01
6.829349977231716218e-02 4.445265796203153874e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.829629629629629939e-02 3.166666666666666519e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.829629629629629939e-02 3.833333333333333592e-01 0.000000000000000000e+00 7.523616151824864817e-02
6.830045856454430853e-02 2.068927924266287244e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.830428680344291514e-02 4.498069170552079776e-01 -2.839383430955476169e-11 3.603416156926645408e-01
6.831127819091029063e-02 4.477491386626173409e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.833241883859167420e-02 2.281893004115226331e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.834624485345043576e-02 4.467810928037934115e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.835058593750001354e-02 4.500000000000000111e-01 -3.288902346508690753e-11 3.643014136673092263e-01
6.835106275332968051e-02 4.498394447331359736e-01 -1.393125443092836323e-11 3.603416156926645408e-01
6.835857807871975611e-02 4.491406176421058327e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.836259528338989311e-02 1.605823129942928751e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.836443800202091081e-02 4.486661562445140028e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.837094588249177651e-02 4.496387506495558295e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.837656861250825113e-02 1.878486511202560605e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.840880487749725902e-02 4.498795835498519691e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.842524517050158073e-02 4.495059837942644299e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.842740774610917009e-02 1.797515622618503228e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.842773437500000722e-02 4.500000000000000111e-01 -2.598820873970617477e-12 3.603416156926645408e-01
6.843101210891301689e-02 3.792919732492516793e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.844086183003814106e-02 4.497982767159913187e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.845101136739312198e-02 3.821059663290033437e-01 0.000000000000000000e+00 5.939696961966997590e-02
6.846639679908295140e-02 4.476316105470611872e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.847586844071121281e-02 1.695773848837406339e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.847827294963224065e-02 4.498013643172771303e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.848211184308325428e-02 6.005012785991298285e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.848604623761717081e-02 4.495152465981219203e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.848828091923656047e-02 6.096631611034908360e-03 0.000000000000000000e+00 0.000000000000000000e+00
6.849333510210917075e-02 3.253738420633714434e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.849598475151569277e-02 4.489996171833854355e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.850199410658944221e-02 2.240512117055329377e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.851275902059997258e-02 3.780054449443431830e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.852103823627953005e-02 4.498888463537095150e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.853376856509001136e-02 9.972184118274654563e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.855334908383856063e-02 4.496665390611284674e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.856476259829408226e-02 3.801625203926682905e-01 0.000000000000000000e+00 7.919595949289330930e-03
6.857999983475722428e-02 4.488738886755160307e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.858203125000000844e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.859192745482287079e-02 4.461460757951807854e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.859934906540268718e-02 7.602146804631182420e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.863344002438652447e-02 2.686556927297668040e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.864017434684514807e-02 4.442742259044539233e-01 0.000000000000000000e+00 3.445024237940859102e-01
6.864354942244033086e-02 4.272222480952730939e-01 0.000000000000000000e+00 2.851054541744159621e-01
6.864548087181832070e-02 3.429355281207133732e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.864878013008239577e-02 4.048119640750337256e-01 0.000000000000000000e+00 1.979898987322332715e-01
6.865150129553422576e-02 4.622770919067215045e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.868226409161339030e-02 3.790128370056340401e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.868893693436022019e-02 2.500759256436744238e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.869066566891741943e-02 4.479555097820342446e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.870234042913511696e-02 3.732345170959711633e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.871154658425199235e-02 4.492073496143875744e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.872198704191928575e-02 4.498332695305642392e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.872441531609341236e-02 2.569349184575521750e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.873249106621849569e-02 4.386222553397272628e-01 0.000000000000000000e+00 3.247034339208625942e-01
6.874412002252157372e-02 3.836348092575971314e-01 0.000000000000000000e+00 7.523616151824864817e-02
6.874582126708327079e-02 3.246570644718793086e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.875360074464209603e-02 3.943606157597927542e-01 0.000000000000000000e+00 1.504723230364972963e-01
6.876923402597842627e-02 3.892432556012803135e-01 0.000000000000000000e+00 1.187939392393399518e-01
6.880802680650170700e-02 3.818309976502043401e-01 0.000000000000000000e+00 5.147737367038065365e-02
6.882051911689161805e-02 9.043717929177463866e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.882086597257895677e-02 3.858754311391104919e-01 0.000000000000000000e+00 9.503515139147197810e-02
6.885463485128169581e-02 2.395226845501193802e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.886578378408891865e-02 1.978001320936849106e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.888307701764323498e-02 3.802429097909688083e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.889062499999999700e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.893847482599196885e-02 1.346822130772747927e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.895731652243616838e-02 4.150581508577622092e-01 0.000000000000000000e+00 2.375878784786799036e-01
6.895928616723211169e-02 3.765743516213465591e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.896219727746510930e-02 4.008179647411472257e-01 0.000000000000000000e+00 1.781909088590099277e-01
6.896927065594612993e-02 3.788705456798905358e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.898408480041370860e-02 4.487208363675365685e-01 0.000000000000000000e+00 3.563818177180198554e-01
6.901444551229581059e-02 4.335526427204525191e-01 0.000000000000000000e+00 3.049044440476392226e-01
6.903509581339541124e-02 4.421500222978655970e-01 0.000000000000000000e+00 3.365828278447965949e-01
6.903703139200775829e-02 2.173265000254026302e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.906931546685053658e-02 4.494314828300162157e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.908927874746448317e-02 3.828322603247759637e-01 0.000000000000000000e+00 6.335676759431464744e-02
6.910905349794238539e-02 4.203703703703703942e-01 0.000000000000000000e+00 2.573868683519032752e-01
6.911519779868947888e-02 3.816956633003475430e-01 0.000000000000000000e+00 4.355777772109131751e-02
6.916323731138546149e-02 2.932098765432098464e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.917100440124115956e-02 4.461625091026096834e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.917527815881724385e-02 1.152606310013717522e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.919534623787024219e-02 3.604823959762232244e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.919919881354030800e-02 5.313030985565661557e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.919921874999998557e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.929301088926145824e-02 2.770614235634811795e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.932126311084182979e-02 3.783571093603157465e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.933323660013790413e-02 4.495736121225121784e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.933787914995895307e-02 3.883750500996347998e-01 0.000000000000000000e+00 1.108743432900506365e-01
6.934607980942381067e-02 1.071889447746786628e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.938376320231220973e-02 3.798747650256566466e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.939502362444749384e-02 4.086153025453437282e-01 0.000000000000000000e+00 2.138290906308119299e-01
6.939706759546214465e-02 3.850497044827177473e-01 0.000000000000000000e+00 8.315575746753797737e-02
6.940851842118242465e-02 3.831663084163832167e-01 0.000000000000000000e+00 6.335676759431464744e-02
6.945221764974851553e-02 3.681069958847736912e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.945509159687214551e-02 1.270204971012774964e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.947275646152004103e-02 6.861914116524697738e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.950105165294559462e-02 4.466106773846956202e-01 0.000000000000000000e+00 3.484622217687305401e-01
6.950781249999998801e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.603416156926645408e-01
6.951836798440466647e-02 3.954732510288065939e-01 0.000000000000000000e+00 1.544321210111419540e-01
6.955746357544864700e-02 1.563582787176751587e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.957931548375077824e-02 3.489788142051517550e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.959870657227941459e-02 3.798776090285715390e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.961075547426713583e-02 3.763260173754001126e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.962078951379363501e-02 1.629286694101509114e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.964174950747120674e-02 1.498196413148402129e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.966610434354184034e-02 3.810361531369602650e-01 0.000000000000000000e+00 1.187939392393399726e-02
6.969726293438238685e-02 4.022184965029044212e-01 0.000000000000000000e+00 1.861105048082992708e-01
6.971328986939562267e-02 3.827535574660844153e-01 0.000000000000000000e+00 5.543717164502531825e-02
6.973183288455350737e-02 3.111149215058680029e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.974625217098417984e-02 3.787219089230977609e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.977837658209784522e-02 4.254123341067023722e-01 0.000000000000000000e+00 2.771858582251265912e-01
6.978635116598079502e-02 4.401234567901234906e-01 0.000000000000000000e+00 3.286632318955072241e-01
6.980452392645655757e-02 2.869239953259157261e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.981905018586520573e-02 4.478898410171590072e-01 0.000000000000000000e+00 3.524220197433752255e-01
6.982013243238666123e-02 4.145401488594219197e-01 0.000000000000000000e+00 2.375878784786799036e-01
6.982433805759560852e-02 4.436695230514769994e-01 0.000000000000000000e+00 3.405426258194412803e-01
6.984733582843627442e-02 3.908321902149063387e-01 0.000000000000000000e+00 1.267135351886292949e-01
6.987364730986130035e-02 1.433127572016461015e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.988090650388911751e-02 3.115646892129139700e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.989282347428971143e-02 1.954859523446630942e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.989683709010030555e-02 1.882385815170451726e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.989772900472487893e-02 3.257201646090535085e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.990125995891766086e-02 3.804801369191395666e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.991764843134046226e-02 7.623287439245374220e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.993385154702028150e-02 3.029149519890260711e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.994113551645431137e-02 2.454647834849023602e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.994299367192219341e-02 3.718996087994716482e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.996324343728758943e-02 4.323567315092362584e-01 0.000000000000000000e+00 3.009446460729945927e-01
6.997121285962756843e-02 1.006326666553766236e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.997277116131046804e-02 3.826847566391874955e-01 0.000000000000000000e+00 5.147737367038065365e-02
6.997532557706311052e-02 3.337905807041610107e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.999494769880380829e-02 1.953462378702433555e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.999970457680156077e-02 2.372442801740926865e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.003684474596799658e-02 3.840402843923931275e-01 0.000000000000000000e+00 6.731656556895931898e-02
7.003820555809581183e-02 3.860310928212162818e-01 0.000000000000000000e+00 9.107535341682730656e-02
7.006377377733369327e-02 2.623111737709359903e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.008436213991769970e-02 3.703703703703703498e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.008993660632130418e-02 1.368833511151755222e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.009172043557046483e-02 1.768670934308794462e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.010085430200363454e-02 3.758952075583178454e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.010599106956369453e-02 4.100885493403784166e-01 0.000000000000000000e+00 2.177888886054565876e-01
7.011145404663923775e-02 1.234567901234567833e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.012499999999999289e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.012499999999999289e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.603416156926645408e-01
7.013854595336076192e-02 2.543209876543209846e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.016817886856778486e-02 3.812604280590849992e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.024423783637318008e-02 3.799649443682365790e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.024691358024691412e-02 8.888888888888890616e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.025593182811763759e-02 2.032183723122604480e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.027004658351329591e-02 4.207554907318028503e-01 0.000000000000000000e+00 2.573868683519032752e-01
7.030109739369000410e-02 6.049382716049381270e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.031425313440249625e-02 2.296594777218919914e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.032692713110483274e-02 3.901273769493384114e-01 0.000000000000000000e+00 1.187939392393399518e-01
7.032919270436417680e-02 1.065843621399176905e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.033526543171544909e-02 3.853801582238981505e-01 0.000000000000000000e+00 8.315575746753797737e-02
7.035903881041252750e-02 3.833362028898786855e-01 0.000000000000000000e+00 5.543717164502531825e-02
7.036463529939945838e-02 3.784400494755454369e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.037713311543519756e-02 2.217414774170604064e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.041080289251300250e-02 4.043159071279784911e-01 0.000000000000000000e+00 1.940301007575886139e-01
7.046398330200343008e-02 5.311309251638468565e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.050724253770687677e-02 3.813928231606770192e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.051565860556485710e-02 4.447226032616978797e-01 0.000000000000000000e+00 3.445024237940859102e-01
7.052489363824018809e-02 3.927767616725093003e-01 0.000000000000000000e+00 1.346331311379186380e-01
7.053812370517140162e-02 3.507112736879541837e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.058742125793972255e-02 3.847073177768871588e-01 0.000000000000000000e+00 7.127636354360399051e-02
7.060855192663803570e-02 3.867731789605995951e-01 0.000000000000000000e+00 9.107535341682730656e-02
7.067978947804176570e-02 2.118549848430964222e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.069301954497300700e-02 2.734807109349861598e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.069554663640931214e-02 1.684283391759386350e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.073456790123455740e-02 3.972222222222222543e-01 0.000000000000000000e+00 1.583919189857866117e-01
7.074012218027012078e-02 3.820942389549253360e-01 0.000000000000000000e+00 2.375878784786799452e-02
7.074881375982156051e-02 3.794599965000818864e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.076600789175091499e-02 3.712658131382411408e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.079467303676859058e-02 3.840125714801831402e-01 0.000000000000000000e+00 6.335676759431464744e-02
7.083022574472047639e-02 2.425506782502667158e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.086824360559310088e-02 4.386780470456738690e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.089711934156378570e-02 3.435185185185185563e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.091845096633492274e-02 3.808773222239157930e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.092120103642737816e-02 3.215376212975664116e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.095316131047472996e-02 8.195481718572711349e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.095632017477010445e-02 4.146347736625514702e-01 0.000000000000000000e+00 2.336280805040352737e-01
7.095732357872275298e-02 2.905006858710562079e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.096012010270190407e-02 5.643618012159429265e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.096401293840708113e-02 1.533798201493674906e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.096535081034395509e-02 3.137631458619112856e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.099277718504970469e-02 3.902758725803993634e-01 0.000000000000000000e+00 1.187939392393399518e-01
7.101454100301854422e-02 4.282728546850294027e-01 0.000000000000000000e+00 2.851054541744159621e-01
7.105067730942851711e-02 9.559179664346562078e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.106502226964046820e-02 2.389498552049995617e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.107160426923110619e-02 3.864725811519999499e-01 0.000000000000000000e+00 8.711555544218263503e-02
7.108040779691443545e-02 3.051821368693796721e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.108375247675659259e-02 3.775377229080932873e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.109690821746909861e-02 4.381052177005537729e-01 0.000000000000000000e+00 3.207436359462179087e-01
7.110281715185692852e-02 4.071101966163694907e-01 0.000000000000000000e+00 2.019496967068779569e-01
7.110723497383227010e-02 3.824164028660859138e-01 0.000000000000000000e+00 2.771858582251265912e-02
7.113793629019965481e-02 3.596364883401921286e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.114417969257171015e-02 1.463940964283900192e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.115755841194036646e-02 1.229030127521211074e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.121163073605535354e-02 4.223139892292842035e-01 0.000000000000000000e+00 2.613466663265479051e-01
7.121196520403959285e-02 1.134011583600060824e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.122222222222221455e-02 2.000000000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.129019354923687990e-02 3.933758404037324685e-01 0.000000000000000000e+00 1.346331311379186380e-01
7.130650815424478817e-02 7.067901234567899871e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.130689836689303729e-02 1.666539653508106178e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.134946870866190616e-02 2.371435164016325314e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.135014590309909921e-02 3.800909226047670675e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.135532059844156005e-02 3.816222134550039669e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.135811532543906432e-02 4.018305418663595807e-01 0.000000000000000000e+00 1.781909088590099277e-01
7.136671239140374157e-02 2.794238683127571732e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.138105949270018291e-02 3.833016723852207264e-01 0.000000000000000000e+00 4.355777772109131751e-02
7.138276685464614579e-02 3.327160493827160392e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.141933535425380730e-02 2.639568409287201822e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.142736258587500942e-02 3.851292993954174015e-01 0.000000000000000000e+00 7.127636354360399051e-02
7.145768768311064334e-02 1.326550830666056724e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.147902395327043745e-02 4.490423207844332909e-01 0.000000000000000000e+00 3.563818177180198554e-01
7.152101362145563135e-02 5.677996240410504436e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.154189928891446781e-02 3.876598248911921063e-01 0.000000000000000000e+00 9.503515139147197810e-02
7.160858091839329698e-02 3.823593148941588638e-01 0.000000000000000000e+00 7.919595949289330930e-03
7.163562465071381113e-02 4.440443529949702484e-01 0.000000000000000000e+00 3.405426258194412803e-01
7.165844279985925103e-02 3.912216972345001764e-01 0.000000000000000000e+00 1.187939392393399518e-01
7.165970634557741747e-02 6.460905349794238139e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.168453130262814055e-02 2.530263001913665155e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.169191437368713227e-02 2.057611757466962510e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.171832185981133478e-02 4.471269623532997950e-01 0.000000000000000000e+00 3.484622217687305401e-01
7.176205354874765074e-02 3.681527206218564996e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.178011481989532427e-02 2.182384545038865975e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.178249325889421439e-02 1.712471845416518590e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.180880474031924032e-02 1.878897187081914888e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.183186146745068612e-02 3.813405648249027502e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.183876921775296520e-02 3.798046568982571536e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.186874883571270356e-02 4.301478433165676352e-01 0.000000000000000000e+00 2.890652521490605364e-01
7.187641865915872508e-02 3.832768412256070123e-01 0.000000000000000000e+00 3.563818177180199526e-02
7.189013001129632152e-02 3.957214911909318067e-01 0.000000000000000000e+00 1.465125250618526109e-01
7.190052329421328658e-02 3.251295534217344962e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.191523988551880298e-02 2.838725041914342273e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.197244079287710983e-02 3.856134861003698844e-01 0.000000000000000000e+00 7.127636354360399051e-02
7.197678199461464421e-02 3.171823400904333901e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.198540383598554804e-02 2.259555623295906868e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.198746845317208209e-02 4.124633308307036339e-01 0.000000000000000000e+00 2.217486865801012730e-01
7.204442038299115059e-02 3.843423945113032536e-01 0.000000000000000000e+00 5.543717164502531825e-02
7.204823426620578231e-02 3.818577226822921222e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.205638537485817285e-02 4.145328456028044006e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.211792748395400021e-02 3.774653254077122710e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.214323556142637761e-02 3.926294264085758989e-01 0.000000000000000000e+00 1.267135351886292949e-01
7.214914449581422140e-02 1.107161001879794632e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.215945106480933791e-02 1.036928370223599571e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.216230023652672743e-02 2.466322461006960343e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.219931469344667563e-02 3.474063913021389616e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.220555809581871709e-02 3.875743026977594985e-01 0.000000000000000000e+00 9.107535341682730656e-02
7.223696092322570705e-02 4.011592067604870526e-01 0.000000000000000000e+00 1.742311108843652701e-01
7.224524829661241321e-02 1.575890362241528231e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.225561680412313781e-02 3.335111517553221439e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.226451805701995801e-02 3.799357156611301578e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.227780318040949448e-02 1.798239597622313668e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.228440169693761685e-02 3.841368562079327531e-01 0.000000000000000000e+00 4.751757569573598905e-02
7.229534416802617380e-02 2.727649917864823914e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.229957147171557630e-02 4.405095767921556327e-01 0.000000000000000000e+00 3.247034339208625942e-01
7.230405501733802587e-02 3.815906605290563247e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.231481763732944268e-02 3.709673322156176178e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.234202103337905587e-02 2.988683127572016596e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.234899531023511465e-02 4.063314648286451281e-01 0.000000000000000000e+00 1.979898987322332715e-01
7.237412995986383657e-02 1.654892546867855474e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.239595648102131742e-02 3.829020199935785906e-01 0.000000000000000000e+00 3.959797974644665465e-03
7.243935121678607425e-02 5.261774119798809379e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.245764785429301136e-02 7.135867386972399862e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.246847470681912207e-02 3.894636939942534015e-01 0.000000000000000000e+00 1.029547473407613073e-01
7.247580822706564674e-02 3.564052735863436072e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.251118613076243391e-02 3.855772638292240817e-01 0.000000000000000000e+00 6.731656556895931898e-02
7.253763387692177544e-02 3.771942542383193708e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.257592564367446042e-02 9.130213890159022405e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.259374999999999856e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.563818177180198554e-01
7.259487882944673509e-02 1.424897119341563823e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.259941272878833729e-02 3.829785432437466941e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.261671085625004407e-02 3.871009025286734628e-01 0.000000000000000000e+00 8.315575746753797737e-02
7.262739242090007763e-02 3.804840988933860801e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.264390626146646768e-02 4.585175024132526200e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.265374519466882841e-02 3.346402987349489377e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.265708987451099943e-02 4.164237540009144700e-01 0.000000000000000000e+00 2.375878784786799036e-01
7.269492191983682738e-02 8.074268827583869212e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.271806581969392225e-02 3.845254798849835343e-01 0.000000000000000000e+00 4.751757569573598905e-02
7.272091820303805410e-02 3.821550589184249391e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.274018039318255746e-02 4.356133606552750059e-01 0.000000000000000000e+00 3.088642420222839080e-01
7.274421878439940592e-02 1.375552507239752309e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.275274771799691842e-02 2.581256668190824444e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.283970939389321220e-02 1.207933241883859116e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.286758172591124849e-02 3.736333384138597058e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.287047173116856236e-02 3.862617497625428498e-01 0.000000000000000000e+00 7.127636354360399051e-02
7.289886893475577834e-02 3.950169444961905141e-01 0.000000000000000000e+00 1.385929291125632956e-01
7.290392724686275971e-02 2.392203932327389149e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.293594945942571961e-02 3.830025346181419876e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.297334793514236029e-02 2.129765110332096922e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.299925062236448103e-02 2.230224051211707192e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.304093891379090375e-02 3.781178071612005809e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.304359859953096779e-02 3.850206325819798825e-01 0.000000000000000000e+00 5.147737367038065365e-02
7.305663046321228538e-02 3.881873528764246406e-01 0.000000000000000000e+00 9.107535341682730656e-02
7.306379055561512681e-02 3.993296527742495883e-01 0.000000000000000000e+00 1.623517169604312971e-01
7.306447187928669096e-02 3.126543209876543328e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.306447187928669096e-02 3.672839506172840274e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.312571668350767440e-02 1.297176920862334604e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.312913568956855292e-02 4.242001346339480672e-01 0.000000000000000000e+00 2.653064643011925905e-01
7.316483704995788151e-02 3.810084280286993863e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.317373142079740267e-02 2.054285423969923197e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.318755609747835955e-02 3.034598384392622750e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.319184637199195598e-02 3.826356547575365807e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.320558662877017786e-02 3.865454908865183503e-01 0.000000000000000000e+00 7.127636354360399051e-02
7.322501651171060832e-02 3.422953818015547212e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.324871109085172305e-02 4.413429242380621509e-01 0.000000000000000000e+00 3.286632318955072241e-01
7.325177395044793482e-02 1.956066148452979825e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.327114831812624185e-02 2.237289510971114392e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.327853138918526132e-02 1.047706142356348014e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.335345221764974499e-02 3.289094650205761639e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.337151348879744628e-02 6.265432098765433278e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.338912880263284699e-02 4.330958187268202364e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.339434092872021420e-02 4.473365340649291255e-01 0.000000000000000000e+00 3.484622217687305401e-01
7.339760199156633580e-02 1.538980338363054590e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.342034581449305430e-02 3.761507392165828745e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.342168368642991438e-02 2.816929583904892453e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.343372453386171061e-02 1.615454961133973577e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.346483005639384278e-02 4.037379972565157682e-01 0.000000000000000000e+00 1.821507068336546131e-01
7.347475260659226681e-02 3.838960016257684238e-01 0.000000000000000000e+00 1.979898987322332646e-02
7.348958068722585835e-02 3.930917543057460550e-01 0.000000000000000000e+00 1.267135351886292949e-01
7.351653082356726654e-02 3.864284872011505279e-01 0.000000000000000000e+00 6.731656556895931898e-02
7.352068620975799051e-02 2.904340039628105496e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.352425386825631182e-02 1.692316974038510502e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.358699345532032643e-02 3.819046705090499150e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.364544276787075849e-02 3.470507544581621917e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.366918999475012553e-02 1.769566377076665087e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.367477822526830034e-02 3.973497214805281064e-01 0.000000000000000000e+00 1.504723230364972963e-01
7.370720785562272226e-02 4.107249911090788963e-01 0.000000000000000000e+00 2.138290906308119299e-01
7.370843423823152107e-02 3.510529390844892017e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.370957665974139927e-02 3.796216638661049636e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.377116556682680737e-02 1.120670968178969912e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.378152168663437704e-02 3.897473567150445684e-01 0.000000000000000000e+00 9.899494936611663576e-02
7.378800458460006706e-02 6.869934762278406826e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.386184355365882359e-02 2.299687547629934437e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.386412931428620876e-02 3.831159787989426579e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.387458912375695352e-02 3.846353436537013337e-01 0.000000000000000000e+00 3.563818177180199526e-02
7.393022367487642188e-02 2.548675676133380641e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.395698111361373450e-02 2.647917407576758086e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.396619756473435392e-02 2.152625361987501873e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.401430830672328653e-02 4.288038676918039527e-01 0.000000000000000000e+00 2.811456561997712766e-01
7.401820940089721967e-02 3.872021071012586857e-01 0.000000000000000000e+00 7.523616151824864817e-02
7.401971244220900692e-02 2.451417466849565574e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.405222087211937865e-02 4.361826618571017500e-01 0.000000000000000000e+00 3.088642420222839080e-01
7.405638004344164416e-02 1.184574110766764277e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.408308609615119056e-02 3.856766111174879663e-01 0.000000000000000000e+00 5.147737367038065365e-02
7.409998475842097254e-02 2.749142661179698188e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.410481596263743254e-02 9.591313993463054799e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.412139070941083097e-02 3.808095818726819903e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.413080536378136021e-02 3.828079222340767807e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.415617537976933182e-02 2.988568815729309436e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.417117688824660660e-02 4.221615381575752890e-01 0.000000000000000000e+00 2.573868683519032752e-01
7.418293281850665832e-02 3.061575979271452530e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.420032515368592263e-02 1.857967535436671203e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.420233196159123357e-02 8.024691358024690913e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.429947632945144154e-02 1.439698386086131765e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.430155746357544611e-02 3.716189097190469859e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.431136852444579499e-02 3.199664685261393027e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.433128795106136444e-02 3.835199015506895459e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.433277447543565342e-02 2.010230909922267883e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.434101642724424974e-02 2.218391834653329342e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.435645976379942623e-02 3.851923825975037685e-01 0.000000000000000000e+00 3.959797974644665292e-02
7.436900850705910337e-02 1.341004928110553496e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.437962476863219097e-02 3.905867725674158075e-01 0.000000000000000000e+00 1.029547473407613073e-01
7.438751573551909135e-02 3.943695066808924898e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.439100769138720648e-02 3.867858175539085064e-01 0.000000000000000000e+00 6.731656556895931898e-02
7.446555826516962351e-02 5.377038561194938393e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.447096343296391585e-02 3.996277573615886203e-01 0.000000000000000000e+00 1.583919189857866117e-01
7.447659295582582939e-02 4.039416220866161034e-01 0.000000000000000000e+00 1.821507068336546131e-01
7.449331910785958466e-02 3.651120256058528746e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.450659872560327912e-02 3.825593998204880886e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.452282661668932495e-02 4.162556732544158145e-01 0.000000000000000000e+00 2.336280805040352737e-01
7.452944165015495948e-02 1.652491998171010668e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.455162802644131614e-02 2.473835289335976628e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.455311042158124790e-02 3.838233218739239283e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.455899870979719457e-02 3.940499980242397893e-01 0.000000000000000000e+00 1.267135351886292949e-01
7.458791160887726091e-02 1.293113911045628561e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.459271803768746656e-02 3.811520940236075017e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.469830225473697571e-02 3.861062714567736753e-01 0.000000000000000000e+00 5.147737367038065365e-02
7.472967648337255908e-02 1.729163491337702696e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.473775326580625600e-02 8.610341975873142539e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.478943476321923967e-02 3.339671289945639332e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.479627277534101060e-02 3.837181832037799278e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.479835390946501517e-02 2.907407407407407440e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.479835390946501517e-02 3.879629629629630094e-01 0.000000000000000000e+00 7.523616151824864817e-02
7.485588240275024841e-02 2.368693796677335817e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.486049062831057199e-02 3.789285169943606424e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.486156835848192803e-02 4.260288065843621519e-01 0.000000000000000000e+00 2.692662622758372759e-01
7.487154780035394641e-02 3.828931791634024862e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.487684239642780626e-02 2.848619366966417821e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.491608663990922956e-02 3.424363664075599223e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.494009309094645799e-02 3.851634688098543036e-01 0.000000000000000000e+00 2.771858582251265912e-02
7.499100746837372711e-02 3.735939643347051531e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.499552278616064549e-02 4.420096021947873544e-01 0.000000000000000000e+00 3.286632318955072241e-01
7.499970363596333844e-02 4.120132220698063952e-01 0.000000000000000000e+00 2.177888886054565876e-01
7.501821086442332642e-02 2.613352893359752183e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.502377707235818871e-02 1.013178791248699057e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.505553149642532618e-02 3.871075180151352102e-01 0.000000000000000000e+00 6.335676759431464744e-02
7.505754595106094162e-02 3.903184337489956635e-01 0.000000000000000000e+00 9.899494936611663576e-02
7.506250000000000422e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.506250000000000422e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.563818177180198554e-01
7.507975297351918154e-02 1.357046690037087555e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.512195168419448510e-02 6.618655692729791262e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.519525591740194859e-02 1.106373520296702745e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.522379718538840798e-02 1.537151348879743917e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.522565258803336208e-02 3.838092602628200289e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.524085505258344686e-02 1.985596707818931828e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.532815119646393831e-02 3.069615912208504827e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.533051724775970126e-02 4.202683011848916128e-01 0.000000000000000000e+00 2.494672724026139321e-01
7.534621246761165347e-02 6.147119341563786477e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.538523373243689873e-02 3.150878931057257692e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.538906153270071020e-02 4.010952768040102479e-01 0.000000000000000000e+00 1.663115149350759547e-01
7.541120936946625608e-02 3.789125423455598773e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.541161128161188998e-02 3.853275928089854308e-01 0.000000000000000000e+00 1.979898987322332646e-02
7.541477840437602054e-02 3.205685108977290865e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.542447797591830816e-02 3.544581618655693322e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.542814748886447762e-02 3.881961222725884841e-01 0.000000000000000000e+00 7.523616151824864817e-02
7.545232553253009011e-02 2.158217469107577280e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.546339188064984937e-02 2.075071597787901123e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.546797533080393250e-02 3.920891030236659525e-01 0.000000000000000000e+00 1.108743432900506365e-01
7.546907370714717178e-02 3.823820047756948393e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.547549879583162480e-02 1.911594137448935915e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.549398537811974341e-02 4.084591116417438661e-01 0.000000000000000000e+00 1.979898987322332715e-01
7.553485241070975742e-02 7.208504801097392889e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.553646281211524871e-02 1.465991521166037370e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.554196295230011793e-02 1.838087153606891289e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.555826516960491290e-02 1.225118122237463664e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.555915708422947241e-02 2.761227963216989489e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.560238833289995020e-02 3.863871752566241380e-01 0.000000000000000000e+00 4.751757569573598905e-02
7.561111111111111505e-02 4.722222222222222099e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.561603040566086675e-02 3.844491360909929600e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.564210514431515819e-02 3.229525478839608277e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.577125933703521277e-02 9.740314541030895001e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.578570339887211182e-02 2.265260631001371761e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.579100533580709897e-02 1.985953050291565658e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.581528523392060126e-02 3.889423402597843027e-01 0.000000000000000000e+00 7.919595949289330583e-02
7.581849166087856196e-02 3.874743656433204952e-01 0.000000000000000000e+00 5.939696961966997590e-02
7.585191980127824196e-02 4.052757502714318671e-01 0.000000000000000000e+00 1.821507068336546131e-01
7.587266507476841948e-02 4.354871589696692746e-01 0.000000000000000000e+00 3.049044440476392226e-01
7.588552351060606771e-02 4.290905646158275077e-01 0.000000000000000000e+00 2.811456561997712766e-01
7.590406377294103835e-02 3.754271052666242059e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.590611187319007414e-02 8.215020576131687458e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.593251695059421991e-02 3.794863478103246424e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.594482757467171941e-02 3.983377623292144176e-01 0.000000000000000000e+00 1.465125250618526109e-01
7.595560640573141564e-02 3.825713005527181521e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.596740622822351074e-02 3.856378106882984991e-01 0.000000000000000000e+00 1.583919189857866186e-02
7.597333213835263943e-02 3.846819634938049015e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.599039780521262000e-02 1.765432098765432056e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.602964204869401554e-02 3.932749707869735989e-01 0.000000000000000000e+00 1.148341412646953080e-01
7.603780141581514829e-02 3.870935814135531006e-01 0.000000000000000000e+00 5.147737367038065365e-02
7.608393322223078181e-02 3.903640644022573492e-01 0.000000000000000000e+00 9.107535341682730656e-02
7.609319096569515384e-02 4.122688360514149553e-01 0.000000000000000000e+00 2.138290906308119299e-01
7.609876543209875832e-02 3.305555555555556024e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.610679266371996043e-02 2.449216963877457742e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.612797563605366857e-02 4.029619468576947638e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.613488797439413314e-02 2.545781893004115393e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.614157733407847517e-02 3.456952065233959148e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.615866307360553977e-02 4.412125946248031116e-01 0.000000000000000000e+00 3.247034339208625942e-01
7.616699690087892771e-02 2.713020118884316711e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.617620234070789087e-02 3.887775093252748837e-01 0.000000000000000000e+00 7.523616151824864817e-02
7.621155959823280868e-02 3.854324492276660075e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.624476843040689511e-02 3.830969468615276208e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.624518808296687489e-02 1.629487798269234067e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.625080435786851796e-02 4.470708648749343594e-01 0.000000000000000000e+00 3.445024237940859102e-01
7.628667037147845997e-02 4.215148177314132494e-01 0.000000000000000000e+00 2.534270703772585898e-01
7.628829728982144953e-02 2.913481811715694092e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.629677047875492446e-02 3.720374180765128047e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.629944622262865850e-02 2.638688843164151976e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.633071278530134673e-02 3.867005932925763334e-01 0.000000000000000000e+00 3.959797974644665292e-02
7.633655978117356855e-02 3.839589437021231899e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.635613235210181315e-02 1.157727410004120855e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.636342251538741355e-02 2.357216040915174893e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.640687238407775639e-02 3.888748821600140904e-01 0.000000000000000000e+00 7.523616151824864817e-02
7.641048959338853086e-02 2.821521109586953568e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.641577914262040472e-02 4.006430393966593506e-01 0.000000000000000000e+00 1.583919189857866117e-01
7.642416561763204497e-02 2.998204880692306729e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.642441337169444959e-02 3.806499333886547154e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.643516589800183891e-02 1.890861826618570884e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.645999085505258974e-02 9.166666666666664631e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.650012701315855868e-02 3.088163008687700439e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.651618147640094902e-02 3.183356195701875224e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.652870498545058520e-02 3.878403508364784424e-01 0.000000000000000000e+00 5.939696961966997590e-02
7.658480315782938141e-02 1.170997815373678308e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.660507563398381847e-02 2.056766414333858206e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.660715676810783692e-02 4.185204237158969831e-01 0.000000000000000000e+00 2.375878784786799036e-01
7.661785974360275919e-02 3.855890870294162998e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.662481337428696249e-02 2.127938708153868375e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.665649286039695476e-02 3.840441718836146157e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.667271249301427227e-02 4.062728623685413765e-01 0.000000000000000000e+00 1.861105048082992708e-01
7.668609121238292858e-02 2.354976375552507162e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.674897119341564378e-02 1.046296296296296280e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.677483671752836913e-02 3.388139511253366321e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.678051854402567766e-02 3.898039363729934870e-01 0.000000000000000000e+00 8.315575746753797737e-02
7.678717486983503704e-02 1.343982328235872048e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.678747217470988096e-02 3.920932191908415576e-01 0.000000000000000000e+00 1.029547473407613073e-01
7.678910735152161271e-02 3.769833104709648386e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.684462903690156277e-02 8.420353223593962655e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.684703225130667947e-02 1.274291972203875911e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.684852978697262471e-02 3.879455770568448481e-01 0.000000000000000000e+00 5.939696961966997590e-02
7.685196875099964409e-02 4.332219851309929148e-01 0.000000000000000000e+00 2.930250501237052219e-01
7.685225527398474588e-02 3.859954023850039606e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.689613710647089095e-02 3.575036198750191074e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.689959327564113711e-02 3.267731036935425659e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.692233709856785562e-02 4.257557282934512077e-01 0.000000000000000000e+00 2.653064643011925905e-01
7.694981921793764279e-02 1.818320377991164416e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.697975410252502759e-02 6.308299039780518314e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.699112601398838684e-02 1.557251181222374659e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.701505905641453653e-02 3.825844849193043018e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.704263408355772891e-02 5.451531778692270125e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.705601280292638522e-02 7.453703703703704053e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.707694618598243119e-02 3.861408520523549326e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.708611492150588274e-02 1.421124828532235873e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.709037629137883985e-02 3.844515430687508450e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.711019661636944744e-02 3.655349794238683669e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.714721107328940952e-02 3.884437077681248129e-01 0.000000000000000000e+00 6.335676759431464744e-02
7.715356458857805522e-02 3.899520674292474287e-01 0.000000000000000000e+00 7.919595949289330583e-02
7.718556340214623168e-02 3.945609790174262610e-01 0.000000000000000000e+00 1.187939392393399518e-01
7.721499658475729222e-02 1.678720215414316874e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.725617330992526344e-02 2.261514801266744645e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.729193247959581514e-02 3.860254360314692157e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.730690233060956429e-02 4.145965207489323290e-01 0.000000000000000000e+00 2.217486865801012730e-01
7.730998549227477423e-02 3.735504623278972369e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.735803739267388401e-02 4.160951074531321625e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.737525859402855088e-02 3.872969481665050062e-01 0.000000000000000000e+00 3.959797974644665292e-02
7.740348787541796727e-02 2.923044844112516749e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.743485353971560348e-02 3.294121195955901360e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.743975907015077098e-02 1.823381852359904354e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.744708463779775842e-02 3.889286277606371356e-01 0.000000000000000000e+00 6.731656556895931898e-02
7.744857085630285631e-02 4.088580858458418232e-01 0.000000000000000000e+00 1.979898987322332715e-01
7.745982714920376933e-02 3.461346720520246389e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.747330497019737361e-02 3.836129916114865424e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.753124999999999600e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.524220197433752255e-01
7.753296414841909234e-02 3.916085581466239862e-01 0.000000000000000000e+00 9.503515139147197810e-02
7.758171285711866483e-02 3.442691662856295354e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.758644186278437771e-02 4.193970261985808801e-01 0.000000000000000000e+00 2.415476764533245890e-01
7.760055145663707910e-02 1.905766997183130362e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.760780135988755435e-02 4.461410227099527614e-01 0.000000000000000000e+00 3.405426258194412803e-01
7.763821007411922381e-02 3.851810572575319336e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.765604836661077481e-02 3.011516918152720712e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.765649432392307538e-02 2.784287202154143159e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.766139985435824289e-02 2.445254153330285174e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.766541347016883701e-02 1.991236092059137375e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.768263857135600248e-02 1.032807498856885831e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.768663222920044187e-02 3.874217006999209345e-01 0.000000000000000000e+00 3.563818177180199526e-02
7.769132854509405717e-02 3.812063745081768484e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.771313090258372136e-02 2.589693517248387034e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.772234115985279801e-02 4.311051344363720506e-01 0.000000000000000000e+00 2.851054541744159621e-01
7.776040237768633290e-02 9.473593964334703355e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.776090407966265716e-02 4.384230681298582621e-01 0.000000000000000000e+00 3.128240399969285934e-01
7.780802070847625540e-02 4.038903424839258016e-01 0.000000000000000000e+00 1.702713129097206401e-01
7.781243073078665529e-02 3.895368676861589718e-01 0.000000000000000000e+00 7.127636354360399051e-02
7.781703895634697887e-02 2.168832241020169638e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.786497936741801351e-02 4.164110526850581806e-01 0.000000000000000000e+00 2.296682825293906161e-01
7.788114531998849288e-02 4.272771871665904664e-01 0.000000000000000000e+00 2.732260602504819613e-01
7.792596402987350679e-02 2.436556927297667263e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.794994662311210964e-02 3.937915262465636057e-01 0.000000000000000000e+00 1.108743432900506365e-01
7.795553347721884130e-02 3.867027983821346160e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.800384551938346900e-02 1.336322023517191870e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.800471403501324508e-02 4.109074235584634360e-01 0.000000000000000000e+00 2.059094946815226146e-01
7.802827406993437243e-02 3.829015415163677938e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.803065250893326255e-02 3.781330970888584497e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.805075775109560077e-02 3.979450329387458352e-01 0.000000000000000000e+00 1.385929291125632956e-01
7.807022709116448467e-02 3.898665903176458114e-01 0.000000000000000000e+00 7.127636354360399051e-02
7.808416738640788779e-02 3.401910912970584344e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.812162780064013656e-02 3.174897119341564267e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.813213257288514901e-02 3.882419156124574666e-01 0.000000000000000000e+00 4.751757569573598905e-02
7.813325572463461488e-02 3.849982700337384323e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.814069935779775766e-02 3.861869505112828227e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.815373672712493114e-02 3.525177183356196231e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.816577757455672737e-02 2.350451531778692260e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.816778438246202443e-02 7.879372427983538651e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.817848735795696058e-02 6.268147005029717223e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.818391317192313617e-02 1.648061355823129959e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.819565671448006072e-02 1.253775466138291883e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.826269896376079893e-02 1.461439863503192216e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.826611796982166358e-02 2.844135802469135998e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.826611796982166358e-02 3.918209876543209957e-01 0.000000000000000000e+00 9.107535341682730656e-02
7.828718945282731045e-02 4.232596021947874210e-01 0.000000000000000000e+00 2.534270703772585898e-01
7.829287540855900396e-02 2.687204694406340466e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.831487596929856410e-02 1.141690587478196017e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.833330887153981681e-02 3.868597831179754754e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.834222801778559231e-02 3.895163280119524618e-01 0.000000000000000000e+00 6.335676759431464744e-02
7.838385070026587798e-02 3.102404359091602282e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.839254686785551707e-02 1.024176954732510109e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.841595962675065867e-02 3.853904702027129980e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.842866941015089188e-02 9.012345679012342958e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.843390940857028482e-02 4.328162310115328260e-01 0.000000000000000000e+00 2.890652521490605364e-01
7.843465679999178652e-02 3.882873972996689349e-01 0.000000000000000000e+00 4.355777772109131751e-02
7.846492806424595901e-02 3.865046695063603099e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.847398362816065953e-02 2.287322111015145654e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.849917195783623347e-02 4.030060604093399501e-01 0.000000000000000000e+00 1.663115149350759547e-01
7.851882711345191390e-02 3.281339438432488431e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.853703703703704408e-02 5.324074074074072738e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.857132207003640623e-02 3.909626315527029439e-01 0.000000000000000000e+00 7.919595949289330583e-02
7.858720723466951219e-02 2.452860653863740414e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.861969192148224317e-02 3.960668552576862012e-01 0.000000000000000000e+00 1.227537372139846233e-01
7.862843351064996433e-02 3.884860807690788120e-01 0.000000000000000000e+00 4.355777772109131751e-02
7.863338859189761276e-02 2.033057997030714714e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.864551569444741541e-02 3.872637551983925119e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.864952976906186555e-02 3.797852207488694454e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.864978991082735571e-02 2.761330632186828060e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.866346593507086982e-02 1.713477366255143908e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.867327699594123258e-02 1.551986485799928817e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.867876000745019360e-02 3.863665423697428825e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.870059188131889316e-02 4.074531321444901932e-01 0.000000000000000000e+00 1.861105048082992708e-01
7.870107500174054749e-02 1.835203072871682828e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.871162932479805474e-02 2.536093964334705242e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.878646756857507483e-02 3.821132602207959472e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.880364518356694492e-02 3.742991519754780283e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.881941472963759077e-02 3.925808262347090238e-01 0.000000000000000000e+00 9.503515139147197810e-02
7.885960353548182589e-02 5.280889600162624875e-03 0.000000000000000000e+00 0.000000000000000000e+00
7.889022880511617486e-02 3.904188842353985556e-01 0.000000000000000000e+00 7.127636354360399051e-02
7.893548704906000468e-02 3.877260889758014639e-01 0.000000000000000000e+00 1.583919189857866186e-02
7.895363549293335503e-02 4.154800991549391087e-01 0.000000000000000000e+00 2.217486865801012730e-01
7.895381201770282353e-02 4.443023484733018558e-01 0.000000000000000000e+00 3.326230298701519095e-01
7.897480470115249285e-02 3.864454017081231929e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.898757779947977731e-02 3.842688734497338721e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.898890328371352409e-02 3.976747065996037445e-01 0.000000000000000000e+00 1.346331311379186380e-01
7.899709774932683892e-02 1.239997713763149600e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.900997476671917097e-02 2.981605319311080859e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.901294781546774892e-02 2.131692535013293976e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.901867093430879618e-02 7.172067901234568943e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.902870497383529536e-02 1.411208276177411958e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.903673220545648359e-02 3.655949931412895149e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.914374100836468751e-02 3.938275522919620908e-01 0.000000000000000000e+00 1.029547473407613073e-01
7.915624876514984476e-02 3.431906658029772461e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.920322293537758462e-02 3.882467844502024423e-01 0.000000000000000000e+00 2.771858582251265912e-02
7.922180449005628011e-02 1.976245364019712514e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.922283817506099723e-02 3.901897457024078864e-01 0.000000000000000000e+00 6.731656556895931898e-02
7.924300122650457245e-02 4.034815022191237111e-01 0.000000000000000000e+00 1.663115149350759547e-01
7.924722405685674653e-02 1.628046728141035460e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.925363469322088683e-02 4.367660227099527948e-01 0.000000000000000000e+00 3.049044440476392226e-01
7.928189723788718613e-02 4.545419905502209867e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.928379255646440804e-02 6.323778768480411983e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.928765751983757326e-02 4.303634216921539690e-01 0.000000000000000000e+00 2.811456561997712766e-01
7.929756768233287012e-02 3.259046159404336840e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.930840279332773690e-02 3.865812509055568391e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.930865467662449875e-02 2.687185642432557420e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.931203651957602352e-02 2.873084747413165441e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.934355083631108863e-02 3.791693656962861758e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.937387593354672255e-02 3.120799039780521311e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.938457890904164482e-02 3.518809061118732262e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.938859252485223894e-02 2.377233843926230827e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.939855223816003060e-02 1.261675155379430591e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.942906315094243330e-02 4.223365340649291033e-01 0.000000000000000000e+00 2.494672724026139321e-01
7.943095846951966910e-02 2.676984898135446600e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.946418228928517347e-02 9.976423182441698789e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.955775899864708789e-02 1.548578828599976309e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.956686396043963216e-02 4.076927107148300422e-01 0.000000000000000000e+00 1.861105048082992708e-01
7.956702500058018823e-02 1.830484357623894387e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.956844545720451189e-02 3.857892400685118961e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.960121506118898738e-02 3.732038839918260242e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.962290501174293378e-02 3.912271240415733931e-01 0.000000000000000000e+00 7.523616151824864817e-02
7.964587686016781631e-02 3.897416264223122484e-01 0.000000000000000000e+00 5.543717164502531825e-02
7.965121183097778612e-02 4.150558663849797103e-01 0.000000000000000000e+00 2.177888886054565876e-01
7.965127067256760895e-02 4.434132828244339297e-01 0.000000000000000000e+00 3.286632318955072241e-01
7.966252593315992225e-02 3.835583744832447017e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.966296776123783785e-02 3.997457355332012519e-01 0.000000000000000000e+00 1.425527270872079810e-01
7.966569924977562334e-02 1.350832571254381720e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.966999158890639143e-02 2.962618439770360323e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.967098260515591279e-02 2.116814178337764751e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.967289031143626188e-02 7.078189300411522056e-02 0.000000000000000000e+00 0.000000000000000000e+00
7.973440764512586265e-02 3.872280948167341474e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.976255250661253016e-02 4.293919738973846489e-01 0.000000000000000000e+00 2.771858582251265912e-01
7.988750864438663724e-02 3.833215414944149413e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.991146921504195533e-02 3.892322816055781010e-01 0.000000000000000000e+00 3.959797974644665292e-02
8.000000000000000167e-02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.812500000000001110e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 5.624999999999999445e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 8.437500000000000555e-02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.125000000000000028e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.406250000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.687500000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 1.968750000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.250000000000000056e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.531249999999999889e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 2.812500000000000000e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.093750000000000111e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.375000000000000222e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.656250000000000333e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.796875000000000666e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.832031250000000888e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.867187500000000555e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000167e-02 3.902343750000000222e-01 0.000000000000000000e+00 5.939696961966997590e-02
8.000000000000000167e-02 3.937500000000000444e-01 0.000000000000000000e+00 9.899494936611663576e-02
8.000000000000000167e-02 4.007812499999999778e-01 0.000000000000000000e+00 1.504723230364972963e-01
8.000000000000000167e-02 4.078125000000000222e-01 0.000000000000000000e+00 1.861105048082992708e-01
8.000000000000000167e-02 4.218750000000000000e-01 0.000000000000000000e+00 2.455074744279692467e-01
8.000000000000000167e-02 4.359374999999999778e-01 0.000000000000000000e+00 3.009446460729945927e-01
8.000000000000000167e-02 4.500000000000000111e-01 0.000000000000000000e+00 3.484622217687305401e-01

